Measures and LMIs for Lateral F-16 MRAC Validation

Occupation measures and linear matrix inequality (LMI) relax-ations (called the moment sums of squares or Lasserre hierarchy) are state-of-the-art methods for verification and validation (VV) in aerospace. In this document, we extend these results to a full F-16 closed-loop nonlinear dutch roll polynomial model complete with model reference adaptive control (MRAC). This is done through a new technique of approximating the reference trajectory by exploiting sparse ordinary differential equations (ODEs) with parsimony. The VV problem is then solved directly using moment LMI relaxations and off-the-shelf-software. The main results are then compared to their numerical counterparts obtained using traditional Monte-Carlo simulations.

==> blockdiagram.tex <==

\tikzset{
	block/.style = {draw, rectangle, align = center},
	note/.style = {draw = red, thick, dotted, ellipse, align = center},
    sum/.style = {draw, thick, circle, inner sep = 0cm, minimum size = 0.5cm},
    tip/.style = {->, >=stealth'},
    redtip/.style = {->, >=stealth', red, dash dot},
    rtip/.style = {<-, >=stealth'},
    input/.style = {coordinate},
    doubletip/.style = {white, line width=3pt, line cap=butt},
    gain1/.style = {isosceles triangle, draw, node distance=1cm}, 
    gain2/.style = {isosceles triangle, draw, node distance=1cm, shape border rotate=180} 
}
\begin{tikzpicture}[ >=stealth, auto, node distance=1.4cm, scale=0.6, every node/.style={transform shape}]
    % We start by placing the blocks
    \node [input, name=input] {};
    \node [coordinate, right =of  input] (in) {};
    \node [gain1, right = of in] (k2) {$K_2$};
    \node [sum,  right = of k2] (u) {};
    \node [block, right =5 em of u, minimum height=0.7cm] (unc) {$\dxvec[q] = \sysA \xvec[q] + \sysB \Lambda \bigl(\uvec + \Delta(\xvec[q],\uvec)\bigl)$};
    \node [coordinate, right =7 em of unc] (pt1) {};
    \node [coordinate, right =of  pt1] (pt2) {}; 
    \node [coordinate, below =of  pt2] (pt3) {};
    \node [coordinate, left =of pt3] (pt4) {};
    \node [sum, below =of pt3] (sum1) {}; 
    \node [coordinate, below =of sum1] (pt5) {};
    \node [coordinate, below =3 em of pt5] (pt6) {}; 
    \node [gain2] (k1) at (unc |- pt4) {$K_1$};
    \node [sum] at (u |- k1) (sum2) {};
    \node [block]  at (unc |- sum1) (ref) {$\dxvec[r] = \refA \xvec[r] + \refB \cvec$};
    \node [coordinate, left =of pt5] (pt8) {};
    \node [block, left =2 em of pt8] (wgt) {$\dwgt = \Gamma \phix[q] \evecT P \sysB[ail]$}; 
    \node [coordinate, above left=2 em of wgt.180] (pt7) {};
	\node [coordinate, left =8 em of pt6] (pt9) {}; 
    \node [block, left =4 em of wgt] (adp) {\begin{tabular}{c} $u_a(t) = -\wgtT \phix[q]$ \end{tabular}};  
    % Place connections
    \draw [tip] (unc) -| node[pos=0.1] {$\xvec[q]$} node [pos=0.98] {$+$} (sum1);
    \draw [tip] (k2) -- node [pos=0.98, above] {$+$} (u);
    \draw [tip] (pt1) |- (k1);
    \draw [tip] (u) -- node[pos=0.6] {$\uvec$}  (unc);
    \draw [tip] (sum1) -- node[pos=0.3, left] {$e(t)$} (pt5) -- (pt6) -- (pt9) -- (pt7);
    \draw [tip] (pt1) |- (wgt); 
   	\draw [tip] (k1) -- node [pos=0.98, below] {$+$}  (sum2);
    \draw [tip] (wgt) -- node {$\wgt$} (adp);
    \draw [tip] (adp) -| node[pos=0.6] {$u_a(t)$} node [pos=0.98] {$+$} (sum2); 
    \draw [tip] (sum2) -- node [pos=0.98] {$+$} (u); 
    \draw [doubletip] (in) |- (ref);
    \draw [tip] (input) -- node[pos=0.6] {$\cvec$}  (k2);
    \draw [tip] (in) |- (ref); 
    \draw [doubletip] (ref) -- (sum1);
    \draw [tip] (ref) -- node [pos=0.2,below] {$\xvec[r]$} node [pos=0.98, below] {$-$} (sum1);     
    \node [block] at (unc |- sum1)  (ref2) {$\dxvec[r] = \refA \xvec[r] + \refB \cvec$};
\end{tikzpicture}

==> phimax1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figurewidth,
height=0.1\figureheight,
at={(0\figurewidth,0.9\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta(t)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={LQR}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-9.939335\\
0.115	-8.13109835051405\\
0.68	1.79897946784667\\
0.800000000000001	2.6056627235024\\
0.890000000000001	2.84854939389166\\
0.955	2.85663814143432\\
1.03	2.72079600568199\\
1.14	2.30844842143275\\
1.345	1.19853544078213\\
1.605	-0.105382798645699\\
1.76	-0.578580003245287\\
1.88	-0.760160107915526\\
1.985	-0.800221836935942\\
2.1	-0.742521597519785\\
2.255	-0.553913968648111\\
2.735	0.104653887808606\\
2.91	0.204485881093104\\
3.09	0.217257129656311\\
3.325	0.14576158111216\\
3.845	-0.0410439206783657\\
4.15	-0.0596806063034236\\
4.79	0.00473303679686232\\
5.355	0.0134483648157104\\
6.9	0.000484871709007351\\
10	8.5927897515603e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-9.98892\\
0.0549999999999997	-9.71434315712936\\
0.135	-8.88400789574744\\
0.27	-6.68797014971682\\
0.710000000000001	0.964601006373234\\
0.85	2.20202481536729\\
0.955	2.64188469165872\\
1.03	2.72797258879442\\
1.095	2.67180223763753\\
1.185	2.43264351030389\\
1.325	1.81015535227309\\
1.76	-0.269979910913824\\
1.905	-0.620633464068213\\
2.02	-0.742951907387837\\
2.13	-0.749038767552191\\
2.255	-0.656322719845399\\
2.455	-0.386489598684594\\
2.775	0.0403059952215195\\
2.96	0.173326142889692\\
3.135	0.209882439713448\\
3.345	0.169568988829239\\
4.08	-0.054477106698366\\
4.435	-0.0430691008957442\\
5.3	0.0158321937943846\\
9.175	0.000140765129328813\\
10	0.000101866396233774\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-10.038505\\
0.0649999999999995	-10.269285984584\\
0.109999999999999	-10.1595754721812\\
0.175000000000001	-9.66885320893714\\
0.275	-8.31465723003592\\
0.465	-4.67002011376451\\
0.74	0.313577293916236\\
0.890000000000001	1.98476615599915\\
1.005	2.65556909328818\\
1.09	2.83815329617494\\
1.155	2.82288885382317\\
1.23	2.6670499236163\\
1.345	2.21423678343891\\
1.595	0.85069156047175\\
1.815	-0.178193256731724\\
1.965	-0.601105047907994\\
2.085	-0.761324340490432\\
2.19	-0.786915215327427\\
2.31	-0.713839761799562\\
2.48	-0.494198500754063\\
2.885	0.0674244514573488\\
3.065	0.189346780593405\\
3.24	0.217893901490845\\
3.455	0.16727792512887\\
4.11	-0.0515910336656589\\
4.435	-0.0528642648766571\\
5.55	0.0131208002069343\\
7.09	0.000479951008085067\\
10	0.000117804848493108\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-9.937515\\
0.119999999999999	-7.99538851133284\\
0.66	1.69256541113999\\
0.785	2.60317216013275\\
0.875	2.87906315998801\\
0.94	2.90575860596831\\
1.01	2.79811687382902\\
1.11	2.45271566807943\\
1.28	1.5614846249775\\
1.6	-0.108050628637647\\
1.755	-0.58706687486163\\
1.875	-0.7706380519788\\
1.98	-0.810891985779469\\
2.095	-0.752125811714558\\
2.25	-0.560764946229504\\
2.725	0.102066855960054\\
2.9	0.205762789885956\\
3.075	0.221375482774684\\
3.3	0.155896149469008\\
3.86	-0.0451862974251593\\
4.165	-0.0595138942647448\\
5.7	0.00225817164705333\\
6.89	0.000463422128303748\\
10	8.51428500414642e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.9871\\
0.0500000000000007	-9.73059768198566\\
0.130000000000001	-8.90278889403577\\
0.265000000000001	-6.70163198052015\\
0.705	0.98568794482323\\
0.845000000000001	2.22758281895355\\
0.949999999999999	2.66774643224375\\
1.025	2.75266533130152\\
1.09	2.69472032060311\\
1.175	2.46981671936225\\
1.31	1.87482496124981\\
1.765	-0.305019133300638\\
1.905	-0.634341868304521\\
2.02	-0.75152501622593\\
2.13	-0.752906411637699\\
2.255	-0.65568708399274\\
2.46	-0.373751948393783\\
2.77	0.0410367077259437\\
2.955	0.174884147123327\\
3.13	0.211540681502269\\
3.34	0.170767572239782\\
4.07	-0.0545819856220113\\
4.42	-0.0443846631096925\\
5.305	0.0158450596176021\\
8.785	-6.95438037432439e-05\\
10	0.000101081286139504\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-10.036685\\
0.0600000000000005	-10.2454006860887\\
0.105	-10.1436650305582\\
0.17	-9.66172103297419\\
0.27	-8.31569926071007\\
0.460000000000001	-4.6741319766397\\
0.734999999999999	0.317551487687444\\
0.885	1.99326811990248\\
1	2.66626789768605\\
1.085	2.84961672948475\\
1.15	2.83445252709655\\
1.225	2.67825484305981\\
1.34	2.22407814183776\\
1.59	0.855702118868058\\
1.81	-0.177398705022661\\
1.96	-0.602341919893155\\
2.08	-0.763550315458289\\
2.185	-0.78955732822355\\
2.305	-0.716518228624587\\
2.475	-0.496353202129589\\
2.88	0.0672996647723458\\
3.06	0.189814323558711\\
3.235	0.218613702058988\\
3.45	0.16794594965873\\
4.105	-0.0517206692285317\\
4.43	-0.0530657903830392\\
5.545	0.0131729311943722\\
7.08	0.000450836264000998\\
10	0.000117019682587483\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-9.935695\\
0.119999999999999	-7.95263168381563\\
0.645	1.62678614516334\\
0.77	2.59690118848241\\
0.865	2.91585391285326\\
0.93	2.95167431051115\\
0.994999999999999	2.86195715518013\\
1.09	2.55126445357305\\
1.245	1.75640172090155\\
1.61	-0.169485553111985\\
1.76	-0.617256474931647\\
1.88	-0.789727417554769\\
1.985	-0.820501820104479\\
2.1	-0.752717951593851\\
2.26	-0.544945911501179\\
2.7	0.085442941935284\\
2.875	0.201528722037828\\
3.05	0.226288630928307\\
3.265	0.170088370971467\\
3.89	-0.051224421402015\\
4.2	-0.0577823423612855\\
5.46	0.0101110644396467\\
6.71	-0.000827448083859039\\
10	8.43577944209528e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-9.98528\\
0.0549999999999997	-9.67155358628325\\
0.140000000000001	-8.72031187110189\\
0.285	-6.24010281009625\\
0.675000000000001	0.703281303234359\\
0.82	2.12320140235591\\
0.93	2.65580404760303\\
1.01	2.77715194249758\\
1.075	2.73488990871755\\
1.16	2.52474599848862\\
1.29	1.96572643767797\\
1.78	-0.369174277609975\\
1.92	-0.670189211352204\\
2.03	-0.763899888449853\\
2.14	-0.751983803719908\\
2.27	-0.637725075771698\\
2.51	-0.292095563421579\\
2.775	0.0516823241713329\\
2.955	0.178702411506903\\
3.13	0.213197155576994\\
3.34	0.170303452879009\\
4.055	-0.0542808502284124\\
4.4	-0.0462034860753988\\
5.32	0.0157096387489357\\
8.24	-0.00022117606298977\\
10	0.00010029616838203\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-10.034865\\
0.0600000000000005	-10.2222808261893\\
0.0999999999999996	-10.1285513878254\\
0.16	-9.70443631320061\\
0.255000000000001	-8.47757194671349\\
0.43	-5.19045614902831\\
0.734999999999999	0.392530814512437\\
0.885	2.04281483410432\\
1	2.69559685137764\\
1.085	2.86514966281539\\
1.15	2.840584611121\\
1.23	2.65958573099378\\
1.35	2.1610819295595\\
1.915	-0.514749761016914\\
2.04	-0.734252996950103\\
2.145	-0.794243731513488\\
2.255	-0.757460667523439\\
2.4	-0.600456024317047\\
2.97	0.144790644215782\\
3.14	0.214476929774063\\
3.325	0.205692213581935\\
3.605	0.101893418723833\\
4	-0.0358463025881246\\
4.3	-0.0602716831289154\\
4.805	-0.0107402699857051\\
5.365	0.0166879075998008\\
9.585	0.000183899037793367\\
10	0.000116234509631497\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.936135\\
0.119999999999999	-7.95856423405271\\
0.65	1.68998724862619\\
0.775	2.63617440147621\\
0.869999999999999	2.9376424761721\\
0.935	2.96257490290175\\
1.005	2.85101774592821\\
1.105	2.49727559925217\\
1.28	1.55850553117675\\
1.595	-0.111962030185168\\
1.75	-0.598978659696268\\
1.87	-0.785300814901253\\
1.975	-0.825829182706892\\
2.085	-0.770058180755996\\
2.235	-0.585527798371057\\
2.735	0.117180191094551\\
2.91	0.214185244618447\\
3.085	0.223295663074389\\
3.32	0.147850247289091\\
3.83	-0.0415751930185841\\
4.13	-0.0619603595725629\\
4.685	-0.00354393462671254\\
5.23	0.0165804512240264\\
7.69	0.000521171095634543\\
10	8.43254154734296e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-9.98572\\
0.0549999999999997	-9.67562568684084\\
0.140000000000001	-8.72639942972397\\
0.285	-6.24319036426129\\
0.675000000000001	0.71557067490472\\
0.82	2.13731000097972\\
0.93	2.669462631654\\
1.01	2.78967097967947\\
1.075	2.74609960803085\\
1.16	2.53388563600478\\
1.29	1.97133606829276\\
1.78	-0.372783614401882\\
1.92	-0.674258356488906\\
2.03	-0.767762055654185\\
2.14	-0.755284033757647\\
2.27	-0.640097250525763\\
2.51	-0.292662501481812\\
2.775	0.0524123880091025\\
2.955	0.179725510080598\\
3.13	0.214136773417614\\
3.34	0.170875761539898\\
4.055	-0.0545737294211222\\
4.4	-0.0463599992075192\\
5.32	0.0157726204761293\\
8.22	-0.000210446513984053\\
10	0.000100264425931584\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-10.035305\\
0.0600000000000005	-10.2265848824674\\
0.0999999999999996	-10.1341658405235\\
0.16	-9.71051447459056\\
0.255000000000001	-8.48174342791164\\
0.43	-5.18719917675172\\
0.73	0.335405033411359\\
0.880000000000001	2.01655822202404\\
0.994999999999999	2.69052195918376\\
1.08	2.87292427529954\\
1.145	2.85623886173471\\
1.22	2.69761018262338\\
1.33	2.26276942537555\\
1.565	0.971012194876764\\
1.8	-0.161864315205914\\
1.95	-0.597660034868458\\
2.07	-0.765869412083518\\
2.175	-0.796316315994718\\
2.29	-0.731001181374694\\
2.45	-0.529724867911366\\
2.895	0.0868541829612219\\
3.07	0.197093300203623\\
3.245	0.219145972295715\\
3.465	0.161321282484012\\
4.07	-0.0482482168015412\\
4.385	-0.0564451959537511\\
5.685	0.00866169306041797\\
6.915	-0.000679410086270593\\
10	0.000116203408261129\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-9.934315\\
0.125	-7.81739968207561\\
0.625	1.51074709185973\\
0.755000000000001	2.60022870886722\\
0.855	2.96688242168938\\
0.92	3.01193214085354\\
0.99	2.91670755495965\\
1.085	2.59845820767817\\
1.24	1.78729653346967\\
1.605	-0.174093830262992\\
1.755	-0.629498895682413\\
1.875	-0.804657053006748\\
1.98	-0.835634554533794\\
2.095	-0.766305710572434\\
2.255	-0.554487919957502\\
2.695	0.0872831218874452\\
2.87	0.205305500681934\\
3.04	0.230731071548155\\
3.25	0.177027473019944\\
3.9	-0.0542203884736576\\
4.215	-0.0572599821634263\\
5.37	0.0131166826713649\\
6.775	-0.000253881912232856\\
10	8.3540344240518e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-9.9839\\
0.0549999999999997	-9.65423090548564\\
0.145	-8.60565892903982\\
0.300000000000001	-5.86581932667795\\
0.654999999999999	0.540779759765918\\
0.800000000000001	2.05527608760626\\
0.91	2.65094362934248\\
0.99	2.80979555864985\\
1.055	2.79189519026018\\
1.13	2.63520824038758\\
1.245	2.18477244517905\\
1.5	0.808104720018868\\
1.72	-0.198282975497822\\
1.87	-0.606332251234688\\
1.99	-0.757155112809679\\
2.095	-0.776923576740176\\
2.215	-0.700039071444783\\
2.39	-0.47204199328457\\
2.775	0.0581006650241989\\
2.955	0.183543803884259\\
3.13	0.215793227131034\\
3.34	0.170411591613734\\
4.035	-0.0537438882925478\\
4.37	-0.049119959193197\\
5.36	0.0151184748484443\\
7.475	0.0012198964174388\\
10	9.94792899096097e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-10.033485\\
0.0549999999999997	-10.2049277151383\\
0.0999999999999996	-10.0977136948417\\
0.164999999999999	-9.60549199071297\\
0.265000000000001	-8.24195847937831\\
0.460000000000001	-4.47303918343196\\
0.73	0.411148952287528\\
0.880000000000001	2.06699507102376\\
0.994999999999999	2.72070325721589\\
1.075	2.88599594675677\\
1.14	2.86931676357083\\
1.215	2.71017126926244\\
1.325	2.27374608796747\\
1.56	0.97680133191356\\
1.795	-0.161154663889228\\
1.945	-0.59918500396277\\
2.065	-0.768458630600263\\
2.17	-0.799332169936934\\
2.285	-0.73402550099185\\
2.445	-0.53218631036586\\
2.89	0.0868770312636293\\
3.065	0.19770035060974\\
3.24	0.219978206679942\\
3.46	0.162038375052871\\
4.07	-0.0490915995527939\\
4.385	-0.0563332111156214\\
5.66	0.00937661126425127\\
6.91	-0.000684859943245186\\
10	0.000115418214678087\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-9.932495\\
0.125	-7.77310659335779\\
0.615	1.4873546449577\\
0.744999999999999	2.61524537120962\\
0.845000000000001	3.0037840106664\\
0.915000000000001	3.05750718813078\\
0.984999999999999	2.95977001279605\\
1.08	2.63589971287578\\
1.24	1.78246964297066\\
1.595	-0.156739934674837\\
1.745	-0.627267745890137\\
1.865	-0.811511687869457\\
1.97	-0.84780850753917\\
2.08	-0.786257638508792\\
2.235	-0.585537822606854\\
2.71	0.10743982033226\\
2.88	0.213760025208332\\
3.05	0.232575451333\\
3.265	0.171192405234004\\
3.865	-0.0507263608731225\\
4.17	-0.0610135377801289\\
5.535	0.0073827454253319\\
6.68	-0.0010340846763004\\
10	8.275526496071e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.98208\\
0.0600000000000005	-9.58820153178778\\
0.154999999999999	-8.40453890158644\\
0.324999999999999	-5.27973855512778\\
0.640000000000001	0.42488943355006\\
0.790000000000001	2.04390799791991\\
0.904999999999999	2.67968535381332\\
0.984999999999999	2.83789884257506\\
1.05	2.81849168533708\\
1.13	2.64410457605891\\
1.245	2.17941574685477\\
1.535	0.600828014060333\\
1.735	-0.270367398014974\\
1.88	-0.63946646702702\\
1.995	-0.769996918301796\\
2.1	-0.780718876791433\\
2.22	-0.695553424747759\\
2.405	-0.444888342961905\\
2.76	0.0489883195967202\\
2.94	0.180862389688071\\
3.11	0.217883933888366\\
3.315	0.178747930777661\\
4.07	-0.0574033963534912\\
4.425	-0.0434343148425214\\
5.255	0.0166346386669876\\
10	9.86941463079205e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-10.031665\\
0.0549999999999997	-10.1835318479033\\
0.0950000000000006	-10.0849097885045\\
0.16	-9.60140198141686\\
0.26	-8.24546425485777\\
0.449999999999999	-4.58047597691825\\
0.725	0.416970234848682\\
0.875	2.07793621339182\\
0.99	2.73391251944029\\
1.07	2.89982838039449\\
1.135	2.88310555355165\\
1.21	2.72336354417058\\
1.32	2.28520888023467\\
1.555	0.982744672104602\\
1.79	-0.160532577123183\\
1.94	-0.600874903139625\\
2.06	-0.771233317781139\\
2.165	-0.802526953516109\\
2.28	-0.737202627028481\\
2.44	-0.534746045412643\\
2.885	0.0869336058536661\\
3.06	0.198358049341198\\
3.235	0.220859290670454\\
3.455	0.162786318292259\\
4.065	-0.0492450366651198\\
4.38	-0.0565763984041325\\
5.655	0.00942306220115086\\
6.905	-0.000690357790457341\\
10	0.000114633014092647\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.932935\\
0.125	-7.77909173879456\\
0.619999999999999	1.55523633461686\\
0.75	2.65779608430049\\
0.85	3.02736354445688\\
0.915000000000001	3.07132709409129\\
0.984999999999999	2.97271692861468\\
1.08	2.64699613367011\\
1.24	1.7894413213326\\
1.595	-0.158221699581597\\
1.745	-0.630626640765049\\
1.865	-0.815518068886115\\
1.97	-0.851842043707194\\
2.08	-0.789901175425513\\
2.235	-0.588173368874187\\
2.71	0.107952718458867\\
2.88	0.214718567090545\\
3.05	0.233590455928919\\
3.265	0.171913330252472\\
3.86	-0.0501780831695449\\
4.16	-0.0619169283823719\\
5.595	0.00529580322243461\\
6.715	-0.000721980410974155\\
10	8.27228374689071e-05\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-9.98252\\
0.0600000000000005	-9.59250285816979\\
0.15	-8.48672291778212\\
0.31	-5.58304612883637\\
0.645	0.504719374311639\\
0.795	2.09630306622553\\
0.904999999999999	2.69357304344216\\
0.984999999999999	2.85083905871566\\
1.05	2.83024110725449\\
1.13	2.65401147997681\\
1.245	2.18626445613812\\
1.54	0.574415072139868\\
1.74	-0.290312411622928\\
1.88	-0.643497070466612\\
1.995	-0.773971090001554\\
2.1	-0.784256106878106\\
2.22	-0.698303632698488\\
2.405	-0.446210917421627\\
2.76	0.0496732420650048\\
2.94	0.181877983208064\\
3.11	0.218847067961176\\
3.315	0.179371237123453\\
4.07	-0.0576952256389447\\
4.425	-0.0435763048885089\\
5.255	0.0167056244839312\\
10	9.86623583472124e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-10.032105\\
0.0549999999999997	-10.1876062614902\\
0.0950000000000006	-10.0904086893969\\
0.16	-9.60747992898528\\
0.26	-8.24947096973516\\
0.449999999999999	-4.57630033599145\\
0.720000000000001	0.359222977044166\\
0.869999999999999	2.05148333165433\\
0.984999999999999	2.7289530838361\\
1.07	2.91115246640652\\
1.135	2.89289466619037\\
1.21	2.73118339511956\\
1.32	2.2900172042881\\
1.555	0.982006023472499\\
1.79	-0.164195585973141\\
1.94	-0.604934428443105\\
2.06	-0.774970738584763\\
2.165	-0.805666833567841\\
2.28	-0.739501618994762\\
2.44	-0.535811939928575\\
2.885	0.0878933600786258\\
3.06	0.199364881869363\\
3.235	0.221637217613916\\
3.455	0.163122754431001\\
4.06	-0.048825946604703\\
4.37	-0.0574291473496622\\
5.695	0.00807625031577786\\
6.9	-0.000729325699223793\\
10	0.000114601870553344\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-9.931115\\
0.125	-7.73479872382326\\
0.609999999999999	1.53089146899267\\
0.74	2.67296796089064\\
0.84	3.06511214495368\\
0.91	3.11795052788544\\
0.98	3.0169508059544\\
1.075	2.68567059023474\\
1.235	1.81514358963121\\
1.59	-0.160249363640348\\
1.74	-0.639221672918396\\
1.86	-0.826662344376972\\
1.965	-0.863477529661491\\
2.075	-0.800674387462779\\
2.23	-0.596167042109034\\
2.705	0.109465706816275\\
2.875	0.217668764877576\\
3.045	0.236777749247624\\
3.26	0.174240307317179\\
3.855	-0.0508789340110152\\
4.155	-0.0627654472845549\\
5.585	0.00554085039807006\\
6.695	-0.000868185771730978\\
10	8.19377426992673e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-9.9807\\
0.0600000000000005	-9.56938427012088\\
0.154999999999999	-8.35748172793278\\
0.324999999999999	-5.19233657093118\\
0.635	0.455370856123709\\
0.785	2.08538636164926\\
0.9	2.72323257735206\\
0.98	2.87996383492874\\
1.045	2.85789132246319\\
1.125	2.67882234266154\\
1.24	2.20563475943381\\
1.545	0.526351574117575\\
1.74	-0.310265721149724\\
1.88	-0.658283371442881\\
1.995	-0.78366355365424\\
2.1	-0.789355553346923\\
2.22	-0.698811838917493\\
2.41	-0.433993723064228\\
2.75	0.0452685921724374\\
2.93	0.181283073929015\\
3.1	0.220754834100148\\
3.3	0.184247716173331\\
4.085	-0.0593538887836083\\
4.45	-0.0405642573218614\\
5.215	0.0170013960457602\\
10	9.78771965769454e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-10.030285\\
0.0500000000000007	-10.1681687090525\\
0.0950000000000006	-10.0555740350773\\
0.16	-9.55292368979984\\
0.26	-8.17114950559226\\
0.455	-4.37502938077191\\
0.720000000000001	0.4364711904943\\
0.869999999999999	2.10369776221619\\
0.984999999999999	2.76084981052654\\
1.065	2.92586295739127\\
1.13	2.90753079698139\\
1.205	2.74515591302354\\
1.315	2.30211692857116\\
1.55	0.988210216160738\\
1.785	-0.163623390902696\\
1.935	-0.606789825400273\\
2.055	-0.777953820941137\\
2.16	-0.809076087840857\\
2.275	-0.742873696325782\\
2.435	-0.538510811008992\\
2.88	0.0879755179592543\\
3.055	0.200076383304273\\
3.23	0.2225768135482\\
3.45	0.163912787414485\\
4.055	-0.048988876828739\\
4.365	-0.0576889126155624\\
5.69	0.00811951798145394\\
6.89	-0.00077766144771374\\
10	0.00011381664938348\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-9.929295\\
0.130000000000001	-7.58675844644018\\
0.59	1.38177559670324\\
0.725	2.65533401033008\\
0.824999999999999	3.09133641087188\\
0.895	3.16826006767659\\
0.960000000000001	3.09609067819295\\
1.045	2.83242258299462\\
1.18	2.14445396635318\\
1.63	-0.337011190201407\\
1.77	-0.720935935973115\\
1.885	-0.859942557309772\\
1.985	-0.869065759342325\\
2.1	-0.780183613563176\\
2.275	-0.521262376700008\\
2.65	0.0597967776733803\\
2.825	0.201123675407857\\
2.99	0.242404055455788\\
3.185	0.204512953268837\\
3.985	-0.0656344139229041\\
4.335	-0.0453077702838769\\
5.09	0.018660463925384\\
10	8.11526399822071e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.97888\\
0.0649999999999995	-9.49643209913455\\
0.164999999999999	-8.14269019998309\\
0.355	-4.48895457333988\\
0.625	0.404445361400919\\
0.775	2.07374627283847\\
0.890000000000001	2.73651518534442\\
0.975	2.91003160065508\\
1.04	2.88649682192337\\
1.12	2.70455478086655\\
1.235	2.22580365631111\\
1.55	0.478363113280139\\
1.74	-0.330219123325605\\
1.88	-0.673069678755233\\
1.995	-0.793355969714126\\
2.1	-0.794454919038978\\
2.22	-0.69931994505496\\
2.415	-0.421583485058697\\
2.745	0.0459538714404086\\
2.925	0.183049921423926\\
3.095	0.222752727984611\\
3.295	0.185819737798818\\
4.08	-0.0599091995997316\\
4.44	-0.0414784773471872\\
5.215	0.0171453957456755\\
10	9.70920273086762e-05\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-10.028465\\
0.0500000000000007	-10.1485079518469\\
0.0950000000000006	-10.0207394180452\\
0.16	-9.49836754022564\\
0.265000000000001	-8.00797146827487\\
0.48	-3.76273735985702\\
0.720000000000001	0.513719094435876\\
0.869999999999999	2.1559118499422\\
0.98	2.77572850229963\\
1.06	2.94134969905327\\
1.125	2.92289977923855\\
1.2	2.75978697749443\\
1.31	2.3147341486397\\
1.545	0.994595928225253\\
1.78	-0.163124626938913\\
1.93	-0.608804821701829\\
2.05	-0.78112288063156\\
2.155	-0.812668603149323\\
2.27	-0.746405590452914\\
2.43	-0.541316263069007\\
2.875	0.0880883248948923\\
3.05	0.200838077433794\\
3.225	0.223566627929142\\
3.445	0.164735951530501\\
4.05	-0.0491648310312058\\
4.36	-0.0579612627612907\\
5.685	0.008164245971086\\
6.88	-0.000826791408263361\\
10	0.000113031421268062\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.0445650000000004\\
0.15	1.08828033413331\\
0.27	1.51755222147425\\
0.359999999999999	1.62725178762637\\
0.44	1.59741619144831\\
0.540000000000001	1.42951025484366\\
0.695	0.990485333075176\\
1.075	-0.131934761067964\\
1.23	-0.378477236483191\\
1.36	-0.465692567786682\\
1.49	-0.460436235093065\\
1.65	-0.365412683609687\\
2.265	0.0986685935453604\\
2.48	0.130649279131397\\
2.755	0.0887416978803444\\
3.37	-0.0313632639689665\\
3.805	-0.0245196093778084\\
4.755	0.00860491394062635\\
7.39	2.47913603512728e-05\\
10	7.31318497670941e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.00502000000000002\\
0.210000000000001	-0.165067704052941\\
0.390000000000001	-0.214439182563636\\
0.595000000000001	-0.187982228739633\\
1.07	-0.010642868265645\\
1.38	0.0502352203660212\\
1.74	0.0412880743456316\\
2.64	-0.0144655258538862\\
5.74	0.000407473109790502\\
10	8.90703824154571e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0546050000000005\\
0.154999999999999	-1.38042999000626\\
0.275	-1.91241660863234\\
0.365	-2.05308094371885\\
0.44	-2.02713627175432\\
0.529999999999999	-1.85908025176852\\
0.67	-1.39779312186797\\
1.125	0.240067581723322\\
1.27	0.490914582300327\\
1.395	0.575015131915588\\
1.515	0.559858878768383\\
1.67	0.44372907801357\\
2.265	-0.114118764726038\\
2.46	-0.159699259612259\\
2.69	-0.130992793270938\\
3.475	0.0435473314852359\\
3.93	0.0208626676825219\\
4.665	-0.0118213150583699\\
8.75	1.5846552070542e-05\\
10	0.000105008966466258\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0463850000000008\\
0.15	1.13999091297986\\
0.27	1.59774252413548\\
0.359999999999999	1.7201519181991\\
0.44	1.69527786575058\\
0.535	1.5373165182772\\
0.68	1.12137831882998\\
1.1	-0.169212064287427\\
1.25	-0.404615492868512\\
1.38	-0.486877628278473\\
1.51	-0.474659524657655\\
1.675	-0.366453093502647\\
2.245	0.0919706531409705\\
2.455	0.135775918188045\\
2.71	0.10536703330065\\
3.44	-0.0359053836679912\\
3.915	-0.0181394341766303\\
4.715	0.00962454761706333\\
7.865	-0.000116127204524474\\
10	7.2346673908541e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.00319999999999965\\
0.220000000000001	-0.100080903674055\\
0.445	-0.11663079964063\\
0.779999999999999	-0.0536949468783536\\
1.26	0.0287024872379398\\
1.705	0.0235696989831098\\
2.695	-0.00741465432895438\\
5.185	3.17369054219085e-05\\
10	8.82851335539669e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.0527850000000001\\
0.15	-1.29730279317166\\
0.27	-1.81823718806982\\
0.359999999999999	-1.9575477203638\\
0.435	-1.93466624419469\\
0.525	-1.7745309295861\\
0.665000000000001	-1.33211999683101\\
1.12	0.238656981175112\\
1.265	0.477695332938223\\
1.39	0.556643790374306\\
1.515	0.538091546284528\\
1.675	0.417244600738556\\
2.235	-0.0997851213446523\\
2.43	-0.152893638396081\\
2.655	-0.13302017706283\\
3.545	0.0428401279978381\\
4.155	0.00192822670499737\\
4.825	-0.00884292000051978\\
6.72	-0.000814824493117428\\
10	0.000104223653497826\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.0482049999999994\\
0.154999999999999	1.21947093241327\\
0.275	1.69031488542021\\
0.365	1.81539926782244\\
0.44	1.79313942014667\\
0.535	1.63396331108321\\
0.68	1.20425784546705\\
1.115	-0.188743684131747\\
1.265	-0.427046851325372\\
1.39	-0.506110123425245\\
1.52	-0.492412758122491\\
1.685	-0.379112277809297\\
2.245	0.0922943649309182\\
2.45	0.140673587754099\\
2.695	0.114896845994121\\
3.485	-0.0385040093799507\\
3.99	-0.0136748418902695\\
4.725	0.00998259992741524\\
7.75	-0.000142596578726284\\
10	7.15614911932505e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.00137999999999927\\
0.25	-0.0303360662493315\\
0.744999999999999	0.0113127215485012\\
1.275	0.0212868664605264\\
2.76	-0.000552176796237092\\
6.055	7.41497500253985e-05\\
10	8.74998782425251e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.0509649999999997\\
0.15	-1.24558123624633\\
0.265000000000001	-1.72523590310349\\
0.355	-1.86244598417884\\
0.43	-1.84204822218602\\
0.52	-1.68923591544324\\
0.66	-1.26505214926488\\
1.11	0.227821034930692\\
1.255	0.460084104921407\\
1.38	0.537702083676383\\
1.505	0.520961898879367\\
1.665	0.405205883095737\\
2.235	-0.0997876733735144\\
2.435	-0.148415444081863\\
2.67	-0.123381980862089\\
3.485	0.0411235226892028\\
3.99	0.0133634126401176\\
4.7	-0.0104846449331149\\
7.75	0.00032930244184648\\
10	0.000103438334503991\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0477650000000001\\
0.154999999999999	1.2133946910096\\
0.275	1.68686457734523\\
0.365	1.81569443585821\\
0.44	1.79688198334895\\
0.529999999999999	1.65297652489399\\
0.665000000000001	1.26739220624541\\
1.145	-0.240005948603981\\
1.29	-0.445565392769749\\
1.415	-0.508012710650629\\
1.545	-0.481426397123021\\
1.72	-0.349874324182903\\
2.205	0.0704891647107999\\
2.41	0.135968375224879\\
2.64	0.126344308321119\\
3.655	-0.0364870290971844\\
5.215	0.000616072686952407\\
7.22	0.000265796742347391\\
10	7.15297697873041e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.00182000000000038\\
0.210000000000001	-0.0354060925178956\\
0.56	0.00196971183226324\\
1.035	0.0367957408976984\\
5.575	0.000207725393149616\\
10	8.74687745522351e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.0514050000000008\\
0.15	-1.25169475299921\\
0.265000000000001	-1.72909629219057\\
0.355	-1.86268026817153\\
0.43	-1.83885301099365\\
0.525	-1.67005888216406\\
0.67	-1.21733786608497\\
1.09	0.194051860720345\\
1.24	0.450360719041196\\
1.365	0.537426877831081\\
1.49	0.52768717156407\\
1.645	0.421419731697885\\
2.26	-0.112718300739795\\
2.46	-0.150194869308541\\
2.71	-0.113140919568698\\
3.395	0.038140166003096\\
3.815	0.0273432822703654\\
4.69	-0.0106105651598476\\
7.825	0.00031889237365057\\
10	0.000103407858828675\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0495850000000004\\
0.154999999999999	1.26653290198452\\
0.275	1.76796142599717\\
0.365	1.90907634045094\\
0.44	1.89474345740189\\
0.529999999999999	1.74986175304003\\
0.665000000000001	1.35222213901933\\
1.155	-0.253613730621439\\
1.295	-0.460228456043572\\
1.42	-0.527236112400232\\
1.55	-0.501162347617621\\
1.72	-0.37038096165012\\
2.22	0.0775871718741907\\
2.42	0.141764012332018\\
2.645	0.131723629549459\\
3.66	-0.038029654431524\\
5.215	0.000759948023182133\\
7.11	0.000467193818758815\\
10	7.0744571209147e-05\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.25	0.0416825029567907\\
0.630000000000001	0.100581002329795\\
0.970000000000001	0.0712273877947354\\
1.72	-0.0214779406176095\\
2.43	-0.00076834329920672\\
3.445	0.000623849978847346\\
6.79	0.000108148404025954\\
10	8.66835004629252e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.0495850000000004\\
0.15	-1.19997313378295\\
0.265000000000001	-1.64981409205277\\
0.35	-1.76829590150534\\
0.425000000000001	-1.74637436651046\\
0.52	-1.5847641857393\\
0.665000000000001	-1.15050424229926\\
1.085	0.198078014580016\\
1.235	0.440273928226357\\
1.36	0.520680237583154\\
1.485	0.508530951688204\\
1.645	0.399408698652751\\
2.235	-0.102412804408679\\
2.44	-0.144802152669618\\
2.685	-0.113260106653959\\
3.42	0.0384445144975363\\
3.875	0.0210477899718491\\
4.67	-0.0103688186612843\\
8.115	0.00019429969854734\\
10	0.00010262251816151\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0514050000000008\\
0.16	1.34961028693931\\
0.279999999999999	1.86279047612869\\
0.369999999999999	2.00544310764423\\
0.445	1.98803683055678\\
0.535	1.83508529447497\\
0.67	1.41895780881473\\
1.16	-0.258761079147828\\
1.3	-0.475600379395175\\
1.425	-0.546784115662097\\
1.55	-0.523405024523809\\
1.715	-0.395827566870812\\
2.24	0.0878456230700309\\
2.435	0.148315669671465\\
2.66	0.135134153793384\\
3.635	-0.0406774747199616\\
5.49	-0.00261517951940604\\
10	6.9959365880834e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.00182000000000038\\
0.565	0.192405729590597\\
0.81	0.15556847110042\\
1.62	-0.0401974823671658\\
2.06	-0.0229756402733496\\
2.85	0.0112083499173092\\
6.515	6.91748115553281e-05\\
10	8.5898220035574e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.0477650000000001\\
0.145	-1.121875437608\\
0.26	-1.55917757336226\\
0.345000000000001	-1.67446970962336\\
0.42	-1.65386599273346\\
0.515000000000001	-1.49879310134335\\
0.66	-1.08230228831198\\
1.075	0.193140308934911\\
1.225	0.426046890953804\\
1.355	0.504451640698115\\
1.485	0.487443748950762\\
1.65	0.372943092776598\\
2.2	-0.0881365544667005\\
2.405	-0.138605839140698\\
2.645	-0.116129415709432\\
3.475	0.0386274783445817\\
4.03	0.00796013377166638\\
4.74	-0.0089315520884039\\
7.17	-0.000101324107827594\\
10	0.000101837171571972\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.0509649999999997\\
0.16	1.34355538450994\\
0.279999999999999	1.85952350861797\\
0.369999999999999	2.00596706625236\\
0.445	1.99200942984133\\
0.535	1.84291651185028\\
0.665000000000001	1.44904064204219\\
1.18	-0.290594317919071\\
1.32	-0.489583184634951\\
1.445	-0.54716392863007\\
1.575	-0.510918489264263\\
1.75	-0.363810081081416\\
2.205	0.0656065381823119\\
2.405	0.142704952703015\\
2.62	0.142378470844482\\
2.975	0.04907088418509\\
3.375	-0.0335975086611757\\
3.76	-0.0345201362144376\\
4.86	0.00873222017758479\\
6.765	0.000965073298784702\\
10	6.99276052067432e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.00137999999999927\\
0.27	0.123040223309882\\
0.515000000000001	0.197425549114707\\
0.74	0.18598260926445\\
1.085	0.0778584168197032\\
1.485	-0.0284707538021394\\
1.835	-0.0426506731836991\\
3.375	0.00114414259894069\\
5.02	0.000955307650249537\\
10	8.58670797558858e-05\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.0482049999999994\\
0.145	-1.12798871901698\\
0.26	-1.56320524096826\\
0.345000000000001	-1.67514622960908\\
0.42	-1.65112852430927\\
0.515000000000001	-1.49186131369166\\
0.66	-1.07051678520576\\
1.065	0.183334325162887\\
1.215	0.423058243226571\\
1.345	0.506233847976812\\
1.475	0.492442723642336\\
1.64	0.379693652228926\\
2.205	-0.0931668271430244\\
2.41	-0.140186600117435\\
2.655	-0.113697486500918\\
3.44	0.0383870891141012\\
3.94	0.0143182791111691\\
4.68	-0.00978573239996905\\
7.75	0.000312996846895786\\
10	0.000101806661986004\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.0527850000000001\\
0.16	1.39810198403573\\
0.279999999999999	1.94150345516829\\
0.369999999999999	2.09980739239376\\
0.445	2.08999114761967\\
0.529999999999999	1.95126518479438\\
0.654999999999999	1.57059922085117\\
1.21	-0.347520264343464\\
1.345	-0.523815098873184\\
1.465	-0.567722813114328\\
1.595	-0.521012465817801\\
1.78	-0.351153726104213\\
2.19	0.0548135625649735\\
2.39	0.143869224106785\\
2.595	0.152081673267498\\
2.895	0.0775297801348014\\
3.35	-0.0315795277274802\\
3.715	-0.0389575999232434\\
5	0.00597427856331301\\
6.55	0.000859115813820921\\
10	6.91423841505667e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.00319999999999965\\
0.475	0.289686336659447\\
0.66	0.283641883151049\\
0.9	0.189427783556781\\
1.405	-0.0327024169712846\\
1.685	-0.0659531211137647\\
2.09	-0.0295386469632373\\
2.7	0.0181378973402317\\
6.88	0.000192903709297809\\
10	8.50817806998805e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0463850000000008\\
0.145	-1.07771429686929\\
0.26	-1.48487690490041\\
0.345000000000001	-1.58380575147122\\
0.425000000000001	-1.54860847021196\\
0.525	-1.37131417744779\\
0.69	-0.887127070521911\\
1.03	0.128953796107545\\
1.185	0.389408568253749\\
1.315	0.484590604030883\\
1.445	0.483087509374494\\
1.605	0.387366144153376\\
2.24	-0.106680594406836\\
2.455	-0.13566046195603\\
2.735	-0.0880105314975452\\
3.315	0.0314249797161068\\
3.73	0.0282517344334323\\
4.75	-0.00826571066826176\\
7.04	-0.000273227867882753\\
10	0.000101021293858139\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0546050000000005\\
0.16	1.45264858580334\\
0.279999999999999	2.0234833478249\\
0.369999999999999	2.19364762119203\\
0.44	2.19207191487\\
0.52	2.07090214035995\\
0.635	1.73026642261772\\
0.875	0.737738070556945\\
1.11	-0.110328348666188\\
1.265	-0.444227016042365\\
1.39	-0.568818236783493\\
1.505	-0.583941733747611\\
1.64	-0.510003490039004\\
1.855	-0.283098179879447\\
2.175	0.042435273003596\\
2.375	0.143989063219729\\
2.575	0.160421552534654\\
2.85	0.0965174335358974\\
3.36	-0.0333412480144109\\
3.72	-0.0404137826263788\\
4.995	0.00644425541785054\\
6.51	0.000785124005162174\\
10	6.83571564472629e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.00502000000000002\\
0.385	0.358778196469739\\
0.545	0.392505087315881\\
0.720000000000001	0.344230610659942\\
0.99	0.173746781445891\\
1.33	-0.0242826698625151\\
1.575	-0.083582498994426\\
1.86	-0.0727059777008154\\
2.77	0.0238686585766619\\
5.985	-0.000394692421751941\\
10	8.42964754141917e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.0445650000000004\\
0.140000000000001	-1.00328880228419\\
0.255000000000001	-1.39670690774513\\
0.34	-1.49139722784513\\
0.42	-1.45674601201399\\
0.52	-1.28561676998055\\
0.685	-0.821365123868027\\
1.02	0.132568174477385\\
1.175	0.380355036647769\\
1.31	0.471338596316631\\
1.44	0.465071220336801\\
1.605	0.365001658830671\\
2.205	-0.0952160782874305\\
2.42	-0.131363129801835\\
2.69	-0.093095717252007\\
3.34	0.0327352988189382\\
3.79	0.0224807867135635\\
4.685	-0.00876824110942387\\
7.545	0.000279232438936461\\
10	0.000100235919910929\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	10.028465\\
0.0500000000000007	10.1538517684682\\
0.0899999999999999	10.0605193455941\\
0.15	9.63927317467899\\
0.244999999999999	8.4213058235691\\
0.42	5.15826196071953\\
0.725	-0.384968767413168\\
0.875	-2.02420562564644\\
0.99	-2.67307737752403\\
1.075	-2.84202654443285\\
1.14	-2.81810929463784\\
1.22	-2.63897317146753\\
1.34	-2.14481732190491\\
1.905	0.510361664608523\\
2.03	0.728413829230623\\
2.135	0.788136575123923\\
2.245	0.751811310886755\\
2.39	0.596180109402752\\
2.965	-0.146620094785051\\
3.135	-0.213380864155353\\
3.32	-0.202797226994807\\
3.61	-0.0944989747033844\\
3.99	0.035695710372627\\
4.29	0.0599762612946009\\
4.795	0.0108520109965475\\
5.36	-0.0163384441745773\\
9.365	2.87096819207022e-07\\
10	6.03388718261044e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	9.97888\\
0.0649999999999995	9.50502969439765\\
0.164999999999999	8.18641263345889\\
0.355	4.62100479918569\\
0.630000000000001	-0.27369254449709\\
0.779999999999999	-1.92253465656113\\
0.895	-2.58867918780746\\
0.98	-2.77359288070963\\
1.045	-2.76272273141658\\
1.12	-2.61407107351547\\
1.235	-2.17504742769184\\
1.475	-0.896637716838001\\
1.705	0.167239155197503\\
1.855	0.584285368491749\\
1.975	0.743533632858616\\
2.08	0.770402787164507\\
2.2	0.70045241529019\\
2.37	0.486673284471076\\
2.78	-0.0685506661266224\\
2.96	-0.186226685639252\\
3.135	-0.212846797452977\\
3.355	-0.160563008806987\\
3.99	0.0492148253336371\\
4.315	0.0528350250272211\\
5.485	-0.0114321108539617\\
6.91	0.000143489398675811\\
10	7.62768916988676e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	9.929295\\
0.135	7.51351175131221\\
0.585000000000001	-1.12155488346656\\
0.720000000000001	-2.42386417907294\\
0.824999999999999	-2.90886879015853\\
0.9	-3.00358812662649\\
0.965	-2.94144374713307\\
1.05	-2.69668600989861\\
1.185	-2.04725727277947\\
1.64	0.334766028289694\\
1.78	0.694580481597066\\
1.895	0.822494849335717\\
2	0.825938962200635\\
2.12	0.729054054422136\\
2.31	0.450247735899191\\
2.645	-0.0449113012618287\\
2.825	-0.188762991958143\\
2.995	-0.23122640904991\\
3.19	-0.195508982170757\\
3.995	0.0629508816337339\\
4.355	0.0417590497433782\\
5.095	-0.0176346255825681\\
10	9.2215084210423e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	10.030285\\
0.0549999999999997	10.1725627454938\\
0.0999999999999996	10.0490092101136\\
0.164999999999999	9.5433878552766\\
0.27	8.09518155916885\\
0.475	4.13905853406519\\
0.73	-0.378217813141978\\
0.880000000000001	-2.01280073553095\\
0.994999999999999	-2.65976646127633\\
1.08	-2.82831318688559\\
1.145	-2.80462567311794\\
1.225	-2.62632709366612\\
1.345	-2.13431072742688\\
1.91	0.508907862560397\\
2.035	0.725771214916444\\
2.14	0.785032377273795\\
2.25	0.748672810322905\\
2.395	0.593517125798323\\
2.97	-0.14618559241978\\
3.14	-0.212576299772001\\
3.33	-0.20076401892632\\
3.625	-0.0897237264157198\\
4	0.0365888219033188\\
4.305	0.0594599157004954\\
4.845	0.00611552161524109\\
5.405	-0.0157744657132373\\
8.195	0.00028912815335147\\
10	5.95535490504062e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	9.9807\\
0.0600000000000005	9.57682233045205\\
0.154999999999999	8.39692232676089\\
0.324999999999999	5.3111101081343\\
0.640000000000001	-0.322886929021815\\
0.790000000000001	-1.93467319338428\\
0.904999999999999	-2.57727837696527\\
0.99	-2.74891190464319\\
1.055	-2.73050467423684\\
1.135	-2.56134502263097\\
1.25	-2.11008898187789\\
1.545	-0.552689245604819\\
1.745	0.282696087569372\\
1.885	0.623587597442592\\
2	0.749235191265656\\
2.105	0.758745810004621\\
2.225	0.67521476803649\\
2.41	0.431024329476667\\
2.765	-0.0485579203897615\\
2.945	-0.176197567879949\\
3.12	-0.211683757536294\\
3.33	-0.169950130970287\\
4.055	0.0546716841356467\\
4.405	0.0448606481783003\\
5.295	-0.0156642026265246\\
8.69	0.00030014968331038\\
10	7.5491485937107e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	9.931115\\
0.130000000000001	7.66188220071103\\
0.6	-1.21312807362662\\
0.734999999999999	-2.44539733214607\\
0.84	-2.88595940708851\\
0.91	-2.95706100294151\\
0.975	-2.88786342549754\\
1.06	-2.63844741676119\\
1.2	-1.96301602137095\\
1.635	0.295477069827193\\
1.775	0.666857821736166\\
1.89	0.805459054817696\\
1.99	0.819711559682545\\
2.105	0.740884787068248\\
2.275	0.508795297644685\\
2.67	-0.0649841301043814\\
2.845	-0.193157492654509\\
3.015	-0.227998809709529\\
3.22	-0.184097467395562\\
3.945	0.0586415913511384\\
4.28	0.0501881533425443\\
5.2	-0.0167110726933544\\
8.115	0.000410540511335711\\
10	9.14296032110684e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	10.032105\\
0.0549999999999997	10.1939567461991\\
0.0999999999999996	10.0854569959285\\
0.164999999999999	9.59932637863631\\
0.265000000000001	8.25708681813826\\
0.455	4.64284647610529\\
0.73	-0.302483689784369\\
0.880000000000001	-1.96238288135307\\
0.994999999999999	-2.6296090292476\\
1.08	-2.81203723279269\\
1.145	-2.79783737858677\\
1.22	-2.64424102135908\\
1.335	-2.19633229218145\\
1.585	-0.84528455912784\\
1.805	0.175221316888484\\
1.955	0.595096525968577\\
2.075	0.754438040285534\\
2.18	0.780200313618476\\
2.3	0.708107288797331\\
2.47	0.490650292185126\\
2.875	-0.0662431028674035\\
3.055	-0.187326904843562\\
3.23	-0.215817450170304\\
3.445	-0.165787611007319\\
4.105	0.0518255118883992\\
4.435	0.0517747905669825\\
5.515	-0.0135141336459803\\
7.165	-0.000709000103567448\\
10	5.87682205512863e-05\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	9.98252\\
0.0600000000000005	9.59994133141534\\
0.154999999999999	8.4500688857491\\
0.32	5.49853842776772\\
0.65	-0.370685213632033\\
0.800000000000001	-1.9462348609205\\
0.915000000000001	-2.56590242291355\\
0.994999999999999	-2.72163909353826\\
1.06	-2.70492644893976\\
1.135	-2.55317024656701\\
1.25	-2.11598856214207\\
1.505	-0.779684404194576\\
1.725	0.196260407962566\\
1.875	0.591285149701822\\
1.995	0.736754703564833\\
2.1	0.755162984655863\\
2.22	0.679758916500141\\
2.4	0.450283071686382\\
2.78	-0.0572511537853977\\
2.96	-0.178714575608121\\
3.14	-0.209465837555598\\
3.355	-0.161725830890106\\
4.025	0.0510510617338653\\
4.36	0.049171707821559\\
5.4	-0.013767250508451\\
7.24	-0.00109625701239047\\
10	7.47060749972661e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	9.932935\\
0.130000000000001	7.70770640208035\\
0.609999999999999	-1.24002021049136\\
0.744999999999999	-2.43266863706201\\
0.845000000000001	-2.83993478265494\\
0.915000000000001	-2.9118806577687\\
0.98	-2.84504240227358\\
1.065	-2.60052052620923\\
1.205	-1.93598074627113\\
1.64	0.290613260900221\\
1.785	0.666151475849523\\
1.9	0.797080966713015\\
2.005	0.805331296844832\\
2.125	0.715112555801886\\
2.31	0.454715713578407\\
2.66	-0.048415659489379\\
2.84	-0.185750606210661\\
3.01	-0.224927639168929\\
3.21	-0.186942558849253\\
3.985	0.060231155440972\\
4.34	0.0435719478965666\\
5.135	-0.0171197902780555\\
10	9.06441174954864e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	10.031665\\
0.0549999999999997	10.1898862891804\\
0.0999999999999996	10.0798520675977\\
0.164999999999999	9.59329340858547\\
0.265000000000001	8.25325913853626\\
0.455	4.64719756466374\\
0.73	-0.289359783375753\\
0.880000000000001	-1.94854938286784\\
0.994999999999999	-2.61702151240967\\
1.08	-2.80110376945944\\
1.145	-2.78845131800096\\
1.22	-2.63681740516278\\
1.335	-2.19200900442965\\
1.58	-0.873643541596964\\
1.805	0.171522079694951\\
1.955	0.591109539340591\\
2.075	0.750826802311487\\
2.18	0.77720940567926\\
2.3	0.70599811977967\\
2.47	0.489816266529733\\
2.88	-0.070010933485845\\
3.06	-0.188296234340623\\
3.235	-0.214775568664981\\
3.455	-0.161733280441036\\
4.095	0.0503846922780227\\
4.42	0.0528656543602093\\
5.56	-0.01225035986017\\
7.045	-8.81688498513e-05\\
10	5.87373081977205e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	9.98208\\
0.0600000000000005	9.5956390972366\\
0.154999999999999	8.44397170710254\\
0.32	5.49678336539286\\
0.645	-0.291973367896533\\
0.795	-1.89412494264344\\
0.91	-2.53542230281674\\
0.994999999999999	-2.70905902732323\\
1.06	-2.69356107457709\\
1.135	-2.54352887535124\\
1.25	-2.1093625839499\\
1.505	-0.779425846003061\\
1.725	0.193162688290075\\
1.875	0.587337557947711\\
1.995	0.73284678886488\\
2.1	0.751680319563881\\
2.22	0.677046581121164\\
2.395	0.456265640724174\\
2.78	-0.0565249450818808\\
2.96	-0.177709149372037\\
3.14	-0.208554295367486\\
3.36	-0.159415371774431\\
4.015	0.0497002212218636\\
4.35	0.0498350233095639\\
5.43	-0.0129976489719947\\
7.11	-0.000797298524091161\\
10	7.46757669869424e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	9.932495\\
0.130000000000001	7.70165138139727\\
0.609999999999999	-1.22973493989463\\
0.744999999999999	-2.41940771203151\\
0.845000000000001	-2.82605630857962\\
0.915000000000001	-2.89831461647944\\
0.98	-2.83223804325431\\
1.065	-2.58926121699049\\
1.2	-1.95532905194709\\
1.65	0.322077236590733\\
1.79	0.6712110084309\\
1.905	0.795723766066825\\
2.01	0.799599650630775\\
2.13	0.706272665922228\\
2.32	0.436721515026401\\
2.66	-0.0481401542015121\\
2.84	-0.184884975345756\\
3.01	-0.223918576850735\\
3.21	-0.186134093848381\\
3.985	0.0599482001788996\\
4.34	0.04338379553956\\
5.135	-0.0170412920405827\\
10	9.06144185179869e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	10.033485\\
0.0600000000000005	10.2109040624432\\
0.0999999999999996	10.1162998222105\\
0.164999999999999	9.6492318800722\\
0.265000000000001	8.33252696612326\\
0.449999999999999	4.84658815801066\\
0.734999999999999	-0.283879959773975\\
0.885	-1.93883557593403\\
1	-2.60545218529861\\
1.085	-2.78904204342776\\
1.15	-2.77649294275308\\
1.225	-2.62543626867811\\
1.34	-2.18227300627047\\
1.585	-0.868958980244422\\
1.81	0.171889206838058\\
1.96	0.589548150909241\\
2.08	0.74838290058511\\
2.185	0.77444401709179\\
2.305	0.703293167747175\\
2.475	0.487734900609336\\
2.885	-0.0699990670414259\\
3.065	-0.187739332884933\\
3.24	-0.214019100225096\\
3.46	-0.161085400620635\\
4.095	0.0496289498042781\\
4.42	0.0530520749928893\\
5.585	-0.0116148681553749\\
7.015	0.000136465968246569\\
10	5.79519628658431e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	9.9839\\
0.0549999999999997	9.66058262659339\\
0.145	8.64093794360242\\
0.300000000000001	5.9729996079189\\
0.665000000000001	-0.470578747656026\\
0.81	-1.94345277695033\\
0.92	-2.52505162027376\\
1.005	-2.68600530239637\\
1.07	-2.66329974167252\\
1.15	-2.49305917839404\\
1.27	-2.02382650077143\\
1.835	0.489217981846121\\
1.965	0.698740980275955\\
2.075	0.74912855210653\\
2.19	0.701958453432239\\
2.34	0.537442062335499\\
2.855	-0.11375743396264\\
3.03	-0.196605739370586\\
3.215	-0.199274730776773\\
3.475	-0.115803691520997\\
3.925	0.0351956399457869\\
4.235	0.0565168716777027\\
4.83	0.000312652246702072\\
5.405	-0.0136131365730368\\
7.27	-0.00110518257845982\\
10	7.38903368056043e-05\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	9.934315\\
0.125	7.84480145919762\\
0.630000000000001	-1.36534746961073\\
0.76	-2.43398657222924\\
0.859999999999999	-2.80128610631022\\
0.93	-2.85211796309473\\
1	-2.76020574671725\\
1.095	-2.45571783178546\\
1.255	-1.65464379200095\\
1.61	0.158785386679062\\
1.76	0.595941457263478\\
1.88	0.765408817325497\\
1.985	0.796833967269373\\
2.1	0.732325680030108\\
2.26	0.53162191639432\\
2.705	-0.0858522400700643\\
2.88	-0.196748548058325\\
3.055	-0.219305199370005\\
3.275	-0.16177969438241\\
3.885	0.0489663418028723\\
4.2	0.0563827760100502\\
5.48	-0.00903566287516\\
6.73	0.000823073557576492\\
10	8.98289108981487e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	10.035305\\
0.0600000000000005	10.2340217782072\\
0.105	10.1315743247847\\
0.17	9.65633601241621\\
0.27	8.33212111383251\\
0.460000000000001	4.74239601748388\\
0.74	-0.279007189618465\\
0.890000000000001	-1.92990454003472\\
1.005	-2.5946825073889\\
1.09	-2.77773685399602\\
1.155	-2.76523291164792\\
1.23	-2.61466604607037\\
1.345	-2.17298807679451\\
1.59	-0.864380169861134\\
1.815	0.172366109796698\\
1.965	0.588162995202087\\
2.085	0.746127877429771\\
2.19	0.771855368024985\\
2.31	0.700732823609638\\
2.48	0.485736539135408\\
2.89	-0.0700230988400605\\
3.07	-0.187234475925052\\
3.245	-0.21331152162321\\
3.465	-0.16046737553563\\
4.1	0.0494974736074685\\
4.425	0.0528585345516497\\
5.59	-0.0115689488958033\\
7.025	0.000101273696598625\\
10	5.71666118656111e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	9.98572\\
0.0549999999999997	9.68197772176615\\
0.140000000000001	8.7596557936314\\
0.285	6.34329907389383\\
0.685	-0.639475619845594\\
0.83	-2.0235251488958\\
0.94	-2.54439371092339\\
1.02	-2.66521462561068\\
1.09	-2.61944904395626\\
1.175	-2.41046045827918\\
1.305	-1.86588196338874\\
1.785	0.342796341354246\\
1.925	0.63985233539487\\
2.04	0.736768187902465\\
2.15	0.725071134707058\\
2.285	0.608989788940654\\
2.54	0.252272536847146\\
2.795	-0.05923481980426\\
2.975	-0.176372882691878\\
3.155	-0.204971308915599\\
3.375	-0.155424789481522\\
4.025	0.0487664914136925\\
4.36	0.0491044709767028\\
5.45	-0.0125592311216156\\
7.105	-0.000727616264438069\\
10	7.31049015314511e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	9.936135\\
0.125	7.88910580590421\\
0.640000000000001	-1.38455959215118\\
0.77	-2.41828628769807\\
0.869999999999999	-2.76603532827023\\
0.935	-2.80934046659394\\
1.005	-2.72041787198696\\
1.1	-2.42187827472069\\
1.26	-1.63348222437017\\
1.615	0.155100476139955\\
1.765	0.586945995376858\\
1.885	0.754645245571494\\
1.99	0.786056623752831\\
2.105	0.722774651325048\\
2.265	0.525073014707417\\
2.715	-0.0887034755425198\\
2.89	-0.195667997667474\\
3.065	-0.215936321294922\\
3.29	-0.155876866978872\\
3.88	0.046804946690024\\
4.195	0.056306503381407\\
5.54	-0.00710287199785675\\
6.75	0.000696621320882329\\
10	8.90433986615591e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	10.034865\\
0.0600000000000005	10.2297222921981\\
0.105	10.1258674682961\\
0.17	9.65034248894233\\
0.27	8.32846688005984\\
0.460000000000001	4.74697234412518\\
0.74	-0.265741139951372\\
0.890000000000001	-1.91612314115605\\
1.005	-2.58226162358956\\
1.09	-2.76702824442821\\
1.155	-2.75610026092473\\
1.23	-2.60751223880316\\
1.345	-2.16892919270681\\
1.59	-0.865733691672586\\
1.815	0.168615447573499\\
1.965	0.584189256964935\\
2.085	0.742566040957195\\
2.19	0.768933008350494\\
2.31	0.698700733868746\\
2.48	0.484972257275306\\
2.89	-0.0690716210573381\\
3.07	-0.186250835140982\\
3.25	-0.212249921096817\\
3.47	-0.158296328767152\\
4.095	0.0485894242432128\\
4.42	0.0530957485636989\\
5.61	-0.0109474210782015\\
7	0.000276464643755858\\
10	5.71356684684332e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	9.98528\\
0.0549999999999997	9.67790493974116\\
0.140000000000001	8.7535588910234\\
0.285	6.34015646282618\\
0.685	-0.627192979720867\\
0.83	-2.0096294492414\\
0.94	-2.53105705181342\\
1.02	-2.65306436888672\\
1.09	-2.60873866841493\\
1.175	-2.40183503351975\\
1.305	-1.86074288150279\\
1.79	0.353363322678071\\
1.93	0.642701335100583\\
2.045	0.734528467436926\\
2.155	0.719357507570139\\
2.29	0.600955364886875\\
2.555	0.230374010562491\\
2.8	-0.0629830005987753\\
2.98	-0.177280556555861\\
3.16	-0.203814497831971\\
3.385	-0.151370776182828\\
4.01	0.0467533030280709\\
4.34	0.0504672557216939\\
5.515	-0.0107488479054965\\
6.965	-5.5590232378222e-05\\
10	7.30745658419352e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	9.935695\\
0.125	7.88309423282658\\
0.640000000000001	-1.37340239678924\\
0.77	-2.40474511549266\\
0.869999999999999	-2.75220179213992\\
0.94	-2.79404321750874\\
1.01	-2.69703611389056\\
1.11	-2.37076972926027\\
1.28	-1.51651496038935\\
1.605	0.11595799806703\\
1.76	0.57321282987485\\
1.88	0.746674143885977\\
1.985	0.782768427712526\\
2.1	0.723749764047698\\
2.26	0.529999526972595\\
2.72	-0.092546925161308\\
2.895	-0.196412971439242\\
3.075	-0.213959008586439\\
3.305	-0.149284205116333\\
3.86	0.0434692096619642\\
4.17	0.0574992667408942\\
5.695	-0.00221133941179019\\
6.91	-0.000374786243645175\\
10	8.90136750584247e-05\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	10.036685\\
0.0600000000000005	10.2528399934454\\
0.105	10.163917067149\\
0.164999999999999	9.75507601318394\\
0.26	8.56458270309904\\
0.43	5.44936169845861\\
0.744999999999999	-0.261426385596526\\
0.895	-1.90800874181095\\
1.01	-2.57237298348082\\
1.095	-2.7565842647407\\
1.16	-2.74565402930774\\
1.235	-2.59747364178264\\
1.35	-2.16021104191148\\
1.595	-0.861331221388527\\
1.82	0.16918388559505\\
1.97	0.582989782901382\\
2.09	0.74052433370491\\
2.195	0.766553084734971\\
2.315	0.69631978392289\\
2.485	0.483087381782482\\
2.895	-0.0691267202761452\\
3.075	-0.185801870658691\\
3.255	-0.211597605724629\\
3.475	-0.15772148047413\\
4.1	0.0484761302195924\\
4.425	0.0529149533076954\\
5.615	-0.010905854858585\\
7.01	0.000239332063609154\\
10	5.63503006763e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	9.9871\\
0.0549999999999997	9.69930003545629\\
0.140000000000001	8.80236448594312\\
0.279999999999999	6.51609206290793\\
0.699999999999999	-0.727282117985022\\
0.84	-2.01780540495435\\
0.949999999999999	-2.51944564849509\\
1.03	-2.63048623954151\\
1.1	-2.5791292949643\\
1.19	-2.3501646938867\\
1.33	-1.75020256791907\\
1.765	0.260870606807975\\
1.91	0.600312934417634\\
2.025	0.718819122500857\\
2.135	0.724836938387336\\
2.26	0.635228213969828\\
2.46	0.374197663363983\\
2.785	-0.043615357181805\\
2.97	-0.169742330581961\\
3.15	-0.202875259647309\\
3.37	-0.157374896478863\\
4.05	0.0500579543369675\\
4.395	0.0460739101603451\\
5.39	-0.0138896784233786\\
7.515	-0.000948762722732255\\
10	7.22891114168789e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	9.937515\\
0.125	7.92739864080311\\
0.65	-1.39051462917111\\
0.779999999999999	-2.38834005716784\\
0.875	-2.70900687805264\\
0.945	-2.75254446945686\\
1.015	-2.65871252781464\\
1.11	-2.359008763432\\
1.27	-1.57987602412474\\
1.62	0.149421264831885\\
1.77	0.574539870718677\\
1.89	0.740098663314487\\
1.995	0.771629058520517\\
2.11	0.710079135862026\\
2.27	0.51643688977048\\
2.72	-0.0865002844700609\\
2.895	-0.191887995705743\\
3.075	-0.211634928599828\\
3.305	-0.149460195588546\\
3.875	0.0443532014970884\\
4.19	0.0559288527886217\\
5.61	-0.00490524750669685\\
6.81	0.000283175573043692\\
10	8.82281410330421e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	10.038505\\
0.0649999999999995	10.2778832046124\\
0.109999999999999	10.1815404123538\\
0.175000000000001	9.71698911925246\\
0.275	8.41001093061549\\
0.460000000000001	4.9434348633002\\
0.75	-0.257754094491697\\
0.9	-1.90068550884657\\
1.015	-2.56327492061321\\
1.1	-2.74687778422257\\
1.165	-2.73588139729616\\
1.24	-2.58801672156357\\
1.355	-2.15191193642763\\
1.6	-0.857009207633547\\
1.825	0.1698740760691\\
1.975	0.581969953584139\\
2.095	0.738669485445728\\
2.2	0.764344489578026\\
2.32	0.694075771447178\\
2.49	0.481277255695534\\
2.9	-0.0692205430946125\\
3.08	-0.185405127406176\\
3.26	-0.210992310340256\\
3.48	-0.157173651584479\\
4.105	0.0483771959722112\\
4.43	0.0527445132820485\\
5.62	-0.010866068135563\\
7.015	0.000236856370298355\\
10	5.55649272637737e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	9.98892\\
0.0549999999999997	9.72069512577386\\
0.135	8.91527376201993\\
0.27	6.78089392893637\\
0.725	-0.935983836863224\\
0.859999999999999	-2.08747027336584\\
0.965	-2.52012318885472\\
1.04	-2.608397653495\\
1.11	-2.55019274215013\\
1.2	-2.3158239164029\\
1.34	-1.71427874862602\\
1.765	0.241690038820714\\
1.91	0.586827169100337\\
2.03	0.713081304746186\\
2.14	0.719532994660909\\
2.265	0.630990305327371\\
2.465	0.372189647306284\\
2.79	-0.0427436785909006\\
2.975	-0.168219491434609\\
3.155	-0.201357519260569\\
3.375	-0.156384860241012\\
4.055	0.0496219531756026\\
4.4	0.0457756804354901\\
5.4	-0.013697019110996\\
7.495	-0.000980689899654053\\
10	7.150365198072e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	9.939335\\
0.119999999999999	8.06369266944255\\
0.67	-1.50408097249441\\
0.795	-2.3954798898586\\
0.890000000000001	-2.68249544761115\\
0.955	-2.70984845065206\\
1.025	-2.61050421413296\\
1.125	-2.28790154895073\\
1.295	-1.4533929505188\\
1.615	0.108756366758369\\
1.77	0.555521250965175\\
1.89	0.725741693690004\\
2	0.761375025624432\\
2.115	0.701121628688465\\
2.275	0.510437547702468\\
2.725	-0.0847808045837244\\
2.9	-0.189096179011578\\
3.08	-0.208864689882363\\
3.31	-0.147716563146705\\
3.885	0.044401878036318\\
4.205	0.0546246485823687\\
5.565	-0.00644129069180366\\
6.79	0.000463283600366182\\
10	8.74426024868313e-05\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.25	0.0416710463401166\\
0.630000000000001	0.100539949406146\\
0.970000000000001	0.0711796652774979\\
1.72	-0.0215287584742221\\
2.43	-0.000860370265089117\\
3.45	0.000489426043673191\\
6.825	2.59028138032136e-05\\
10	5.81835397639452e-07\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.1\figureheight,
at={(0\figurewidth,0.689\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-40,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$\phi(t)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-10.051965\\
0.0399999999999991	-10.232893703423\\
0.0800000000000001	-10.0641510539835\\
0.145	-9.2634658570514\\
0.300000000000001	-6.24396377654193\\
0.465	-3.56388056661678\\
0.56	-2.84053547771313\\
0.619999999999999	-2.73475147398038\\
0.67	-2.84478826466346\\
0.74	-3.27166626652011\\
0.845000000000001	-4.3958891064914\\
1.04	-7.33277669598242\\
1.31	-11.1445871037383\\
1.455	-12.3849678424193\\
1.565	-12.8611523390951\\
1.645	-12.97176557132\\
1.715	-12.9262619016599\\
1.8	-12.7231214431946\\
1.93	-12.1872466305943\\
2.465	-9.71918580489269\\
2.605	-9.44086265019249\\
2.72	-9.35184186947465\\
2.835	-9.36619756314452\\
2.975	-9.48215407680646\\
3.61	-10.1536645610847\\
3.79	-10.1913929662974\\
4.01	-10.1535968671014\\
4.75	-9.94933837920124\\
5.13	-9.9630036123087\\
5.96	-10.0135795121617\\
10	-9.9993298510082\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-10.05\\
0.0399999999999991	-10.2165504133052\\
0.0749999999999993	-10.0672183000476\\
0.135	-9.32390694260954\\
0.255000000000001	-6.77564246911391\\
0.5	-1.64101359630248\\
0.605	-0.590145493966201\\
0.675000000000001	-0.382996074472651\\
0.725	-0.467640582635166\\
0.790000000000001	-0.841912699521998\\
0.885	-1.84266882107709\\
1.045	-4.33511824769804\\
1.425	-10.4085814585612\\
1.575	-11.7840052284702\\
1.69	-12.3241808904024\\
1.775	-12.4623635980312\\
1.845	-12.4338193167308\\
1.93	-12.2588362602524\\
2.06	-11.782011902978\\
2.57	-9.68963516814149\\
2.71	-9.44006245471676\\
2.825	-9.36387694521812\\
2.94	-9.38341443490378\\
3.085	-9.50375722966537\\
3.695	-10.1351429649928\\
3.88	-10.1801675043735\\
4.1	-10.1495651773429\\
4.895	-9.95023608553219\\
5.315	-9.97257108419367\\
6.045	-10.0129661876895\\
10	-9.99930913711166\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-10.048035\\
0.0350000000000001	-10.2024613700618\\
0.0700000000000003	-10.0722900624347\\
0.125	-9.40140689128872\\
0.225	-7.19521174616685\\
0.574999999999999	1.18935925726428\\
0.675000000000001	2.0993685730826\\
0.73	2.22064769138243\\
0.775	2.12822309181408\\
0.84	1.71380067645825\\
0.935	0.596192394114636\\
1.09	-2.12699804023872\\
1.52	-10.0242418029674\\
1.67	-11.5519162120068\\
1.785	-12.1620289331149\\
1.87	-12.3325347393138\\
1.94	-12.321388577179\\
2.025	-12.15938395509\\
2.15	-11.7129893976892\\
2.675	-9.59805293197324\\
2.81	-9.38010742011775\\
2.925	-9.32127593296716\\
3.045	-9.36048520050334\\
3.205	-9.51911814560023\\
3.705	-10.0962184685604\\
3.89	-10.1780062564345\\
4.085	-10.1787568978906\\
4.375	-10.089718361831\\
4.795	-9.96589215596467\\
5.125	-9.94918439713501\\
6.78	-9.99853994624928\\
8.48	-9.99999537950087\\
10	-9.99928842308319\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-10.001965\\
0.0399999999999991	-9.82708123244798\\
0.0999999999999996	-9.06644116392355\\
0.234999999999999	-6.28032620058169\\
0.43	-2.63491183773581\\
0.529999999999999	-1.74093846732799\\
0.595000000000001	-1.58760807628707\\
0.645	-1.68990609306293\\
0.710000000000001	-2.08298208539138\\
0.81	-3.1643054837565\\
0.984999999999999	-5.91050362515687\\
1.3	-10.7969819463128\\
1.45	-12.1944980166418\\
1.56	-12.7252068628015\\
1.645	-12.8686465022051\\
1.715	-12.8350164622674\\
1.8	-12.6425111414904\\
1.925	-12.1415891466822\\
2.48	-9.6447678809421\\
2.615	-9.40266163570906\\
2.73	-9.33120760167034\\
2.845	-9.36008756677845\\
2.995	-9.50050039451911\\
3.55	-10.12721580479\\
3.73	-10.1900998422296\\
3.93	-10.1760317799838\\
4.28	-10.0542242753028\\
4.635	-9.95955997178709\\
4.965	-9.94955969002961\\
6.335	-10.0048149395531\\
7.635	-9.9994452339851\\
10	-9.99933148628513\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0350000000000001	-9.85145457823371\\
0.0899999999999999	-9.18064246764797\\
0.199999999999999	-6.83931620157471\\
0.484999999999999	-0.551266082925279\\
0.59	0.480676816556345\\
0.654999999999999	0.659240215657546\\
0.699999999999999	0.584276254745728\\
0.76	0.251197537824368\\
0.85	-0.680133583021725\\
0.994999999999999	-2.9545735878279\\
1.45	-10.5314710687604\\
1.595	-11.7954181935938\\
1.705	-12.2709602536064\\
1.785	-12.3833663143556\\
1.855	-12.3452509191083\\
1.945	-12.1463800141446\\
2.08	-11.6338705307425\\
2.54	-9.7360805771643\\
2.685	-9.45034657325299\\
2.805	-9.35598432990107\\
2.92	-9.36675796782392\\
3.06	-9.47584707822352\\
3.355	-9.84144004653198\\
3.59	-10.0762078777579\\
3.78	-10.1681068416463\\
3.975	-10.1762224104341\\
4.25	-10.0995977021254\\
4.715	-9.96545204251036\\
5.05	-9.95141911565267\\
6.585	-10.0007702790492\\
8.025	-10.0002829441115\\
10	-9.99931077264544\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-9.998035\\
0.0350000000000001	-9.83703406497978\\
0.0899999999999999	-9.13563058539205\\
0.19	-6.8863354988898\\
0.56	2.18826676772268\\
0.654999999999999	3.05072912160381\\
0.710000000000001	3.17649430433003\\
0.755000000000001	3.08362540611498\\
0.82	2.66136670468605\\
0.915000000000001	1.51581832880124\\
1.065	-1.19321381946977\\
1.525	-9.95592069045015\\
1.675	-11.4906823155495\\
1.79	-12.0965802707847\\
1.875	-12.2623435336674\\
1.945	-12.2475995412707\\
2.025	-12.0960395355481\\
2.15	-11.6568943974447\\
2.67	-9.58740131286088\\
2.805	-9.37157266530788\\
2.92	-9.31420159053439\\
3.04	-9.35476849559718\\
3.2	-9.51505771757666\\
3.705	-10.0993364540427\\
3.89	-10.1793472186181\\
4.085	-10.1784510138572\\
4.375	-10.0882474882155\\
4.795	-9.96504008455045\\
5.125	-9.94922747396352\\
6.735	-9.99935015531504\\
8.27	-10.0003195782431\\
10	-9.99929005886346\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-9.951965\\
0.0700000000000003	-8.88297726780787\\
0.234999999999999	-4.9880953251192\\
0.41	-1.53026263740205\\
0.51	-0.575472584897225\\
0.574999999999999	-0.409921249060602\\
0.625	-0.51601403608003\\
0.69	-0.929728830497687\\
0.790000000000001	-2.07353122321746\\
0.960000000000001	-4.90661572211622\\
1.3	-10.559953512396\\
1.45	-12.0351457246936\\
1.565	-12.6183973280832\\
1.65	-12.7683542083975\\
1.72	-12.7374479118627\\
1.805	-12.5467348009238\\
1.93	-12.0483301455532\\
2.47	-9.63430328379472\\
2.605	-9.38801266750928\\
2.72	-9.31426361874192\\
2.835	-9.34240966243858\\
2.985	-9.4841498872817\\
3.545	-10.1284830609366\\
3.725	-10.1923777349049\\
3.925	-10.1781873010441\\
4.27	-10.0566890207873\\
4.625	-9.95969315911712\\
4.955	-9.9486242257942\\
6.35	-10.0042934796358\\
7.63	-9.99944969565972\\
10	-9.99933312156548\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-9.95\\
0.0700000000000003	-8.85203112076536\\
0.210000000000001	-5.35254447923836\\
0.44	0.0894926377534233\\
0.555	1.45791626308843\\
0.625	1.7309582558111\\
0.675000000000001	1.67364728838638\\
0.734999999999999	1.34802189726915\\
0.824999999999999	0.403188930442109\\
0.965	-1.85945610635493\\
1.46	-10.4871146943585\\
1.6	-11.713114481217\\
1.71	-12.191413405504\\
1.79	-12.3029007609165\\
1.86	-12.2633823203211\\
1.95	-12.0632014183221\\
2.085	-11.5519141149771\\
2.53	-9.73143829484332\\
2.675	-9.44208297957052\\
2.795	-9.3451988220311\\
2.91	-9.35455626420133\\
3.05	-9.46347994749761\\
3.33	-9.81442119899984\\
3.575	-10.0690935903691\\
3.765	-10.1666982843517\\
3.955	-10.179363954163\\
4.215	-10.1110067426398\\
4.715	-9.96437184565903\\
5.05	-9.95129184274887\\
6.54	-10.0017474115626\\
7.92	-10.0001293681586\\
10	-9.99931240818167\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-9.948035\\
0.0700000000000003	-8.82108314193791\\
0.195	-5.55311224393083\\
0.494999999999999	2.43450857472586\\
0.605	3.84222479408159\\
0.675000000000001	4.15604601625282\\
0.725	4.10873945722667\\
0.779999999999999	3.81194464633938\\
0.865	2.90496004184576\\
0.994999999999999	0.703616823266367\\
1.605	-10.7709105601186\\
1.735	-11.7769937069938\\
1.835	-12.1344575131375\\
1.91	-12.1995070315476\\
1.98	-12.1308640248338\\
2.075	-11.8837035964577\\
2.235	-11.226816837131\\
2.575	-9.81414900273899\\
2.725	-9.46036096940882\\
2.85	-9.32524326128977\\
2.96	-9.31209482260892\\
3.09	-9.394046658517\\
3.29	-9.63613507066195\\
3.625	-10.0403498901765\\
3.815	-10.1596952818372\\
4	-10.1881111858629\\
4.23	-10.13935740852\\
4.865	-9.9550833720006\\
5.215	-9.95490353398445\\
6.295	-10.0108977306423\\
8.05	-10.0002489984515\\
10	-9.99929169464537\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.0519649999999992\\
0.0549999999999997	-0.312328596797517\\
0.0999999999999996	-0.191626134540368\\
0.175000000000001	0.413141255072231\\
0.42	2.60767440119476\\
0.48	2.71589027491985\\
0.529999999999999	2.61792579873922\\
0.595000000000001	2.23353636549833\\
0.69	1.18751495110472\\
0.835000000000001	-1.26719243275587\\
1.36	-10.897075346276\\
1.495	-12.0857567498763\\
1.6	-12.5392218195861\\
1.675	-12.6397529418521\\
1.745	-12.5914340879163\\
1.835	-12.3677043575152\\
1.97	-11.8021742698715\\
2.425	-9.74300487070313\\
2.57	-9.42372097500479\\
2.685	-9.31647543585583\\
2.795	-9.31646993847883\\
2.925	-9.41250994116358\\
3.145	-9.69573408191784\\
3.435	-10.0465229808694\\
3.62	-10.1663923668207\\
3.805	-10.1966554395523\\
4.03	-10.1482360850997\\
4.68	-9.95267471445209\\
5.025	-9.95326225068154\\
6.09	-10.0116769782963\\
7.865	-10.0002997313325\\
10	-9.99933352160111\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.0500000000000007\\
0.0549999999999997	-0.289465213610645\\
0.0950000000000006	-0.167265595064999\\
0.164999999999999	0.45869423890292\\
0.525	4.35197629355146\\
0.565	4.38196145692706\\
0.615	4.25594163150223\\
0.685	3.78151476413178\\
0.785	2.55870807783133\\
0.94	-0.277865899836467\\
1.43	-9.84726773331172\\
1.58	-11.4027627013725\\
1.695	-12.0253729544415\\
1.78	-12.204233827848\\
1.845	-12.2047735796424\\
1.925	-12.0737647007894\\
2.04	-11.7006926360995\\
2.325	-10.4385623612704\\
2.525	-9.73315828642816\\
2.67	-9.44029652470633\\
2.79	-9.34048924627241\\
2.905	-9.34773543798854\\
3.045	-9.45539585598671\\
3.315	-9.79504591259962\\
3.565	-10.062181658436\\
3.755	-10.1649005073053\\
3.945	-10.1813166455669\\
4.2	-10.1167333608548\\
4.725	-9.96273202871813\\
5.06	-9.95163155296568\\
6.475	-10.0034495948077\\
7.815	-9.99980410056665\\
10	-9.99931280731767\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.0480350000000005\\
0.0500000000000007	-0.268417028837566\\
0.0899999999999999	-0.148747316711972\\
0.154999999999999	0.471929952195653\\
0.279999999999999	2.5029426765663\\
0.49	5.75344523581015\\
0.585000000000001	6.39573709053069\\
0.630000000000001	6.45498547209897\\
0.675000000000001	6.35231811642434\\
0.74	5.92518435120212\\
0.835000000000001	4.75844049484189\\
0.975	2.11954094366902\\
1.57	-10.2028165945904\\
1.71	-11.5149703179215\\
1.82	-12.0186872582532\\
1.9	-12.1354716208268\\
1.97	-12.0958543416517\\
2.06	-11.8932808100075\\
2.2	-11.3592873413888\\
2.605	-9.71662880716334\\
2.75	-9.41500184575158\\
2.87	-9.31091278620629\\
2.985	-9.31711692080053\\
3.12	-9.42189933420245\\
3.365	-9.73847397984647\\
3.635	-10.0500017177153\\
3.82	-10.1625654175582\\
4.005	-10.1886685989878\\
4.24	-10.1363574280266\\
4.85	-9.95651087411753\\
5.195	-9.95331189622059\\
6.345	-10.0096796568985\\
7.905	-9.99983867890114\\
10	-9.99929209286995\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.00196500000000022\\
0.0399999999999991	0.113308472380705\\
0.109999999999999	0.729227964486357\\
0.425000000000001	3.99251935605625\\
0.470000000000001	4.04147671116322\\
0.515000000000001	3.93955360172214\\
0.58	3.52936162862066\\
0.675000000000001	2.41580675341001\\
0.82	-0.191504062372573\\
1.355	-10.6351888801147\\
1.495	-11.9431608559666\\
1.6	-12.426533899147\\
1.68	-12.543789661501\\
1.75	-12.4969436311285\\
1.84	-12.2742491066433\\
1.98	-11.687310067555\\
2.41	-9.74839526670082\\
2.555	-9.41703101030003\\
2.675	-9.299404875766\\
2.785	-9.29815929951892\\
2.915	-9.39462614666119\\
3.13	-9.67519222620911\\
3.43	-10.0463900280013\\
3.615	-10.1682322641566\\
3.795	-10.1992505425148\\
4.015	-10.1534942778578\\
4.69	-9.95052502169491\\
5.035	-9.95391517190746\\
6.045	-10.0127236187299\\
8.08	-10.000369903938\\
10	-9.99933515689243\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399999999999991	0.129652060078945\\
0.105	0.731511850958382\\
0.244999999999999	2.83384537222951\\
0.42	5.11426683610171\\
0.505000000000001	5.58048908923716\\
0.545	5.61489130991105\\
0.59	5.50814320522964\\
0.654999999999999	5.08790808824742\\
0.75	3.95511398604889\\
0.895	1.30218767328333\\
1.47	-10.1953732976563\\
1.61	-11.5004552682385\\
1.72	-12.0104181568274\\
1.8	-12.1353315371106\\
1.87	-12.1039313155674\\
1.955	-11.9263473581786\\
2.09	-11.4347159862864\\
2.53	-9.68820226739616\\
2.67	-9.41825235714992\\
2.79	-9.32600786409475\\
2.905	-9.33952544397873\\
3.045	-9.45315888072396\\
3.34	-9.83077952096839\\
3.575	-10.0740258782274\\
3.76	-10.1689620798821\\
3.95	-10.1815825146762\\
4.21	-10.1121769963661\\
4.71	-9.96382099614021\\
5.045	-9.950736417784\\
6.52	-10.0021420774129\\
7.87	-10.0000213196148\\
10	-9.99931444286984\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.00196500000000022\\
0.0449999999999999	0.178904352014642\\
0.109999999999999	0.856683576507374\\
0.234999999999999	2.99429315346355\\
0.465	6.80842716776935\\
0.56	7.50512968199883\\
0.609999999999999	7.58373503412064\\
0.654999999999999	7.47954681380819\\
0.720000000000001	7.04328617588006\\
0.815	5.84769837326188\\
0.955	3.13118324422876\\
1.575	-10.1446940092416\\
1.71	-11.4229955524729\\
1.82	-11.9401289131758\\
1.9	-12.063823361993\\
1.97	-12.0290982891536\\
2.055	-11.8466049795065\\
2.195	-11.3276759137252\\
2.605	-9.69019896987185\\
2.75	-9.39809463191428\\
2.87	-9.30091250419464\\
2.985	-9.31255844240664\\
3.125	-9.42752674157221\\
3.4	-9.78994318699745\\
3.645	-10.062066631885\\
3.83	-10.1679701902794\\
4.015	-10.1882455403514\\
4.255	-10.1299892802991\\
4.82	-9.95952263810194\\
5.155	-9.9508089179579\\
6.475	-10.0059199693905\\
7.805	-9.99938560258962\\
10	-9.99929372867284\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0480350000000005\\
0.0899999999999999	1.26541245952354\\
0.35	4.98489554256594\\
0.43	5.36836557766636\\
0.475	5.35909288498943\\
0.529999999999999	5.12627017865817\\
0.605	4.43539491108086\\
0.720000000000001	2.6576337792365\\
0.91	-1.49024309829167\\
1.255	-8.95200909168835\\
1.415	-11.1181517900048\\
1.54	-12.0712716372658\\
1.64	-12.4058742760056\\
1.71	-12.4472305747427\\
1.785	-12.3472382198731\\
1.885	-12.0374550870752\\
2.065	-11.1996717497824\\
2.36	-9.86878547938504\\
2.515	-9.45440327277827\\
2.64	-9.29603561189975\\
2.75	-9.27200723668708\\
2.875	-9.34630234608523\\
3.055	-9.56733698536425\\
3.435	-10.0553670840947\\
3.62	-10.1739978433885\\
3.8	-10.2012811216459\\
4.025	-10.1502149179453\\
4.66	-9.95246213898814\\
4.995	-9.95044780991149\\
6.125	-10.0108636183389\\
7.68	-9.99976929230748\\
10	-9.99933679218704\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0500000000000007\\
0.0899999999999999	1.31042327267464\\
0.43	6.55864242651633\\
0.505000000000001	6.86715942886075\\
0.555	6.82356822499275\\
0.609999999999999	6.54680155214678\\
0.69	5.74113168815592\\
0.81	3.7724557118425\\
1.015	-0.876308286559716\\
1.345	-8.16694728458709\\
1.51	-10.5097181131449\\
1.64	-11.5778574711235\\
1.745	-11.9827601664163\\
1.82	-12.0600284564054\\
1.895	-11.9937930479061\\
1.995	-11.7366452738039\\
2.16	-11.070766830564\\
2.475	-9.80830066275686\\
2.63	-9.45213456226736\\
2.75	-9.32659705796058\\
2.86	-9.31337413131375\\
2.99	-9.39432284619281\\
3.19	-9.63444059297083\\
3.525	-10.0372301225997\\
3.715	-10.1570893495748\\
3.9	-10.1865041177846\\
4.13	-10.13905061913\\
4.775	-9.9548035147472\\
5.13	-9.95627611262911\\
6.17	-10.0114079944196\\
8.095	-10.0003494972459\\
10	-9.99931607842431\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.0519649999999992\\
0.0899999999999999	1.35543765047467\\
0.525	8.59049361881942\\
0.59	8.74339039721592\\
0.640000000000001	8.61907187552944\\
0.705	8.15093367058393\\
0.800000000000001	6.89583902751176\\
0.94	4.06831739151145\\
1.57	-9.96272529277576\\
1.71	-11.3310208582551\\
1.82	-11.8615704882998\\
1.9	-11.9921749540609\\
1.97	-11.9623420514141\\
2.055	-11.7850313285984\\
2.19	-11.2953410204787\\
2.61	-9.65075522916086\\
2.75	-9.38118747563292\\
2.87	-9.29091230727675\\
2.985	-9.30800006073015\\
3.125	-9.42781095109743\\
3.425	-9.82732816067512\\
3.655	-10.0737096634886\\
3.84	-10.1729228415664\\
4.03	-10.1869265695741\\
4.285	-10.1179203297421\\
4.79	-9.96302394425124\\
5.12	-9.94896570858818\\
6.635	-10.0013591362955\\
7.985	-10.0001403671738\\
10	-9.99929536447716\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	9.948035\\
0.0749999999999993	9.52333671966754\\
0.125	9.49821103313445\\
0.215	9.65640806937647\\
0.295	9.74858180457728\\
0.35	9.6767668366824\\
0.415000000000001	9.38554819745522\\
0.494999999999999	8.67144692589142\\
0.605	7.03502003186083\\
0.765000000000001	3.53541623045388\\
1.32	-9.56604216628317\\
1.47	-11.3640598015575\\
1.585	-12.0893492088944\\
1.675	-12.3122044600593\\
1.74	-12.3160005410139\\
1.815	-12.1881915444738\\
1.925	-11.8134562570748\\
2.165	-10.6694357983445\\
2.385	-9.76937395789956\\
2.53	-9.41565816179243\\
2.65	-9.28078698735634\\
2.76	-9.26751308914623\\
2.885	-9.35087456634333\\
3.075	-9.59340996073417\\
3.425	-10.0464792124278\\
3.61	-10.1709956345317\\
3.79	-10.2027520030799\\
4.01	-10.1562303655107\\
4.68	-9.95014150670577\\
5.02	-9.95227345135644\\
6.055	-10.0126454686807\\
7.94	-10.000430769067\\
10	-9.99933719235531\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	9.95\\
0.0700000000000003	9.5656382920884\\
0.109999999999999	9.55512127934001\\
0.17	9.71876706642486\\
0.395	10.5058822510567\\
0.449999999999999	10.4227391002304\\
0.515000000000001	10.0902245565748\\
0.6	9.24551443581\\
0.720000000000001	7.29393900702425\\
0.895	3.23849537874421\\
1.37	-8.25207397039361\\
1.53	-10.5089497893752\\
1.66	-11.5456817285125\\
1.76	-11.9104144291149\\
1.835	-11.9781352674875\\
1.905	-11.9125616193018\\
2.005	-11.6566820893724\\
2.175	-10.9758111370678\\
2.475	-9.79514718642797\\
2.63	-9.44281149417741\\
2.75	-9.31952968588763\\
2.86	-9.30805590281663\\
2.99	-9.39078455297988\\
3.19	-9.63308637479715\\
3.525	-10.0379359074626\\
3.715	-10.1581303110853\\
3.9	-10.1874624527076\\
4.13	-10.1396197270454\\
4.77	-9.95508810316673\\
5.12	-9.95535126983817\\
6.195	-10.010897510715\\
7.965	-10.0002650105519\\
10	-9.99931647768885\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	9.951965\\
0.0700000000000003	9.59658745133364\\
0.119999999999999	9.64500407797335\\
0.185	9.96757834771797\\
0.484999999999999	11.7707295621003\\
0.535	11.7057052992798\\
0.595000000000001	11.4030149482159\\
0.675000000000001	10.605237644713\\
0.790000000000001	8.71068913998855\\
0.960000000000001	4.66488152024591\\
1.475	-8.30894209386749\\
1.635	-10.5501750691391\\
1.76	-11.5262925280339\\
1.86	-11.8779904681804\\
1.935	-11.9347949335806\\
2.01	-11.8501446756337\\
2.11	-11.5751168020934\\
2.295	-10.8135549500352\\
2.565	-9.76530666310613\\
2.715	-9.42373849836805\\
2.835	-9.29907072558079\\
2.945	-9.28795732809682\\
3.075	-9.37290198327171\\
3.275	-9.62108403308099\\
3.61	-10.036405292834\\
3.795	-10.1583104710075\\
3.98	-10.1913401240148\\
4.205	-10.1463187185643\\
4.875	-9.95240771925645\\
5.23	-9.95636042929017\\
6.225	-10.0123531842523\\
8.375	-10.0001769115143\\
10	-9.99929576282603\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	9.998035\\
0.0449999999999999	10.0682433578331\\
0.125	10.4369912714541\\
0.275	11.0950089115304\\
0.32	11.1205063639057\\
0.369999999999999	11.0054372149658\\
0.435	10.6041753281927\\
0.525	9.55948727879237\\
0.65	7.23615113089976\\
0.85	2.07572113504929\\
1.225	-7.62137255883254\\
1.395	-10.4067567996856\\
1.53	-11.677595820738\\
1.635	-12.1418685110299\\
1.71	-12.2369594405674\\
1.78	-12.1806583237915\\
1.87	-11.9493337388033\\
2.015	-11.3419723248374\\
2.385	-9.7278447400962\\
2.535	-9.37600214769116\\
2.655	-9.2550124381721\\
2.765	-9.25307683345467\\
2.89	-9.34691037350754\\
3.095	-9.62192012588262\\
3.41	-10.0364650621741\\
3.595	-10.168528088144\\
3.77	-10.2055022949769\\
3.98	-10.1666903523573\\
4.725	-9.94536608449822\\
5.09	-9.95875960510598\\
5.925	-10.0148055054476\\
10	-9.99933882766057\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	10.1047308116071\\
0.130000000000001	10.5525839308301\\
0.345000000000001	11.8392560246279\\
0.395	11.8902742339778\\
0.445	11.7882765661941\\
0.51	11.4057294500735\\
0.6	10.3964087881059\\
0.725	8.13943330475883\\
0.915000000000001	3.35814533973964\\
1.335	-7.39750923900949\\
1.505	-10.090000977108\\
1.64	-11.325827264199\\
1.745	-11.7899570344524\\
1.825	-11.8999385289114\\
1.895	-11.8564678724014\\
1.985	-11.6542568437455\\
2.135	-11.0933069749742\\
2.49	-9.71714469452114\\
2.64	-9.40362088638973\\
2.76	-9.29846724363503\\
2.875	-9.30317517420775\\
3.01	-9.4068608849606\\
3.245	-9.71116753298393\\
3.525	-10.0422507884006\\
3.71	-10.1592742062625\\
3.895	-10.1889301136332\\
4.125	-10.140692116042\\
4.765	-9.95466866082908\\
5.115	-9.95499073591185\\
6.185	-10.0111102141562\\
7.97	-10.0002895024618\\
10	-9.99931811325894\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	10.001965\\
0.0449999999999999	10.1049987163792\\
0.119999999999999	10.5596502134119\\
0.465	13.0840443737927\\
0.515000000000001	13.0254995371253\\
0.574999999999999	12.7214321290457\\
0.654999999999999	11.9083352031995\\
0.77	9.96687702017654\\
0.94	5.7998645132918\\
1.475	-8.15924656076959\\
1.635	-10.4450907864736\\
1.76	-11.4411230248864\\
1.86	-11.8031095098746\\
1.935	-11.8656920942223\\
2.005	-11.794959954696\\
2.1	-11.550052893334\\
2.27	-10.8750853854731\\
2.56	-9.75070137068072\\
2.71	-9.41231522483711\\
2.83	-9.2896022528836\\
2.94	-9.28006645664046\\
3.065	-9.36189313353161\\
3.26	-9.60329817363252\\
3.605	-10.0357228559966\\
3.79	-10.1585630612857\\
3.975	-10.1920082766751\\
4.2	-10.1469773948486\\
4.87	-9.95224481487035\\
5.225	-9.956161760421\\
6.215	-10.0125088733275\\
8.415	-10.0000971291368\\
10	-9.99929739865101\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	10.048035\\
0.275	12.4473328338937\\
0.32	12.5075912158212\\
0.369999999999999	12.3979136052087\\
0.435	11.963318396739\\
0.525	10.8203712229811\\
0.65	8.30609327346086\\
0.855	2.6658818489007\\
1.215	-7.1182571209034\\
1.385	-10.0912852922853\\
1.52	-11.4763346724983\\
1.625	-12.0081171361282\\
1.705	-12.143231041663\\
1.77	-12.1121865431272\\
1.855	-11.9227083583312\\
1.985	-11.416479577318\\
2.415	-9.5997568471548\\
2.555	-9.31640579342883\\
2.67	-9.22705851949521\\
2.78	-9.24454394652178\\
2.915	-9.36694257758522\\
3.175	-9.74212904751651\\
3.425	-10.055290859079\\
3.605	-10.1767296626587\\
3.785	-10.2076200442004\\
4.005	-10.1585473419674\\
4.66	-9.94984023465649\\
4.995	-9.94971655232285\\
6.075	-10.0122992612593\\
7.755	-10.0001332670386\\
10	-9.99934046296894\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	10.05\\
0.345000000000001	13.2329505737678\\
0.390000000000001	13.2782876540296\\
0.435	13.180834264537\\
0.5	12.776311217173\\
0.59	11.7020973290491\\
0.715	9.31320965133523\\
0.91	4.14397035414718\\
1.32	-6.87502999258378\\
1.49	-9.75981914370499\\
1.625	-11.118733772536\\
1.735	-11.6739878218008\\
1.82	-11.8198547040285\\
1.89	-11.790856208361\\
1.975	-11.6168474851597\\
2.115	-11.1193686926939\\
2.505	-9.64320269288283\\
2.65	-9.36668550681492\\
2.765	-9.28070022015884\\
2.88	-9.29588320618701\\
3.02	-9.4144384939019\\
3.3	-9.78969767860839\\
3.545	-10.0636086440231\\
3.73	-10.1693101010865\\
3.915	-10.1888663323373\\
4.155	-10.1297035201262\\
4.715	-9.95964518588526\\
5.05	-9.95043592483439\\
6.38	-10.0057302592438\\
7.7	-9.99937408304001\\
10	-9.9993197488311\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	10.051965\\
0.199999999999999	12.4961001973784\\
0.359999999999999	14.0915723651193\\
0.44	14.4058396339922\\
0.49	14.3809399365574\\
0.545	14.1395090353499\\
0.619999999999999	13.4401268023626\\
0.725	11.771980940539\\
0.875	8.23404022370882\\
1.55	-9.25166151197908\\
1.695	-10.9105117231226\\
1.81	-11.5862270974414\\
1.895	-11.7801556961892\\
1.965	-11.781869069265\\
2.045	-11.6473611371736\\
2.165	-11.2596121095969\\
2.65	-9.49933397011921\\
2.78	-9.31028480938728\\
2.895	-9.26459098721065\\
3.015	-9.31607430181992\\
3.175	-9.48939542754981\\
3.665	-10.0893818234976\\
3.845	-10.1789112111998\\
4.035	-10.187202645016\\
4.295	-10.1118440058626\\
4.77	-9.96418580064265\\
5.095	-9.94767757152771\\
6.74	-9.99872580433599\\
8.335	-10.0002362326104\\
10	-9.99929903447723\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-10.051965\\
0.130000000000001	-11.0465693719515\\
0.345000000000001	-12.1039151202588\\
0.625	-13.2150913446806\\
0.76	-13.5170765918944\\
0.855	-13.5861952896462\\
0.94	-13.5399462204149\\
1.035	-13.3721814313771\\
1.165	-12.9728664217576\\
1.375	-12.066827675345\\
1.74	-10.5097647330746\\
1.92	-10.0220079302437\\
2.065	-9.80015820207437\\
2.2	-9.7144444867999\\
2.34	-9.71920999780949\\
2.535	-9.81970834980569\\
2.975	-10.0769193750899\\
3.205	-10.1170488101544\\
3.49	-10.0847422959061\\
4.185	-9.97014041073574\\
4.705	-9.98597494197814\\
5.555	-10.0061613380055\\
8.27	-9.99912213883021\\
10	-9.99926709911268\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-10.05\\
0.119999999999999	-10.9120588067441\\
0.225	-11.2566079423278\\
0.315	-11.3479922059707\\
0.404999999999999	-11.314413206049\\
0.529999999999999	-11.1444310528247\\
1.09	-10.2240672557011\\
1.275	-10.0972582280778\\
1.475	-10.0495458215543\\
1.8	-10.0635067195694\\
2.265	-10.0721772125985\\
3.755	-9.99456938718573\\
5.22	-9.99847596248008\\
10	-9.99924638539612\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-10.048035\\
0.109999999999999	-10.79829871785\\
0.185	-10.974559269015\\
0.244999999999999	-10.9381578686037\\
0.315	-10.72802879645\\
0.43	-10.0995868754856\\
0.865	-7.4520159633791\\
0.970000000000001	-7.22366769480242\\
1.05	-7.19441023786103\\
1.13	-7.27983517915819\\
1.24	-7.55353733996728\\
1.405	-8.19052871959281\\
1.825	-9.88158492226806\\
1.985	-10.248322453724\\
2.12	-10.4038890439332\\
2.245	-10.4397729655103\\
2.385	-10.3885491623721\\
2.61	-10.2012164646613\\
2.93	-9.94505372737394\\
3.14	-9.86816903888987\\
3.365	-9.86812495106993\\
3.75	-9.96191047330535\\
4.15	-10.0320990954485\\
4.57	-10.0266636854932\\
5.54	-9.99026363384147\\
8.06	-9.99918164481362\\
10	-9.99922567145511\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-10.001965\\
0.125	-10.0782758399669\\
0.215	-10.2478674140923\\
0.33	-10.6455227403497\\
0.540000000000001	-11.6857088195686\\
0.75	-12.6006094829938\\
0.869999999999999	-12.8777392450297\\
0.960000000000001	-12.9378168645659\\
1.045	-12.8798377697443\\
1.145	-12.6842625542673\\
1.29	-12.2137474170016\\
1.905	-9.98225740293749\\
2.055	-9.74927083788429\\
2.19	-9.66360477372933\\
2.33	-9.67129781832075\\
2.52	-9.77757937238802\\
2.975	-10.0719454522971\\
3.2	-10.1190049383667\\
3.47	-10.0932069724625\\
4.235	-9.9675947497974\\
4.795	-9.99055845970883\\
5.585	-10.0061356791445\\
8.06	-9.99929901062398\\
10	-9.99926873410169\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.295	-9.96873601404299\\
1.02	-9.80034933703253\\
1.32	-9.85541020137435\\
2.01	-10.0129827842116\\
2.45	-10.0178882410927\\
3.65	-9.99555450857189\\
5.85	-9.99908805379487\\
10	-9.99924802062469\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.998035\\
0.119999999999999	-9.9224699004849\\
0.210000000000001	-9.73898282330303\\
0.324999999999999	-9.296545064268\\
0.525	-8.17621651052578\\
0.744999999999999	-7.06338397146785\\
0.869999999999999	-6.7284874001846\\
0.955	-6.65938788376423\\
1.035	-6.71075469131689\\
1.13	-6.90437666731088\\
1.265	-7.37541225153666\\
1.535	-8.63990769431387\\
1.79	-9.69303323401207\\
1.96	-10.1369958458038\\
2.1	-10.3301395853556\\
2.225	-10.3883269462617\\
2.36	-10.3599129813419\\
2.555	-10.2224502144404\\
2.945	-9.93048783877263\\
3.155	-9.86685419288219\\
3.39	-9.87630068630365\\
4.415	-10.0337202973188\\
5.985	-9.99895798061548\\
8.175	-9.99931951153617\\
10	-9.99922730691792\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-9.951965\\
0.109999999999999	-9.19780068387083\\
0.19	-9.00308457354774\\
0.25	-9.03010584485383\\
0.324999999999999	-9.23550788696424\\
0.44	-9.8122183537351\\
0.859999999999999	-12.1399519433173\\
0.970000000000001	-12.3735608417299\\
1.055	-12.4097782361303\\
1.14	-12.3312757660064\\
1.25	-12.0890725564477\\
1.425	-11.4924011262271\\
1.815	-10.1195759019805\\
1.98	-9.78009454870583\\
2.12	-9.63693774358674\\
2.25	-9.60660606655946\\
2.4	-9.66086195824099\\
2.66	-9.8600567193353\\
2.95	-10.0557764962489\\
3.17	-10.1184677412928\\
3.415	-10.1076962889705\\
4.395	-9.9668471685708\\
6.315	-9.99679260491671\\
10	-9.999270369095\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-9.95\\
0.119999999999999	-9.08282228430272\\
0.23	-8.70100215650399\\
0.33	-8.56843110581509\\
0.425000000000001	-8.56159330893337\\
0.550000000000001	-8.65706848098155\\
0.775	-8.95718631933603\\
1.18	-9.49342537097554\\
1.445	-9.72974721558327\\
1.71	-9.87159850228271\\
2.015	-9.94949230014787\\
2.465	-9.98112995861397\\
4.705	-9.99913589109841\\
10	-9.99924965585612\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-9.948035\\
0.130000000000001	-8.94689174235984\\
0.41	-7.4743839703528\\
0.654999999999999	-6.39560826622789\\
0.779999999999999	-6.09086339896552\\
0.869999999999999	-6.02080362838213\\
0.949999999999999	-6.0694574995175\\
1.045	-6.25664303167734\\
1.175	-6.70646937686519\\
1.385	-7.72738381058777\\
1.74	-9.4311178540923\\
1.92	-9.98351615818062\\
2.065	-10.2345849354813\\
2.195	-10.3294131292664\\
2.33	-10.3275251999201\\
2.505	-10.2304601620732\\
2.99	-9.90586170764067\\
3.21	-9.86480075506536\\
3.475	-9.89788738594119\\
4.185	-10.0324997864519\\
4.66	-10.0176910633119\\
5.5	-9.99053486895991\\
8.46	-9.99945679132171\\
10	-9.99922894238213\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0519649999999992\\
0.199999999999999	-2.47369891143746\\
0.800000000000001	-10.3111710059139\\
0.945	-11.2271709143435\\
1.06	-11.5889868671782\\
1.145	-11.6743581152859\\
1.225	-11.6374426862142\\
1.33	-11.4561801572617\\
1.495	-10.9878517335307\\
1.85	-9.95636472930604\\
2.01	-9.69309003782992\\
2.145	-9.59374030556184\\
2.28	-9.59000756242865\\
2.45	-9.67918111467732\\
3.055	-10.0929475667018\\
3.28	-10.1214628488186\\
3.575	-10.0752939405973\\
4.155	-9.97049921799464\\
4.61	-9.97733756440097\\
5.565	-10.0068791740702\\
8.19	-9.99918335065389\\
10	-9.99927076528237\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.0500000000000007\\
0.695	-6.75055797606427\\
0.904999999999999	-7.91129830803733\\
1.11	-8.69900146499855\\
1.305	-9.20575299957264\\
1.5	-9.53682035227752\\
1.7	-9.74543196742209\\
1.92	-9.87221686298697\\
2.2	-9.94349577343104\\
2.68	-9.97662332476559\\
4.38	-10.0000482585393\\
10	-9.99925005114786\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.0480350000000005\\
0.335000000000001	-3.00457269216924\\
0.48	-3.63907410916009\\
0.654999999999999	-4.0905420233067\\
0.859999999999999	-4.63677893611211\\
1.02	-5.28222314490768\\
1.235	-6.46793925553654\\
1.72	-9.23883934087607\\
1.9	-9.87116406972112\\
2.05	-10.1759494426548\\
2.18	-10.2964104228903\\
2.305	-10.314329627262\\
2.465	-10.2451667566369\\
3.07	-9.87925905363227\\
3.295	-9.86740492222623\\
3.625	-9.93633825981333\\
4.095	-10.0272349795231\\
4.51	-10.0275091669674\\
5.605	-9.99220813113634\\
7.715	-9.99871858055308\\
10	-9.99922933676629\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.00196500000000022\\
0.0549999999999997	-0.129343326784536\\
0.130000000000001	-0.58698373078799\\
0.24	-1.73195737004277\\
0.44	-4.63205245071345\\
0.75	-8.97014728978468\\
0.915000000000001	-10.4408591267698\\
1.045	-11.0906402749785\\
1.145	-11.3135329393452\\
1.225	-11.346673951456\\
1.31	-11.2695033246347\\
1.43	-11.0214735705806\\
1.995	-9.64572209924033\\
2.13	-9.54238614862618\\
2.265	-9.53724262390674\\
2.425	-9.62276021129454\\
3.095	-10.1031410440015\\
3.315	-10.1234802039476\\
3.625	-10.0671341054975\\
4.14	-9.97084454247185\\
4.57	-9.97347198480487\\
5.605	-10.0066668510679\\
7.915	-9.99952404464734\\
10	-9.99927240029045\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	-0.0895141245865911\\
0.125	-0.466125075991249\\
0.255000000000001	-1.53602772374584\\
0.859999999999999	-6.97258730352475\\
1.07	-8.12895912826091\\
1.265	-8.85723137450173\\
1.45	-9.30647624430742\\
1.635	-9.58432156543254\\
1.83	-9.75284331154292\\
2.065	-9.85690403350623\\
2.43	-9.92719297224146\\
3.22	-9.99476336895411\\
4.13	-10.0004800566351\\
7.75	-9.99927970417357\\
10	-9.99925168639859\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.00196500000000022\\
0.0549999999999997	-0.0836718636927856\\
0.140000000000001	-0.465873288662207\\
0.57	-2.69533313808922\\
0.915000000000001	-4.19263162516149\\
1.15	-5.60899681979537\\
1.7	-9.05716465235113\\
1.88	-9.74232657869983\\
2.035	-10.0912540660614\\
2.17	-10.2362938409969\\
2.3	-10.2680211423849\\
2.455	-10.2146945954586\\
3.11	-9.87157201970257\\
3.35	-9.87818789695866\\
4.44	-10.0296925092185\\
5.775	-9.9957679954928\\
7.665	-9.99868376480477\\
10	-9.99923097225435\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0480350000000005\\
0.0749999999999993	0.437427077355546\\
0.125	0.391450862034281\\
0.185	0.0708878233566832\\
0.279999999999999	-0.894987777942511\\
0.449999999999999	-3.44145696707288\\
0.795	-8.6156542980883\\
0.955	-10.1038995014691\\
1.085	-10.7838915175304\\
1.185	-11.0204550243282\\
1.265	-11.0622859831619\\
1.35	-10.9946409970414\\
1.47	-10.7637558403465\\
1.99	-9.58617108212603\\
2.125	-9.48679596550936\\
2.255	-9.48491202839959\\
2.415	-9.57587098038557\\
2.785	-9.92104895790793\\
3.02	-10.0749992665243\\
3.23	-10.1266767772271\\
3.48	-10.1050116850106\\
4.3	-9.96313834045099\\
4.885	-9.99381330811618\\
5.62	-10.0068083791421\\
7.805	-9.99971149998362\\
10	-9.9992740353027\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0500000000000007\\
0.0749999999999993	0.471456010425694\\
0.115	0.487142892414868\\
0.17	0.329773764627875\\
0.255000000000001	-0.210054156325667\\
0.41	-1.70735892009448\\
0.875	-6.3694258887614\\
1.085	-7.77342718719194\\
1.275	-8.63325338704187\\
1.45	-9.14717338609196\\
1.625	-9.46558008953031\\
1.805	-9.65640708668169\\
2.025	-9.78082455012743\\
2.36	-9.87446471164976\\
3.04	-9.98260802127378\\
3.625	-10.00738797105\\
10	-9.99925332165206\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0519649999999992\\
0.0800000000000001	0.517769806333723\\
0.125	0.553805297516172\\
0.185	0.44365044453196\\
0.285	0.0344243582257384\\
0.635	-1.85608627268415\\
0.945	-3.75641440577061\\
1.35	-6.76918534648853\\
1.63	-8.60379220700727\\
1.825	-9.48752532271065\\
1.985	-9.93597174628532\\
2.125	-10.1448413775115\\
2.255	-10.2170405442302\\
2.4	-10.2012342319202\\
2.62	-10.0807694231983\\
2.95	-9.90579504817025\\
3.18	-9.867810654154\\
3.46	-9.90386134650286\\
4.15	-10.029766773312\\
4.63	-10.0170546760854\\
5.5	-9.99139025679392\\
8.36	-9.99943068080056\\
10	-9.9992326077437\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	9.948035\\
0.0950000000000006	8.59515899659912\\
0.25	5.31433875441617\\
0.790000000000001	-6.9041673801179\\
0.955	-9.02052416543325\\
1.095	-10.0730910614788\\
1.21	-10.5051913928105\\
1.3	-10.6287907277011\\
1.385	-10.6153380564409\\
1.49	-10.4785173406151\\
1.7	-10.0309580122428\\
1.92	-9.62057940248823\\
2.065	-9.47920374457014\\
2.195	-9.449153046428\\
2.34	-9.50512256858061\\
2.55	-9.68665838349273\\
2.93	-10.0234709996143\\
3.14	-10.1122647575988\\
3.36	-10.1237645292075\\
3.695	-10.0538647816443\\
4.15	-9.96991765524886\\
4.57	-9.97195217292071\\
5.615	-10.0069429895454\\
7.855	-9.99964083915146\\
10	-9.99927443158407\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	9.95\\
0.0950000000000006	8.64430437576955\\
0.289999999999999	4.85565462082211\\
0.65	-1.97412157926986\\
0.875	-5.03636841858716\\
1.075	-6.93131755387328\\
1.26	-8.10869844760844\\
1.435	-8.83184686690664\\
1.605	-9.27155377402203\\
1.775	-9.53560198095666\\
1.965	-9.70238645538719\\
2.21	-9.81444148220615\\
2.65	-9.91997624539457\\
3.24	-9.99749214869913\\
3.88	-10.0052214617088\\
5.845	-9.99994354044678\\
10	-9.99925371703378\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	9.951965\\
0.0950000000000006	8.69344994505662\\
0.654999999999999	0.337551555945495\\
1.02	-3.37322496530715\\
1.45	-7.21677568681734\\
1.68	-8.73524161098605\\
1.86	-9.53339173829827\\
2.015	-9.9492233111499\\
2.15	-10.1368268775197\\
2.28	-10.1993645149581\\
2.43	-10.1748376613243\\
2.69	-10.0280369135981\\
2.975	-9.8942098381485\\
3.205	-9.86680389873313\\
3.5	-9.91370469109419\\
4.1	-10.0274646833759\\
4.545	-10.0223886680127\\
5.535	-9.99190975230627\\
8.04	-9.9992147221349\\
10	-9.99923300221385\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	9.998035\\
0.0449999999999999	9.83384909020805\\
0.109999999999999	9.19025164870666\\
0.215	7.38570324076964\\
0.41	2.68319692796838\\
0.75	-5.33967594855126\\
0.93	-8.14459679695096\\
1.075	-9.52721201155526\\
1.195	-10.1523603801621\\
1.295	-10.3857936808356\\
1.38	-10.4279148459756\\
1.47	-10.3605967064235\\
1.61	-10.1227949731672\\
1.94	-9.52540583780175\\
2.085	-9.4090102474545\\
2.215	-9.39957984428946\\
2.365	-9.47922330487166\\
2.6	-9.71024217424276\\
2.92	-10.0096713993038\\
3.13	-10.1103414742576\\
3.345	-10.1291094673287\\
3.65	-10.0690293440174\\
4.15	-9.96920231199462\\
4.56	-9.96991894887476\\
5.63	-10.0070712347404\\
7.75	-9.99982388215421\\
10	-9.99927606661085\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0399999999999991	9.88077405129791\\
0.105	9.31313751917354\\
0.215	7.64738230597616\\
0.484999999999999	2.23050879729705\\
0.77	-2.86822755859586\\
0.984999999999999	-5.6242005947983\\
1.175	-7.29503413423516\\
1.35	-8.3140023029955\\
1.52	-8.9440920434241\\
1.685	-9.31737392636184\\
1.86	-9.54796693412496\\
2.06	-9.69377242910615\\
2.365	-9.81568276362096\\
2.935	-9.95988258066709\\
3.4	-10.009593510385\\
4.12	-10.0000850034071\\
5.5	-10.0004066500814\\
10	-9.99925535230629\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	10.001965\\
0.0399999999999991	9.89710192235124\\
0.105	9.37161481808642\\
0.23	7.68054338005144\\
0.734999999999999	0.398498576210031\\
1.14	-4.15314652244391\\
1.46	-7.13795549211435\\
1.68	-8.63850601824492\\
1.86	-9.45851769703263\\
2.015	-9.88527908729846\\
2.15	-10.0807327495114\\
2.28	-10.1510490619097\\
2.43	-10.1363428283463\\
2.695	-10.0046050730682\\
2.98	-9.88804846402048\\
3.22	-9.86986615841126\\
3.545	-9.9289739695462\\
4.07	-10.0250118020668\\
4.515	-10.0227213189882\\
5.56	-9.99271042960183\\
7.93	-9.99909942349341\\
10	-9.99923463772678\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	10.048035\\
0.0549999999999997	10.2843926987422\\
0.0950000000000006	10.1578771592037\\
0.16	9.51574957037332\\
0.26	7.74027109584384\\
0.455	2.85482955326409\\
0.779999999999999	-5.04006700452609\\
0.960000000000001	-7.91603451800254\\
1.105	-9.32271184478961\\
1.225	-9.95589265459594\\
1.325	-10.193390462153\\
1.41	-10.2396443343071\\
1.505	-10.1730958026373\\
1.65	-9.93892770178731\\
1.94	-9.45664009322097\\
2.085	-9.34917016415249\\
2.215	-9.34729608946161\\
2.365	-9.43636850357247\\
2.605	-9.68921569430631\\
2.92	-10.0021996120646\\
3.125	-10.1092529803217\\
3.335	-10.1337176495864\\
3.62	-10.0807160811406\\
4.16	-9.96761171283145\\
4.565	-9.96881876512596\\
5.62	-10.0076404083044\\
7.75	-9.99985271267762\\
10	-9.99927770164167\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	10.05\\
0.0549999999999997	10.3072284966181\\
0.0950000000000006	10.2070229215069\\
0.154999999999999	9.70826249525142\\
0.26	8.143594242054\\
0.484999999999999	3.54079804534055\\
0.800000000000001	-2.49284609340488\\
1.015	-5.42816335458027\\
1.205	-7.19460882611289\\
1.38	-8.2567071445788\\
1.545	-8.88661918608941\\
1.71	-9.26688950437981\\
1.88	-9.4936923429827\\
2.085	-9.64697096873989\\
2.42	-9.79347872681713\\
2.97	-9.96089020643124\\
3.38	-10.0130794028281\\
3.97	-10.0046782439746\\
5.03	-9.99778234903728\\
8.18	-9.99928281952709\\
10	-9.9992569875814\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	10.051965\\
0.0600000000000005	10.3319634858196\\
0.0999999999999996	10.2338142683802\\
0.164999999999999	9.73665246590835\\
0.285	8.18116941704529\\
1.035	-2.55795474684649\\
1.36	-6.08942115497823\\
1.595	-8.00848722109612\\
1.785	-9.07924035176008\\
1.95	-9.66725223540313\\
2.095	-9.95912672935082\\
2.225	-10.0813381501979\\
2.36	-10.1096554742145\\
2.545	-10.0556665681875\\
3.01	-9.87811258119038\\
3.265	-9.87706630270167\\
3.7	-9.96953228953833\\
4.12	-10.0276584598746\\
4.615	-10.0152465830356\\
5.5	-9.99224569226034\\
8.265	-9.99939731400388\\
10	-9.99923627324088\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-10.051965\\
0.0700000000000003	-11.1781725510711\\
0.199999999999999	-14.5738316157317\\
0.484999999999999	-22.0683978467288\\
0.600000000000001	-23.5362345255356\\
0.670000000000002	-23.837894378922\\
0.719999999999999	-23.785119924063\\
0.774999999999999	-23.4856478825484\\
0.859999999999999	-22.5816345750515\\
0.989999999999998	-20.4010383281931\\
1.59	-9.25340103266389\\
1.72	-8.23853542781828\\
1.825	-7.86208123006303\\
1.9	-7.80038138219157\\
1.97	-7.8707339074282\\
2.065	-8.11850484670308\\
2.225	-8.77354952995134\\
2.56	-10.1642487059693\\
2.715	-10.5318194459598\\
2.84	-10.6666405317686\\
2.95	-10.6801916359372\\
3.08	-10.5993089003908\\
3.28	-10.3594853162968\\
3.615	-9.95855983588052\\
3.805	-9.84009765810779\\
3.99	-9.81184381885789\\
4.22	-9.86016900426171\\
4.855	-10.0430479479528\\
5.205	-10.0432634040888\\
6.29	-9.98780441852751\\
8.03	-9.99827611027844\\
10	-9.99920433982176\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-10.05\\
0.0700000000000003	-11.1472229537228\\
0.215	-14.7576447604983\\
0.434999999999999	-19.8557961493269\\
0.545000000000002	-21.1558655557253\\
0.614999999999998	-21.4408802312552\\
0.664999999999999	-21.3929562173686\\
0.719999999999999	-21.1154108699088\\
0.805	-20.279913946432\\
0.940000000000001	-18.1935545498623\\
1.475	-9.14713498484343\\
1.61	-8.10308043984585\\
1.715	-7.72577601915446\\
1.79	-7.65913287009729\\
1.86	-7.72418839358953\\
1.955	-7.9664731640294\\
2.11	-8.59936019117391\\
2.475	-10.1413930926778\\
2.63	-10.5070050918538\\
2.755	-10.6410124456872\\
2.865	-10.6551647262236\\
2.995	-10.5767195149381\\
3.195	-10.3434199991641\\
3.53	-9.9549626213091\\
3.72	-9.84140656455687\\
3.91	-9.81586683100778\\
4.15	-9.86912579819045\\
4.745	-10.0398495398738\\
5.09	-10.0442309929498\\
6.28	-9.99000859760035\\
7.79	-9.99874762377205\\
10	-9.99918362653773\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-10.048035\\
0.0700000000000003	-11.1162750037079\\
0.239999999999998	-15.0963721427856\\
0.405000000000001	-18.2714624739134\\
0.504999999999999	-19.1971405511433\\
0.565000000000001	-19.3444420167629\\
0.609999999999999	-19.2622376603266\\
0.675000000000001	-18.8767260691856\\
0.77	-17.8344576818536\\
0.93	-15.2376455799367\\
1.295	-9.2005378010472\\
1.44	-7.81706905321915\\
1.55	-7.27504603646286\\
1.635	-7.13213157980362\\
1.705	-7.17023537216524\\
1.79	-7.37108594784349\\
1.915	-7.88623031788385\\
2.45	-10.3492985277326\\
2.585	-10.6095966035593\\
2.7	-10.6916077633843\\
2.81	-10.6711646180324\\
2.95	-10.5463873840749\\
3.575	-9.84354624001618\\
3.755	-9.799237917821\\
3.965	-9.83202033182949\\
4.765	-10.0533241881581\\
5.16	-10.0313207363764\\
5.89	-9.98401937271053\\
10	-9.99916291299966\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-10.001965\\
0.0350000000000001	-10.1629796946749\\
0.0949999999999989	-10.9487721796897\\
0.204999999999998	-13.4960564593397\\
0.530000000000001	-21.5302471041402\\
0.635000000000002	-22.6483457160287\\
0.699999999999999	-22.8459558178763\\
0.745000000000001	-22.7686809367639\\
0.805	-22.4128030828511\\
0.895	-21.4059597832953\\
1.04	-18.9150398268944\\
1.535	-9.74973992989563\\
1.68	-8.38596703479864\\
1.79	-7.86554097278725\\
1.875	-7.73015348131398\\
1.945	-7.76458674261627\\
2.03	-7.94708880596978\\
2.165	-8.45106861667168\\
2.62	-10.3078282646891\\
2.76	-10.5800956063149\\
2.88	-10.6724163424004\\
2.995	-10.6581493929171\\
3.135	-10.5432985108139\\
3.44	-10.1516503247006\\
3.67	-9.91777602602957\\
3.855	-9.82634284924514\\
4.045	-9.81688538968947\\
4.31	-9.89051268353576\\
4.79	-10.0339031695947\\
5.12	-10.0486451386827\\
6.69	-9.99837688209243\\
8.145	-9.99815752779136\\
10	-9.99920597476652\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0350000000000001	-10.148558934678\\
0.0949999999999989	-10.8995468285728\\
0.210000000000001	-13.3838702929955\\
0.469999999999999	-19.0537558616394\\
0.574999999999999	-20.1401034879405\\
0.645	-20.3582316971479\\
0.695	-20.2747849632971\\
0.760000000000002	-19.8935696199472\\
0.855	-18.8655550944927\\
1.01	-16.3760673766458\\
1.41	-9.70901471017122\\
1.56	-8.29057460359231\\
1.675	-7.73016747822541\\
1.76	-7.58222156920537\\
1.83	-7.60516983873934\\
1.915	-7.77550233609014\\
2.045	-8.24804676948143\\
2.555	-10.3284001060826\\
2.69	-10.5677030973178\\
2.805	-10.6446551310541\\
2.92	-10.6250435103182\\
3.065	-10.5035218590729\\
3.675	-9.86319903478521\\
3.86	-9.8168072789948\\
4.075	-9.84564612579563\\
4.895	-10.0492257839688\\
5.33	-10.0228615387933\\
6.025	-9.98539015120017\\
10	-9.99918526170512\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-9.998035\\
0.0399999999999991	-10.172894354221\\
0.100000000000001	-10.9308679971431\\
0.234999999999999	-13.6853510008695\\
0.425000000000001	-17.1575246796873\\
0.524999999999999	-18.0190014843929\\
0.585000000000001	-18.1534389102619\\
0.635000000000002	-18.0549560430121\\
0.699999999999999	-17.6664420771551\\
0.800000000000001	-16.5915932976329\\
0.975000000000001	-13.8586201160657\\
1.29	-9.01819128237784\\
1.44	-7.65366637714265\\
1.55	-7.14960058332378\\
1.63	-7.02838455891162\\
1.7	-7.06985078959972\\
1.785	-7.27304611571605\\
1.91	-7.79118094859961\\
2.46	-10.3386382587997\\
2.595	-10.5944352194706\\
2.71	-10.6739470771115\\
2.825	-10.6498376486278\\
2.97	-10.5172930100234\\
3.555	-9.85791948925003\\
3.735	-9.80311970736373\\
3.94	-9.82566758484426\\
4.855	-10.0533614949846\\
5.37	-10.009310102083\\
5.965	-9.98474812863831\\
9.305	-9.9994748477938\\
10	-9.999164548381\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.951965\\
0.0350000000000001	-9.79755249278834\\
0.0700000000000003	-9.92696633033533\\
0.125	-10.5930858665982\\
0.225000000000001	-12.7743627511259\\
0.565000000000001	-20.8075680330712\\
0.664999999999999	-21.7410272083554\\
0.725000000000001	-21.8798433583144\\
0.774999999999999	-21.764964270391\\
0.84	-21.3286279194282\\
0.940000000000001	-20.1220862250914\\
1.105	-17.1931230740507\\
1.49	-10.1905423770637\\
1.645	-8.53913796301666\\
1.765	-7.86296353356937\\
1.855	-7.66789181743037\\
1.92	-7.66860790640343\\
2	-7.80264387557049\\
2.115	-8.18413249582876\\
2.375	-9.37484570720444\\
2.59	-10.1979642572556\\
2.74	-10.5349417498997\\
2.86	-10.6547855031887\\
2.975	-10.6617829966194\\
3.105	-10.5743169843041\\
3.32	-10.3129143965383\\
3.625	-9.95746766058135\\
3.815	-9.84064879729637\\
4	-9.81305911916222\\
4.235	-9.86294498384877\\
4.86	-10.0422437900815\\
5.21	-10.0432775035621\\
6.31	-9.9881396584852\\
8.015	-9.99833412952932\\
10	-9.9992076097156\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-9.95\\
0.0399999999999991	-9.78342557212831\\
0.0749999999999993	-9.93180961349073\\
0.135000000000002	-10.6690899224736\\
0.254999999999999	-13.1819009056095\\
0.495000000000001	-18.0951381777061\\
0.600000000000001	-19.1133302027421\\
0.670000000000002	-19.3038854294372\\
0.715	-19.2279559915886\\
0.780000000000001	-18.8678829761486\\
0.875	-17.8904437722916\\
1.035	-15.4416538462246\\
1.415	-9.47484197493488\\
1.565	-8.13553132795956\\
1.68	-7.61878455935148\\
1.765	-7.4952328757259\\
1.835	-7.53405503515787\\
1.925	-7.73422071281509\\
2.06	-8.25214929706867\\
2.535	-10.2471326154416\\
2.68	-10.5343524667628\\
2.8	-10.6296029611489\\
2.915	-10.6198491559626\\
3.055	-10.5124446592762\\
3.355	-10.1455906253148\\
3.59	-9.91694055888679\\
3.78	-9.82949541680588\\
3.975	-9.82435638414743\\
4.255	-9.90393039767786\\
4.705	-10.0323986903885\\
5.04	-10.0468791169682\\
6.6	-9.99824503789617\\
8.09	-9.99818853022124\\
10	-9.99918689687593\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-9.948035\\
0.0399999999999991	-9.76708177140592\\
0.0799999999999983	-9.93461089028005\\
0.145	-10.727813898119\\
0.309999999999999	-13.8853827608486\\
0.465	-16.2653359195844\\
0.559999999999999	-16.9200892208715\\
0.609999999999999	-16.9922650511204\\
0.66	-16.8852697518178\\
0.73	-16.4629926401377\\
0.835000000000001	-15.3465529058418\\
1.035	-12.3505559215314\\
1.295	-8.72010653781798\\
1.44	-7.49026277076471\\
1.55	-7.02415430338861\\
1.63	-6.92227780641383\\
1.7	-6.97634021094021\\
1.79	-7.20770869773315\\
1.925	-7.79551468640949\\
2.43	-10.2175678841883\\
2.575	-10.5396989340527\\
2.69	-10.6475938015422\\
2.8	-10.648579763685\\
2.93	-10.5551074699291\\
3.155	-10.2732284096312\\
3.44	-9.94296361722118\\
3.625	-9.83044458686298\\
3.81	-9.80491989089433\\
4.04	-9.85712776018442\\
4.655	-10.0427823897115\\
4.995	-10.0465308403421\\
6.165	-9.9890109119051\\
7.665	-9.99885246288174\\
10	-9.99916618376467\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.0519649999999992\\
0.0599999999999987	-1.10177898464181\\
0.164999999999999	-4.31796102662928\\
0.579999999999998	-18.2442181572407\\
0.690000000000001	-19.7191550567399\\
0.760000000000002	-20.0382951962438\\
0.809999999999999	-19.9953425309447\\
0.864999999999998	-19.7146324519671\\
0.949999999999999	-18.8738000886089\\
1.09	-16.7324726711748\\
1.545	-9.30318561029647\\
1.685	-8.12858325740456\\
1.795	-7.68009089778766\\
1.875	-7.58665667028953\\
1.945	-7.64024071264773\\
2.035	-7.8567420005309\\
2.175	-8.41235429933592\\
2.6	-10.2171272916362\\
2.745	-10.5353990120242\\
2.865	-10.6519180672004\\
2.98	-10.6564291002183\\
3.11	-10.5673271738439\\
3.33	-10.299295885137\\
3.63	-9.95411843155438\\
3.82	-9.8398680732394\\
4.01	-9.81438512624241\\
4.25	-9.86831249009177\\
4.84	-10.0397570312776\\
5.185	-10.0449363154059\\
6.39	-9.99021646046421\\
7.865	-9.99884851164118\\
10	-9.9992080020159\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0500000000000007\\
0.0599999999999987	-1.0764197725172\\
0.170000000000002	-4.34502455598889\\
0.510000000000002	-15.0401145500268\\
0.625	-16.7476088696896\\
0.704999999999998	-17.216437138409\\
0.745000000000001	-17.2469374436012\\
0.795000000000002	-17.1132447914451\\
0.870000000000001	-16.6025358225894\\
0.984999999999999	-15.276443004976\\
1.54	-8.10259650372128\\
1.655	-7.55379416337312\\
1.74	-7.40303205836149\\
1.81	-7.42102575427117\\
1.89	-7.57237126623074\\
2.01	-7.99250184301474\\
2.3	-9.36516861326688\\
2.505	-10.1507454329645\\
2.655	-10.4900673800387\\
2.775	-10.6128713070455\\
2.885	-10.6256187443955\\
3.02	-10.5434994350101\\
3.235	-10.295206807511\\
3.545	-9.95181375818964\\
3.735	-9.84311757873466\\
3.925	-9.81988805708561\\
4.17	-9.87475538569593\\
4.75	-10.0382505229864\\
5.1	-10.0433733069531\\
6.305	-9.9905657976232\\
7.81	-9.9987246187703\\
10	-9.99918728828463\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.0480350000000005\\
0.0549999999999997	-0.941518957612999\\
0.164999999999999	-4.02809258048621\\
0.460000000000001	-12.5586583629472\\
0.574999999999999	-14.1690128488701\\
0.654999999999999	-14.5982953349484\\
0.695	-14.6195826134977\\
0.744999999999999	-14.4857678591655\\
0.82	-14.0012108304165\\
0.94	-12.7202302115471\\
1.385	-7.54880652857045\\
1.505	-6.94079147960523\\
1.595	-6.77292104938564\\
1.665	-6.79693658320609\\
1.745	-6.96576772815115\\
1.865	-7.43504644589225\\
2.105	-8.73939538330559\\
2.35	-9.9287265243734\\
2.51	-10.410143178544\\
2.635	-10.6019267564449\\
2.745	-10.6520003959696\\
2.865	-10.606987054973\\
3.03	-10.436560209205\\
3.485	-9.90760436114922\\
3.67	-9.81784453567473\\
3.86	-9.81113981350425\\
4.125	-9.88886087215289\\
4.595	-10.0342089050161\\
4.92	-10.0506631337343\\
6.57	-9.99986613855798\\
8.195	-9.99832635891776\\
10	-9.99916657426992\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.00196499999999844\\
0.0350000000000001	-0.209724065899369\\
0.0899999999999999	-1.12352171851015\\
0.190000000000001	-4.05842956373799\\
0.605	-17.5438018798158\\
0.710000000000001	-18.888319844896\\
0.780000000000001	-19.1948087180895\\
0.830000000000002	-19.1494546469569\\
0.890000000000001	-18.8370437855217\\
0.98	-17.9302335819665\\
1.13	-15.6428534772127\\
1.525	-9.39482051215265\\
1.67	-8.12270819748529\\
1.78	-7.63548191521993\\
1.86	-7.5158319064413\\
1.93	-7.54983082645697\\
2.015	-7.73256562302199\\
2.15	-8.24414595605966\\
2.64	-10.3009155193153\\
2.78	-10.5674298088042\\
2.895	-10.653561566292\\
3.01	-10.6398677097185\\
3.15	-10.5267788295746\\
3.47	-10.1242330635898\\
3.695	-9.90755112183196\\
3.88	-9.82451538036184\\
4.075	-9.82166246074154\\
4.36	-9.90625132971081\\
4.795	-10.0327453620767\\
5.125	-10.0483596722244\\
6.745	-9.99934394622103\\
8.345	-9.99828475073792\\
10	-9.9992096369828\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0350000000000001	-0.195303439682519\\
0.0899999999999999	-1.07850786953423\\
0.195	-4.02370264627731\\
0.539999999999999	-14.3653208116092\\
0.655000000000001	-15.9283481582965\\
0.734999999999999	-16.3240525485148\\
0.780000000000001	-16.3202303989252\\
0.835000000000001	-16.1204405392621\\
0.920000000000002	-15.4592892684805\\
1.06	-13.740222103301\\
1.46	-8.57809068267225\\
1.595	-7.6743678949021\\
1.695	-7.36323422532359\\
1.77	-7.31224709603658\\
1.845	-7.39554023087125\\
1.945	-7.67296614161024\\
2.105	-8.36606563099978\\
2.48	-10.0385081008336\\
2.635	-10.4327302267058\\
2.76	-10.5879122183457\\
2.875	-10.6181177498175\\
3.005	-10.552947264158\\
3.195	-10.3480205210288\\
3.555	-9.94801103304244\\
3.745	-9.84265206933992\\
3.935	-9.82154475727934\\
4.185	-9.87888588754652\\
4.745	-10.0366522486267\\
5.09	-10.0439795563042\\
6.37	-9.99222860172332\\
7.795	-9.99881210971758\\
10	-9.99918892347823\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.00196500000000022\\
0.0299999999999994	-0.135217555878354\\
0.0800000000000001	-0.836354377495637\\
0.18	-3.36273239796987\\
0.5	-11.962638957447\\
0.609999999999999	-13.2883904580056\\
0.685	-13.6140514772917\\
0.734999999999999	-13.5986114922041\\
0.795	-13.3690100523347\\
0.890000000000001	-12.6340358660059\\
1.065	-10.6228113616088\\
1.325	-7.79878155338337\\
1.46	-6.96069534032317\\
1.56	-6.68752655796054\\
1.63	-6.66307819487778\\
1.7	-6.76033347270915\\
1.8	-7.07332955957507\\
1.955	-7.82907056483441\\
2.375	-9.97933127335452\\
2.53	-10.4197985809683\\
2.655	-10.5956346173108\\
2.765	-10.6349174860891\\
2.885	-10.5824443455761\\
3.055	-10.4027424823614\\
3.475	-9.91950563006354\\
3.66	-9.8239111802866\\
3.85	-9.81148868858705\\
4.105	-9.88087784824264\\
4.61	-10.0352324819804\\
4.94	-10.0492993928204\\
6.465	-9.99739409259087\\
7.835	-9.9982951197844\\
10	-9.9991682096813\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.0480349999999987\\
0.0300000000000011	0.163529236534959\\
0.0650000000000013	-0.0375423889860897\\
0.120000000000001	-0.949096677974151\\
0.219999999999999	-3.87432830720266\\
0.620000000000001	-16.6838970494817\\
0.73	-18.0865379875816\\
0.800000000000001	-18.3825844310188\\
0.850000000000001	-18.3359315448113\\
0.91	-18.0293543607515\\
1	-17.1470247461634\\
1.155	-14.8581337247434\\
1.52	-9.31714875638917\\
1.665	-8.05503788332637\\
1.78	-7.55264415010503\\
1.86	-7.44091520426666\\
1.93	-7.48034624328413\\
2.015	-7.66859250380455\\
2.15	-8.18803296789062\\
2.64	-10.2768703435411\\
2.78	-10.5523595726006\\
2.9	-10.6464176177429\\
3.015	-10.6340549095251\\
3.155	-10.5224417762679\\
3.465	-10.1346823808579\\
3.695	-9.91075574659909\\
3.88	-9.82595023642432\\
4.075	-9.82142455690043\\
4.355	-9.9029683492956\\
4.8	-10.0326807847294\\
5.13	-10.0481931024459\\
6.75	-9.99934904386452\\
8.355	-9.99829541797976\\
10	-9.99921127195382\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0500000000000007\\
0.0299999999999994	0.176113742447923\\
0.0600000000000005	0.0365763968077637\\
0.109999999999999	-0.673231300755692\\
0.205	-3.1287574983861\\
0.585000000000001	-13.9466119380136\\
0.695	-15.1990360070978\\
0.765000000000001	-15.4614466286521\\
0.815	-15.4215402639651\\
0.880000000000001	-15.1251976763464\\
0.975	-14.2983179502991\\
1.15	-12.0851788324689\\
1.43	-8.68704763757675\\
1.575	-7.65380206306827\\
1.68	-7.2946515971746\\
1.755	-7.22516326043386\\
1.83	-7.2916526941496\\
1.925	-7.53502266497055\\
2.07	-8.1377519674504\\
2.515	-10.1147056811679\\
2.665	-10.4604133571663\\
2.79	-10.5908211110539\\
2.905	-10.6029488447072\\
3.04	-10.5198588208821\\
3.26	-10.2695534065851\\
3.56	-9.94824899294862\\
3.755	-9.84223687517225\\
3.95	-9.823606722088\\
4.205	-9.88464704674186\\
4.745	-10.0356554766681\\
5.09	-10.043947264823\\
6.4	-9.99294512229991\\
7.81	-9.99877693444199\\
10	-9.99919055867507\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0519649999999992\\
0.0299999999999994	0.18869809868491\\
0.0600000000000005	0.0619344666401691\\
0.109999999999999	-0.609506662057239\\
0.210000000000001	-3.03532082412194\\
0.52	-11.0141346820073\\
0.630000000000001	-12.3161830498571\\
0.710000000000001	-12.6586143034307\\
0.76	-12.6436216065948\\
0.82	-12.4280627804236\\
0.915000000000001	-11.7433576030585\\
1.095	-9.84026362580585\\
1.335	-7.50312591128439\\
1.465	-6.78660411569801\\
1.56	-6.56483256774331\\
1.63	-6.556969730888\\
1.705	-6.67873055647783\\
1.81	-7.03429964203207\\
1.98	-7.90221406541094\\
2.355	-9.86075057761391\\
2.515	-10.3555592641587\\
2.645	-10.5633320541942\\
2.755	-10.6186218442057\\
2.875	-10.5800973048901\\
3.035	-10.4250651804856\\
3.51	-9.89883393717879\\
3.695	-9.81890833543928\\
3.89	-9.81888495081845\\
4.18	-9.90819007962774\\
4.605	-10.0331142147942\\
4.935	-10.0490997235763\\
6.56	-9.99943590000807\\
8.15	-9.99826360228003\\
10	-9.99916984509486\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	9.948035\\
0.0500000000000007	9.03321980192747\\
0.140000000000001	5.98916878831841\\
0.355	-4.25205822076536\\
0.559999999999999	-12.5279368027304\\
0.695	-15.6762226681442\\
0.795000000000002	-16.7426796803681\\
0.859999999999999	-16.9172954397808\\
0.91	-16.8108087570549\\
0.98	-16.3655783798723\\
1.09	-15.1426584555364\\
1.36	-11.1164928449926\\
1.555	-8.75419485165379\\
1.69	-7.78268453000677\\
1.795	-7.42745015130486\\
1.87	-7.36825896818423\\
1.94	-7.43836016873319\\
2.035	-7.68894202635936\\
2.185	-8.32285333809766\\
2.59	-10.1227606522385\\
2.74	-10.4855103193629\\
2.865	-10.6262017965582\\
2.975	-10.6444423351915\\
3.105	-10.569398876347\\
3.3	-10.3459683286853\\
3.64	-9.9540153197966\\
3.83	-9.8413126034887\\
4.02	-9.81621222722773\\
4.26	-9.86960958123664\\
4.855	-10.0399237048517\\
5.2	-10.0441640858825\\
6.39	-9.99003798202578\\
7.9	-9.99874595855233\\
10	-9.9992116643098\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	9.95\\
0.0500000000000007	9.05376344906338\\
0.145	5.89169924751573\\
0.615	-11.8560329023417\\
0.725	-13.4162044895848\\
0.805	-13.8508301585355\\
0.845000000000001	-13.8769740599268\\
0.895	-13.755830467531\\
0.970000000000001	-13.3091600875069\\
1.095	-12.0853433320965\\
1.49	-7.94722347745577\\
1.615	-7.31857988954009\\
1.705	-7.13458780311507\\
1.775	-7.1341903818192\\
1.855	-7.2657238738173\\
1.97	-7.64705224667678\\
2.175	-8.62921260554155\\
2.46	-9.92128202760992\\
2.62	-10.3696617725765\\
2.75	-10.5565849577108\\
2.865	-10.603734476573\\
2.99	-10.556804228368\\
3.165	-10.3846373811454\\
3.585	-9.93024273377963\\
3.775	-9.83764669652384\\
3.97	-9.82654165883709\\
4.24	-9.89699043730344\\
4.725	-10.0327610144585\\
5.065	-10.0451220548816\\
6.535	-9.99647850276904\\
7.95	-9.99836322686277\\
10	-9.99919095013512\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	9.951965\\
0.0500000000000007	9.07430641025901\\
0.145	6.00161633650509\\
0.550000000000001	-8.50644390028692\\
0.67	-10.3241950049689\\
0.755000000000001	-10.8477957379785\\
0.805	-10.9074778162372\\
0.859999999999999	-10.7981167312367\\
0.94	-10.3841561580857\\
1.085	-9.1868250758934\\
1.35	-7.03534371083212\\
1.475	-6.50313283746747\\
1.56	-6.37402288769167\\
1.63	-6.40387800886212\\
1.71	-6.57251075715777\\
1.83	-7.04089867557133\\
2.04	-8.20590545913287\\
2.335	-9.76213441578008\\
2.5	-10.3081999331494\\
2.63	-10.5384638020991\\
2.745	-10.6104814019287\\
2.86	-10.5841974196143\\
3.01	-10.4510168643434\\
3.55	-9.87482951286349\\
3.735	-9.81370687101983\\
3.94	-9.83006245087306\\
4.325	-9.96120216377597\\
4.665	-10.0411559231695\\
5.01	-10.0445993135273\\
6.175	-9.98935506402921\\
7.715	-9.9986980109076\\
10	-9.99917023564739\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	9.998035\\
0.0300000000000011	9.80426685799644\\
0.0850000000000009	8.74947918755226\\
0.18	5.40602661641971\\
0.675000000000001	-14.3082821519054\\
0.785	-15.8375550150142\\
0.859999999999999	-16.1939900711671\\
0.91	-16.1631129495068\\
0.969999999999999	-15.8846570695469\\
1.06	-15.0749751837393\\
1.225	-12.8717327823365\\
1.53	-8.86681363859089\\
1.675	-7.76384310340154\\
1.785	-7.36474374149286\\
1.86	-7.29271622218954\\
1.93	-7.35223940465695\\
2.025	-7.59218960770385\\
2.17	-8.19640790161622\\
2.61	-10.1575510082818\\
2.76	-10.5012604332983\\
2.88	-10.6245673064387\\
2.99	-10.636128514795\\
3.12	-10.555873854707\\
3.33	-10.3107916610175\\
3.645	-9.95347495564511\\
3.835	-9.84147255549991\\
4.025	-9.81667900873808\\
4.265	-9.87005973137805\\
4.86	-10.0398373542204\\
5.21	-10.0436746590744\\
6.38	-9.98967992074626\\
7.925	-9.99866713343715\\
10	-9.99921329929833\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0350000000000001	9.75795207389729\\
0.0899999999999999	8.66046597432932\\
0.195	4.96968972284612\\
0.59	-10.165847593088\\
0.715	-12.3615949003717\\
0.805	-13.0398867384963\\
0.859999999999999	-13.1343087067559\\
0.91	-13.0421509151997\\
0.98	-12.6800225956682\\
1.095	-11.6736334650649\\
1.52	-7.62183212112794\\
1.64	-7.14143142633228\\
1.725	-7.03261267125012\\
1.795	-7.07362670561263\\
1.885	-7.27323841693752\\
2.015	-7.77683960134405\\
2.585	-10.2646338480894\\
2.725	-10.5139263403533\\
2.84	-10.5901927305524\\
2.96	-10.5700117372109\\
3.11	-10.4471115398093\\
3.68	-9.87619097883811\\
3.87	-9.824548713682\\
4.09	-9.84975913067672\\
4.94	-10.0475599845132\\
5.415	-10.0160102854399\\
6.08	-9.98619332566317\\
10	-9.99919258535444\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	10.001965\\
0.0299999999999994	9.82943550663907\\
0.0800000000000001	8.95265455415684\\
0.18	5.75710691182857\\
0.555	-7.39057784962229\\
0.68	-9.39645978017512\\
0.77	-10.0147088138133\\
0.83	-10.1079534037271\\
0.885	-10.0123340496475\\
0.965	-9.63819977162983\\
1.115	-8.5198631278105\\
1.36	-6.77672783316046\\
1.48	-6.34245549527528\\
1.56	-6.25132794080651\\
1.63	-6.29776853287726\\
1.715	-6.49606839677\\
1.835	-6.98767422406713\\
2.06	-8.26285418164216\\
2.34	-9.73831530137316\\
2.505	-10.2869211988175\\
2.64	-10.5252567756464\\
2.755	-10.5951030405132\\
2.87	-10.5682270677445\\
3.025	-10.4308556850855\\
3.545	-9.88191869386227\\
3.73	-9.81717763835056\\
3.935	-9.82981332856198\\
4.295	-9.94948238663934\\
4.65	-10.0381115596871\\
4.99	-10.0456536888597\\
6.275	-9.99205677943552\\
7.665	-9.9989510720898\\
10	-9.99917187108835\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	10.048035\\
0.0199999999999996	10.1395888542429\\
0.0449999999999999	10.0445513104794\\
0.0899999999999999	9.36754637554715\\
0.17	6.94483458774942\\
0.34	-0.742778635096627\\
0.58	-10.7571995050303\\
0.715	-14.0505960818361\\
0.82	-15.2813532347653\\
0.890000000000001	-15.5217307425487\\
0.94	-15.4496122915954\\
1.005	-15.101309268719\\
1.105	-14.138191031216\\
1.32	-11.2559882369178\\
1.545	-8.59561112877292\\
1.685	-7.61622718445999\\
1.79	-7.27343396250834\\
1.865	-7.21864937883772\\
1.935	-7.29151096993765\\
2.03	-7.54592268879976\\
2.18	-8.1901604403838\\
2.6	-10.1001351513997\\
2.75	-10.4681994634248\\
2.875	-10.6121670151252\\
2.985	-10.6328487125177\\
3.115	-10.5603955947553\\
3.31	-10.3404181790859\\
3.655	-9.94880813602958\\
3.845	-9.83990771479573\\
4.035	-9.81744495288126\\
4.28	-9.87384729894238\\
4.855	-10.0385791112144\\
5.2	-10.044530729882\\
6.435	-9.99104832614711\\
7.885	-9.9988537833759\\
10	-9.99921493429079\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	10.05\\
0.0250000000000004	10.1492765297122\\
0.0549999999999997	9.96980784904539\\
0.105	9.07638751113824\\
0.199999999999999	5.97443035555152\\
0.640000000000001	-10.1429172247396\\
0.755000000000001	-11.8557713223943\\
0.84	-12.3707150469114\\
0.885	-12.4227868249167\\
0.94	-12.3123135301615\\
1.015	-11.9128171937116\\
1.145	-10.7823062852328\\
1.49	-7.65857301643518\\
1.615	-7.09994934446057\\
1.705	-6.94907098642794\\
1.775	-6.96738760355154\\
1.86	-7.12822734557336\\
1.98	-7.5561104315272\\
2.21	-8.70239294468012\\
2.47	-9.88481267109608\\
2.63	-10.3401330238424\\
2.76	-10.5322145660124\\
2.875	-10.5838718542463\\
3	-10.5417584890794\\
3.17	-10.3815621546694\\
3.61	-9.92071490128563\\
3.8	-9.83633902518552\\
4	-9.83142556251711\\
4.29	-9.91183790937134\\
4.735	-10.032089448606\\
5.08	-10.0442396567927\\
6.53	-9.99612630551551\\
7.95	-9.99839945160732\\
10	-9.9991942205768\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	10.051965\\
0.0250000000000004	10.1600876285849\\
0.0549999999999997	9.99267089503074\\
0.105	9.13494780765162\\
0.205	6.01260110414598\\
0.574999999999999	-6.61908759492682\\
0.699999999999999	-8.60278343343882\\
0.795	-9.25408026575359\\
0.855	-9.35272960166063\\
0.91	-9.27385459867855\\
0.99	-8.94228076712597\\
1.145	-7.9132345848327\\
1.365	-6.55293543066364\\
1.48	-6.19459702344292\\
1.56	-6.12863192042311\\
1.63	-6.19165807153319\\
1.72	-6.42154270288206\\
1.85	-6.98668859636464\\
2.12	-8.55873780551786\\
2.36	-9.77666869379289\\
2.52	-10.2902641207153\\
2.65	-10.5124735086573\\
2.765	-10.5802231084419\\
2.885	-10.5498957039082\\
3.045	-10.4057351539301\\
3.53	-9.8952246259007\\
3.715	-9.82241701181346\\
3.915	-9.82674794999706\\
4.23	-9.92505800227029\\
4.625	-10.0333928152894\\
4.96	-10.046958796642\\
6.475	-9.99731322601902\\
7.89	-9.99827015238689\\
10	-9.99917350653134\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	-0.0894310161198373\\
0.125	-0.465715339411865\\
0.255000000000001	-1.53481185554251\\
0.859999999999999	-6.96973081268097\\
1.07	-8.12649882518365\\
1.265	-8.85530061045794\\
1.45	-9.3050756486635\\
1.635	-9.58341251697034\\
1.83	-9.75237455004678\\
2.065	-9.85684313985516\\
2.425	-9.92687269227061\\
3.21	-9.99493183227444\\
4.11	-10.0013515385443\\
7.69	-9.99996568544777\\
10	-9.9999400256029\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.1\figureheight,
at={(0\figurewidth,0.477\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$p(t)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.149934281062722\\
0.0800000000000001	0.154068282609137\\
0.154999999999999	0.309403758848548\\
0.220000000000001	0.365791156180967\\
0.285	0.367433361009738\\
0.359999999999999	0.320778212168708\\
0.470000000000001	0.196899506201829\\
0.77	-0.16725879693564\\
0.890000000000001	-0.248253433331096\\
1.005	-0.279243914153831\\
1.125	-0.268463882512757\\
1.27	-0.212604604842562\\
1.87	0.0740264382794322\\
2.055	0.0950365152119161\\
2.275	0.07953470855003\\
3.115	-0.0228223841336561\\
3.58	-0.0086003685311109\\
4.275	0.00689442088102865\\
8.45	0.000480536385472519\\
10	0.000440142113555808\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.150220815730767\\
0.0850000000000009	0.176291336299865\\
0.164999999999999	0.352498237916075\\
0.23	0.419896236859874\\
0.295	0.433432607387982\\
0.369999999999999	0.398131540369164\\
0.465	0.300672013108212\\
0.68	0.00221417076691566\\
0.84	-0.184447129563864\\
0.960000000000001	-0.271798871844391\\
1.075	-0.308538179719987\\
1.19	-0.303772257703322\\
1.33	-0.255334623288825\\
1.56	-0.12530062243134\\
1.82	0.0111545608546937\\
2.005	0.0671071380164303\\
2.195	0.0844966413094799\\
2.43	0.0653124870862154\\
3.145	-0.020647812083741\\
3.555	-0.0140266715101625\\
4.415	0.0063506066166461\\
7.755	0.000355008708115889\\
10	0.000438202388520992\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.150507350398811\\
0.0950000000000006	0.215303387453876\\
0.175000000000001	0.40021823962547\\
0.244999999999999	0.482649902131294\\
0.31	0.503735364156764\\
0.380000000000001	0.478405953194569\\
0.465	0.39800311970993\\
0.6	0.206097457341428\\
0.865	-0.177993203407846\\
0.99	-0.293818580863663\\
1.1	-0.347691796053958\\
1.21	-0.35859665096925\\
1.33	-0.329744205718237\\
1.49	-0.246820121439915\\
1.955	0.0235317553519838\\
2.135	0.0724513748737277\\
2.325	0.0835998938666993\\
2.575	0.0567657590922259\\
3.155	-0.0188595292580072\\
3.52	-0.0195698992128381\\
4.67	0.00490218309301049\\
6.38	0.000912091937665949\\
10	0.000436262674094579\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.0201350897499069\\
0.0749999999999993	0.251678918396602\\
0.145	0.365669523545765\\
0.210000000000001	0.402605857497567\\
0.275	0.389253774042379\\
0.355	0.324286203158238\\
0.484999999999999	0.157244950764881\\
0.725	-0.153888835322199\\
0.85	-0.254269709151584\\
0.960000000000001	-0.296260152431385\\
1.075	-0.297188277279567\\
1.205	-0.256645728030396\\
1.4	-0.149107039985498\\
1.71	0.0211420793318169\\
1.89	0.0768316052624289\\
2.075	0.094188899236574\\
2.3	0.0748655874457462\\
3.045	-0.0221318531651598\\
3.445	-0.0149042409989573\\
4.285	0.00689198435286009\\
7.915	0.000423122844576795\\
10	0.000440221823062359\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0198485647159021\\
0.0850000000000009	0.281768787115674\\
0.16	0.408104071301652\\
0.225	0.452581047374474\\
0.289999999999999	0.448825357879933\\
0.369999999999999	0.394331331182018\\
0.48	0.262195981308823\\
0.84	-0.212145162658118\\
0.960000000000001	-0.295695277536103\\
1.07	-0.327550379202624\\
1.185	-0.319993836803077\\
1.325	-0.268108818069702\\
1.56	-0.129982453786264\\
1.815	0.00738036284917065\\
2	0.0650778071693345\\
2.185	0.0834651384381306\\
2.415	0.066215607367953\\
3.165	-0.0215611781610274\\
3.595	-0.0121664494168208\\
4.385	0.0065419269769702\\
8.36	0.000475089126235062\\
10	0.000438282101132614\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.0195620396818956\\
0.0899999999999999	0.302461038382996\\
0.17	0.45030900566033\\
0.24	0.509367508172542\\
0.305	0.514539440352785\\
0.380000000000001	0.472751874798679\\
0.475	0.366834831013293\\
0.65	0.0981814407960631\\
0.845000000000001	-0.181969660113896\\
0.970000000000001	-0.302672567047319\\
1.08	-0.360534866356662\\
1.19	-0.374623361300575\\
1.31	-0.34793288479829\\
1.465	-0.268604718212815\\
1.975	0.0298920235474487\\
2.15	0.0737456427458074\\
2.34	0.0819183108004555\\
2.6	0.0515664806931859\\
3.13	-0.0179399018862387\\
3.49	-0.0205285746891573\\
4.74	0.00396966139579469\\
6.29	0.00083587163002008\\
10	0.00043634238902257\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.190204460673986\\
0.0749999999999993	0.363738893037242\\
0.140000000000001	0.433748999423713\\
0.205	0.445254910500093\\
0.275	0.40838652994163\\
0.369999999999999	0.3040519255512\\
0.805	-0.253022982042054\\
0.915000000000001	-0.309732069835677\\
1.025	-0.323155329317519\\
1.145	-0.296660645627195\\
1.305	-0.216683726590809\\
1.76	0.0384628170471117\\
1.94	0.0841155983845905\\
2.13	0.0917602328185136\\
2.38	0.0607877297859396\\
2.93	-0.0176636914965798\\
3.275	-0.0216664596362062\\
4.625	0.00300846851518877\\
6.065	0.000811364512495416\\
10	0.000440301533744858\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.18991794516257\\
0.0850000000000009	0.387246217934671\\
0.154999999999999	0.468185499227408\\
0.220000000000001	0.488682361586962\\
0.289999999999999	0.463632126114691\\
0.375	0.384763757732021\\
0.51	0.197394257115452\\
0.77	-0.169502492473907\\
0.895	-0.282950388428988\\
1.005	-0.335970014870989\\
1.115	-0.347067223070983\\
1.24	-0.317495236453299\\
1.405	-0.232983063120194\\
1.85	0.0199108219187991\\
2.03	0.0695763292832119\\
2.22	0.0821510131425214\\
2.465	0.0578246351966847\\
3.08	-0.0193233074512733\\
3.46	-0.0178131783413207\\
4.5	0.00562677054143279\\
6.595	0.0008449697678099\\
10	0.000438361814870447\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.189631429651154\\
0.0899999999999999	0.404739550867967\\
0.164999999999999	0.504706345714862\\
0.234999999999999	0.539276501765887\\
0.305	0.525303862640815\\
0.385	0.461914958996619\\
0.494999999999999	0.318277728091511\\
0.904999999999999	-0.272768290176018\\
1.02	-0.356286193633673\\
1.13	-0.389414705855927\\
1.24	-0.381483913717199\\
1.37	-0.330948681389057\\
1.57	-0.204514333449985\\
1.87	-0.0164135394648\\
2.05	0.0524210950468671\\
2.23	0.0805467760484948\\
2.44	0.0728716723475653\\
2.925	0.000123230947524533\\
3.26	-0.0230536429922665\\
3.695	-0.0118383748208863\\
4.445	0.00688196670129848\\
9.19	0.000444705993952965\\
10	0.000436422104998613\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.156045381703533\\
0.0800000000000001	0.068832075431251\\
0.15	0.171589023937395\\
0.215	0.20560468477486\\
0.285	0.192370061617318\\
0.375	0.123657337273924\\
0.535	-0.0631959183399218\\
0.720000000000001	-0.262201176172359\\
0.84	-0.340183999427799\\
0.949999999999999	-0.368302485555754\\
1.065	-0.356507762211079\\
1.2	-0.300782849249364\\
1.42	-0.159879659013242\\
1.685	0.000382248887438763\\
1.865	0.0660498634396181\\
2.045	0.0906891617078571\\
2.255	0.0790829344546626\\
3.165	-0.0239309331281561\\
3.745	-0.00108516930897018\\
4.375	0.00621269385633383\\
6.485	0.000877587193455653\\
10	0.000440296258322093\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.156331916371578\\
0.0850000000000009	0.0871508598024544\\
0.16	0.208943556654217\\
0.23	0.257288496387433\\
0.300000000000001	0.25523381005433\\
0.385	0.202596130658401\\
0.505000000000001	0.0718653047220776\\
0.800000000000001	-0.271945521431844\\
0.92	-0.352327075660181\\
1.035	-0.383735648462563\\
1.15	-0.373667219017884\\
1.285	-0.320312964621847\\
1.495	-0.188786474174064\\
1.785	-0.0128631799261818\\
1.97	0.0546235352395499\\
2.15	0.0802095955805555\\
2.365	0.0706911594789243\\
3.29	-0.0224396717079127\\
6.115	0.000703583667913676\\
10	0.000438356463849487\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.156618451039622\\
0.0950000000000006	0.118677750980558\\
0.18	0.263532951237371\\
0.255000000000001	0.320020440698888\\
0.324999999999999	0.321793542235026\\
0.404999999999999	0.276254280489606\\
0.51	0.16368356588324\\
0.925000000000001	-0.343750436635727\\
1.04	-0.405953344364276\\
1.15	-0.421678528497946\\
1.27	-0.396054341119362\\
1.415	-0.321527918199385\\
2.01	0.0383078930814236\\
2.185	0.0757347808721391\\
2.38	0.0777399474301159\\
2.675	0.0376464834776922\\
3.11	-0.0174044977811665\\
3.465	-0.0213460306594513\\
4.805	0.00306968005134145\\
6.285	0.000839324569797739\\
10	0.000436416677972673\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.0140239891090967\\
0.0749999999999993	0.17045887043121\\
0.145	0.237576695097106\\
0.210000000000001	0.246276013458713\\
0.285	0.208585697532923\\
0.390000000000001	0.100976803397744\\
0.744999999999999	-0.311775202590356\\
0.859999999999999	-0.375544212413928\\
0.970000000000001	-0.392620798469453\\
1.085	-0.369843886538163\\
1.23	-0.297611007547799\\
1.82	0.0519116283896093\\
1.995	0.0865804906114818\\
2.19	0.0851438700785181\\
2.49	0.0394596247741354\\
2.9	-0.0167105608550724\\
3.24	-0.0230220661648435\\
4.77	0.00113113659421948\\
6.295	0.000974097623041459\\
10	0.000440375971143325\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.0137374640750902\\
0.0850000000000009	0.192628248079695\\
0.16	0.27233451697083\\
0.23	0.291251601884079\\
0.305	0.264248506075251\\
0.4	0.179960457303689\\
0.57	-0.0371894667052679\\
0.765000000000001	-0.268983639296566\\
0.890000000000001	-0.363036060293005\\
1.005	-0.401996965421231\\
1.12	-0.397635112268965\\
1.25	-0.350493551795539\\
1.435	-0.236550367701129\\
1.785	-0.0147799806306104\\
1.965	0.0522577623060538\\
2.145	0.0789946523244236\\
2.355	0.0706775992454851\\
3.31	-0.0223366559270843\\
5.26	-0.00129615969956376\\
10	0.000438436180008495\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0134509390410855\\
0.0950000000000006	0.217817175389431\\
0.175000000000001	0.313863824360276\\
0.244999999999999	0.344680038435367\\
0.32	0.330080474763536\\
0.41	0.26137585280067\\
0.535	0.107079360052252\\
0.85	-0.305482131138781\\
0.970000000000001	-0.397309865960429\\
1.08	-0.435759835161289\\
1.19	-0.432718498582656\\
1.315	-0.387842686389604\\
1.49	-0.277645014136858\\
1.88	-0.0166847687735281\\
2.055	0.0506742641932529\\
2.23	0.0784026719816744\\
2.44	0.0711284257717413\\
3.415	-0.0226563116399774\\
5.08	-5.20953066107666e-05\\
7.155	0.000422327713257786\\
10	0.000436496396609698\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.184093360033176\\
0.0700000000000003	0.278407332413321\\
0.135	0.308083566438935\\
0.205	0.2906583529647\\
0.289999999999999	0.219465073759144\\
0.425000000000001	0.0442201097943578\\
0.665000000000001	-0.269598436847934\\
0.790000000000001	-0.371171290846977\\
0.895	-0.41162758544364\\
1.005	-0.41191522539066\\
1.13	-0.369039455608815\\
1.3	-0.263232108855091\\
1.695	-0.000365399712324077\\
1.87	0.0644359607148246\\
2.045	0.0886946908451094\\
2.255	0.0769803941591931\\
3.145	-0.0249297297748612\\
3.69	-0.00305554557822774\\
4.315	0.00684280115690328\\
6.935	0.000438904905934123\\
10	0.000440455685131624\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.18380684452176\\
0.0800000000000001	0.293580283781159\\
0.15	0.333831747797207\\
0.220000000000001	0.329087692001716\\
0.305	0.275011598017398\\
0.42	0.145106715468629\\
0.795	-0.324962459495927\\
0.91	-0.398749538871945\\
1.02	-0.425402313111174\\
1.135	-0.411397928152448\\
1.27	-0.35242453715909\\
1.48	-0.211527900555318\\
1.765	-0.0268086022772458\\
1.945	0.0457108178059116\\
2.12	0.0764867388163264\\
2.325	0.0726340933524394\\
2.69	0.0189889374540311\\
3.055	-0.0195362733325037\\
3.425	-0.0192314134289262\\
4.53	0.00528673382338773\\
6.365	0.000942358848606162\\
10	0.000438515897286607\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.183520329010342\\
0.0950000000000006	0.316956577593844\\
0.175000000000001	0.370224690081011\\
0.25	0.372159532719275\\
0.33	0.329534547553438\\
0.43	0.226695154182186\\
0.605	-0.0206793435050798\\
0.805	-0.286978562008404\\
0.93	-0.397365358854225\\
1.04	-0.447685824765466\\
1.15	-0.454850286107352\\
1.27	-0.42052014475296\\
1.425	-0.330399832873617\\
1.945	0.0119592400229411\\
2.12	0.0643549920608315\\
2.305	0.0788403511182025\\
2.545	0.0561588059452856\\
3.165	-0.0211764495611249\\
3.54	-0.0186120789432529\\
4.545	0.0061603618985373\\
6.815	0.000729280365240115\\
10	0.000436576116298326\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.162156482344345\\
0.0800000000000001	-0.0164042883106603\\
0.15	0.0408521286769172\\
0.220000000000001	0.0465929600459951\\
0.300000000000001	0.00691257174914739\\
0.415000000000001	-0.10182120677759\\
0.699999999999999	-0.391369967423394\\
0.815	-0.452477251106474\\
0.925000000000001	-0.468592115127935\\
1.04	-0.4443213996104\\
1.18	-0.370781463397073\\
1.415	-0.194548847484201\\
1.66	-0.0259589431957661\\
1.835	0.0504488902407836\\
2.005	0.0839157080123254\\
2.2	0.0819700539923627\\
2.51	0.0342092127587268\\
2.9	-0.0178293110343386\\
3.24	-0.023454572069042\\
4.71	0.00181796572419834\\
6.135	0.00092297228180982\\
10	0.000440450413824678\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.162443017012389\\
0.0899999999999999	0.00487409593803001\\
0.17	0.0789264111676076\\
0.244999999999999	0.0939947854728924\\
0.324999999999999	0.0643205528962216\\
0.43	-0.0235608566558039\\
0.84	-0.423619290582474\\
0.955	-0.46402223876385\\
1.07	-0.461655976121191\\
1.195	-0.417500446997972\\
1.365	-0.310614986076114\\
1.8	-0.0143761303566503\\
1.975	0.0509329439252664\\
2.155	0.0769927240232153\\
2.37	0.0671380071751013\\
3.265	-0.0233122160898898\\
3.93	0.00202023878299507\\
4.595	0.00451488815192924\\
6.225	0.000875458827636066\\
10	0.000438510550017313\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.162729551680433\\
0.105	0.0368488733448746\\
0.19	0.125729642009677\\
0.265000000000001	0.151771548266044\\
0.345000000000001	0.132719447809508\\
0.44	0.0618819452091639\\
0.585000000000001	-0.103472216410616\\
0.82	-0.370181542573681\\
0.945	-0.457298497741208\\
1.055	-0.490007902270104\\
1.165	-0.482499997789306\\
1.29	-0.432951309228105\\
1.46	-0.319369608954164\\
1.87	-0.0270955473113368\\
2.045	0.0447873243812023\\
2.22	0.0756000722218033\\
2.425	0.0709312234521846\\
2.81	0.0135429229833672\\
3.16	-0.0211359689530912\\
3.535	-0.0188670578037708\\
4.55	0.00612852741831915\\
6.76	0.000784066696118302\\
10	0.00043657069261549\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.00791288846828486\\
0.0749999999999993	0.0892386829502971\\
0.145	0.109483417290411\\
0.220000000000001	0.0842566689954296\\
0.315	0.00362164853800451\\
0.505000000000001	-0.225053869461245\\
0.67	-0.397657251056756\\
0.790000000000001	-0.471797534072932\\
0.9	-0.494467748995831\\
1.01	-0.476322049958858\\
1.14	-0.412627177098065\\
1.33	-0.271368777305451\\
1.64	-0.0407968664531566\\
1.815	0.0422052795597683\\
1.985	0.080837187883434\\
2.175	0.0830632927130619\\
2.455	0.0428343714602395\\
2.89	-0.0179956120219735\\
3.225	-0.0241517771390551\\
4.755	0.00121027226929904\\
6.225	0.00098584449581729\\
10	0.000440530129941052\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.00762636343428014\\
0.0850000000000009	0.103487550693632\\
0.16	0.136564485093082\\
0.24	0.124827808037196\\
0.335000000000001	0.0614321296195399\\
0.470000000000001	-0.0844126289240403\\
0.734999999999999	-0.37906189758959\\
0.859999999999999	-0.46095972348586\\
0.970000000000001	-0.489597274415088\\
1.085	-0.477551467297694\\
1.215	-0.421351904910587\\
1.395	-0.29699825787281\\
1.755	-0.039907245349454\\
1.935	0.0384662058082199\\
2.11	0.0730137255530448\\
2.31	0.0720490824034723\\
2.64	0.0253379181530988\\
3.03	-0.0190910686781702\\
3.39	-0.0206107918606193\\
4.595	0.00448244884624849\\
6.2	0.000859236470823532\\
10	0.000438590269713046\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.00733983840027363\\
0.105	0.129886792483758\\
0.19	0.175472005375642\\
0.27	0.172545491939173\\
0.359999999999999	0.122728950588352\\
0.475	0.00730130111467986\\
0.869999999999999	-0.437996592401197\\
0.984999999999999	-0.497016022003532\\
1.095	-0.510416680045218\\
1.21	-0.483451471048884\\
1.35	-0.407048907615739\\
1.585	-0.226065453047655\\
1.835	-0.0480696949168653\\
2.01	0.0327852991498343\\
2.18	0.0708621606537587\\
2.375	0.0739727071992409\\
2.665	0.0355026180013613\\
3.1	-0.0185268325464847\\
3.455	-0.0217193846870298\\
4.755	0.00358179995251007\\
6.24	0.000805295126763639\\
10	0.000436650414965101\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.177982259392364\\
0.0700000000000003	0.201316355066949\\
0.145	0.180336904567962\\
0.234999999999999	0.10673415375887\\
0.375	-0.069054337836711\\
0.619999999999999	-0.380904063355919\\
0.74	-0.476480345186394\\
0.85	-0.516951888339817\\
0.955	-0.514196133303432\\
1.075	-0.468796337390341\\
1.23	-0.363730831519069\\
1.705	-0.00747611393946279\\
1.875	0.0590231627462909\\
2.045	0.0845556079646617\\
2.25	0.0744843780541942\\
3.16	-0.025819143891102\\
3.795	0.00146738351087095\\
4.415	0.00583694415436575\\
6.11	0.000921478971728007\\
10	0.000440609847210283\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.177695743880948\\
0.0850000000000009	0.208964854640907\\
0.17	0.196240005571283\\
0.265000000000001	0.134859697732159\\
0.390000000000001	-5.26312911723892e-05\\
0.744999999999999	-0.416808229390947\\
0.865	-0.490180038410397\\
0.975	-0.513277162140513\\
1.09	-0.495058616759554\\
1.225	-0.429357984125394\\
1.42	-0.285386351558138\\
1.735	-0.0536195203859755\\
1.91	0.0289859357290929\\
2.08	0.0688013611817784\\
2.27	0.0738172571073488\\
2.55	0.0386768521506902\\
3.01	-0.0186292739133691\\
3.365	-0.0215174878686195\\
4.65	0.00372553150103094\\
6.155	0.000813775660938987\\
10	0.000438669990517226\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.177409228369532\\
0.119999999999999	0.225950978380046\\
0.210000000000001	0.22031144005712\\
0.305	0.169223849192445\\
0.42	0.0559001214312076\\
0.675000000000001	-0.273596835364335\\
0.83	-0.434868954962729\\
0.949999999999999	-0.508210334980829\\
1.06	-0.530679819187304\\
1.175	-0.511277957560115\\
1.305	-0.446807536385966\\
1.495	-0.304370814276369\\
1.82	-0.0586220411077001\\
1.995	0.0264894612944797\\
2.165	0.0680018676700129\\
2.355	0.0740621190584623\\
2.63	0.0400361888095997\\
3.1	-0.0190530131248572\\
3.455	-0.0217227586347377\\
4.725	0.00393481062206114\\
6.23	0.000799135022171882\\
10	0.000436730138359209\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.169787418957208\\
0.0950000000000006	-0.108814157347092\\
0.215	-0.082213641571137\\
0.775	-0.0215365940364141\\
1.24	0.0736052220709489\\
1.49	0.0808040083609693\\
1.82	0.049305674008588\\
2.39	-0.00709477802969616\\
2.845	-0.00882059722338191\\
4.065	0.00202333094829221\\
6.47	0.000411882767011207\\
10	0.000443742647874501\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.170075600747113\\
0.140000000000001	-0.0717096450054857\\
0.300000000000001	-0.00707459194205562\\
0.49	0.027364807930585\\
0.75	0.0337987765616408\\
2.435	0.00234511675782123\\
8.24	0.000440365211217042\\
10	0.000441802912940048\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.17036378253702\\
0.305	0.0665493001850646\\
0.44	0.117292292626049\\
0.574999999999999	0.127396448672922\\
0.734999999999999	0.0992086427632142\\
1.42	-0.0761469114875446\\
1.66	-0.0699119758838886\\
2.75	0.0153823934780775\\
4.275	0.000212750104376269\\
6.655	0.000530685896567462\\
10	0.000439863175811794\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.000281539317603219\\
0.119999999999999	-0.0155988087501662\\
0.470000000000001	-0.090762300849752\\
0.645	-0.078516579174611\\
0.9	-0.0166370460145693\\
1.235	0.0596431524018151\\
1.475	0.0749374939681786\\
1.77	0.0535896842810697\\
2.465	-0.0109267613779842\\
2.965	-0.00662561793486205\\
3.93	0.0032358193600146\\
6.51	0.000399898351842509\\
10	0.000443822384712078\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-6.63283826440875e-06\\
9.165	0.000442337609648291\\
10	0.000441882654937942\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.000294804994132036\\
0.109999999999999	0.0154154959183792\\
0.475	0.104536641952183\\
0.640000000000001	0.0913833651076601\\
0.869999999999999	0.0295585188578738\\
1.225	-0.0651944742971171\\
1.45	-0.0843426990351883\\
1.715	-0.0669456199762344\\
2.525	0.0148627714356326\\
3.04	0.00610378224031116\\
3.875	-0.00319521830135017\\
6.455	0.00046746281772414\\
10	0.000439942921726555\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.170350497703863\\
0.275	-0.0404453025086227\\
0.415000000000001	-0.0981302741364836\\
0.555	-0.114774589674314\\
0.720000000000001	-0.0932759914660455\\
1.03	-0.00282899961624317\\
1.295	0.0555242548689261\\
1.53	0.0683823620732582\\
1.835	0.0441882287613442\\
2.45	-0.0116743115781137\\
2.925	-0.00855811313887322\\
3.925	0.00343740116724156\\
6.485	0.000410041948724071\\
10	0.000443902122501783\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.170062335070584\\
0.130000000000001	0.0802899964569299\\
0.285	0.0209392815863083\\
0.49	-0.013705501436986\\
0.81	-0.0249815447562369\\
1.87	-0.0037927097780841\\
3.515	0.000233637430305578\\
10	0.000441962397861317\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.169774172437306\\
0.0899999999999999	0.112482419446454\\
0.205	0.0894136196128095\\
0.705	0.0478963885085442\\
1.32	-0.0883924718608853\\
1.56	-0.0859382899965144\\
1.93	-0.0388026597109832\\
2.375	0.0084166335756084\\
2.79	0.0124274877230803\\
4.135	-0.000761565428506472\\
6.3	0.000389992048043908\\
10	0.000440022668538376\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.17590043757089\\
0.35	-0.259297668298208\\
0.505000000000001	-0.246310038209998\\
0.69	-0.189293551686218\\
1.29	0.0332008013117004\\
1.51	0.0567226227574071\\
1.78	0.0451992591908184\\
2.585	-0.0144344655721458\\
3.285	0.00103250210736938\\
4.16	0.00152880382029785\\
6.475	0.000415848225518545\\
10	0.000443896844110725\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.176188619360797\\
0.130000000000001	-0.196906392134808\\
0.315	-0.182249585467629\\
1.405	-0.0286951405086189\\
2.025	-0.00438074421130885\\
3.315	4.59060640629616e-05\\
10	0.000441957046684038\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.176476801150702\\
0.0850000000000009	-0.185611618271828\\
0.210000000000001	-0.150279112985995\\
0.505000000000001	-0.0500923578915256\\
0.68	-0.0377586732877937\\
0.915000000000001	-0.0642604726637614\\
1.295	-0.107895621497217\\
1.555	-0.0967937607763201\\
2	-0.0313684876909868\\
2.395	0.0087845975758114\\
2.815	0.0115904901070767\\
4.065	-0.00134302877438941\\
6.165	0.000304864057568466\\
10	0.000440017243283464\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.00583147929607897\\
0.154999999999999	-0.158387960050643\\
0.285	-0.237264270036546\\
0.41	-0.269385565106111\\
0.545	-0.262093073148485\\
0.710000000000001	-0.210813556441154\\
1.34	0.0318883391236131\\
1.555	0.0525155213804709\\
1.83	0.0386734863440612\\
2.55	-0.0153916723645917\\
3.135	-0.00308613331032248\\
3.95	0.00342439534542471\\
6.385	0.000460664375388831\\
10	0.00044397658398232\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.00611965145194659\\
0.105	-0.102668002969512\\
0.220000000000001	-0.156201020904053\\
0.359999999999999	-0.176836794956476\\
0.56	-0.163431025882851\\
1.77	-0.0127168740518808\\
2.47	-0.00166632383731269\\
10	0.000442036792025036\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.006407823607816\\
0.0850000000000009	-0.0801395492912302\\
0.18	-0.107472716056545\\
0.32	-0.0985564044880807\\
0.635	-0.0660892946723983\\
0.890000000000001	-0.08659889291925\\
1.285	-0.119317102897961\\
1.56	-0.100944198318158\\
2.58	0.0127458442771271\\
3.235	-0.000218209128606262\\
4.11	-0.000830321420544067\\
6.32	0.000410287014117827\\
10	0.000440096992845085\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.164237479090181\\
0.125	-0.0520386614314052\\
0.24	-0.184911034803983\\
0.35	-0.25890362795278\\
0.465	-0.289079267935719\\
0.59	-0.279059711879952\\
0.75	-0.223280088464426\\
1.325	0.0186007480186738\\
1.535	0.0469004792296399\\
1.785	0.0408987911083631\\
2.685	-0.0163460551821171\\
5.105	-0.000176776700055115\\
10	0.000444056324793607\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.163949316456902\\
0.0999999999999996	-0.00321920204063098\\
0.205	-0.10801087715433\\
0.315	-0.165824921916963\\
0.449999999999999	-0.19107390969428\\
0.630000000000001	-0.181647183928211\\
0.98	-0.115760639593047\\
1.435	-0.0414200354759391\\
1.86	-0.0109108465241761\\
2.58	-0.00263034785383098\\
10	0.00044211653827908\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.163661153823623\\
0.0850000000000009	0.0253325152952772\\
0.175000000000001	-0.0506401766242046\\
0.279999999999999	-0.0864126455950327\\
0.449999999999999	-0.0946158979904723\\
0.82	-0.106477224268637\\
1.285	-0.131044174865554\\
1.575	-0.103455798556386\\
2.44	0.00841449993331977\\
2.9	0.00763443910359918\\
3.96	-0.00197538674010822\\
6.265	0.000386287987680589\\
10	0.000440176743293108\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.182013456184572\\
0.119999999999999	-0.327056491397283\\
0.23	-0.406266078399362\\
0.34	-0.440437318548177\\
0.460000000000001	-0.434807833317731\\
0.6	-0.385655079594068\\
0.81	-0.26396877040159\\
1.15	-0.0660471566883469\\
1.35	0.00550686523789423\\
1.55	0.0369351829361033\\
1.795	0.0350689717325761\\
2.765	-0.0152420466213599\\
4.21	0.00133169461446414\\
6.43	0.00044311510072248\\
10	0.000444051050076055\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.182301637974479\\
0.0899999999999999	-0.287398850545435\\
0.185	-0.343220440041055\\
0.295	-0.36185591196007\\
0.44	-0.342730732941032\\
0.685	-0.264080163736736\\
1.15	-0.114053905028706\\
1.475	-0.0501809286985928\\
1.845	-0.015738927953052\\
2.42	-0.0035824105400124\\
7.29	0.000435360319476885\\
10	0.000442111190462668\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.182589819764386\\
0.0749999999999993	-0.26772019356461\\
0.154999999999999	-0.303340591524965\\
0.255000000000001	-0.301163492362692\\
0.445	-0.245420703274689\\
0.68	-0.188164675620131\\
0.935	-0.168634215791078\\
1.415	-0.138388560386174\\
1.86	-0.0601091616475742\\
2.27	-0.00264776240245013\\
2.645	0.011386116394462\\
10	0.000440171321088201\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.0119444979097612\\
0.109999999999999	-0.227336440584232\\
0.215	-0.35869545907493\\
0.315	-0.428059201314792\\
0.42	-0.453226257177487\\
0.535	-0.437337435801544\\
0.68	-0.373000484526834\\
0.949999999999999	-0.199452246545702\\
1.195	-0.061219777800936\\
1.39	0.00629219654854296\\
1.59	0.0349398753395906\\
1.84	0.0302285582581305\\
2.69	-0.0177437206726871\\
4.85	-0.00077648023745347\\
10	0.000444130792953246\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.0122326700656306\\
0.0950000000000006	-0.192424989353846\\
0.185	-0.291324462437023\\
0.285	-0.345443584223261\\
0.4	-0.360445778858486\\
0.550000000000001	-0.336240110269426\\
0.81	-0.247518232795148\\
1.23	-0.108523408371212\\
1.54	-0.0466269780518829\\
1.895	-0.014631809848284\\
2.48	-0.00453754888152602\\
9.265	0.000441162762911063\\
10	0.000442190939116571\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0125208422214982\\
0.0800000000000001	-0.162623762154404\\
0.164999999999999	-0.243973933471889\\
0.255000000000001	-0.275801865359933\\
0.380000000000001	-0.272313743853946\\
1.035	-0.187119956655982\\
1.425	-0.144637355751831\\
2.445	0.00686148028076516\\
2.91	0.00628631007270819\\
3.975	-0.00166773301315359\\
6.285	0.000407093734574815\\
10	0.000440251074270037\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.158124460476499\\
0.109999999999999	-0.137269373677324\\
0.210000000000001	-0.31237034496438\\
0.31	-0.416255034743545\\
0.404999999999999	-0.462111541139421\\
0.505000000000001	-0.467018349119908\\
0.625	-0.430198413180751\\
0.795	-0.330908086637107\\
1.215	-0.0665446945352421\\
1.405	0.00165150264884062\\
1.6	0.0314535497005224\\
1.845	0.0283184707625317\\
2.725	-0.0182646157915141\\
4.395	7.63440851301311e-05\\
7.245	0.000395730301216091\\
10	0.000444210536757694\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.15783629784322\\
0.0950000000000006	-0.0932916857677313\\
0.19	-0.245508299511588\\
0.285	-0.329233713589673\\
0.385	-0.367141914373647\\
0.505000000000001	-0.368909588421115\\
0.67	-0.328072868406011\\
1.515	-0.0558191663461916\\
1.835	-0.0194593330244075\\
2.31	-0.00642039297852826\\
6.595	0.000445502834660161\\
10	0.000442270688671087\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.157548135209941\\
0.0850000000000009	-0.0638327685184663\\
0.17	-0.188292502038806\\
0.26	-0.252720726286285\\
0.365	-0.27720114593169\\
0.529999999999999	-0.267702211220506\\
1.7	-0.0957024846438479\\
2.16	-0.0157610651084017\\
2.52	0.00784612211539581\\
3.085	0.00155485505506547\\
4.025	-0.00111246180001956\\
6.385	0.000458797224647256\\
10	0.000440330828324065\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.189648512116799\\
0.0899999999999999	-0.403199854884178\\
0.164999999999999	-0.500299392806902\\
0.234999999999999	-0.531889606960815\\
0.305	-0.515227341211411\\
0.385	-0.449571661520402\\
0.5	-0.297095987592455\\
0.875	0.247180590451286\\
0.994999999999999	0.342286351615696\\
1.105	0.381851455392471\\
1.215	0.379740886802352\\
1.345	0.334615225899308\\
1.53	0.222896673893285\\
1.87	0.0116634553222799\\
2.05	-0.0541397511139809\\
2.23	-0.0798236230263214\\
2.445	-0.0699378520155811\\
3.36	0.0239320602584048\\
4.08	-0.00282413847737573\\
4.785	-0.00229605549098544\\
6.285	3.88179547030632e-05\\
10	0.000447342896300995\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.189935046784843\\
0.0800000000000001	-0.377581991629171\\
0.15	-0.460779281676558\\
0.215	-0.482181744052955\\
0.285	-0.457406298467504\\
0.369999999999999	-0.378506775592319\\
0.505000000000001	-0.19135052044526\\
0.76	0.166772898797012\\
0.885	0.279952522867115\\
0.994999999999999	0.332777327992241\\
1.105	0.343740608623438\\
1.23	0.314136133335955\\
1.395	0.229835975575586\\
1.84	-0.0212577224033925\\
2.02	-0.0700477269748898\\
2.21	-0.0818523516704719\\
2.46	-0.056136347963605\\
3.055	0.0196405702669615\\
3.43	0.0193633364746599\\
4.525	-0.00435025898824826\\
6.405	-4.75708938232344e-05\\
10	0.000445403229788255\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.190221581452887\\
0.0749999999999993	-0.362648021176513\\
0.140000000000001	-0.430364933604482\\
0.205	-0.439114394722228\\
0.275	-0.399363313087987\\
0.369999999999999	-0.292003817627926\\
0.779999999999999	0.241740789180444\\
0.890000000000001	0.304615969648875\\
1	0.323236172903476\\
1.12	0.300785020443932\\
1.27	0.22924872676308\\
1.78	-0.0518219564860427\\
1.955	-0.0894064961229386\\
2.145	-0.0912553118675898\\
2.42	-0.051504837813976\\
2.88	0.0162145594597405\\
3.215	0.0240675955529781\\
4.92	0.00128442964345865\\
7.17	0.000569249090219159\\
10	0.000443463543032152\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0195791413041686\\
0.0899999999999999	-0.300921555522159\\
0.17	-0.445690573446731\\
0.24	-0.50177394402998\\
0.305	-0.50446355574795\\
0.380000000000001	-0.460520203735468\\
0.48	-0.346499954349436\\
0.68	-0.0394258355095793\\
0.855	0.19884481549914\\
0.98	0.310224898695553\\
1.09	0.360138702989873\\
1.2	0.367513890802318\\
1.325	0.333514891709413\\
1.49	0.24358295310013\\
1.92	-0.0119636710038673\\
2.1	-0.0660766580233627\\
2.285	-0.0818284713855757\\
2.52	-0.0612388315687351\\
3.195	0.0220467423865767\\
3.585	0.0172895695200488\\
4.51	-0.00549191827191997\\
7.325	0.000547840032487201\\
10	0.000447422657071428\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.0198656663381733\\
0.0850000000000009	-0.280384189834646\\
0.16	-0.403901122592826\\
0.225	-0.445600757055672\\
0.289999999999999	-0.439261861582926\\
0.369999999999999	-0.382309100841711\\
0.484999999999999	-0.241610430027384\\
0.815	0.195050438581728\\
0.935	0.284633244738888\\
1.05	0.322679596293842\\
1.165	0.318359302754295\\
1.3	0.271723200807607\\
1.515	0.148712757165084\\
1.795	-0.00475025687477881\\
1.98	-0.0636832530934441\\
2.165	-0.0832117462417674\\
2.39	-0.0674120000640546\\
3.175	0.0228370479376085\\
3.625	0.0111222487541891\\
4.37	-0.00568047467526611\\
8.42	0.000405604292309292\\
10	0.000445482997703195\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.0201521913721798\\
0.0749999999999993	-0.250587926005895\\
0.145	-0.362082193324836\\
0.205	-0.395599561195249\\
0.27	-0.382909008378888\\
0.35	-0.317993819149372\\
0.48	-0.150692934750552\\
0.715	0.153642678446593\\
0.84	0.254031223052463\\
0.949999999999999	0.295692806863912\\
1.065	0.296014163692581\\
1.195	0.254649681247084\\
1.39	0.146075943589638\\
1.695	-0.0222881074718551\\
1.875	-0.078378322999999\\
2.06	-0.0956837255798373\\
2.285	-0.0757760057730525\\
3.03	0.0232997871129434\\
3.425	0.016276843614822\\
4.27	-0.00611775220061794\\
7.875	0.000467709522503412\\
10	0.000443543317112827\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.15049022961991\\
0.0899999999999999	-0.198643236943072\\
0.17	-0.387033001454032\\
0.24	-0.471358529891454\\
0.305	-0.493699631347736\\
0.375	-0.469496160236348\\
0.460000000000001	-0.390437217879924\\
0.595000000000001	-0.201008188117822\\
0.855	0.171542277607349\\
0.98	0.287065711920382\\
1.09	0.341228879879148\\
1.2	0.352806641786691\\
1.32	0.32497601161289\\
1.48	0.243623837534436\\
1.95	-0.0249637398640168\\
2.13	-0.0721646325158929\\
2.32	-0.082156302375374\\
2.575	-0.0540482656606294\\
3.135	0.0189848534773702\\
3.5	0.0206191347067808\\
4.695	-0.00355322831259919\\
6.33	6.41705085868693e-06\\
10	0.000447502418619905\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.150203714108494\\
0.0850000000000009	-0.174906796145997\\
0.16	-0.340510289357537\\
0.225	-0.409806665207165\\
0.289999999999999	-0.424456244241071\\
0.359999999999999	-0.393629917675248\\
0.455	-0.299432855834837\\
0.65	-0.0317468737769691\\
0.82	0.171610917583392\\
0.945	0.265344315961775\\
1.06	0.303795655125359\\
1.175	0.300622689212684\\
1.31	0.256034309746381\\
1.525	0.137188152862759\\
1.805	-0.0107433487377069\\
1.99	-0.0667655029525758\\
2.18	-0.0842900691171238\\
2.415	-0.0651527878379827\\
3.135	0.0215764475308688\\
3.55	0.0145796380949932\\
4.4	-0.00548771792414904\\
7.785	0.000518084781450767\\
10	0.000445562766334007\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.149917198597079\\
0.0800000000000001	-0.152832472932459\\
0.15	-0.298532566043049\\
0.215	-0.357033641139799\\
0.279999999999999	-0.359687682658883\\
0.355	-0.313465315289362\\
0.465	-0.189808889490257\\
0.76	0.166930999114413\\
0.880000000000001	0.247623353518865\\
0.994999999999999	0.27808456862223\\
1.115	0.266592529720011\\
1.26	0.209874552848596\\
1.85	-0.0745066801862286\\
2.03	-0.0963749208273068\\
2.245	-0.0825863969890968\\
3.135	0.0241682126857334\\
3.645	0.00592655877212422\\
4.295	-0.00590232598269047\\
7.46	0.000574561253309014\\
10	0.000443623091864964\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.195759612757609\\
0.0899999999999999	-0.496136020101888\\
0.164999999999999	-0.638462195541599\\
0.234999999999999	-0.695908866717808\\
0.300000000000001	-0.69517883047028\\
0.375	-0.643235678296088\\
0.475	-0.514014729398436\\
0.66	-0.195462703012625\\
0.845000000000001	0.0965084644540184\\
0.975	0.236525503338653\\
1.085	0.303558068932693\\
1.195	0.325538624208212\\
1.315	0.306546758814822\\
1.465	0.239103639826036\\
2.005	-0.0461319801801903\\
2.185	-0.0801610641441446\\
2.385	-0.0789443683893634\\
2.7	-0.0337139998453342\\
3.11	0.0173334874636719\\
3.465	0.0216263162562687\\
4.835	-0.00175798844082387\\
6.34	2.5249645396741e-07\\
10	0.000447497114752338\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.196046147425653\\
0.0800000000000001	-0.462817518086457\\
0.15	-0.591513888695847\\
0.215	-0.640175622130881\\
0.279999999999999	-0.634749496914687\\
0.355	-0.577956175684395\\
0.460000000000001	-0.439497211511073\\
0.855	0.141231285983826\\
0.975	0.232724394287134\\
1.085	0.27022483380132\\
1.2	0.268004088395557\\
1.34	0.222836688578569\\
1.58	0.0947680743061898\\
1.83	-0.0251206252437566\\
2.015	-0.0736672267663838\\
2.21	-0.085089555750347\\
2.46	-0.059051463053903\\
3.065	0.0187340686077899\\
3.44	0.0188784497598924\\
4.555	-0.00403966315026771\\
6.39	-3.85358836787475e-05\\
10	0.000445557391651974\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.196332682093699\\
0.0749999999999993	-0.44386834943916\\
0.145	-0.561029554992965\\
0.205	-0.593712120698395\\
0.27	-0.575863927758975\\
0.35	-0.500430446045325\\
0.48	-0.310489268983957\\
0.720000000000001	0.0452699123937741\\
0.845000000000001	0.165852589404805\\
0.955	0.22324190334974\\
1.065	0.238170995837049\\
1.19	0.213863269820543\\
1.365	0.134416733769122\\
1.74	-0.0483329758921798\\
1.925	-0.0913427046515665\\
2.12	-0.0964970545086992\\
2.38	-0.0617330195025598\\
2.905	0.0160774282029816\\
3.245	0.0226366777248881\\
4.805	0.000137186314868032\\
6.47	6.4268645232346e-06\\
10	0.000443617645945693\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.0256902419449787\\
0.0899999999999999	-0.39385766199714\\
0.17	-0.586168927184508\\
0.24	-0.667147145471814\\
0.305	-0.682504384702488\\
0.375	-0.647974890148005\\
0.460000000000001	-0.553978664781621\\
0.6	-0.329798567856896\\
0.855	0.0822087970235543\\
0.984999999999999	0.221611597019212\\
1.095	0.288625311812792\\
1.205	0.310995947759908\\
1.325	0.292871643303471\\
1.475	0.227088500907726\\
2.005	-0.047171255045745\\
2.185	-0.0811637124992401\\
2.385	-0.0800964987693167\\
2.7	-0.0348444549743512\\
3.11	0.0168253332616146\\
3.465	0.0216331834761405\\
4.87	-0.00137421824494233\\
6.385	-2.57667159573316e-05\\
10	0.000447576878451983\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.0259767669789852\\
0.0850000000000009	-0.369524929759834\\
0.16	-0.539671356038625\\
0.225	-0.606734424510792\\
0.289999999999999	-0.615138769005474\\
0.359999999999999	-0.574513188781619\\
0.455	-0.463903858634223\\
0.65	-0.158535043756421\\
0.82	0.076284660071261\\
0.945	0.190487065899637\\
1.055	0.243881036634148\\
1.17	0.256332712198009\\
1.3	0.228157544687814\\
1.485	0.142117197492681\\
1.84	-0.0303001896383481\\
2.03	-0.0769183506141875\\
2.225	-0.0855832854188243\\
2.485	-0.0563169297589994\\
3.05	0.0173501092378281\\
3.415	0.0196657851593134\\
4.655	-0.00287962845133194\\
6.275	4.96738935851226e-06\\
10	0.000445637162680868\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.0262632920129917\\
0.0800000000000001	-0.346806620334069\\
0.15	-0.49758641515724\\
0.215	-0.554605268216557\\
0.275	-0.553514844736112\\
0.35	-0.500231287667461\\
0.460000000000001	-0.359791833958425\\
0.775	0.0764364246891791\\
0.895	0.171431276451722\\
1.01	0.21357255342142\\
1.125	0.213609751470869\\
1.265	0.171853799618644\\
1.52	0.0445608170496392\\
1.755	-0.055454539185753\\
1.94	-0.0942708295597665\\
2.135	-0.096474575611154\\
2.405	-0.0583653101815376\\
2.895	0.0144529978464352\\
3.235	0.022567974235864\\
4.97	0.00147706968196815\\
7.635	0.00053505264282272\\
10	0.000443697423383682\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.1443791289791\\
0.0899999999999999	-0.291579285259093\\
0.17	-0.527511183725609\\
0.24	-0.636731435719355\\
0.305	-0.671740057118905\\
0.369999999999999	-0.655712955345743\\
0.445	-0.589361903442009\\
0.555	-0.432625834883094\\
0.92	0.134556645804858\\
1.04	0.240111635658874\\
1.15	0.288453595308322\\
1.26	0.294944451472672\\
1.39	0.260330042660478\\
1.575	0.164617575610389\\
1.915	-0.0169883746761741\\
2.1	-0.0707824989246539\\
2.29	-0.0859315801745755\\
2.53	-0.0638282411974096\\
3.2	0.0209984966025765\\
3.59	0.0173564876095078\\
4.545	-0.0052464967966781\\
7.105	0.000413789306254131\\
10	0.00044765664292612\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.144092613467683\\
0.0850000000000009	-0.264047474496353\\
0.16	-0.476280335624029\\
0.23	-0.575315177043784\\
0.289999999999999	-0.600332735324137\\
0.355	-0.579630952814819\\
0.435	-0.505299704968351\\
0.565	-0.32104454706621\\
0.82	0.0481064673223752\\
0.949999999999999	0.169609654450703\\
1.065	0.22673835644267\\
1.18	0.240133390849936\\
1.31	0.213654522958485\\
1.495	0.130768938036711\\
1.85	-0.0352641814588051\\
2.04	-0.0792687123785427\\
2.24	-0.0859310715012889\\
2.51	-0.0534861090108443\\
3.04	0.0161468187233691\\
3.405	0.0199085843740416\\
4.725	-0.00206218005483905\\
6.3	-3.41655186630874e-06\\
10	0.000445716934416751\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.143806097956267\\
0.0800000000000001	-0.238068935865712\\
0.15	-0.42926975139815\\
0.215	-0.515031538173528\\
0.275	-0.534383239146671\\
0.34	-0.50757617240839\\
0.43	-0.416323589176859\\
0.619999999999999	-0.145883080623838\\
0.779999999999999	0.0524915350763759\\
0.9	0.148279661429626\\
1.01	0.191548993473369\\
1.125	0.19606424005768\\
1.265	0.159453860362133\\
1.505	0.046509656389059\\
1.755	-0.0576080646814656\\
1.945	-0.0959439668305908\\
2.145	-0.0967008776868923\\
2.425	-0.0558779101285296\\
2.895	0.0135708645307631\\
3.235	0.0222723628065307\\
5.07	0.00193815884429505\\
9.445	0.000452632974356604\\
10	0.000443777201482476\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.201870713398421\\
0.0850000000000009	-0.572472461873119\\
0.16	-0.767494583287915\\
0.225	-0.852805208442414\\
0.285	-0.874466569545151\\
0.35	-0.847978269875055\\
0.43	-0.761401195609341\\
0.545	-0.571171472140589\\
0.895	0.0490825518920843\\
1.02	0.184120807305513\\
1.13	0.250562628062866\\
1.24	0.2719174814045\\
1.36	0.2535704662972\\
1.52	0.184714697596885\\
1.985	-0.0447510357369687\\
2.17	-0.0821164032009243\\
2.37	-0.0831170754745383\\
2.665	-0.0422373467530832\\
3.11	0.0161344543725068\\
3.465	0.0215670729186392\\
4.915	-0.000888353110081397\\
6.47	-4.77411142920658e-05\\
10	0.000447651342444289\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.202157248066465\\
0.0800000000000001	-0.548052899730235\\
0.154999999999999	-0.730778860829407\\
0.220000000000001	-0.801103977333348\\
0.279999999999999	-0.808942011574262\\
0.35	-0.765316265480035\\
0.44	-0.651625539338825\\
0.6	-0.374920864625606\\
0.805	-0.039084456362124\\
0.935	0.107056892788407\\
1.05	0.182557512301239\\
1.165	0.210867644702885\\
1.29	0.198362525783653\\
1.455	0.137271329467216\\
1.91	-0.0568543009099081\\
2.1	-0.086925521614063\\
2.315	-0.0811066251974975\\
2.69	-0.0241048273923852\\
3.06	0.0170939976407247\\
3.43	0.0190779229682114\\
4.64	-0.00309250465929978\\
6.31	-6.29308124544536e-06\\
10	0.00044571156270834\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.202443782734509\\
0.0749999999999993	-0.525088535867125\\
0.145	-0.689122824854584\\
0.205	-0.748309085681635\\
0.265000000000001	-0.750141711730061\\
0.335000000000001	-0.699193969976598\\
0.435	-0.563879425291674\\
0.82	0.0229213895122502\\
0.935	0.114960373751961\\
1.05	0.158081227782343\\
1.17	0.159123642616811\\
1.315	0.118604493206178\\
1.895	-0.0933087426407333\\
2.09	-0.101773964860925\\
2.34	-0.0717772790973452\\
2.945	0.016865350032127\\
3.3	0.0205703731951132\\
4.605	-0.00235670323158566\\
6.115	3.71654096724683e-05\\
10	0.000443771758165568\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.0318013425857906\\
0.0899999999999999	-0.486793616328111\\
0.17	-0.726646839779361\\
0.24	-0.832519593122624\\
0.300000000000001	-0.860460328022139\\
0.365	-0.838569338900609\\
0.44	-0.76227625352537\\
0.555	-0.577955026577344\\
0.92	0.0558181150082397\\
1.04	0.178942651998273\\
1.15	0.241016864908378\\
1.26	0.258982456561716\\
1.385	0.236802928888055\\
1.555	0.161059617463698\\
1.96	-0.037797952142899\\
2.145	-0.0803018289447657\\
2.34	-0.0861888169198952\\
2.61	-0.0527013573106778\\
3.125	0.016620528149824\\
3.48	0.0211844654071385\\
4.87	-0.0014804323879023\\
6.395	-2.08734620645856e-05\\
10	0.00044773110907137\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.0320878676197971\\
0.0850000000000009	-0.45866550898697\\
0.16	-0.675441103649739\\
0.225	-0.76786727995656\\
0.285	-0.791308482083506\\
0.35	-0.76511488875385\\
0.43	-0.68016588638104\\
0.56	-0.473193321004528\\
0.824999999999999	-0.0406004227798249\\
0.955	0.0997379894489043\\
1.07	0.170986016458045\\
1.185	0.19630190909478\\
1.31	0.182189832288554\\
1.48	0.119244560794554\\
1.9	-0.0555122254866927\\
2.095	-0.0875821469156737\\
2.31	-0.0827005816592354\\
2.665	-0.0292839817865147\\
3.05	0.0159197012212093\\
3.415	0.0194850195336862\\
4.725	-0.00210475347796013\\
6.32	-4.8703156938501e-06\\
10	0.000445791336836976\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.0323743926538018\\
0.0800000000000001	-0.43204298522584\\
0.15	-0.628323303581995\\
0.215	-0.712602668543305\\
0.27	-0.727539133628747\\
0.335000000000001	-0.695722467550736\\
0.42	-0.599444226861785\\
0.574999999999999	-0.352544897160517\\
0.765000000000001	-0.068114933619805\\
0.890000000000001	0.0587222085956949\\
1.005	0.124449881306449\\
1.12	0.145662282837542\\
1.25	0.128101652751699\\
1.44	0.0572878576118789\\
1.77	-0.0695551963799161\\
1.965	-0.101663971002399\\
2.175	-0.0963888527511507\\
2.495	-0.0446555328561349\\
2.9	0.0128461512533633\\
3.24	0.0217465172978137\\
5.13	0.00207989186600166\\
10	0.000443851538939555\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.138268028338288\\
0.0899999999999999	-0.384515182896052\\
0.17	-0.667988931251978\\
0.24	-0.802103598297032\\
0.305	-0.849779469874031\\
0.365	-0.841405255548228\\
0.435	-0.782984734539095\\
0.535	-0.63803830313485\\
0.994999999999999	0.117014032186601\\
1.11	0.205763310651424\\
1.22	0.243097229668029\\
1.335	0.240083570328094\\
1.475	0.194723253814445\\
1.75	0.0522226573211846\\
1.975	-0.043784959361048\\
2.16	-0.083057048655764\\
2.36	-0.0861063470498564\\
2.645	-0.0479730957227691\\
3.115	0.015466690414522\\
3.465	0.0215808178223913\\
4.99	-0.000153524057813215\\
6.67	1.8681832324674e-05\\
10	0.00044781087646939\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.137981512826872\\
0.0850000000000009	-0.353187993144811\\
0.16	-0.612049899608248\\
0.23	-0.737923310819125\\
0.289999999999999	-0.77620815170587\\
0.35	-0.764913349992076\\
0.425000000000001	-0.699653567826607\\
0.535	-0.540784777896885\\
0.880000000000001	-0.000172434603411986\\
1.005	0.114538946703499\\
1.115	0.168019696944762\\
1.23	0.181909272740361\\
1.365	0.156622519579482\\
1.57	0.0723152566535443\\
1.875	-0.0499559178201778\\
2.07	-0.0866060975657756\\
2.28	-0.0864372616121027\\
2.59	-0.0429738875135754\\
3.03	0.0140191554905726\\
3.39	0.020068952838086\\
4.895	-0.000229078650191283\\
6.64	7.86899153926157e-05\\
10	0.000445871111665497\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.137694997315455\\
0.0800000000000001	-0.323305240189807\\
0.154999999999999	-0.571995708684263\\
0.220000000000001	-0.678209300305916\\
0.279999999999999	-0.708083405959608\\
0.345000000000001	-0.685832314592734\\
0.425000000000001	-0.605347547907931\\
0.565	-0.395256536629923\\
0.779999999999999	-0.0788618513344623\\
0.91	0.0479971157373775\\
1.025	0.109671255206878\\
1.14	0.128495721434895\\
1.275	0.108949431850673\\
1.48	0.0333999891703556\\
1.78	-0.0741012364982314\\
1.975	-0.103361343360175\\
2.185	-0.0963323376102458\\
2.52	-0.0412558833240873\\
2.91	0.0127642332436793\\
3.255	0.0211975620848968\\
5.035	0.00169363015613655\\
8.48	0.000405791499540342\\
10	0.000443931320363689\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00611378665194806\\
0.105	-0.102580612174544\\
0.220000000000001	-0.15608841584084\\
0.359999999999999	-0.176740114136411\\
0.56	-0.163386200453754\\
1.77	-0.0127546716899882\\
2.47	-0.00167820782699835\\
10	0.000442047706421533\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.1\figureheight,
at={(0\figurewidth,0.265\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$r(t)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.180242782210016\\
0.115	-0.283210158870942\\
0.220000000000001	-0.330328403787016\\
0.33	-0.336672336369753\\
0.455	-0.301791609014217\\
0.630000000000001	-0.207290276833774\\
0.994999999999999	0.000848761094468742\\
1.175	0.0568381949852839\\
1.36	0.0745595593617647\\
1.59	0.055733452608477\\
2.315	-0.0338076307270931\\
2.72	-0.0264011642935795\\
3.56	-0.00494868542403459\\
7.23	-0.0112559698999135\\
10	-0.0112447031033174\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.00775893832977914\\
0.130000000000001	-0.176636233353756\\
0.244999999999999	-0.269425896925473\\
0.355	-0.309596113859348\\
0.470000000000001	-0.307867036321396\\
0.605	-0.263429589263952\\
0.824999999999999	-0.141955673928672\\
1.095	-0.00162304092136623\\
1.28	0.0532267988580593\\
1.47	0.0699802368019586\\
1.71	0.0501123250700743\\
2.405	-0.0322301878421829\\
2.815	-0.026067687238772\\
3.69	-0.00543386686641512\\
6.92	-0.0113571244481978\\
10	-0.0112444094203283\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.164724905550457\\
0.15	-0.0895633272554939\\
0.27	-0.226906262734477\\
0.380000000000001	-0.29809501673399\\
0.484999999999999	-0.321335832121145\\
0.6	-0.305710400074126\\
0.744999999999999	-0.24365608686986\\
1.3	0.0407684919090947\\
1.48	0.070953003979854\\
1.685	0.0661845959498581\\
2.045	0.0116798132002138\\
2.415	-0.0299837029789192\\
2.78	-0.0314303875520654\\
3.965	-0.00715052924522475\\
5.62	-0.0108006478262759\\
10	-0.0112441157439136\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.180344061431711\\
0.115	-0.284709338405243\\
0.220000000000001	-0.331918315485204\\
0.33	-0.337636760631016\\
0.455	-0.301651780052131\\
0.630000000000001	-0.205655042842562\\
0.99	0.00133433275507144\\
1.17	0.0578692995993251\\
1.355	0.0756969960684959\\
1.58	0.0572649110595052\\
2.32	-0.034387140739959\\
2.73	-0.0258967783505355\\
3.54	-0.00478358450703453\\
7.66	-0.0112077632991916\\
10	-0.0112446992839406\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.00786028716127873\\
0.130000000000001	-0.17820651460619\\
0.244999999999999	-0.270923537103517\\
0.355	-0.310359018035573\\
0.470000000000001	-0.307587469011001\\
0.605	-0.261979398258919\\
0.83	-0.136416593624977\\
1.09	-0.0012956801231887\\
1.275	0.0538237146659029\\
1.465	0.0705990293741241\\
1.7	0.0512125944158193\\
2.405	-0.0325662643154576\\
2.815	-0.0259573128734392\\
3.68	-0.0053577333214303\\
6.985	-0.0113422148673425\\
10	-0.011244405596889\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.164623487109152\\
0.145	-0.0841122381683093\\
0.265000000000001	-0.223840525287322\\
0.375	-0.296540896779417\\
0.48	-0.320744288276986\\
0.595000000000001	-0.305753391456548\\
0.74	-0.244045787318734\\
1.295	0.0408412946541432\\
1.475	0.0711701144643033\\
1.68	0.066437956617504\\
2.035	0.0125944437687568\\
2.405	-0.0297625364179908\\
2.765	-0.0318439616341077\\
3.99	-0.00751263253271439\\
5.58	-0.010831917085758\\
10	-0.01124411191633\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.180445341458668\\
0.115	-0.286208521520441\\
0.220000000000001	-0.333508228350556\\
0.33	-0.338601186137119\\
0.455	-0.301511951385777\\
0.635	-0.20084465211138\\
0.98	-0.000357569575557548\\
1.16	0.05787844730974\\
1.34	0.0768144590584079\\
1.56	0.060257582970463\\
2.34	-0.0352253229822299\\
2.77	-0.0239243608418533\\
3.515	-0.00460458532493213\\
8.57	-0.0112568197348359\\
10	-0.0112446954649261\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.00796163599277833\\
0.130000000000001	-0.179776790647191\\
0.244999999999999	-0.272421172437699\\
0.355	-0.311121921914385\\
0.470000000000001	-0.307307903838455\\
0.605	-0.260529206844026\\
0.835000000000001	-0.130860412208541\\
1.09	0.00105850724508549\\
1.275	0.0553802307069127\\
1.465	0.0712126359192506\\
1.705	0.0502057366099233\\
2.38	-0.032142862629934\\
2.775	-0.0275557920661473\\
3.7	-0.00549201041330782\\
6.535	-0.0113571379088935\\
10	-0.0112444017738138\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.16452206947311\\
0.145	-0.0857323548011486\\
0.265000000000001	-0.225240499045256\\
0.369999999999999	-0.294973589511532\\
0.475	-0.32016242808219\\
0.59	-0.305815880434148\\
0.734999999999999	-0.244452693347371\\
1.295	0.0422984528376098\\
1.475	0.07173714134146\\
1.68	0.066207453299139\\
2.05	0.00948646617911564\\
2.41	-0.0303676977021787\\
2.775	-0.031429989000312\\
3.94	-0.00692869851644495\\
5.625	-0.010786705554878\\
10	-0.0112441080890999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.180520770062188\\
0.115	-0.287594172853412\\
0.220000000000001	-0.335506173006273\\
0.33	-0.340807497715149\\
0.455	-0.30359134732133\\
0.635	-0.20237758746025\\
0.98	-0.000720423677039506\\
1.16	0.0578837821911904\\
1.34	0.076982953748157\\
1.56	0.0604196779227735\\
2.34	-0.0353606606218122\\
2.765	-0.0242269872703513\\
3.515	-0.00457513816692767\\
8.55	-0.0112564705594114\\
10	-0.0112446854187525\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.00803692618195129\\
0.130000000000001	-0.1812776293847\\
0.24	-0.271604494814436\\
0.345000000000001	-0.311661088307192\\
0.455	-0.31207223112852\\
0.585000000000001	-0.271313602074924\\
0.790000000000001	-0.158749092590211\\
1.08	-0.00314466434139149\\
1.265	0.0535960201357053\\
1.455	0.0714396058036471\\
1.69	0.0524382172075395\\
2.405	-0.0330338651164297\\
2.815	-0.025895071602708\\
3.665	-0.00522543600744463\\
7.145	-0.011299798977447\\
10	-0.0112443917180638\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.164446917698285\\
0.145	-0.0873374060522263\\
0.26	-0.222830364859158\\
0.365	-0.294911317914313\\
0.470000000000001	-0.321913252394634\\
0.585000000000001	-0.308900576708602\\
0.73	-0.248296500204273\\
1.305	0.0450860334001391\\
1.485	0.0725016443995372\\
1.695	0.0647238293393038\\
2.125	-0.00200926576782479\\
2.465	-0.0329179769993271\\
2.855	-0.0283673037221099\\
3.78	-0.00524951913028993\\
6.62	-0.0113609965785351\\
10	-0.0112440980238659\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.180622049283883\\
0.115	-0.289093341665216\\
0.220000000000001	-0.337096078361741\\
0.324999999999999	-0.34243754701644\\
0.449999999999999	-0.305671253324059\\
0.625	-0.207154288691935\\
0.98	0.00190052103141447\\
1.16	0.0599728045819425\\
1.34	0.0782129072677868\\
1.56	0.0606146705135213\\
2.325	-0.0355259839138959\\
2.74	-0.0253814973074213\\
3.51	-0.00448632240774316\\
8.485	-0.0112550286706892\\
10	-0.0112446816003029\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.00813827501345088\\
0.125	-0.177486566134311\\
0.234999999999999	-0.270147741348593\\
0.34	-0.311581830930434\\
0.449999999999999	-0.312751610004986\\
0.58	-0.272249379938742\\
0.779999999999999	-0.162336790743829\\
1.075	-0.00282848136556701\\
1.26	0.0542255568059087\\
1.445	0.0721030597894146\\
1.675	0.0542903596487747\\
2.415	-0.0336078500621237\\
2.835	-0.0248842751381222\\
3.64	-0.00506192509260828\\
7.665	-0.0112110172295381\\
10	-0.011244387895557\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.164345499256981\\
0.145	-0.0889575307884485\\
0.26	-0.224256778277928\\
0.365	-0.295589914695171\\
0.470000000000001	-0.321633769687802\\
0.585000000000001	-0.307607296298825\\
0.73	-0.246062752993312\\
1.29	0.0425558960888086\\
1.47	0.0721830910818095\\
1.675	0.0666005743165599\\
2.04	0.0103069482677238\\
2.405	-0.0305662011099326\\
2.765	-0.0317522873548839\\
3.945	-0.00702681899876012\\
5.59	-0.0108074526271906\\
10	-0.0112440941971901\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.180723329310839\\
0.109999999999999	-0.28709641264494\\
0.215	-0.337443073281197\\
0.32	-0.344067079561233\\
0.44	-0.309964270663874\\
0.609999999999999	-0.215253595752685\\
0.98	0.00452147640490352\\
1.155	0.0610308433264493\\
1.335	0.079432154100191\\
1.555	0.0615471071821947\\
2.315	-0.0357733437512522\\
2.72	-0.0263144515832501\\
3.505	-0.00439534159721688\\
8.425	-0.0112531722444249\\
10	-0.0112446777822157\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.00823962384495047\\
0.125	-0.17903585624642\\
0.234999999999999	-0.271686828566059\\
0.34	-0.312467755889008\\
0.449999999999999	-0.312658586770311\\
0.58	-0.270996610527003\\
0.785	-0.156852917875993\\
1.07	-0.00250908247450887\\
1.255	0.054874686166098\\
1.44	0.0728040381637225\\
1.67	0.0547772192465565\\
2.41	-0.0338217235948193\\
2.83	-0.0249913598993867\\
3.635	-0.00501087583242565\\
7.625	-0.0112123883490476\\
10	-0.0112443840734144\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.164244081620939\\
0.140000000000001	-0.0833112422587163\\
0.255000000000001	-0.22108757846477\\
0.359999999999999	-0.293992533091911\\
0.465	-0.321080624303191\\
0.58	-0.307726427385994\\
0.725	-0.246525228132022\\
1.29	0.0440380644741669\\
1.47	0.0727734136425475\\
1.675	0.0663851407146492\\
2.055	0.00721439709323768\\
2.41	-0.0311571845284284\\
2.775	-0.0313210517354339\\
3.9	-0.00651510137016054\\
5.66	-0.0107553522383697\\
10	-0.0112440903708695\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.180798757914358\\
0.109999999999999	-0.288440457009626\\
0.210000000000001	-0.338059822520309\\
0.315	-0.346814082299682\\
0.435	-0.314200774756177\\
0.6	-0.223311961380768\\
0.99	0.00847836605131036\\
1.165	0.0630737565587918\\
1.345	0.0796004052186703\\
1.57	0.0594640402082014\\
2.285	-0.0351307691264662\\
2.67	-0.0287960985384181\\
3.54	-0.00455237477248893\\
7.025	-0.0113064863633774\\
10	-0.0112446677348679\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.00831491403412166\\
0.125	-0.180498822230396\\
0.234999999999999	-0.273733455317892\\
0.34	-0.314673993223561\\
0.449999999999999	-0.314747465898259\\
0.58	-0.272722525665218\\
0.785	-0.157835864924605\\
1.07	-0.00266238660127627\\
1.255	0.0549887023894211\\
1.44	0.0729910370131428\\
1.67	0.0548885452390646\\
2.405	-0.0338375707401006\\
2.82	-0.0254944825890249\\
3.635	-0.00498595227132803\\
7.595	-0.0112141461748418\\
10	-0.0112443740164405\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.164168929846115\\
0.140000000000001	-0.0848819825210327\\
0.255000000000001	-0.223187786765848\\
0.359999999999999	-0.296193596586315\\
0.465	-0.323136316618783\\
0.58	-0.309452496151476\\
0.725	-0.247728773047831\\
1.29	0.0441782553445069\\
1.47	0.072958273521742\\
1.675	0.0664941942820221\\
2.055	0.00712599917277323\\
2.41	-0.0312881529272655\\
2.775	-0.0313790534150478\\
3.895	-0.00644591406637751\\
5.665	-0.0107510648076055\\
10	-0.0112440803043459\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.180900037136054\\
0.109999999999999	-0.289911247618171\\
0.210000000000001	-0.339676568289748\\
0.315	-0.347891733354531\\
0.435	-0.314247412897283\\
0.6	-0.221900437603363\\
0.984999999999999	0.00894791396450678\\
1.16	0.0641563482364411\\
1.34	0.0808414132979589\\
1.56	0.0611667630813955\\
2.285	-0.035626793456812\\
2.67	-0.0288034138990323\\
3.525	-0.00440037644326274\\
7.265	-0.0112428844558554\\
10	-0.0112446639173474\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.00841626286562125\\
0.125	-0.182048108842094\\
0.234999999999999	-0.275272547360201\\
0.34	-0.315559934997673\\
0.449999999999999	-0.314654463288074\\
0.58	-0.271469766349346\\
0.785	-0.155380820763746\\
1.065	-0.00235103315405638\\
1.25	0.0556525929972764\\
1.435	0.0737180153963575\\
1.665	0.0554002178810471\\
2.4	-0.034057942513595\\
2.815	-0.0256120447228376\\
3.625	-0.0049061351215709\\
7.73	-0.0112084579051945\\
10	-0.0112443701948699\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.164067511404809\\
0.140000000000001	-0.0864880657882114\\
0.255000000000001	-0.224639436870797\\
0.359999999999999	-0.296914808234819\\
0.465	-0.32290344626009\\
0.58	-0.308199634058395\\
0.725	-0.245519057996452\\
1.275	0.0415847482515357\\
1.455	0.0726202221267975\\
1.66	0.0678460540161723\\
2.01	0.0137371853089672\\
2.38	-0.0300073138292696\\
2.735	-0.032678252709978\\
3.995	-0.00775960877678195\\
5.52	-0.0108704719740782\\
10	-0.0112440764785884\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.181001317163011\\
0.109999999999999	-0.291382042125569\\
0.210000000000001	-0.341293315355156\\
0.315	-0.348969385141444\\
0.435	-0.314294050632094\\
0.6	-0.220488908525468\\
0.975	0.0072076070833571\\
1.15	0.0642194577683632\\
1.33	0.0821226334590097\\
1.55	0.0629122058703953\\
2.29	-0.036259750009739\\
2.68	-0.0283200234457688\\
3.505	-0.00422435036657731\\
7.785	-0.0112088732885791\\
10	-0.0112446601001874\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.00851761169712084\\
0.119999999999999	-0.178016345395285\\
0.23	-0.273770841622991\\
0.335000000000001	-0.315549802799314\\
0.445	-0.315461751348279\\
0.574999999999999	-0.272544459962099\\
0.779999999999999	-0.156023182869173\\
1.06	-0.00203855003684339\\
1.245	0.0563350601705608\\
1.43	0.0744709237480556\\
1.655	0.0566443823922977\\
2.405	-0.0345097220405925\\
2.825	-0.0250327316434671\\
3.615	-0.00482511526447915\\
7.88	-0.0112115524138012\\
10	-0.0112443663736652\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.163966093768767\\
0.135	-0.080645308230805\\
0.25	-0.221415325253506\\
0.355	-0.295341324367014\\
0.460000000000001	-0.322415148992574\\
0.574999999999999	-0.308396362637001\\
0.720000000000001	-0.246044594642967\\
1.275	0.0431415278896043\\
1.455	0.0732812613604601\\
1.66	0.0676773233230783\\
2.02	0.011383358230459\\
2.385	-0.030660161595824\\
2.74	-0.0324608031536489\\
3.955	-0.0072794833624048\\
5.53	-0.0108495783416966\\
10	-0.0112440726531879\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.172514449038243\\
0.465	-0.000982365151733333\\
0.685	0.0339453841460404\\
0.935	0.0348911901330951\\
2.155	-0.0202821632771641\\
3.22	-0.00881957703196434\\
5.815	-0.0112999762436274\\
10	-0.0112472988536236\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-3.04660539374169e-05\\
3.395	-0.0114411349393357\\
10	-0.0112470051633462\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.172453516930368\\
0.56	-0.0475701491500651\\
0.77	-0.0725926034880757\\
1.02	-0.062539324142266\\
1.88	0.00589445104507824\\
2.665	-0.0141470090840272\\
3.605	-0.0110473568167002\\
6.34	-0.0111745745867111\\
10	-0.011246711476808\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.172615742957426\\
0.52	0.0119620346400371\\
0.74	0.0394665237133509\\
1.005	0.0327918414777084\\
1.93	-0.0254426448780887\\
4.88	-0.0109692201033589\\
10	-0.0112472950501328\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.000131829582926457\\
1.135	-0.0134608351840431\\
3.88	-0.011172744208988\\
10	-0.0112470013568977\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.172352083791573\\
0.51	-0.0352334360601123\\
0.720000000000001	-0.0677748128082474\\
0.960000000000001	-0.0650618975888992\\
2.05	0.00272219290352638\\
3.345	-0.0130628192486419\\
5.415	-0.0114088605013389\\
10	-0.0112467076670555\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.172717037681872\\
0.574999999999999	0.02350623362757\\
0.795	0.0435043960221595\\
1.075	0.0291048537811669\\
1.805	-0.0260484797959215\\
2.395	-0.0144819504858571\\
3.23	-0.00856821486046222\\
5.67	-0.0112430092043763\\
10	-0.0112472912469048\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.000233193111915497\\
0.65	-0.0124985434991167\\
10	-0.0112469975507334\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.172250651458041\\
0.460000000000001	-0.0215641707694676\\
0.67	-0.0615326566401961\\
0.9	-0.0660804769350811\\
1.28	-0.0290670687594421\\
1.725	0.00314417247043508\\
2.215	-0.00273894437628464\\
3.13	-0.014755960019615\\
5.875	-0.0111715043425846\\
10	-0.0112467038576032\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.172792518754749\\
0.609999999999999	0.0275036891812235\\
0.835000000000001	0.0428060664912699\\
1.14	0.0224393621114274\\
1.755	-0.0252037564006748\\
2.275	-0.0181351834782149\\
3.175	-0.00812356264240321\\
5.895	-0.0113182086561991\\
10	-0.0112472812776154\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.000308535770445317\\
0.515000000000001	-0.0140084096798265\\
6.665	-0.0112486042390749\\
10	-0.0112469875728216\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.17217544721386\\
0.435	-0.0163464594997436\\
0.645	-0.0602554567184477\\
0.869999999999999	-0.0679990504301689\\
1.21	-0.036937165971672\\
1.7	0.00255456934384313\\
2.175	-0.0016076352264438\\
3.14	-0.0146681078314295\\
5.77	-0.0111996238265526\\
10	-0.011246693870838\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.172893812673934\\
0.67	0.0370170385802098\\
0.9	0.0440113996708966\\
1.255	0.0117468350803307\\
1.735	-0.0251243674696155\\
2.22	-0.020359745706573\\
3.17	-0.00791118828148463\\
5.88	-0.0113161057281257\\
10	-0.0112472774748529\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.000409899299434358\\
0.390000000000001	-0.0136185743617947\\
10	-0.0112469837671547\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.172074014075065\\
0.390000000000001	-0.00234280936582287\\
0.6	-0.0527005918768406\\
0.82	-0.0665985455305549\\
1.125	-0.0444757952630663\\
1.71	0.00252202402910306\\
2.21	-0.00329055667080524\\
3.13	-0.0145623283064378\\
5.85	-0.0111763519550614\\
10	-0.011246690061915\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.17299510739838\\
0.279999999999999	-0.0656382412724863\\
0.540000000000001	0.0168904647630175\\
0.755000000000001	0.0460219189917925\\
1.005	0.0402306025130894\\
1.99	-0.0268262285529008\\
3.89	-0.0124317506170275\\
10	-0.0112472736723532\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.000511262828423398\\
0.32	-0.0142457383419838\\
10	-0.0112469799617685\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.171972581741533\\
0.355	0.00899970628187852\\
0.565	-0.0458673803657312\\
0.785	-0.0641778548087579\\
1.075	-0.0473757394956582\\
1.74	0.00277565481061082\\
2.295	-0.00637876311823149\\
3.16	-0.0141563539464613\\
5.74	-0.0112069126264149\\
10	-0.0112466862532905\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.173070588471257\\
0.26	-0.0756396346717061\\
0.535	0.0138991616620814\\
0.75	0.0446467937658142\\
0.994999999999999	0.040707630536934\\
2.045	-0.0258900969042628\\
3.51	-0.0106178322644617\\
5.83	-0.0113010730232688\\
10	-0.0112472637025096\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.000586605486953218\\
0.295	-0.0163071562474535\\
2.495	-0.0120962248679106\\
8.98	-0.0112471661220308\\
10	-0.0112469699832705\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.171897377497352\\
0.335000000000001	0.013998713807629\\
0.545	-0.0441370128463205\\
0.76	-0.0649033519349267\\
1.035	-0.0514701213955888\\
1.775	0.00327900225846101\\
2.39	-0.00914437247905653\\
3.23	-0.0135752453286919\\
5.56	-0.0112853366653276\\
10	-0.0112466762659036\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.173171882390442\\
0.225	-0.0911574718755954\\
0.529999999999999	0.0135654925616464\\
0.744999999999999	0.0466447762765121\\
0.984999999999999	0.0440641361673091\\
2.095	-0.0253945076527771\\
3.335	-0.00898553901074806\\
5.395	-0.0110429351356203\\
10	-0.0112472599004754\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.000687969015942258\\
0.26	-0.0173273880414495\\
0.91	-0.00516438522993923\\
1.93	-0.0130447008908199\\
5.875	-0.0112436639385791\\
10	-0.0112469661783798\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.171795944358559\\
0.305	0.0242582769701034\\
0.52	-0.0385297520459353\\
0.734999999999999	-0.0619912205368891\\
1.005	-0.051653952679537\\
1.81	0.00295690627067025\\
2.645	-0.0141640619994519\\
3.875	-0.0101415293037359\\
10	-0.0112466724578084\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.173273177114888\\
0.205	-0.100872226630472\\
0.535	0.0156420204848757\\
0.744999999999999	0.0489471608066001\\
0.98	0.047050211190875\\
1.465	-0.00766980228214464\\
1.855	-0.0287908511374759\\
2.415	-0.0154802877583755\\
3.185	-0.00748614681720383\\
5.695	-0.0112380906755263\\
10	-0.0112472560986987\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.000789332544931298\\
0.234999999999999	-0.018514529603415\\
0.710000000000001	-0.00647265120903917\\
1.345	-0.00562113004281706\\
2.635	-0.0117954963540559\\
6.325	-0.0112623769492561\\
10	-0.0112469623737681\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.171694512025026\\
0.279999999999999	0.0328299569586648\\
0.49	-0.0317647646614638\\
0.705	-0.0586930057936428\\
0.970000000000001	-0.0519162238644153\\
1.865	0.00219707408237468\\
5.33	-0.0114006889340406\\
10	-0.0112466686500081\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.164786030781983\\
0.145	0.0773288168531145\\
0.265000000000001	0.210188353211269\\
0.369999999999999	0.274811923973946\\
0.475	0.295892314085311\\
0.59	0.27837667835078\\
0.74	0.212276885601282\\
1.26	-0.0572450553528192\\
1.44	-0.0916794609923688\\
1.64	-0.0908711202595942\\
1.955	-0.0457743845707217\\
2.365	0.00566586812076153\\
2.72	0.0101823171645243\\
4.105	-0.0133035324347652\\
5.605	-0.0116961306386187\\
10	-0.011249894648639\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.0076978130982539\\
0.125	0.167221953075734\\
0.234999999999999	0.253120602406124\\
0.345000000000001	0.290433686168805\\
0.460000000000001	0.28541302321176\\
0.595000000000001	0.23759294695741\\
0.83	0.104113824986962\\
1.08	-0.0246754142843724\\
1.265	-0.0785418149588697\\
1.455	-0.093881455165258\\
1.695	-0.0724512424322565\\
2.365	0.00961536111371508\\
2.76	0.00519078474025392\\
3.69	-0.0169940003153588\\
6.48	-0.0111507216204298\\
10	-0.0112496009747591\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.18018165697849\\
0.109999999999999	0.276422311707497\\
0.215	0.319916294719828\\
0.324999999999999	0.321161660780112\\
0.449999999999999	0.280282100445925\\
0.635	0.172539759072682\\
0.960000000000001	-0.0197304992645098\\
1.14	-0.0802950242479206\\
1.32	-0.100730005216271\\
1.535	-0.085466777634176\\
2.35	0.0134505707748556\\
2.8	-0.000550021109525289\\
3.5	-0.0180046442024011\\
8.54	-0.0112373661274283\\
10	-0.0112493072985824\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.164887310003678\\
0.145	0.0757093339843191\\
0.265000000000001	0.208788032537058\\
0.369999999999999	0.27417581206724\\
0.48	0.296306611922592\\
0.6	0.276651683289215\\
0.755000000000001	0.206318269691783\\
1.245	-0.0509293779882718\\
1.425	-0.0894207266420235\\
1.625	-0.0920896729322624\\
1.915	-0.0531678544212379\\
2.365	0.00527526305317494\\
2.72	0.0102219949138647\\
4.135	-0.0129832818531099\\
5.65	-0.0117202368426739\\
10	-0.0112498908548471\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.00759646426675431\\
0.125	0.165671598790988\\
0.24	0.254309496145524\\
0.35	0.290273131998147\\
0.465	0.284574273347756\\
0.605	0.234227411281962\\
0.855	0.0919546052065048\\
1.095	-0.0282014149989909\\
1.28	-0.0796137492062954\\
1.47	-0.093039036619265\\
1.715	-0.0698169870778163\\
2.35	0.00864723391658195\\
2.735	0.00625598334884003\\
3.745	-0.0165130819617101\\
5.99	-0.0115283322695738\\
10	-0.0112495971790825\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.180080238537185\\
0.115	0.278031822059221\\
0.220000000000001	0.319299677227335\\
0.33	0.319325220394667\\
0.460000000000001	0.275736108575686\\
0.654999999999999	0.161250622421175\\
0.960000000000001	-0.0170835195155004\\
1.14	-0.0781233440764275\\
1.32	-0.0993989134461515\\
1.535	-0.0851682083936467\\
2.37	0.0132054019618568\\
2.84	-0.00238971291321555\\
3.52	-0.0178446557934997\\
7.82	-0.0112816810496277\\
10	-0.0112493035008399\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.164988590030635\\
0.145	0.0740898617269217\\
0.265000000000001	0.207387731169055\\
0.375	0.275565850132939\\
0.484999999999999	0.296733319368629\\
0.605	0.276489760880612\\
0.76	0.205891188908415\\
1.25	-0.0508425994610739\\
1.43	-0.0891761477579127\\
1.63	-0.0918043401578146\\
1.92	-0.0530006653220312\\
2.37	0.00521495021093266\\
2.725	0.0101292605006993\\
4.14	-0.0129741904443499\\
5.66	-0.0117210739010538\\
10	-0.0112498870612523\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.00749511543525472\\
0.130000000000001	0.169095061879604\\
0.244999999999999	0.255440517258046\\
0.355	0.290110793270076\\
0.470000000000001	0.283766142402493\\
0.609999999999999	0.2332962564761\\
0.865	0.0887583153915728\\
1.1	-0.0277954531686202\\
1.285	-0.0789427645694509\\
1.475	-0.0923712064963738\\
1.72	-0.0694166219426435\\
2.355	0.00844311500410733\\
2.74	0.00611812755589369\\
3.75	-0.0164728949497537\\
6.015	-0.011507540865459\\
10	-0.0112495933836012\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.179978820901143\\
0.115	0.27652990857557\\
0.220000000000001	0.317706262694671\\
0.33	0.31835803743571\\
0.460000000000001	0.275921748548882\\
0.65	0.166274313202537\\
0.965	-0.016683590701895\\
1.145	-0.0770799835004183\\
1.325	-0.098182021335214\\
1.545	-0.0835546920624175\\
2.365	0.0127834837372145\\
2.825	-0.00154851044099935\\
3.52	-0.0177795286786875\\
8.115	-0.0112602635163288\\
10	-0.0112492997032962\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.165064018634155\\
0.145	0.0724833910231091\\
0.265000000000001	0.205267054354159\\
0.375	0.273379366634664\\
0.484999999999999	0.294733573088264\\
0.605	0.274857578840161\\
0.76	0.204821756543666\\
1.25	-0.0507393647595276\\
1.43	-0.0889952282268354\\
1.63	-0.0916762812879952\\
1.92	-0.0530306395545601\\
2.375	0.00540512721496533\\
2.73	0.00992491034332055\\
4.12	-0.0132222963586877\\
5.64	-0.0117079587157072\\
10	-0.0112498771613563\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.00741982524608176\\
0.130000000000001	0.167597177809471\\
0.244999999999999	0.253371208051666\\
0.355	0.287915719868856\\
0.470000000000001	0.281730796473017\\
0.609999999999999	0.231680855833323\\
0.865	0.0880506140729516\\
1.1	-0.0278965695692719\\
1.285	-0.0788124996979267\\
1.475	-0.0921926838716143\\
1.72	-0.0693354445155325\\
2.36	0.00850994697957397\\
2.75	0.0056677080655998\\
3.74	-0.0165469234032312\\
6.11	-0.011417037046094\\
10	-0.0112495834757258\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.17990366912632\\
0.115	0.275151128284614\\
0.220000000000001	0.315719728281861\\
0.33	0.316164970367753\\
0.460000000000001	0.273864706342534\\
0.65	0.164800344364364\\
0.965	-0.0170937803254514\\
1.145	-0.0771064428198791\\
1.325	-0.0980285405125887\\
1.545	-0.0833918952363994\\
2.365	0.0126514726047677\\
2.83	-0.00183195625547228\\
3.525	-0.0177272298791156\\
7.9	-0.0112764462265833\\
10	-0.0112492897875267\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.165165297855848\\
0.15	0.0776041172486828\\
0.27	0.208087790165287\\
0.380000000000001	0.274762861522794\\
0.49	0.295185956063795\\
0.609999999999999	0.274735065348858\\
0.765000000000001	0.204430382228352\\
1.255	-0.0506666446298585\\
1.435	-0.0887721104611305\\
1.635	-0.091411185195696\\
1.93	-0.0520428343774189\\
2.38	0.00534906401631829\\
2.735	0.00983841853058287\\
4.125	-0.0132126649433317\\
5.645	-0.0117064912985203\\
10	-0.0112498733681914\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.00731847641458216\\
0.130000000000001	0.166025808909428\\
0.244999999999999	0.251871739449349\\
0.355	0.287151295929752\\
0.470000000000001	0.282009905470581\\
0.609999999999999	0.233170059623459\\
0.855	0.0964626530935409\\
1.1	-0.025575654910142\\
1.285	-0.0773057994860586\\
1.475	-0.0916264956155253\\
1.72	-0.0696787451751852\\
2.375	0.00868615691515018\\
2.77	0.00495447809729654\\
3.73	-0.0166387534544388\\
6.28	-0.011275446711096\\
10	-0.0112495796806638\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.179802250685015\\
0.115	0.273649202574836\\
0.220000000000001	0.314126297824808\\
0.33	0.315197772232882\\
0.460000000000001	0.274050337492014\\
0.65	0.166575813748075\\
0.970000000000001	-0.0166620562508335\\
1.155	-0.0771440872606135\\
1.34	-0.096991055626555\\
1.565	-0.0804682771292544\\
2.34	0.0119331045905184\\
2.775	0.00088104295581104\\
3.53	-0.017640824562994\\
7.97	-0.0112714720455589\\
10	-0.0112492859904094\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.165266577882806\\
0.15	0.0759728034164802\\
0.27	0.206715057474355\\
0.380000000000001	0.274214166460412\\
0.49	0.295650758594839\\
0.609999999999999	0.276224088687893\\
0.765000000000001	0.206815450813799\\
1.265	-0.0521837589071641\\
1.445	-0.0890982610054074\\
1.645	-0.0908123072377673\\
1.945	-0.0502377736216228\\
2.385	0.00529848421181178\\
2.74	0.00975643609117149\\
4.13	-0.0132032293795952\\
5.655	-0.0117080779434335\\
10	-0.011249869575229\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.00721712758308257\\
0.135	0.169252347614913\\
0.25	0.252958592688973\\
0.359999999999999	0.287033449236558\\
0.475	0.281291478410862\\
0.615	0.232336647042924\\
0.865	0.0933264103060178\\
1.11	-0.0270875938862805\\
1.295	-0.0775291530277258\\
1.49	-0.0908459376480568\\
1.74	-0.0671519183147211\\
2.36	0.00771503840489807\\
2.75	0.00579705945203379\\
3.775	-0.0162384192869904\\
5.97	-0.0115535875493915\\
10	-0.0112495758857971\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.179700833048972\\
0.115	0.272147300000576\\
0.225	0.313461102151912\\
0.34	0.312590741223387\\
0.470000000000001	0.269727170911155\\
0.67	0.15580051929993\\
0.975	-0.0162135676814295\\
1.16	-0.076103087891326\\
1.345	-0.0958292433416634\\
1.57	-0.0796223816286563\\
2.35	0.0116738703023866\\
2.79	0.000267979012907205\\
3.54	-0.0175326561149483\\
7.825	-0.01128070350169\\
10	-0.0112492821934911\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.165342006486325\\
0.15	0.0743331715955495\\
0.275	0.208718670682767\\
0.385	0.273960017248115\\
0.494999999999999	0.293678021840277\\
0.615	0.273036993958128\\
0.77	0.203022298996403\\
1.26	-0.0505008943857668\\
1.445	-0.0889172939672598\\
1.645	-0.0906915791293752\\
1.945	-0.0502800197404536\\
2.385	0.00516724930380619\\
2.74	0.00969084995780634\\
4.14	-0.0130834281936512\\
5.675	-0.0117161434726913\\
10	-0.0112498596754484\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.00714183739391139\\
0.135	0.167717864547521\\
0.25	0.250875745118764\\
0.359999999999999	0.284840031117286\\
0.475	0.279267802080685\\
0.615	0.230738728683297\\
0.865	0.0926187621679269\\
1.11	-0.0271706223303259\\
1.295	-0.0773920938405794\\
1.49	-0.0906696129900393\\
1.74	-0.0670820123288962\\
2.365	0.00778831184798889\\
2.755	0.00554740792139263\\
3.77	-0.0162691957819341\\
6.02	-0.0115075678375316\\
10	-0.011249565977975\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.179625681274148\\
0.119999999999999	0.273588433658304\\
0.23	0.312281915347832\\
0.345000000000001	0.309474711852472\\
0.48	0.263043506058816\\
0.69	0.141873748896167\\
0.975	-0.0165969332211784\\
1.16	-0.0761070385688232\\
1.345	-0.0956667614309694\\
1.57	-0.0794681762262233\\
2.35	0.0115412864517008\\
2.795	-1.72630453558753e-05\\
3.54	-0.0175044235016717\\
7.84	-0.0112797751575826\\
10	-0.0112492722777215\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.165443285708021\\
0.154999999999999	0.0792891083364804\\
0.279999999999999	0.211435309762118\\
0.390000000000001	0.275333940992322\\
0.5	0.294171736268559\\
0.619999999999999	0.272975023432521\\
0.779999999999999	0.19991468625191\\
1.255	-0.0472498896660234\\
1.44	-0.0876575108579214\\
1.64	-0.0911442873352311\\
1.93	-0.0534322175012569\\
2.39	0.00512254885956231\\
2.75	0.00947769421277478\\
4.12	-0.0133805979466217\\
5.655	-0.0117017320744299\\
10	-0.011249855882923\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.0070404885624118\\
0.135	0.166127847809086\\
0.25	0.249399002780597\\
0.359999999999999	0.284117743339337\\
0.475	0.279593474129614\\
0.615	0.232265542629269\\
0.855	0.100970814700345\\
1.11	-0.0248851341830854\\
1.3	-0.0767807604835795\\
1.495	-0.090085218392689\\
1.745	-0.0667578843293306\\
2.37	0.00760271193010098\\
2.765	0.00524474683233578\\
3.77	-0.0162820385510951\\
6.08	-0.0114554853227968\\
10	-0.0112495621835329\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.179524262832844\\
0.119999999999999	0.272060593069812\\
0.23	0.310721444433559\\
0.345000000000001	0.308627065247785\\
0.48	0.263415520930435\\
0.685	0.147002807950765\\
0.98	-0.0161198428952591\\
1.165	-0.0750706831547454\\
1.35	-0.0945307301558618\\
1.575	-0.0786544738315307\\
2.36	0.0112817066331861\\
2.81	-0.000604623459945941\\
3.55	-0.0173984316073525\\
7.715	-0.0112840463064092\\
10	-0.0112492684812313\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.165544565734978\\
0.154999999999999	0.0776481196715437\\
0.279999999999999	0.2101209983195\\
0.390000000000001	0.274874138995981\\
0.5	0.294728470225357\\
0.619999999999999	0.274538735027139\\
0.775	0.205103166885985\\
1.27	-0.0504429672196469\\
1.455	-0.0885731989800362\\
1.655	-0.0902522642272103\\
1.955	-0.0500098144392762\\
2.395	0.00508344229752566\\
2.755	0.00940581886568914\\
4.125	-0.013371116927491\\
5.66	-0.0117006386522842\\
10	-0.0112498520906019\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0069391397309122\\
0.140000000000001	0.16917135642675\\
0.255000000000001	0.250450220707007\\
0.369999999999999	0.284623648693552\\
0.49	0.276881738321837\\
0.635	0.224543341365054\\
0.925000000000001	0.0644720048147089\\
1.15	-0.0370627723141421\\
1.335	-0.0806854157567845\\
1.535	-0.0884135393335921\\
1.81	-0.0575455985642161\\
2.33	0.00531461592780857\\
2.705	0.00735709942428997\\
3.93	-0.0145777012417803\\
5.615	-0.0116958114681225\\
10	-0.0112495583892844\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.1794228451968\\
0.119999999999999	0.270532776287972\\
0.234999999999999	0.309939038671466\\
0.35	0.30687502896347\\
0.484999999999999	0.261497433479505\\
0.695	0.14284844509395\\
0.984999999999999	-0.0156288481118043\\
1.17	-0.0740471711035138\\
1.355	-0.0934227864758643\\
1.585	-0.0772121485989761\\
2.355	0.0108050900559817\\
2.8	-4.6843501692706e-05\\
3.56	-0.0172944296151236\\
7.61	-0.0112830466284368\\
10	-0.0112492646849383\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000409644099434558\\
0.390000000000001	-0.0136113487025487\\
10	-0.0112472708355469\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.1\figureheight,
at={(0.54\figurewidth,0.9\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-20,
ymax=20,
axis background/.style={fill=white},
title style={font=\bfseries},
title={LQR + MRAC}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-9.939335\\
0.115	-8.12311925473806\\
0.645	1.22983676706619\\
0.77	2.16285313985681\\
0.869999999999999	2.50084106656159\\
0.94	2.54699558710851\\
1.01	2.45981336950497\\
1.11	2.16265929076131\\
1.285	1.37314806964371\\
1.6	-0.0416071883085536\\
1.76	-0.470280168163521\\
1.885	-0.63405503806851\\
2	-0.67208287954729\\
2.125	-0.618683392671905\\
2.31	-0.429669086541818\\
2.71	0.00206109391129594\\
2.91	0.10561994729655\\
3.115	0.125253477464035\\
3.4	0.0681931023974318\\
3.91	-0.0397475818872923\\
4.31	-0.0414430937532284\\
5.51	0.00017661307492034\\
8.02	-0.00107522178908326\\
10	-0.000253869310801846\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-9.98892\\
0.0549999999999997	-9.71305215561945\\
0.135	-8.87083336738519\\
0.279999999999999	-6.49415883244922\\
0.675000000000001	0.237301503421774\\
0.82	1.59898538786186\\
0.935	2.15461002719675\\
1.02	2.29071195889885\\
1.09	2.25758668233374\\
1.18	2.06931834281056\\
1.315	1.57871502269704\\
1.77	-0.234883966757083\\
1.915	-0.517130615224733\\
2.04	-0.620775647853502\\
2.16	-0.619157288771486\\
2.305	-0.521917615356035\\
2.62	-0.183120748241787\\
2.86	0.0176923466773413\\
3.06	0.0961391841743371\\
3.285	0.100366794964113\\
3.695	0.00989288854527182\\
4.095	-0.0462286886983794\\
4.57	-0.0319773183723182\\
5.47	-0.000492947847360981\\
10	-0.000376466378593676\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-10.038505\\
0.0600000000000005	-10.2666150146332\\
0.0999999999999996	-10.1938683588705\\
0.16	-9.79324469183686\\
0.255000000000001	-8.61444418181138\\
0.435	-5.39658374865451\\
0.73	-0.244025013543505\\
0.885	1.41350104429337\\
1	2.07575544212383\\
1.09	2.28079615287914\\
1.16	2.28419609489906\\
1.24	2.15567530932213\\
1.355	1.78538462116981\\
1.65	0.47907347279178\\
1.85	-0.225437365177518\\
1.995	-0.521980549603674\\
2.12	-0.636358651538197\\
2.24	-0.640235520692864\\
2.385	-0.546946277352909\\
2.65	-0.258654275893003\\
2.915	-0.01171619405131\\
3.115	0.0828357386362359\\
3.33	0.10048663264285\\
3.65	0.0383923992295738\\
4.12	-0.0462031173109843\\
4.55	-0.0423915181091914\\
5.635	-0.002471897540822\\
9.095	-0.000981660203450474\\
10	-0.000500184980015916\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-9.937515\\
0.119999999999999	-7.98348133967836\\
0.615	0.977292233506056\\
0.744999999999999	2.06706683794929\\
0.85	2.48948406640932\\
0.925000000000001	2.56813330408039\\
0.99	2.50590464055287\\
1.08	2.26706374806669\\
1.23	1.63157481720297\\
1.625	-0.13997768015272\\
1.775	-0.508798661419862\\
1.9	-0.650694903200396\\
2.015	-0.673216938535568\\
2.145	-0.601948284908646\\
2.355	-0.371216708728323\\
2.69	-0.00901285816316033\\
2.89	0.102165430134033\\
3.09	0.127529582116926\\
3.36	0.0785373720980846\\
3.915	-0.0406513258691188\\
4.32	-0.0406383690023802\\
5.47	0.000723612491126957\\
8.11	-0.0010486804239509\\
10	-0.000249198733643041\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.9871\\
0.0500000000000007	-9.72920182586635\\
0.130000000000001	-8.88709177645813\\
0.275	-6.50892114898454\\
0.675000000000001	0.29163340528827\\
0.82	1.63195270160821\\
0.93	2.15806162900688\\
1.015	2.29453516047665\\
1.085	2.2615045609118\\
1.175	2.07457585194557\\
1.31	1.5845386428985\\
1.765	-0.233403242047045\\
1.91	-0.516246956151607\\
2.035	-0.620962750545862\\
2.155	-0.619797178316427\\
2.3	-0.522573492009583\\
2.605	-0.193993907664439\\
2.85	0.0146576457346956\\
3.05	0.0954349463575834\\
3.275	0.101489353634564\\
3.67	0.0148680511864345\\
4.075	-0.0453953054224119\\
4.535	-0.0340331936188125\\
5.475	-0.000483920745459443\\
9.84	-0.000411460311640965\\
10	-0.000371753280454357\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-10.036685\\
0.0600000000000005	-10.2428185566359\\
0.105	-10.1326393773428\\
0.17	-9.6354481125445\\
0.275	-8.22726012075247\\
0.484999999999999	-4.3416742261648\\
0.73	-0.198772242919564\\
0.885	1.43791870770969\\
1	2.08430283591932\\
1.09	2.27823652588784\\
1.16	2.27600420661649\\
1.24	2.14345791350031\\
1.355	1.7685452753447\\
1.935	-0.426775921727122\\
2.07	-0.606334211139655\\
2.185	-0.64811507128287\\
2.315	-0.597988948746789\\
2.505	-0.419542896847942\\
2.9	-0.0196320092707616\\
3.1	0.0795831748136777\\
3.315	0.101216801449272\\
3.625	0.0438015301428685\\
4.12	-0.046277125170425\\
4.55	-0.0420071977196326\\
5.625	-0.00237657760152032\\
9.15	-0.000928279847673963\\
10	-0.000495428951296617\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-9.935695\\
0.119999999999999	-7.93758903884392\\
0.6	0.873905213743335\\
0.734999999999999	2.05105340889494\\
0.84	2.4963148069637\\
0.915000000000001	2.58797157293933\\
0.984999999999999	2.52431891076968\\
1.075	2.28284059717189\\
1.225	1.64458216904172\\
1.625	-0.155490595338547\\
1.775	-0.519903140434407\\
1.9	-0.656824667087749\\
2.015	-0.67605787377981\\
2.145	-0.600915827452411\\
2.365	-0.35471177933773\\
2.685	-0.00867482053050317\\
2.885	0.103374542363124\\
3.085	0.128756703498524\\
3.35	0.080751518431958\\
3.91	-0.0406582615610116\\
4.31	-0.0410358676500557\\
5.475	0.000702621614564691\\
8.035	-0.00104709277837145\\
10	-0.000244472862304335\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-9.98528\\
0.0549999999999997	-9.66918261379607\\
0.140000000000001	-8.69848847767826\\
0.305	-5.87268637173655\\
0.65	0.0432217967627562\\
0.800000000000001	1.52668069037744\\
0.915000000000001	2.13110663610688\\
1	2.29389961680741\\
1.07	2.27737644483132\\
1.155	2.12032225942795\\
1.28	1.69546620206587\\
1.805	-0.340486257677046\\
1.94	-0.556954930517545\\
2.06	-0.629815109449074\\
2.18	-0.607284617554647\\
2.345	-0.475453066887702\\
2.895	0.0431009295408806\\
3.095	0.103618325792421\\
3.33	0.0930479031637823\\
4.25	-0.0478655781873325\\
7.665	-0.0014811812006279\\
10	-0.00036698182011996\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-10.034865\\
0.0600000000000005	-10.2190174523377\\
0.0999999999999996	-10.1164602314201\\
0.164999999999999	-9.62573008243553\\
0.27	-8.22969768669208\\
0.475	-4.45873363172099\\
0.720000000000001	-0.286496450069857\\
0.880000000000001	1.4238433918218\\
0.994999999999999	2.07524078788812\\
1.085	2.27163688292456\\
1.155	2.27214357173338\\
1.235	2.14331668870953\\
1.35	1.77159305507086\\
1.93	-0.422312691416765\\
2.065	-0.603503909758302\\
2.18	-0.646564416575997\\
2.31	-0.597310030244822\\
2.495	-0.425804307066825\\
2.9	-0.0169435024213911\\
3.1	0.0804940995928707\\
3.315	0.100965844533674\\
3.63	0.0417685706459494\\
4.115	-0.0459897820284478\\
4.545	-0.0419454860690127\\
5.625	-0.00236240610666272\\
9.1	-0.000958831831296081\\
10	-0.000490611533145113\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.936135\\
0.119999999999999	-7.94677869854189\\
0.609999999999999	1.05037240816289\\
0.744999999999999	2.20481687441264\\
0.85	2.62467791213126\\
0.92	2.6923928763007\\
0.99	2.62107686866224\\
1.085	2.35965393436307\\
1.23	1.72019925686973\\
1.61	-0.0449558102296006\\
1.76	-0.440964061444017\\
1.89	-0.610587104083375\\
2	-0.644064039549876\\
2.125	-0.586135427192\\
2.315	-0.390169907325266\\
2.69	0.0205865386316031\\
2.885	0.127584774636748\\
3.09	0.152379802308873\\
3.365	0.0972062470277635\\
3.91	-0.0275825480174809\\
4.31	-0.0311975100848461\\
5.49	0.00562864176269251\\
7.76	0.000237319037120542\\
10	7.90004376529652e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-9.98572\\
0.0549999999999997	-9.67370554195482\\
0.140000000000001	-8.70870105992367\\
0.300000000000001	-5.96711340142451\\
0.654999999999999	0.17671249021625\\
0.805	1.66638775152367\\
0.915000000000001	2.23664141323919\\
1	2.39915900885255\\
1.07	2.38692584475348\\
1.155	2.23080982646955\\
1.275	1.81150508492457\\
1.805	-0.290836945702036\\
1.945	-0.525372719011919\\
2.06	-0.596983363680934\\
2.185	-0.574899723406617\\
2.345	-0.450060032125203\\
2.88	0.059834927430586\\
3.085	0.126178583692587\\
3.31	0.11716867790053\\
4.33	-0.0358593650591068\\
6.02	-0.00194860244589101\\
10	-4.25687704819211e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-10.035305\\
0.0600000000000005	-10.2238461398872\\
0.0999999999999996	-10.1239801341348\\
0.164999999999999	-9.63688987218252\\
0.27	-8.23639486348116\\
0.470000000000001	-4.51149885142561\\
0.720000000000001	-0.201495789883962\\
0.875	1.49241324292448\\
0.99	2.16124815385283\\
1.08	2.37506559420342\\
1.15	2.38646748229736\\
1.225	2.2710583704395\\
1.335	1.91944990169915\\
1.58	0.820849574597755\\
1.81	-0.0810233167114163\\
1.97	-0.455504379077579\\
2.095	-0.592500064812642\\
2.21	-0.61344361502417\\
2.345	-0.546639716999248\\
2.55	-0.337539434647351\\
2.89	0.000880564100285142\\
3.095	0.10255740634727\\
3.305	0.122448820564692\\
3.61	0.0636720766534058\\
4.105	-0.0337376614990053\\
4.53	-0.0342307713061416\\
5.685	0.00166640710830102\\
8.4	-0.000701072686725368\\
10	-0.000165018820558416\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-9.934315\\
0.119999999999999	-7.90050497606197\\
0.595000000000001	0.942958168583679\\
0.73	2.15769052830388\\
0.835000000000001	2.62156620044376\\
0.91	2.71212226010998\\
0.975	2.65657096719173\\
1.07	2.41160963443676\\
1.21	1.80917606321982\\
1.62	-0.094820428575062\\
1.765	-0.461124324280959\\
1.895	-0.621101255497797\\
2.005	-0.646471888690945\\
2.135	-0.577426673775012\\
2.33	-0.36773829213505\\
2.67	0.00892022386317493\\
2.865	0.123657966073239\\
3.07	0.154522019804462\\
3.33	0.106639063315948\\
3.935	-0.0302892626059261\\
4.35	-0.0285695414231899\\
5.405	0.00700671247593476\\
7.96	8.44777633979277e-05\\
10	8.37660663179918e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-9.9839\\
0.0549999999999997	-9.6516693195403\\
0.140000000000001	-8.65570711899297\\
0.305	-5.7953533207085\\
0.645	0.106973914069867\\
0.800000000000001	1.66716724017878\\
0.91	2.24055393992762\\
0.994999999999999	2.40311297864903\\
1.065	2.39200057176755\\
1.15	2.23783544404449\\
1.27	1.81788141683171\\
1.8	-0.288983159116125\\
1.94	-0.525190867475779\\
2.055	-0.597341220507813\\
2.18	-0.575414171094014\\
2.34	-0.451055527107476\\
2.875	0.0600085340988663\\
3.08	0.126710592782263\\
3.305	0.117712044550542\\
4.33	-0.0356127524948882\\
5.975	-0.00154838850622596\\
9.525	-6.47655540184644e-05\\
10	-3.77660730244145e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-10.033485\\
0.0549999999999997	-10.202135014855\\
0.0950000000000006	-10.108369339266\\
0.16	-9.62773888312322\\
0.265000000000001	-8.24048646752493\\
0.460000000000001	-4.6290897120473\\
0.715	-0.222894863885884\\
0.869999999999999	1.4792047627076\\
0.984999999999999	2.1512767388098\\
1.075	2.36860627091998\\
1.145	2.38386342846119\\
1.22	2.27161066720258\\
1.33	1.92192574575587\\
1.575	0.827378514076081\\
1.805	-0.0753185477171723\\
1.965	-0.451607028105959\\
2.09	-0.589943880855376\\
2.205	-0.611801403693351\\
2.34	-0.546509974764506\\
2.545	-0.338157409865987\\
2.885	0.000112583834090074\\
3.09	0.102184652678588\\
3.295	0.122813480635386\\
3.595	0.0667485212527339\\
4.1	-0.0333788552835799\\
4.525	-0.0341385951821973\\
5.69	0.00161447716427254\\
8.38	-0.000691553313481919\\
10	-0.000160162184034363\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-9.932495\\
0.119999999999999	-7.85420931729796\\
0.58	0.830917052289832\\
0.720000000000001	2.13940999701621\\
0.824999999999999	2.62893065846407\\
0.9	2.73221257521947\\
0.970000000000001	2.6754154669641\\
1.065	2.42931155347679\\
1.2	1.84895252080011\\
1.62	-0.111103337070659\\
1.765	-0.471927750391469\\
1.895	-0.62801095015973\\
2.005	-0.649458996414237\\
2.14	-0.572280752043541\\
2.34	-0.351026623318299\\
2.66	0.00507692690717754\\
2.85	0.121158929245\\
3.05	0.15634526790851\\
3.3	0.114490443886142\\
3.96	-0.0325165319062872\\
4.395	-0.0253508927008195\\
5.355	0.0077729964046398\\
8.24	-2.73335569627164e-05\\
10	8.85908821679493e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.98208\\
0.0600000000000005	-9.58414425840224\\
0.154999999999999	-8.37536092010326\\
0.355	-4.75501844312629\\
0.630000000000001	-0.0283261242958872\\
0.785	1.59330205103499\\
0.9	2.22858907883565\\
0.984999999999999	2.40386784890501\\
1.055	2.40183710175146\\
1.135	2.27027149444353\\
1.245	1.90718925415816\\
1.835	-0.371917433911081\\
1.97	-0.558650849016528\\
2.085	-0.600479205747906\\
2.22	-0.550183226732766\\
2.4	-0.382272927876024\\
2.79	0.010441205179438\\
2.99	0.109226066562201\\
3.2	0.130536174565272\\
3.505	0.0715955534834603\\
4	-0.0286547979868672\\
4.425	-0.0309250206777065\\
5.605	0.00319134480308492\\
8.17	-0.000343263578264086\\
10	-3.29037752351269e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-10.031665\\
0.0500000000000007	-10.1813560876739\\
0.0950000000000006	-10.0711743003595\\
0.16	-9.56877037590191\\
0.27	-8.08538762415848\\
0.475	-4.25423334491826\\
0.715	-0.175287331260748\\
0.869999999999999	1.50636944453687\\
0.984999999999999	2.16054418721199\\
1.075	2.36788611895171\\
1.145	2.37808109533535\\
1.22	2.26083257424394\\
1.33	1.90499638211002\\
1.59	0.742668617351818\\
1.805	-0.0848437731545886\\
1.965	-0.456024197111326\\
2.09	-0.59034784733565\\
2.21	-0.60843585780677\\
2.35	-0.534528468090345\\
2.575	-0.299288856010527\\
2.89	0.00643687233068491\\
3.095	0.104666544991161\\
3.305	0.121855969180015\\
3.615	0.0606399144891583\\
4.1	-0.0334489853516295\\
4.525	-0.0337640130685468\\
5.68	0.00175082976245911\\
8.405	-0.000674735950807914\\
10	-0.000155244673287314\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.932935\\
0.119999999999999	-7.8639043542322\\
0.59	1.01033367327999\\
0.73	2.3002962962798\\
0.835000000000001	2.75334125657907\\
0.91	2.83419745527564\\
0.98	2.76855839684052\\
1.07	2.52620630060667\\
1.21	1.89637097701941\\
1.615	-0.0294199131455173\\
1.77	-0.432279432313679\\
1.895	-0.587710575634732\\
2.005	-0.612536109693007\\
2.135	-0.548521442044574\\
2.32	-0.348317861977838\\
2.685	0.0509356206546041\\
2.885	0.158040921429958\\
3.08	0.178109092722806\\
3.35	0.121014411762436\\
3.885	-0.0123129631281387\\
4.27	-0.0228198106513489\\
5.655	0.00750275551085444\\
7.63	0.00176696963744938\\
10	0.000411080622154003\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-9.98252\\
0.0549999999999997	-9.63420927011458\\
0.145	-8.53936101627056\\
0.32	-5.4235401414678\\
0.635	0.107407958988276\\
0.790000000000001	1.73276765071167\\
0.904999999999999	2.34581576617459\\
0.99	2.51756348922048\\
1.055	2.51694471895342\\
1.13	2.39141389844375\\
1.245	2.00277127692312\\
1.52	0.73574872467954\\
1.725	-0.0495164243127793\\
1.88	-0.41179350951378\\
2.005	-0.544699495438826\\
2.125	-0.565162969841545\\
2.26	-0.49355596634279\\
2.5	-0.245082877778394\\
2.795	0.0380813770418396\\
3	0.136789421654708\\
3.21	0.151813662641302\\
3.505	0.0897180472581951\\
4.015	-0.0177725211860906\\
4.425	-0.0219297070508073\\
5.62	0.00772345518991102\\
7.835	0.00101921563115503\\
10	0.000290305134299729\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-10.032105\\
0.0549999999999997	-10.184637415645\\
0.0999999999999996	-10.0537143467073\\
0.17	-9.47434086663661\\
0.285	-7.84232846211908\\
0.529999999999999	-3.14786956249991\\
0.744999999999999	0.316749293495631\\
0.890000000000001	1.75616957760916\\
1.005	2.33655198795604\\
1.09	2.49523621200719\\
1.16	2.47206655425214\\
1.245	2.29161870218828\\
1.385	1.76889375702027\\
1.87	-0.22119172965756\\
2.01	-0.483731805145519\\
2.135	-0.577476513862527\\
2.255	-0.568236698943597\\
2.405	-0.4577116638979\\
3.02	0.103193054802633\\
3.22	0.145369158983852\\
3.465	0.116410995434629\\
4.2	-0.0290975208805762\\
4.69	-0.0152063544068319\\
5.565	0.00797104512128577\\
8.625	0.000138657624297878\\
10	0.000168770123531559\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-9.931115\\
0.125	-7.71459732452181\\
0.57	0.830356083579746\\
0.715	2.24942565443207\\
0.82	2.74891241469606\\
0.895	2.85291626835802\\
0.965	2.80431016335016\\
1.05	2.59738855833089\\
1.175	2.06345615982035\\
1.64	-0.124782416726163\\
1.79	-0.478164720935553\\
1.905	-0.600138331256609\\
2.02	-0.611806625223027\\
2.155	-0.530767907545455\\
2.375	-0.275981801667637\\
2.685	0.0553678294881035\\
2.885	0.160933820826608\\
3.08	0.179135937847064\\
3.355	0.119001423109411\\
3.87	-0.0109487586158536\\
4.25	-0.0234453451993772\\
5.73	0.00611176359929821\\
7.87	0.00136463082647253\\
10	0.000415978718079302\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-9.9807\\
0.0600000000000005	-9.56503020750769\\
0.154999999999999	-8.32946154270786\\
0.355	-4.65791664780462\\
0.619999999999999	-0.0344466582566429\\
0.779999999999999	1.69667264649882\\
0.895	2.33264428945371\\
0.984999999999999	2.52245584939567\\
1.055	2.51985087021307\\
1.135	2.37410320924644\\
1.255	1.9472693643848\\
1.815	-0.296228553861255\\
1.945	-0.502368217078214\\
2.065	-0.566962880890735\\
2.19	-0.53988486675183\\
2.355	-0.39917556622756\\
2.845	0.0732734816602054\\
3.045	0.147845380636815\\
3.27	0.144849944483722\\
3.675	0.042845828393931\\
4.06	-0.0217750162993013\\
4.5	-0.0174815795871837\\
5.48	0.00999795158626959\\
8.33	0.000543487392393516\\
10	0.000295239927909918\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-10.030285\\
0.0500000000000007	-10.165299415686\\
0.0899999999999999	-10.0654772443686\\
0.154999999999999	-9.5734367077303\\
0.26	-8.17788247011072\\
0.449999999999999	-4.62443857183722\\
0.705	-0.173247023670122\\
0.859999999999999	1.55477740741486\\
0.98	2.25751001456873\\
1.07	2.47838263397339\\
1.135	2.49060581265677\\
1.21	2.37179817630474\\
1.325	2.00057057497159\\
1.54	1.02383031626323\\
1.78	0.0338316165835106\\
1.94	-0.381005573589663\\
2.07	-0.543801295590839\\
2.19	-0.582585650289326\\
2.315	-0.529826865487015\\
2.52	-0.33241896523095\\
2.885	0.0294930045463744\\
3.085	0.126669146692652\\
3.3	0.143511027052881\\
3.6	0.0809915958986949\\
4.105	-0.0227109551193294\\
4.52	-0.0250869600731427\\
5.665	0.00656774447620911\\
8.06	0.000413516690674243\\
10	0.000173733768297879\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-9.929295\\
0.125	-7.66620149864716\\
0.555	0.706186752308875\\
0.699999999999999	2.1928641018189\\
0.805	2.74142385043152\\
0.885	2.87205884696746\\
0.955	2.83146237094177\\
1.04	2.6339797689973\\
1.16	2.12997400433653\\
1.65	-0.169325134563318\\
1.8	-0.504431010280992\\
1.915	-0.610786037982088\\
2.035	-0.609083999007632\\
2.17	-0.515434988880283\\
2.46	-0.16793833757732\\
2.705	0.0742518999644197\\
2.905	0.169288752086461\\
3.1	0.178166664095921\\
3.385	0.10893116359472\\
3.86	-0.0101702187703001\\
4.24	-0.0236628071586953\\
5.755	0.00568791740938224\\
7.96	0.00124412806982477\\
10	0.000420939675450427\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.97888\\
0.0600000000000005	-9.54096632276206\\
0.16	-8.19121708896824\\
0.380000000000001	-4.08390051663838\\
0.619999999999999	0.0264523983364242\\
0.775	1.69914428400685\\
0.890000000000001	2.33716254103547\\
0.98	2.52775553941894\\
1.05	2.52748239586458\\
1.125	2.39607985107339\\
1.24	1.99592285378963\\
1.83	-0.337573236423891\\
1.955	-0.516242225223014\\
2.075	-0.56873544045364\\
2.2	-0.532266762787613\\
2.375	-0.37340817035523\\
2.825	0.0643516007080205\\
3.025	0.14592926235988\\
3.25	0.147800870897587\\
3.605	0.0607070324431636\\
4.025	-0.0191908771778646\\
4.445	-0.0202682921066923\\
5.535	0.00921100489699711\\
7.97	0.000873765338846866\\
10	0.000300239552784021\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-10.028465\\
0.0449999999999999	-10.1468688171118\\
0.0899999999999999	-10.0298585624481\\
0.154999999999999	-9.51573245129037\\
0.265000000000001	-8.02393676608196\\
0.465	-4.24638137012767\\
0.710000000000001	-0.0534903456852405\\
0.859999999999999	1.58260847560933\\
0.98	2.26714228801463\\
1.07	2.4796664566458\\
1.135	2.48614260066178\\
1.21	2.36062011743996\\
1.33	1.96439229665567\\
1.555	0.934869181977023\\
1.78	0.023490507945418\\
1.94	-0.386318321535475\\
2.07	-0.544428702265959\\
2.19	-0.580912795326418\\
2.315	-0.525802446858103\\
2.53	-0.316467697866019\\
2.875	0.0251755686171968\\
3.08	0.126495512241666\\
3.295	0.143760192127125\\
3.59	0.0828761455929161\\
4.105	-0.0228120098922755\\
4.525	-0.0244444682059353\\
5.645	0.00689347100566096\\
8.085	0.000405250656850598\\
10	0.000178763693396533\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.0445650000000004\\
0.15	1.08031686553412\\
0.275	1.5348912082424\\
0.365	1.65598959066567\\
0.445	1.62886296778236\\
0.550000000000001	1.45717420760849\\
0.705	1.03770532875752\\
1.085	-0.0645762243064194\\
1.24	-0.318702040524759\\
1.385	-0.425184682191073\\
1.52	-0.432345796311292\\
1.695	-0.346072366060557\\
2.335	0.0512675234060609\\
2.585	0.0760003195037289\\
2.955	0.0263488420704956\\
3.475	-0.0322433944702123\\
4.1	-0.0143492300590982\\
5.07	-0.0015127756253932\\
8.92	-0.000305916347057789\\
10	-0.00013295397515023\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.00502000000000002\\
0.210000000000001	-0.167683787547457\\
0.395	-0.190955490213318\\
0.605	-0.164085537776188\\
1.09	-0.0516012726817952\\
1.585	-0.0325977457863704\\
3.11	-0.0212824817415225\\
5.75	-0.00435428185276443\\
10	-0.000253794922757677\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0546050000000005\\
0.154999999999999	-1.3837415247255\\
0.27	-1.88889935925314\\
0.359999999999999	-2.0329728699816\\
0.435	-2.02163622751365\\
0.52	-1.88821261455586\\
0.65	-1.50495460737168\\
1.135	0.0699430752347823\\
1.285	0.297318070941882\\
1.415	0.37460155120532\\
1.55	0.358889475893056\\
1.73	0.248442462994046\\
2.205	-0.0958498918972541\\
2.425	-0.151056809878806\\
2.68	-0.135401963020941\\
3.615	0.003268404747228\\
10	-0.000375515202687637\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0463850000000008\\
0.15	1.13601093799619\\
0.27	1.59992857442244\\
0.359999999999999	1.73254582380023\\
0.435	1.71790333818383\\
0.529999999999999	1.57429895910362\\
0.67	1.1998776389092\\
1.135	-0.169033107750503\\
1.285	-0.378998241188222\\
1.42	-0.453191525692718\\
1.56	-0.436595927240553\\
1.75	-0.319647880870034\\
2.235	0.0205194087950158\\
2.46	0.0774715693390409\\
2.735	0.0662750847400186\\
3.61	-0.0342753245197951\\
9.145	-0.000247674480139182\\
10	-0.000128259649807561\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.00319999999999965\\
0.215	-0.0984150252200227\\
0.494999999999999	-0.11031465340286\\
1.69	-0.0491997870984058\\
2.86	-0.0246055491802331\\
5.225	-0.00582670749249026\\
10	-0.000249069921990142\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.0527850000000001\\
0.15	-1.29670528900751\\
0.27	-1.81203281979707\\
0.359999999999999	-1.95424193257919\\
0.435	-1.94221049335816\\
0.525	-1.80070080127662\\
0.66	-1.41372160156116\\
1.13	0.054417711955649\\
1.28	0.277801680618618\\
1.41	0.354991772355602\\
1.55	0.342120446082214\\
1.73	0.235511806195271\\
2.205	-0.0934173322735994\\
2.43	-0.146762179822231\\
2.695	-0.128497825459368\\
3.59	0.00224959827384019\\
8.18	-0.00126046197830121\\
10	-0.000370758028575224\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.0482049999999994\\
0.154999999999999	1.21947924097038\\
0.275	1.68902269902995\\
0.365	1.81371016870258\\
0.44	1.79319674762725\\
0.535	1.63892339779359\\
0.68	1.22117987150466\\
1.115	-0.133125324702716\\
1.27	-0.379064280555989\\
1.405	-0.467676045061578\\
1.54	-0.460884735367285\\
1.715	-0.359091575914958\\
2.27	0.037673404119861\\
2.5	0.0855289544189635\\
2.785	0.0623497323325637\\
3.52	-0.0347741048736268\\
4.18	-0.0106567355608131\\
5.115	-0.00149408860675848\\
8.535	-0.000411539391080851\\
10	-0.000123514376625167\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.00137999999999927\\
0.244999999999999	-0.0283562237154324\\
1.89	-0.0557356254054184\\
3.475	-0.0175877658911165\\
10	-0.000244292444309124\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.0509649999999997\\
0.15	-1.24096734581109\\
0.27	-1.7352203712125\\
0.359999999999999	-1.87555190186934\\
0.435	-1.86279311350566\\
0.525	-1.72454503419236\\
0.665000000000001	-1.34146624596456\\
1.13	0.0491455990972263\\
1.28	0.263433290575525\\
1.415	0.337516167440935\\
1.555	0.323618311267751\\
1.745	0.211618863516566\\
2.2	-0.0889880482358745\\
2.43	-0.142037924715114\\
2.705	-0.122570865788024\\
3.575	0.00125287157123211\\
6.42	-0.00398258002487495\\
10	-0.000365945836788839\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0477650000000001\\
0.154999999999999	1.20638699486681\\
0.279999999999999	1.70408023211141\\
0.369999999999999	1.83856520608536\\
0.449999999999999	1.81860295967987\\
0.550000000000001	1.66095043081389\\
0.69	1.27296857823833\\
1.125	-0.0489467511050563\\
1.28	-0.292625157520582\\
1.415	-0.38792838013803\\
1.55	-0.387243245726152\\
1.73	-0.295355696151104\\
2.285	0.0704396819396234\\
2.525	0.112092291092633\\
2.83	0.0793705217283236\\
3.5	-0.0160080726744791\\
4.095	-0.00336960550256649\\
5.075	0.0053672016524402\\
7.99	0.000411403620542927\\
10	0.000198455612078874\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.00182000000000038\\
0.210000000000001	-0.0375590599032432\\
1.15	0.045971565473149\\
2.225	-0.0113686581485606\\
3.845	-0.000990547082828641\\
10	7.82492540523094e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.0514050000000008\\
0.15	-1.25348358813011\\
0.265000000000001	-1.72321846728863\\
0.355	-1.85353888720339\\
0.43	-1.83447677863126\\
0.52	-1.68630340111159\\
0.665000000000001	-1.2612993973201\\
1.095	0.0850472921573022\\
1.25	0.330868150611728\\
1.38	0.414996762647075\\
1.52	0.407073233219478\\
1.69	0.307656727998262\\
2.215	-0.0662670349407204\\
2.445	-0.117194371725979\\
2.725	-0.0940426614075278\\
3.5	0.0177962218231791\\
4.185	-0.00248714980718745\\
5.185	-0.00340283285297005\\
8.385	-0.000252445735750229\\
10	-4.2692427188129e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0495850000000004\\
0.154999999999999	1.2638711197348\\
0.275	1.76676043960497\\
0.365	1.91479308419291\\
0.44	1.90822812390605\\
0.529999999999999	1.77682812605753\\
0.66	1.42437440952536\\
1.18	-0.161945325266803\\
1.325	-0.352572003005829\\
1.455	-0.414035806782747\\
1.595	-0.388813966636942\\
1.79	-0.260948784146338\\
2.22	0.0473427827467265\\
2.445	0.111562739243881\\
2.7	0.104722042647518\\
3.735	-0.0179413359157596\\
5.66	0.000429726925133878\\
10	0.000203204266510326\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.25	0.0416797264077129\\
0.630000000000001	0.100614108528514\\
0.970000000000001	0.0712934017414355\\
1.72	-0.0214552286920036\\
2.43	-0.000780810688210565\\
3.45	0.000572046253395797\\
6.825	0.0001083252117553\\
10	8.30098964961223e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.0495850000000004\\
0.145	-1.16975858675501\\
0.265000000000001	-1.64810068555202\\
0.355	-1.7750824512236\\
0.43	-1.75365045836799\\
0.525	-1.59890243198218\\
0.675000000000001	-1.17372529786393\\
1.08	0.0527667638403457\\
1.235	0.301419036089744\\
1.37	0.394587927116961\\
1.505	0.394345483738142\\
1.68	0.300921281326051\\
2.245	-0.0747677964236644\\
2.475	-0.11313013085249\\
2.775	-0.0807540418560269\\
3.445	0.0154163922991604\\
4.045	0.00278879011809252\\
5.035	-0.00502648392741278\\
8.02	-0.000274292314733415\\
10	-3.79095150471187e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0514050000000008\\
0.16	1.35118756909603\\
0.279999999999999	1.85566962119714\\
0.369999999999999	1.99698197622391\\
0.445	1.98523935003965\\
0.535	1.84056840901223\\
0.675000000000001	1.42953325238018\\
1.16	-0.132003813954782\\
1.305	-0.350255644469081\\
1.435	-0.42806527458437\\
1.57	-0.416261688295318\\
1.75	-0.303797285551425\\
2.26	0.0676839637631144\\
2.48	0.11971796963404\\
2.745	0.101888199979108\\
3.59	-0.019827870108811\\
4.425	0.00764642913653901\\
5.8	0.000236845298017485\\
10	0.000208011029000588\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.00182000000000038\\
0.505000000000001	0.169689393205561\\
0.790000000000001	0.134292810990107\\
1.565	-0.0321320462269004\\
2.02	-0.01997961502191\\
2.87	0.0089977020923584\\
6.8	0.000155342501175326\\
10	8.78294353547915e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.0477650000000001\\
0.145	-1.11522537515255\\
0.265000000000001	-1.57302441079797\\
0.355	-1.69665056053539\\
0.43	-1.67282517043682\\
0.529999999999999	-1.51247204684688\\
0.68	-1.10425898918385\\
1.07	0.0320971912837127\\
1.225	0.278123599982804\\
1.365	0.375538557554727\\
1.5	0.378323875277834\\
1.68	0.286606942366056\\
2.26	-0.0766913600380441\\
2.495	-0.108191292824003\\
2.81	-0.0705331608498909\\
3.44	0.0145875394710018\\
4.065	0.00183777722812906\\
5.075	-0.00432006558992093\\
8.26	-0.000236916000522669\\
10	-3.30675553286142e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.0509649999999997\\
0.16	1.33769081763602\\
0.285	1.8744135226153\\
0.375	2.02344058936718\\
0.449999999999999	2.01551232670888\\
0.540000000000001	1.88494438907318\\
0.665000000000001	1.5454711815003\\
1.2	-0.104153348845962\\
1.35	-0.30005731808509\\
1.48	-0.3564572718875\\
1.625	-0.328659724235735\\
1.83	-0.192040670180559\\
2.225	0.0801156164559185\\
2.45	0.142933010290124\\
2.71	0.132824637028257\\
3.735	-0.00352225454236255\\
6.52	0.00396004595889465\\
10	0.000529155278620408\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.00137999999999927\\
0.265000000000001	0.120918462492535\\
0.525	0.220638398984098\\
0.744999999999999	0.234251357486842\\
1.04	0.171386432426594\\
1.62	0.0289798323095116\\
2.025	0.0142336880600578\\
3.32	0.0223720609993023\\
5.02	0.00745387342604076\\
10	0.000409469435345144\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.0482049999999994\\
0.145	-1.12802145120292\\
0.26	-1.5619242478909\\
0.345000000000001	-1.67352963709429\\
0.42	-1.65104527774569\\
0.515000000000001	-1.49584305728534\\
0.665000000000001	-1.06958063243595\\
1.06	0.118953084603948\\
1.215	0.367923941646902\\
1.35	0.460354755340335\\
1.485	0.457631998035803\\
1.66	0.359670460967152\\
2.23	-0.0386991805158861\\
2.46	-0.0822150272317952\\
2.755	-0.0556130408736291\\
3.445	0.033798835370348\\
4.085	0.0125308568036093\\
5.035	0.00182583639333522\\
8.715	0.000508797194230581\\
10	0.000289191520709053\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.0527850000000001\\
0.16	1.39668480571101\\
0.279999999999999	1.9350542085927\\
0.375	2.10394021418716\\
0.449999999999999	2.09719582151548\\
0.540000000000001	1.95682635720463\\
0.675000000000001	1.56838358470932\\
1.19	-0.0965283064798026\\
1.34	-0.307359756075854\\
1.47	-0.374114342751872\\
1.61	-0.350392897127335\\
1.8	-0.226005541859085\\
2.225	0.0830287745515808\\
2.445	0.147118575836085\\
2.69	0.139931295336176\\
3.8	-0.00303685984163771\\
5.41	0.00724235807832052\\
8.69	0.0011057050646599\\
10	0.000533935188641976\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.00319999999999965\\
0.470000000000001	0.286592492893526\\
0.685	0.29214192050132\\
0.925000000000001	0.221002863047879\\
1.555	0.0208110929346308\\
1.935	0.00794203010612371\\
3.145	0.0281332034143116\\
4.635	0.00913347359857575\\
10	0.000414294372479418\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0463850000000008\\
0.140000000000001	-1.04770801060418\\
0.26	-1.48843654683319\\
0.345000000000001	-1.59516303430606\\
0.425000000000001	-1.56401705494306\\
0.529999999999999	-1.38745270268132\\
0.685	-0.949776322777392\\
1.035	0.0694896131462546\\
1.19	0.327908032680682\\
1.33	0.437563161374465\\
1.465	0.444722464933044\\
1.64	0.35950230237804\\
2.27	-0.04836353906658\\
2.515	-0.0776565802233034\\
2.875	-0.0307641860072732\\
3.4	0.0318285564271932\\
3.99	0.0168429774908887\\
4.965	0.00150144464414481\\
8.96	0.000456803889733237\\
10	0.000294055325991138\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0546050000000005\\
0.16	1.45568129115856\\
0.279999999999999	2.0096210150676\\
0.375	2.18443895110655\\
0.445	2.18296603875719\\
0.529999999999999	2.05149787354712\\
0.665000000000001	1.65902958946199\\
1.22	-0.163049700985333\\
1.365	-0.34481071164045\\
1.49	-0.394573846305482\\
1.635	-0.353485580116374\\
1.84	-0.201706472835392\\
2.195	0.0704076461815468\\
2.41	0.146386437522381\\
2.64	0.15096199933085\\
3.055	0.0641542156079407\\
3.5	-0.000814589789325026\\
4.025	0.0045766350847849\\
4.99	0.014221613529589\\
7.455	0.00227993348705802\\
10	0.000538778595743139\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.00502000000000002\\
0.34	0.314534156932751\\
0.5	0.369430751465467\\
0.734999999999999	0.331323740091904\\
1.115	0.141362905391409\\
1.385	0.0377100701444828\\
1.645	-0.00293766324264766\\
2.025	0.00983991792011629\\
2.86	0.0401387952950554\\
4.91	0.00849707821935475\\
10	0.000419182683671693\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.0445650000000004\\
0.140000000000001	-0.994445101320462\\
0.26	-1.4149800976155\\
0.345000000000001	-1.51681010536028\\
0.425000000000001	-1.48195451725219\\
0.535	-1.30315459403186\\
0.685	-0.89576586382675\\
1.02	0.043056385810667\\
1.175	0.300183378735229\\
1.325	0.419931998137651\\
1.455	0.428829714480578\\
1.64	0.344686915717149\\
2.275	-0.0461208823885269\\
2.525	-0.0724350261890052\\
2.925	-0.0192205921314255\\
3.43	0.031999472775686\\
4.085	0.0122355624546557\\
5.105	0.00279592554934283\\
9.35	0.000393673322816923\\
10	0.000298983961775079\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	10.028465\\
0.0500000000000007	10.1513994730135\\
0.0899999999999999	10.0492453418751\\
0.154999999999999	9.55952601751951\\
0.265000000000001	8.09897650050488\\
0.465	4.41969991388733\\
0.710000000000001	0.250661177498481\\
0.865	-1.45130728557121\\
0.984999999999999	-2.15000001003033\\
1.08	-2.38589704539898\\
1.145	-2.39666170550406\\
1.22	-2.27978661548675\\
1.34	-1.90653045922825\\
1.55	-0.98597009798868\\
1.785	-0.0523546424654917\\
1.945	0.354742903915287\\
2.075	0.516267415499\\
2.2	0.557891780954419\\
2.33	0.505143110043827\\
2.545	0.303635001734511\\
2.9	-0.0307358756922245\\
3.105	-0.124076179927362\\
3.325	-0.137136158497533\\
3.645	-0.0700853342970671\\
4.13	0.0220881263879349\\
4.56	0.0225081705022774\\
5.665	-0.00658694967096451\\
8.24	-0.000156658881042659\\
10	-1.92847157105547e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	9.97888\\
0.0649999999999995	9.50035345421564\\
0.164999999999999	8.15623757938873\\
0.4	3.84127458108374\\
0.630000000000001	0.0330838822913027\\
0.790000000000001	-1.62206872224409\\
0.9	-2.21250739073413\\
0.99	-2.39899829511758\\
1.06	-2.40215071547303\\
1.135	-2.28490438469451\\
1.245	-1.93052925820659\\
1.56	-0.553862653590459\\
1.75	0.102637586544377\\
1.905	0.418441775336001\\
2.025	0.525517936106981\\
2.15	0.529116042337476\\
2.3	0.43974765455814\\
2.97	-0.120159293020341\\
3.18	-0.147748918978319\\
3.475	-0.0963539329942851\\
4.02	0.0155234097292709\\
4.455	0.0190484806386539\\
5.65	-0.00718740771338311\\
8.025	-0.000678254022822955\\
10	-0.00013885860655094\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	9.929295\\
0.130000000000001	7.59539011590588\\
0.550000000000001	-0.457833494597441\\
0.695	-1.95169799514132\\
0.81	-2.57115507955505\\
0.890000000000001	-2.71568695276242\\
0.955	-2.68697372764465\\
1.04	-2.50698310808315\\
1.165	-2.03455621606292\\
1.69	0.243408034036626\\
1.825	0.48978978836495\\
1.945	0.579579378305329\\
2.06	0.56667208002348\\
2.215	0.445633512845667\\
2.82	-0.12892818942472\\
3.015	-0.171687345910444\\
3.25	-0.143464536813765\\
4.025	0.0212003765819837\\
4.525	0.00668044907192034\\
5.37	-0.0127222633745667\\
8.11	-0.000924146030202522\\
10	-0.000259200639058932\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	10.030285\\
0.0500000000000007	10.1714648513807\\
0.0950000000000006	10.0616941481639\\
0.16	9.56649426877569\\
0.27	8.09637744096883\\
0.475	4.30525550950618\\
0.720000000000001	0.162387395321526\\
0.875	-1.50312503176994\\
0.994999999999999	-2.17939892683002\\
1.085	-2.39112496048392\\
1.15	-2.39884813185587\\
1.225	-2.28053639326958\\
1.345	-1.90475525717332\\
1.565	-0.934823974248516\\
1.8	-0.0147916497787115\\
1.96	0.376078288486493\\
2.09	0.526389666053058\\
2.21	0.559238285730379\\
2.34	0.502127759809321\\
2.56	0.29238737936666\\
2.895	-0.0247854065151945\\
3.1	-0.121824944397394\\
3.32	-0.137856850774872\\
3.63	-0.0747845724785368\\
4.13	0.0220350220108188\\
4.56	0.0228847530049432\\
5.675	-0.00643012409496357\\
8.23	-0.000150647318520214\\
10	-1.45188548366093e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	9.9807\\
0.0600000000000005	9.57369449322329\\
0.154999999999999	8.37233862960436\\
0.355	4.78402428310161\\
0.635	0.0283362401606979\\
0.790000000000001	-1.58268349391854\\
0.904999999999999	-2.2083267854881\\
0.994999999999999	-2.39521186681854\\
1.065	-2.39696546484953\\
1.145	-2.26606753001383\\
1.26	-1.88532459969261\\
1.835	0.291264631612021\\
1.97	0.48683535706755\\
2.09	0.538081544202484\\
2.225	0.497663858065774\\
2.4	0.347031361483541\\
2.815	-0.044064997152784\\
3.02	-0.132335354145239\\
3.23	-0.143954987348989\\
3.56	-0.0745312323153353\\
4.025	0.0157351114955873\\
4.46	0.0191636471851684\\
5.65	-0.00717533864034436\\
8.035	-0.000653652882766309\\
10	-0.000134082264086288\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	9.931115\\
0.130000000000001	7.64458012785174\\
0.56	-0.516511706788313\\
0.705	-1.97519449527933\\
0.815	-2.55118328026447\\
0.895	-2.69482893217474\\
0.965	-2.66151376506676\\
1.05	-2.47540636007307\\
1.18	-1.97322825662454\\
1.675	0.190056990017618\\
1.815	0.467970156521821\\
1.94	0.572802654989282\\
2.055	0.567398228947575\\
2.2	0.462737798776111\\
2.525	0.0994268371526239\\
2.755	-0.0918046204628098\\
2.945	-0.162607587689203\\
3.165	-0.16084111525123\\
3.555	-0.0578921591780688\\
3.94	0.0152694113419525\\
4.36	0.0168212464367414\\
5.445	-0.0114121631910002\\
7.755	-0.00141439677555866\\
10	-0.000254402706509893\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	10.032105\\
0.0549999999999997	10.1918192652959\\
0.0950000000000006	10.0984694933152\\
0.16	9.62510925765723\\
0.265000000000001	8.25184097921738\\
0.460000000000001	4.67836673280852\\
0.720000000000001	0.210977357440097\\
0.875	-1.47764747369847\\
0.994999999999999	-2.17130525752718\\
1.085	-2.39126976808817\\
1.155	-2.40136351410495\\
1.235	-2.26974469414436\\
1.355	-1.8835673636614\\
1.595	-0.816541752948828\\
1.815	0.021959004549732\\
1.97	0.388350953363917\\
2.1	0.532780157267892\\
2.22	0.56029825796058\\
2.355	0.495293576306072\\
2.59	0.264594984795629\\
2.895	-0.02216130659572\\
3.1	-0.120789461211317\\
3.315	-0.138509442273298\\
3.615	-0.0794996362283609\\
4.135	0.0224069824693274\\
4.565	0.0229991323553378\\
5.675	-0.00641974197836426\\
8.25	-0.000124159228262144\\
10	-9.70291572599535e-06\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	9.98252\\
0.0600000000000005	9.59747325880705\\
0.15	8.50436020467247\\
0.33	5.34068914353625\\
0.640000000000001	0.0227899948722499\\
0.795	-1.58151348095872\\
0.91	-2.20506906129257\\
1	-2.39191403309182\\
1.07	-2.39200050611585\\
1.15	-2.25952348610301\\
1.265	-1.88007805452776\\
1.84	0.292832608846069\\
1.975	0.486880567784015\\
2.095	0.538094372379868\\
2.23	0.497276397642622\\
2.405	0.346648329909712\\
2.82	-0.0437659807238813\\
3.025	-0.13190603048853\\
3.24	-0.142928673188086\\
3.575	-0.0714221284381633\\
4.035	0.0164008817442749\\
4.47	0.0190407019446912\\
5.64	-0.00732180152773054\\
8.06	-0.000613186100075325\\
10	-0.000129255845783049\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	9.932935\\
0.125	7.79355844272232\\
0.585000000000001	-0.760013304705714\\
0.725	-2.06606880598687\\
0.83	-2.56155343218476\\
0.91	-2.67853733466477\\
0.98	-2.62925274693773\\
1.07	-2.41295333284109\\
1.205	-1.86506435824144\\
1.645	0.089304745264533\\
1.79	0.421618117145679\\
1.915	0.555583790083558\\
2.03	0.573517033440526\\
2.165	0.496209614214958\\
2.39	0.25725973008592\\
2.685	-0.040345614607844\\
2.885	-0.146172166391192\\
3.095	-0.16805664597957\\
3.37	-0.112009560217469\\
3.925	0.013411042719035\\
4.335	0.0183618680020317\\
5.515	-0.0100846613046386\\
7.665	-0.00155115272332651\\
10	-0.000249553921179313\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	10.031665\\
0.0549999999999997	10.1864705420556\\
0.0950000000000006	10.0882360129448\\
0.16	9.6101437932752\\
0.27	8.1811457465318\\
0.460000000000001	4.71162717634595\\
0.720000000000001	0.292251627164623\\
0.869999999999999	-1.32532893427259\\
0.994999999999999	-2.06897687576398\\
1.085	-2.28736053835184\\
1.155	-2.29137576111952\\
1.24	-2.15691089087628\\
1.355	-1.80144950345782\\
1.625	-0.627122103413537\\
1.845	0.156689791592111\\
1.995	0.459534946225686\\
2.12	0.577540623852624\\
2.235	0.585002319368336\\
2.39	0.493932558419266\\
2.635	0.239704745266828\\
2.915	-0.0120528697752338\\
3.115	-0.100857514136729\\
3.33	-0.116838972522485\\
3.675	-0.04780046750742\\
4.125	0.0326928988954442\\
4.57	0.0310680933197691\\
5.69	-0.0016743995302253\\
8.635	0.000745465173386251\\
10	0.000312292109120094\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	9.98208\\
0.0600000000000005	9.591610670297\\
0.154999999999999	8.41470275081069\\
0.355	4.88591547097897\\
0.630000000000001	0.235101068629803\\
0.790000000000001	-1.45050481832903\\
0.904999999999999	-2.07443603447255\\
1	-2.28810001515727\\
1.07	-2.29114347960051\\
1.15	-2.15240930920789\\
1.28	-1.72462113192315\\
1.84	0.340650009856548\\
1.97	0.517306696981258\\
2.095	0.570243521144251\\
2.22	0.533017409619278\\
2.41	0.367731712801422\\
2.845	-0.0333769566959958\\
3.045	-0.112769025468731\\
3.275	-0.118204874676158\\
3.665	-0.0324826793436088\\
4.075	0.0312813187798699\\
4.54	0.0239076625356418\\
5.52	-0.00413938512662071\\
8.795	0.000402977734101029\\
10	0.00019307553090897\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	9.932495\\
0.125	7.78037117064116\\
0.57	-0.505230146164562\\
0.715	-1.91526931688206\\
0.82	-2.43369734876213\\
0.9	-2.562781612831\\
0.970000000000001	-2.53388476113375\\
1.05	-2.37222304582925\\
1.17	-1.92112161047458\\
1.675	0.230375991746264\\
1.82	0.512695609798646\\
1.94	0.607464361633889\\
2.06	0.59496954129113\\
2.21	0.486509465383323\\
2.83	-0.100655570920734\\
3.03	-0.146158267425612\\
3.28	-0.115341265701977\\
4.03	0.032831984195564\\
4.52	0.016462677876385\\
5.35	-0.00729080865825082\\
8.67	0.000152344175244679\\
10	7.32949437995956e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	10.033485\\
0.0549999999999997	10.2084891980113\\
0.0999999999999996	10.1034881324123\\
0.164999999999999	9.61997841974443\\
0.275	8.17832330721349\\
0.470000000000001	4.59953519653186\\
0.73	0.20610362028429\\
0.880000000000001	-1.38029309237763\\
1.005	-2.09775002017587\\
1.095	-2.29726033621163\\
1.16	-2.29555084377328\\
1.245	-2.15882634170291\\
1.36	-1.79852723647312\\
1.65	-0.538214297243796\\
1.86	0.187554228397335\\
2.005	0.470683241098129\\
2.13	0.582056465784051\\
2.25	0.583350311274957\\
2.4	0.490048662822618\\
2.67	0.207378529517957\\
2.94	-0.025417014733998\\
3.145	-0.10710804147865\\
3.36	-0.114226964403393\\
3.74	-0.0324688305495648\\
4.165	0.0353963134099295\\
4.63	0.027920804685694\\
5.625	-0.00238388070400397\\
8.905	0.00063681570067331\\
10	0.000317025789975389\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	9.9839\\
0.0549999999999997	9.65802283319874\\
0.145	8.61781009866796\\
0.32	5.62718596255976\\
0.645	0.0978948379476847\\
0.800000000000001	-1.4858274968768\\
0.915000000000001	-2.09047346102607\\
1.005	-2.2843350718693\\
1.075	-2.28540661776758\\
1.155	-2.14716463093453\\
1.285	-1.72028582883164\\
1.84	0.331512205032908\\
1.97	0.513439769191411\\
2.095	0.569919421292987\\
2.22	0.53533196119554\\
2.405	0.37754938867814\\
2.855	-0.0363032798552059\\
3.055	-0.11325741342999\\
3.285	-0.117043655683638\\
3.695	-0.0261874434205538\\
4.095	0.0322813833572742\\
4.575	0.0221560202204838\\
5.52	-0.00410656708947066\\
8.855	0.000393888649364627\\
10	0.000197827735037848\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	9.934315\\
0.125	7.82828247840367\\
0.585000000000001	-0.620784536505855\\
0.73	-1.96758859375822\\
0.835000000000001	-2.44185773444673\\
0.915000000000001	-2.5482336580043\\
0.984999999999999	-2.50370932325149\\
1.07	-2.31080981371486\\
1.195	-1.81693535868634\\
1.655	0.16219287768376\\
1.805	0.482003583935636\\
1.925	0.596362560361365\\
2.04	0.60105582640467\\
2.185	0.511729736330434\\
2.43	0.240946069215136\\
2.715	-0.0333590203077669\\
2.915	-0.12697019558774\\
3.12	-0.14205982884504\\
3.43	-0.0761720994683923\\
3.9	0.0235644406676485\\
4.31	0.0294659290011605\\
5.585	-0.00394399485757368\\
7.88	-8.3395512273654e-06\\
10	7.80571472400737e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	10.035305\\
0.0600000000000005	10.2312662190437\\
0.105	10.1200589003987\\
0.17	9.6307427260078\\
0.279999999999999	8.17493485369309\\
0.484999999999999	4.39077779142286\\
0.734999999999999	0.18745898017225\\
0.885	-1.39645580999422\\
1.005	-2.0890496791752\\
1.095	-2.29866857387585\\
1.165	-2.30011638146755\\
1.245	-2.17231211814562\\
1.36	-1.81483773726248\\
1.615	-0.700311209167435\\
1.84	0.124851718418849\\
1.99	0.446257860180042\\
2.12	0.577527377228686\\
2.235	0.590748514661978\\
2.38	0.511132722662332\\
2.605	0.282293828731728\\
2.905	0.000172293479458574\\
3.105	-0.096529716529572\\
3.32	-0.118272518257619\\
3.635	-0.0596742578612144\\
4.125	0.0325874679953451\\
4.56	0.0324132829089763\\
5.71	-0.00143206457852862\\
8.57	0.000792314107854963\\
10	0.00032181629226713\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	9.98572\\
0.0549999999999997	9.68004697924792\\
0.140000000000001	8.74170184099641\\
0.300000000000001	6.0768421773298\\
0.665000000000001	-0.098236766058621\\
0.815	-1.55591915385847\\
0.93	-2.12220841914056\\
1.02	-2.28840600182694\\
1.09	-2.27028196078716\\
1.17	-2.11703277374112\\
1.305	-1.65674846873378\\
1.815	0.269262187868637\\
1.95	0.490000605334881\\
2.075	0.566626599316406\\
2.2	0.548113622450032\\
2.36	0.426527977628252\\
2.91	-0.0631360759454207\\
3.11	-0.119929013373255\\
3.355	-0.106321485507404\\
4.245	0.0357427442148257\\
5.165	-0.00396553911317277\\
7.175	0.000589027490329741\\
10	0.000202638241846742\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	9.936135\\
0.125	7.87621618274081\\
0.6	-0.732311198515532\\
0.74	-1.98395794024453\\
0.845000000000001	-2.43612146854545\\
0.92	-2.53144396069894\\
0.99	-2.48705330713135\\
1.08	-2.27857053199205\\
1.215	-1.73611411279795\\
1.645	0.118560362750845\\
1.795	0.456591354984102\\
1.92	0.587923350066205\\
2.035	0.600819340356946\\
2.175	0.521833957423878\\
2.395	0.286167388728423\\
2.7	-0.0182590022675306\\
2.9	-0.120175414524901\\
3.105	-0.142363617669298\\
3.4	-0.0851563901693915\\
3.915	0.024575876733909\\
4.33	0.0287140353947848\\
5.555	-0.00438350813259092\\
7.93	4.41371175519123e-05\\
10	8.2878696302302e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	10.034865\\
0.0600000000000005	10.2252144470185\\
0.0999999999999996	10.1312258269075\\
0.164999999999999	9.66571613835845\\
0.27	8.34068142076741\\
0.449999999999999	5.10138118206899\\
0.73	0.340573757910441\\
0.885	-1.28886350983694\\
1.005	-1.98596477010032\\
1.095	-2.18496455174236\\
1.165	-2.1936402547704\\
1.24	-2.09169665273703\\
1.345	-1.78053687929006\\
1.605	-0.683366968825878\\
1.825	0.124463109507456\\
1.985	0.476875039930736\\
2.105	0.600473819932933\\
2.225	0.619517074173446\\
2.36	0.555303874270948\\
2.585	0.330440741322271\\
2.92	0.0151562122019175\\
3.135	-0.082445147479044\\
3.36	-0.0947313266158201\\
3.695	-0.0290101883254366\\
4.16	0.0460040434080415\\
4.605	0.0381293780488328\\
5.6	0.00212095717408189\\
10	0.00064321997009209\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	9.98528\\
0.0549999999999997	9.67461541524198\\
0.140000000000001	8.72709229640736\\
0.305	5.99970892065976\\
0.66	0.0393676104771945\\
0.805	-1.3807504009596\\
0.925000000000001	-2.00147262501783\\
1.01	-2.17865315030312\\
1.075	-2.17462232576682\\
1.16	-2.03339992861507\\
1.285	-1.64681447514777\\
1.845	0.375203094132115\\
1.985	0.558457961972435\\
2.105	0.603482657340004\\
2.24	0.55162698767958\\
2.43	0.383779348731112\\
2.81	0.0194938786960783\\
3.01	-0.0766417990666071\\
3.225	-0.100883105001007\\
3.55	-0.044794500502702\\
4.035	0.0398467758905525\\
4.49	0.0363328828024869\\
5.605	0.00167197859735424\\
9	0.00094476982190983\\
10	0.000524257575241549\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	9.935695\\
0.125	7.86268974281568\\
0.585000000000001	-0.481887716967526\\
0.73	-1.83562007921926\\
0.835000000000001	-2.30258375991682\\
0.92	-2.42406790911402\\
0.99	-2.38540237618906\\
1.075	-2.18733273411277\\
1.22	-1.61184639857367\\
1.655	0.203493511858543\\
1.805	0.522034399723882\\
1.925	0.627122140801539\\
2.05	0.631414997197044\\
2.185	0.542443929301294\\
2.5	0.193526895017083\\
2.73	-0.013001726886797\\
2.93	-0.104570819740928\\
3.15	-0.11601534562825\\
3.475	-0.0459928159431691\\
3.935	0.039327463817294\\
4.355	0.0370529299009306\\
5.44	-0.000825685892202443\\
8.55	0.000972009149375452\\
10	0.00040475652014571\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	10.036685\\
0.0600000000000005	10.2492486740673\\
0.105	10.14937005692\\
0.17	9.67811071063052\\
0.275	8.33834768226161\\
0.460000000000001	4.99133211223949\\
0.734999999999999	0.322449278204736\\
0.890000000000001	-1.30547469053195\\
1.01	-1.99546031777503\\
1.1	-2.19280282068469\\
1.17	-2.19913802458979\\
1.25	-2.08210484470406\\
1.36	-1.74150856873844\\
1.68	-0.384861074230137\\
1.865	0.223652534893386\\
2.015	0.51646195964236\\
2.135	0.61419262556073\\
2.26	0.614063840272495\\
2.4	0.526268615347213\\
2.765	0.1449207172505\\
2.985	-0.0218587385248288\\
3.19	-0.0920084939399803\\
3.43	-0.086966365740917\\
4.43	0.0477081706550315\\
6.29	0.00704202803680509\\
10	0.000647890470057533\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	9.9871\\
0.0500000000000007	9.73398347365487\\
0.130000000000001	8.91236558746484\\
0.275	6.618562341053\\
0.695	-0.323207103292305\\
0.835000000000001	-1.54782900473466\\
0.949999999999999	-2.06064555639254\\
1.03	-2.18332481598981\\
1.1	-2.14963710011449\\
1.19	-1.96767603760672\\
1.325	-1.50395483249988\\
1.775	0.213693000059418\\
1.92	0.485578680846473\\
2.05	0.593652232473692\\
2.17	0.590301021737792\\
2.33	0.48645985466063\\
2.99	-0.0687947510274274\\
3.205	-0.10139076636535\\
3.505	-0.0562536942036331\\
4.055	0.0409955540584459\\
4.515	0.0352069554832273\\
5.575	0.00142283276283095\\
9.17	0.00084429668232211\\
10	0.000528957938557895\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	9.937515\\
0.119999999999999	8.00566682987733\\
0.615	-0.764213218750289\\
0.75	-1.91106340796573\\
0.855	-2.32235848823058\\
0.935	-2.4092233847526\\
1.005	-2.3525382295162\\
1.095	-2.12313106198546\\
1.255	-1.46600487160738\\
1.635	0.131241136094287\\
1.79	0.488839305800846\\
1.91	0.614387146000032\\
2.03	0.634487370050808\\
2.16	0.565951875975525\\
2.385	0.329920253171707\\
2.705	0.00840429589474923\\
2.91	-0.0967469984433347\\
3.12	-0.117496421285677\\
3.405	-0.0645753032000957\\
3.94	0.0392928005651267\\
4.365	0.0366869715209628\\
5.445	-0.000721210862252519\\
8.59	0.000958933755576652\\
10	0.000409501104705612\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	10.038505\\
0.0649999999999995	10.2745458058906\\
0.109999999999999	10.1688586587686\\
0.175000000000001	9.69116618146389\\
0.279999999999999	8.33549508855497\\
0.475	4.78440548101722\\
0.74	0.303417749409963\\
0.895	-1.32231458881776\\
1.015	-2.00552563443693\\
1.105	-2.20108083888984\\
1.175	-2.204562509864\\
1.255	-2.08309851713692\\
1.365	-1.74015020709833\\
1.675	-0.419747554007104\\
1.865	0.216445325345608\\
2.015	0.513319314807632\\
2.135	0.615136704459937\\
2.26	0.617192087060015\\
2.405	0.526441108654851\\
2.76	0.153833376386519\\
2.985	-0.0200544593771816\\
3.19	-0.0916518178993684\\
3.43	-0.0875340956888913\\
4.45	0.04729561781628\\
6.135	0.00663975018703589\\
10	0.000652630703765311\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	9.98892\\
0.0549999999999997	9.7188800300638\\
0.135	8.89863167103748\\
0.279999999999999	6.60375961583388\\
0.695	-0.268947750399622\\
0.835000000000001	-1.51807562775217\\
0.949999999999999	-2.04497998417507\\
1.035	-2.17970488144768\\
1.105	-2.14685296487434\\
1.195	-1.96457756708789\\
1.335	-1.4787726619482\\
1.775	0.202160830252133\\
1.92	0.480244228414112\\
2.05	0.591625703872262\\
2.17	0.59202182281485\\
2.325	0.494640725457383\\
2.635	0.176962557340671\\
2.885	-0.020692720123586\\
3.09	-0.0923638373193132\\
3.315	-0.0925239829319437\\
3.845	0.0161423283322559\\
4.235	0.0463856791904114\\
4.975	0.00832592381651054\\
5.875	0.00436723761525215\\
9.19	0.000841146259311643\\
10	0.000533725082041414\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	9.939335\\
0.119999999999999	8.05225276723991\\
0.630000000000001	-0.865117759883443\\
0.765000000000001	-1.95118921362636\\
0.865	-2.31757388189448\\
0.94	-2.39287352340936\\
1.01	-2.335456862673\\
1.1	-2.10898179685278\\
1.255	-1.47906948004297\\
1.64	0.131389983854003\\
1.795	0.485827950852956\\
1.92	0.614224046071151\\
2.04	0.630236053062813\\
2.175	0.554825606924325\\
2.415	0.299854558894395\\
2.71	0.00888054784347858\\
2.915	-0.0955117776084187\\
3.125	-0.116388407483054\\
3.415	-0.0626737089646081\\
3.945	0.0392587741041659\\
4.37	0.03664668210474\\
5.455	-0.000567703232025707\\
8.595	0.000967888058275079\\
10	0.000414311081767593\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.25	0.0416710463401166\\
0.630000000000001	0.100539949406146\\
0.970000000000001	0.0711796652774979\\
1.72	-0.0215287584742221\\
2.43	-0.000860370265089117\\
3.45	0.000489426043673191\\
6.825	2.59028138032136e-05\\
10	5.81835397639452e-07\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.1\figureheight,
at={(0.54\figurewidth,0.689\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-40,
ymax=40,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-10.051965\\
0.120000000000001	-11.4106868572797\\
0.225000000000001	-15.1890256559954\\
0.305	-16.8243343638447\\
0.329999999999998	-16.8871135275406\\
0.370000000000001	-16.7284709337538\\
0.434999999999999	-16.4826816463005\\
0.469999999999999	-16.6128802188389\\
0.550000000000001	-17.415542773925\\
0.605	-17.7071521996662\\
0.640000000000001	-17.5696167605894\\
0.699999999999999	-16.8281465448249\\
0.824999999999999	-15.3841944874686\\
0.895	-15.2392861413653\\
0.945	-15.063968389146\\
1.01	-14.4576214501653\\
1.16	-12.9768732332988\\
1.225	-12.8950292927378\\
1.28	-12.8321954117328\\
1.345	-12.5513128400972\\
1.465	-12.0203070949681\\
1.52	-12.0684677130925\\
1.64	-12.287379469876\\
1.725	-12.1920273643103\\
1.785	-12.1799367048164\\
1.85	-12.3214931463981\\
1.97	-12.5942825661008\\
2.055	-12.5688042834823\\
2.13	-12.5734925413856\\
2.305	-12.7183036671696\\
2.68	-12.3105189952743\\
2.845	-12.0291227134707\\
2.985	-11.8246164845558\\
3.175	-11.5214415413853\\
3.74	-10.9886071811845\\
4.1	-10.8279937599959\\
4.74	-10.5957363818472\\
5.615	-10.3370088146239\\
6.22	-10.2343656134097\\
7.18	-10.1317800639278\\
8.415	-10.0615602625596\\
10	-10.0231548687671\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-10.05\\
0.105	-11.1962987353107\\
0.175000000000001	-13.8821560842099\\
0.300000000000001	-18.2523550810512\\
0.350000000000001	-18.5398486908145\\
0.41	-18.4746888643338\\
0.449999999999999	-18.6326789732243\\
0.504999999999999	-19.3099281896084\\
0.620000000000001	-20.656754172823\\
0.649999999999999	-20.5819207444914\\
0.699999999999999	-20.0552530509001\\
0.844999999999999	-18.4455386352473\\
0.98	-17.9436258536103\\
1.06	-16.8966538703923\\
1.185	-15.4657579016747\\
1.285	-15.1227009832424\\
1.355	-14.7167787884736\\
1.52	-13.6749327054262\\
1.58	-13.6715276675272\\
1.65	-13.6768632524031\\
1.72	-13.5198343422684\\
1.82	-13.3065941077579\\
1.885	-13.3690357698909\\
2	-13.5293201556796\\
2.08	-13.4575669282769\\
2.165	-13.4050210226677\\
2.35	-13.4778677418036\\
2.765	-12.8879066703858\\
2.915	-12.6279924045464\\
3.05	-12.3726242437743\\
3.23	-12.0420215868719\\
3.775	-11.3562143441285\\
4.005	-11.1994159165968\\
4.26	-11.0524054219726\\
5.215	-10.604239241065\\
5.825	-10.4073281615746\\
6.575	-10.2605400911054\\
7.51	-10.1473687391417\\
8.71	-10.0706366025724\\
10	-10.0319336604391\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-10.048035\\
0.0949999999999989	-11.0659999335724\\
0.155000000000001	-13.4115686420743\\
0.309999999999999	-19.8814455782749\\
0.370000000000001	-20.3096248598425\\
0.425000000000001	-20.5101006858932\\
0.475000000000001	-21.1028319897512\\
0.645	-23.6782764077751\\
0.68	-23.5059794679182\\
0.754999999999999	-22.5242521132281\\
0.855	-21.5440637558555\\
1	-20.8698768034864\\
1.09	-19.4785925204584\\
1.215	-17.7990804229252\\
1.615	-15.0715979715607\\
1.69	-14.9390170516032\\
1.8	-14.5013238175798\\
1.875	-14.3367208993052\\
1.945	-14.3785478690317\\
2.03	-14.4274547663092\\
2.11	-14.3212609441592\\
2.205	-14.2183788015081\\
2.385	-14.2397514515655\\
2.775	-13.627969770555\\
2.96	-13.2343677994952\\
3.11	-12.896275502634\\
3.29	-12.5185390111827\\
3.765	-11.7648374948802\\
3.95	-11.5741190049918\\
4.505	-11.1646995114487\\
5.325	-10.7177747690346\\
5.81	-10.5242582420229\\
6.43	-10.3603483174617\\
7.255	-10.2198104556018\\
8.235	-10.1202106077356\\
9.615	-10.0517220684453\\
10	-10.0407892562409\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-10.001965\\
0.0450000000000017	-9.93284984753596\\
0.0749999999999993	-10.1135932449462\\
0.114999999999998	-10.9910722535185\\
0.305	-16.8912407114622\\
0.34	-16.7037832946376\\
0.420000000000002	-16.1186587412284\\
0.454999999999998	-16.2598771053637\\
0.52	-17.1298613535937\\
0.594999999999999	-17.8218580933451\\
0.629999999999999	-17.6603735633632\\
0.690000000000001	-16.7647418854737\\
0.800000000000001	-15.2893535741942\\
0.84	-15.2175390955962\\
0.899999999999999	-15.2502789242113\\
0.940000000000001	-15.1047835414979\\
0.995000000000001	-14.5321976077921\\
1.145	-12.8769889223958\\
1.185	-12.84683356971\\
1.255	-12.8773035898054\\
1.305	-12.7095953187926\\
1.46	-11.9049833810388\\
1.51	-11.9982935792542\\
1.62	-12.2705254204072\\
1.685	-12.1741813629857\\
1.76	-12.076640254515\\
1.815	-12.1784704779369\\
1.965	-12.5743092732378\\
2.06	-12.5011159187758\\
2.125	-12.5226475281707\\
2.285	-12.7136802546198\\
2.375	-12.581041631764\\
2.47	-12.4880581329949\\
2.585	-12.4523399497397\\
2.675	-12.2846103706187\\
2.815	-12.0376955979453\\
2.95	-11.8667676708573\\
3.17	-11.5075070560242\\
3.32	-11.3277480526738\\
3.47	-11.164288428753\\
3.71	-10.9891256964174\\
3.885	-10.9172786447536\\
4.49	-10.6816585045128\\
5.905	-10.2778860443162\\
6.645	-10.179777007326\\
7.865	-10.084806150884\\
9.51	-10.0309424999212\\
10	-10.0228200033238\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0399999999999991	-9.92744280060032\\
0.0650000000000013	-10.0385198606984\\
0.100000000000001	-10.6965081334293\\
0.164999999999999	-13.5191742404542\\
0.285	-18.2129094574151\\
0.32	-18.4247003937046\\
0.355	-18.2967704228011\\
0.41	-18.0852996853581\\
0.440000000000001	-18.2247345059269\\
0.489999999999998	-18.9567695092977\\
0.609999999999999	-20.7437561989642\\
0.640000000000001	-20.6496525606352\\
0.690000000000001	-20.0111875258128\\
0.82	-18.3448718803765\\
0.855	-18.2995414661006\\
0.914999999999999	-18.3171117869148\\
0.955000000000002	-18.1500625906864\\
1.015	-17.4492940139174\\
1.18	-15.3607795449199\\
1.26	-15.1975732339938\\
1.315	-14.9633563693102\\
1.415	-14.0739614999009\\
1.5	-13.6135890147255\\
1.55	-13.6197903562635\\
1.63	-13.6896145560234\\
1.69	-13.5604094758483\\
1.815	-13.2334504493353\\
1.875	-13.3240220475612\\
1.98	-13.517795649639\\
2.045	-13.4572055031374\\
2.145	-13.3507192962862\\
2.225	-13.4369715388423\\
2.305	-13.4955108708968\\
2.38	-13.3988751493901\\
2.505	-13.2164039305527\\
2.64	-13.1305475625219\\
2.76	-12.8585186420212\\
2.885	-12.6488739990836\\
3.005	-12.4477564462845\\
3.215	-12.0433508474826\\
3.39	-11.7706136112599\\
3.54	-11.5791306839847\\
4.13	-11.102258123085\\
5.39	-10.53121710137\\
5.945	-10.3746955282763\\
6.585	-10.2562872019851\\
7.5	-10.1467468712679\\
8.7	-10.0703231188688\\
10	-10.031595738633\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-9.998035\\
0.0399999999999991	-9.92335832582944\\
0.0700000000000003	-10.1265531278165\\
0.109999999999999	-11.1801380099835\\
0.195	-15.8534517247961\\
0.289999999999999	-19.6854075450268\\
0.34	-20.0450934143449\\
0.395	-19.9903794194634\\
0.43	-20.1707072573696\\
0.48	-20.9903109236804\\
0.629999999999999	-23.7404205039824\\
0.66	-23.6174982085889\\
0.715	-22.8755595094435\\
0.830000000000002	-21.4468217802758\\
0.879999999999999	-21.3722816109626\\
0.93	-21.3532555098967\\
0.975000000000001	-21.115922488958\\
1.04	-20.2225753239637\\
1.21	-17.71640940174\\
1.385	-16.5552866573942\\
1.535	-15.1693321615851\\
1.6	-15.0698989715401\\
1.665	-14.9972828078335\\
1.735	-14.7256701116162\\
1.85	-14.2919796015098\\
1.91	-14.3145584938182\\
2.015	-14.4240350582499\\
2.08	-14.3321553006598\\
2.185	-14.1739520865312\\
2.265	-14.2276373867745\\
2.345	-14.2599921346504\\
2.42	-14.1487151544561\\
2.555	-13.9308886197023\\
2.68	-13.8194776077244\\
2.805	-13.5105530983336\\
2.95	-13.2324866740957\\
3.075	-12.9592203652496\\
3.26	-12.5506919028449\\
3.855	-11.6420682327855\\
4.255	-11.3206856024335\\
5.42	-10.6674098371144\\
5.895	-10.493907549876\\
6.55	-10.3333499539253\\
7.435	-10.1949574959853\\
8.51	-10.1008376089241\\
10	-10.040446969926\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-9.951965\\
0.0549999999999997	-9.52583061549351\\
0.0799999999999983	-9.73850429198281\\
0.125	-11.1146524104112\\
0.285	-17.0209039648578\\
0.309999999999999	-16.9160516629465\\
0.414999999999999	-15.7439491148841\\
0.440000000000001	-15.8360999903262\\
0.484999999999999	-16.47939772055\\
0.59	-17.9482622674344\\
0.620000000000001	-17.7973347170599\\
0.675000000000001	-16.8707090392882\\
0.789999999999999	-15.0804373487356\\
0.809999999999999	-15.0449299696115\\
0.855	-15.1646377645155\\
0.899999999999999	-15.2714962043779\\
0.934999999999999	-15.151703549309\\
0.984999999999999	-14.5836697900496\\
1.135	-12.7325239926301\\
1.185	-12.7771746278717\\
1.245	-12.8865399610861\\
1.285	-12.7823175258467\\
1.36	-12.2113610662666\\
1.44	-11.7829485859724\\
1.485	-11.8478337536917\\
1.61	-12.2616986259361\\
1.665	-12.158947585438\\
1.755	-11.9816023248393\\
1.81	-12.1108575611198\\
1.95	-12.5589766827348\\
2.02	-12.4827766334933\\
2.09	-12.4335042067343\\
2.155	-12.5427533940013\\
2.255	-12.7131009575618\\
2.315	-12.6528388026837\\
2.45	-12.4544963658354\\
2.58	-12.4444692260033\\
2.66	-12.2853557011047\\
2.79	-12.0326406708642\\
2.94	-11.8640634152396\\
3.15	-11.5043883388822\\
3.285	-11.3580965779375\\
3.45	-11.1570195040594\\
3.655	-11.0142230523405\\
3.795	-10.9331527700212\\
3.975	-10.8571047172772\\
4.15	-10.7935320651596\\
4.365	-10.7090375650369\\
5.57	-10.3371873110069\\
6.095	-10.2449112623488\\
7.27	-10.1208110035103\\
8.63	-10.052439161342\\
10	-10.0224812674098\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-9.95\\
0.0500000000000007	-9.52975037385014\\
0.0749999999999993	-9.71073134966216\\
0.114999999999998	-10.9019693072657\\
0.300000000000001	-18.4701061041024\\
0.329999999999998	-18.3175495840367\\
0.41	-17.696332048151\\
0.440000000000001	-17.8859136109146\\
0.495000000000001	-18.9574887957489\\
0.600000000000001	-20.84342487749\\
0.635000000000002	-20.7170157228001\\
0.690000000000001	-19.8283777938722\\
0.800000000000001	-18.1738643036343\\
0.824999999999999	-18.1257122851548\\
0.875	-18.2601426113178\\
0.914999999999999	-18.3339805499384\\
0.949999999999999	-18.2002771400741\\
1	-17.5998932994281\\
1.175	-15.2411552215795\\
1.235	-15.2127287531953\\
1.28	-15.1376048527457\\
1.335	-14.768799989963\\
1.495	-13.5151682056078\\
1.545	-13.5727655778603\\
1.62	-13.6944544081564\\
1.67	-13.5930320915171\\
1.805	-13.1544987711564\\
1.855	-13.2368935356783\\
1.975	-13.5109113301596\\
2.04	-13.4221279134012\\
2.13	-13.2930894753884\\
2.195	-13.3661617656533\\
2.295	-13.4889737008689\\
2.365	-13.3930290019982\\
2.49	-13.1863244933732\\
2.63	-13.1289600224746\\
2.73	-12.8931140340843\\
2.85	-12.6651764212359\\
2.98	-12.4802887252492\\
3.22	-12.0185425448655\\
3.36	-11.8006208130198\\
3.51	-11.5885221546311\\
3.73	-11.3635401899339\\
3.875	-11.2595505559616\\
5.16	-10.6123668386903\\
5.895	-10.3826313906683\\
6.54	-10.2605951614628\\
7.465	-10.1483676513272\\
8.675	-10.0706286467069\\
10	-10.0312538777959\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-9.948035\\
0.0500000000000007	-9.53328432670209\\
0.0700000000000003	-9.67616885885444\\
0.105	-10.648683404506\\
0.18	-15.1595690414534\\
0.280000000000001	-19.7305859532548\\
0.315000000000001	-19.9884759096567\\
0.350000000000001	-19.8321351665702\\
0.395	-19.6109402799975\\
0.425000000000001	-19.7425042771559\\
0.469999999999999	-20.5363815279736\\
0.625	-23.8265798179742\\
0.655000000000001	-23.649069711943\\
0.719999999999999	-22.5449665442148\\
0.815000000000001	-21.2587386144136\\
0.84	-21.207301251969\\
0.925000000000001	-21.3688085814203\\
0.965	-21.21170148852\\
1.02	-20.4898704350203\\
1.21	-17.5982689467683\\
1.34	-16.9961051817211\\
1.57	-15.0431469902457\\
1.645	-15.0346270003143\\
1.7	-14.8605382102073\\
1.86	-14.2200929566478\\
1.92	-14.310164184161\\
2.005	-14.4211355940235\\
2.065	-14.3274903243016\\
2.175	-14.1239106537053\\
2.245	-14.1832373804007\\
2.33	-14.255567746874\\
2.4	-14.1571935853092\\
2.54	-13.9062527168207\\
2.67	-13.8184335801416\\
2.775	-13.5526957961976\\
2.905	-13.2784355825005\\
3.035	-13.0392409779317\\
3.265	-12.5239028085935\\
3.43	-12.2077564646216\\
3.58	-11.9715783260041\\
4.15	-11.3752928134602\\
4.7	-11.035030493641\\
5.115	-10.8040106433954\\
5.65	-10.5718952416963\\
6.13	-10.4234611199853\\
6.915	-10.2659601392418\\
7.82	-10.1524655419329\\
9.03	-10.0728195847982\\
10	-10.0401005811432\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.0519649999999992\\
0.0800000000000001	-1.1003944677143\\
0.145	-3.65875710462513\\
0.265000000000001	-8.03469327243382\\
0.305	-8.24561391127218\\
0.359999999999999	-8.17250786752888\\
0.390000000000001	-8.2954314467111\\
0.435	-8.90315620905258\\
0.57	-10.9024306359544\\
0.605	-10.7129485517382\\
0.74	-9.45124918291512\\
0.779999999999999	-9.56341827158862\\
0.855	-9.8491435932773\\
0.890000000000001	-9.7356465654403\\
0.949999999999999	-9.11641879874187\\
1.055	-8.16110590718474\\
1.1	-8.18873257584345\\
1.185	-8.38435131100528\\
1.23	-8.25732593147676\\
1.355	-7.67454508282967\\
1.4	-7.77711510280191\\
1.55	-8.33974540998641\\
1.65	-8.30322367096942\\
1.7	-8.46367714062336\\
1.895	-9.29299341149867\\
1.975	-9.38625804836767\\
2.055	-9.67893072724975\\
2.17	-10.0673909690525\\
2.25	-10.0979532461023\\
2.325	-10.1493665085077\\
2.5	-10.3917109529748\\
2.695	-10.3044164115282\\
2.795	-10.3190974942996\\
2.915	-10.1864285051545\\
3.015	-10.1346397494665\\
3.14	-10.1016049769249\\
3.325	-9.98719004953293\\
3.5	-9.96865938504578\\
3.64	-9.94483483006367\\
3.855	-9.96620895014106\\
4.015	-9.9912926495958\\
4.205	-10.0075562981773\\
5.005	-10.0264683147068\\
7.09	-10.0040528864988\\
10	-10.000143930385\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.0500000000000007\\
0.0700000000000003	-0.910585918633275\\
0.125	-3.01157540084639\\
0.279999999999999	-9.54445372321705\\
0.335000000000001	-9.80923032644771\\
0.375	-9.97684049318522\\
0.42	-10.6143171568106\\
0.585000000000001	-13.7883166015647\\
0.615	-13.6588477106896\\
0.744999999999999	-12.5474118544547\\
0.785	-12.6635761762184\\
0.869999999999999	-13.0306241240501\\
0.91	-12.8625599181196\\
0.975	-12.0638929641188\\
1.08	-10.9529110014699\\
1.12	-10.8996950713515\\
1.19	-10.9421012231029\\
1.235	-10.7912122202852\\
1.335	-9.97346907793833\\
1.405	-9.69267506092028\\
1.455	-9.78050239774725\\
1.55	-9.98259274464179\\
1.61	-9.86180459136496\\
1.69	-9.705197050218\\
1.74	-9.80259550873288\\
1.92	-10.3590060299645\\
2.005	-10.370022140725\\
2.07	-10.5287072407789\\
2.215	-10.9416215929517\\
2.395	-11.0075686303046\\
2.52	-11.163473324878\\
2.6	-11.0975906953774\\
2.705	-11.0202079090719\\
2.84	-11.0083209838376\\
2.975	-10.8229261860479\\
3.085	-10.7499544723683\\
3.195	-10.6714746446479\\
3.375	-10.5028297167459\\
3.555	-10.4189907882473\\
3.695	-10.3567408024599\\
3.91	-10.3170682322844\\
4.075	-10.3077631144106\\
4.44	-10.2830272242045\\
5.54	-10.1390489088245\\
6.31	-10.0866221617302\\
8.89	-10.0179691239614\\
10	-10.0088596269828\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.0480349999999987\\
0.0650000000000013	-0.831426353317664\\
0.114999999999998	-2.75489499549258\\
0.300000000000001	-11.1760544937062\\
0.420000000000002	-12.5717603663306\\
0.600000000000001	-16.7422544194415\\
0.629999999999999	-16.6218998493737\\
0.754999999999999	-15.6624241149256\\
0.795000000000002	-15.7927325053518\\
0.879999999999999	-16.1968770432649\\
0.914999999999999	-16.0789995650179\\
0.969999999999999	-15.437138383353\\
1.12	-13.5759134156524\\
1.195	-13.4368194351569\\
1.245	-13.2286017752727\\
1.32	-12.4913355946057\\
1.43	-11.5583206016616\\
1.475	-11.5079931039868\\
1.565	-11.5452957748761\\
1.625	-11.3613072788064\\
1.74	-10.9774699972118\\
1.795	-11.0675027474247\\
1.925	-11.3855845300107\\
2.07	-11.35369675614\\
2.15	-11.5782129483749\\
2.245	-11.7844649606808\\
2.325	-11.7638518009342\\
2.4	-11.7643459720586\\
2.585	-11.9112876965468\\
2.8	-11.7261121267492\\
2.89	-11.6715572234315\\
3.415	-10.9914663934594\\
3.65	-10.79679886464\\
3.785	-10.7267980738455\\
4.75	-10.4573856369539\\
5.305	-10.3214694257291\\
6.04	-10.1977097732595\\
7.29	-10.0945469160318\\
8.935	-10.034230651313\\
10	-10.0176373950128\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.00196500000000022\\
0.0399999999999991	-0.038365273613433\\
0.0700000000000003	-0.444593351938602\\
0.119999999999999	-2.33395788906021\\
0.26	-8.17189636347424\\
0.279999999999999	-8.24208312380674\\
0.32	-8.01466732559196\\
0.365	-7.79448484875445\\
0.395	-7.97924153497131\\
0.445	-8.96833370008074\\
0.555	-11.012329060746\\
0.585000000000001	-10.8826273843539\\
0.645	-9.97769691268804\\
0.720000000000001	-9.17775956612111\\
0.755000000000001	-9.26736219689686\\
0.855	-9.89726357873187\\
0.885	-9.77489618327225\\
0.94	-9.0935118116509\\
1.045	-7.95733538456753\\
1.085	-8.0224460654044\\
1.18	-8.39562124651305\\
1.22	-8.26166140128688\\
1.35	-7.5036379579419\\
1.39	-7.62883023935222\\
1.53	-8.31461476204314\\
1.595	-8.20245114245711\\
1.635	-8.16555114827926\\
1.68	-8.28111322366324\\
1.78	-8.94693904644433\\
1.86	-9.22925958574057\\
1.97	-9.29570874628391\\
2.04	-9.57930747130569\\
2.16	-10.0460600689457\\
2.23	-10.0484895581265\\
2.3	-10.0609689849664\\
2.38	-10.2358832740695\\
2.47	-10.3810528641361\\
2.545	-10.3188854902409\\
2.635	-10.2458799295887\\
2.81	-10.289853512839\\
2.995	-10.1080739688167\\
3.12	-10.097857660101\\
3.325	-9.96554871486057\\
3.465	-9.9652532486335\\
3.62	-9.92190678209051\\
3.825	-9.95294075827546\\
3.965	-9.96355915286945\\
4.145	-9.99545471306387\\
4.335	-10.0173032610837\\
4.535	-10.0193688884114\\
5.29	-10.0076660881748\\
10	-9.99979878292211\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399999999999991	-0.036693261223224\\
0.0700000000000003	-0.490682262990999\\
0.119999999999999	-2.59931614359206\\
0.27	-9.55464511020842\\
0.295	-9.64615417752398\\
0.35	-9.49318073881962\\
0.375	-9.58492083042961\\
0.415000000000001	-10.2150252023007\\
0.574999999999999	-13.8661266616133\\
0.609999999999999	-13.6355350340185\\
0.734999999999999	-12.2558322733407\\
0.77	-12.4046283279771\\
0.865	-13.0767471028029\\
0.9	-12.942097368625\\
0.955	-12.2118804390439\\
1.07	-10.7774912371505\\
1.095	-10.751457477474\\
1.185	-10.9541637007609\\
1.225	-10.8315101672393\\
1.3	-10.1301506977974\\
1.385	-9.56245683900874\\
1.43	-9.6314046220877\\
1.54	-9.98388034570783\\
1.585	-9.88380542523782\\
1.685	-9.59386543777288\\
1.735	-9.71699492055007\\
1.895	-10.3301476059177\\
2.005	-10.2951038773628\\
2.07	-10.491703120854\\
2.2	-10.9182779146561\\
2.275	-10.8907284833334\\
2.34	-10.8862373032254\\
2.425	-11.0427889433002\\
2.51	-11.1508121070037\\
2.58	-11.0847495233483\\
2.685	-10.9821235527839\\
2.84	-10.9906140815049\\
3.085	-10.7312199028585\\
3.18	-10.6684211817586\\
3.365	-10.4844992885531\\
3.52	-10.4266798572454\\
3.675	-10.3410832269068\\
3.88	-10.3110910097332\\
4.025	-10.2923702113193\\
4.205	-10.2834424266513\\
4.4	-10.2759983663286\\
4.785	-10.235571000094\\
5.435	-10.147311403152\\
6.03	-10.0980114091202\\
7.75	-10.034868909822\\
10	-10.0085122580571\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.00196499999999844\\
0.0249999999999986	0.0227117920832853\\
0.0549999999999997	-0.209023468006773\\
0.0949999999999989	-1.47196481305163\\
0.184999999999999	-7.39838839511767\\
0.27	-10.878210749475\\
0.32	-11.1353782574949\\
0.359999999999999	-11.2162088125279\\
0.395	-11.6607842577216\\
0.460000000000001	-13.6646731082106\\
0.57	-16.7211687791551\\
0.59	-16.7879179605048\\
0.625	-16.5625182762687\\
0.739999999999998	-15.3619935688542\\
0.774999999999999	-15.4825624443635\\
0.879999999999999	-16.239937196186\\
0.914999999999999	-16.0889680954545\\
0.969999999999999	-15.3070530217237\\
1.1	-13.4779752904782\\
1.14	-13.4155740804859\\
1.2	-13.4249552556492\\
1.24	-13.2569795174189\\
1.305	-12.5655750902877\\
1.42	-11.4537136826231\\
1.45	-11.4191211192194\\
1.555	-11.5606240223073\\
1.605	-11.4115324942046\\
1.735	-10.8837301309563\\
1.785	-10.9910128928225\\
1.915	-11.3725756798179\\
2	-11.2655670542305\\
2.055	-11.2667700605064\\
2.125	-11.4711125755225\\
2.23	-11.7630793576512\\
2.3	-11.7364075243956\\
2.38	-11.700673191002\\
2.46	-11.8181770409907\\
2.545	-11.9133596028765\\
2.615	-11.8440301073307\\
2.735	-11.7025278330451\\
2.875	-11.6709828771896\\
2.985	-11.4726190006762\\
3.095	-11.3394405215359\\
3.22	-11.2287776901924\\
3.43	-10.9623774331563\\
3.575	-10.8531088555353\\
3.73	-10.7286196432495\\
3.945	-10.638340108231\\
4.09	-10.5970591260559\\
4.28	-10.5477520547776\\
4.68	-10.4608023409548\\
5.185	-10.345613751801\\
5.67	-10.2450805718723\\
6.7	-10.1325635529767\\
8.28	-10.0500078113945\\
10	-10.0172882546195\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0480350000000005\\
0.0399999999999991	0.324052133044285\\
0.0649999999999995	0.0813525772111472\\
0.105	-1.34662783333659\\
0.265000000000001	-8.37814414124185\\
0.289999999999999	-8.21124838485062\\
0.365	-7.41009081523105\\
0.390000000000001	-7.5557725237776\\
0.435	-8.5389932987361\\
0.550000000000001	-11.1444330880907\\
0.574999999999999	-11.0240475629517\\
0.625	-10.1506215598069\\
0.715	-8.8686311350077\\
0.75	-9.02256008396368\\
0.85	-9.94578114303479\\
0.885	-9.78142526314558\\
0.945	-8.84576803758\\
1.035	-7.73616723880227\\
1.075	-7.82768139591667\\
1.175	-8.40741835863487\\
1.215	-8.25406934117955\\
1.34	-7.32480766012942\\
1.375	-7.42505749779515\\
1.52	-8.3028617059509\\
1.57	-8.18199742658357\\
1.63	-8.03992485713574\\
1.675	-8.15752938688977\\
1.765	-8.85036297491329\\
1.84	-9.19432572366979\\
1.905	-9.17488129810652\\
1.96	-9.1925784228746\\
2.015	-9.40342225145161\\
2.16	-10.0380902176307\\
2.235	-9.99226653657458\\
2.295	-9.99615676404392\\
2.37	-10.1864942126308\\
2.46	-10.3699405213863\\
2.525	-10.3116636854606\\
2.625	-10.1987544566129\\
2.715	-10.2782559916257\\
2.785	-10.294642698122\\
2.875	-10.160912243058\\
2.965	-10.0750053359159\\
3.125	-10.0756588853913\\
3.295	-9.93634516503974\\
3.46	-9.95031706397861\\
3.605	-9.89800532677201\\
3.815	-9.93862389891034\\
3.945	-9.9424309755825\\
4.125	-9.98452382545632\\
4.3	-9.9994239867526\\
4.47	-10.0122245679555\\
4.71	-10.0231380796642\\
5.72	-9.99585326108728\\
6.64	-10.0006885686753\\
10	-9.99944962520266\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0500000000000007\\
0.0350000000000001	0.32622441431243\\
0.0600000000000005	0.143951895404708\\
0.0950000000000006	-1.00638127183327\\
0.275	-9.70390155598529\\
0.31	-9.47139298019069\\
0.359999999999999	-9.12860989956577\\
0.385	-9.29866559717625\\
0.43	-10.3739316240475\\
0.565	-13.9736671642541\\
0.595000000000001	-13.7880247585799\\
0.725	-11.9423492399555\\
0.755000000000001	-12.0705112827567\\
0.865	-13.1226095037948\\
0.895	-12.9952898742532\\
0.945	-12.2602069909782\\
1.06	-10.582396267456\\
1.1	-10.6127615808243\\
1.185	-10.9623554064895\\
1.22	-10.8506984428606\\
1.28	-10.2338817083635\\
1.375	-9.41513776304455\\
1.415	-9.47732389548509\\
1.53	-9.98801573148959\\
1.575	-9.87947698650567\\
1.68	-9.48025017989223\\
1.72	-9.57512176833231\\
1.88	-10.3146103107271\\
1.995	-10.2065264268099\\
2.05	-10.3610992477396\\
2.2	-10.9068887280705\\
2.275	-10.8386398612917\\
2.335	-10.8262180575169\\
2.405	-10.9715946019265\\
2.5	-11.1390891070324\\
2.565	-11.0733499424675\\
2.67	-10.9400704108437\\
2.845	-10.9656474484943\\
3.045	-10.712952884732\\
3.15	-10.6825885406373\\
3.39	-10.462176678241\\
3.5	-10.4252699800232\\
3.665	-10.3229838600746\\
3.855	-10.3061821940674\\
3.995	-10.275466975429\\
4.185	-10.2758381492461\\
4.355	-10.264163521436\\
4.535	-10.2482728095794\\
4.985	-10.1959310762222\\
5.51	-10.1311474145126\\
6.145	-10.0871446524889\\
7.5	-10.0392519622884\\
10	-10.00816066056\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.0519649999999992\\
0.0350000000000001	0.330829056027277\\
0.0599999999999987	0.120006804268225\\
0.100000000000001	-1.41501367220133\\
0.285	-11.0876127648185\\
0.32	-10.9362697363487\\
0.350000000000001	-10.8195423336874\\
0.379999999999999	-11.0174192627354\\
0.425000000000001	-12.1588457805761\\
0.579999999999998	-16.8709237569834\\
0.609999999999999	-16.6757534597177\\
0.734999999999999	-15.0429973480258\\
0.765000000000001	-15.1746374214739\\
0.879999999999999	-16.2827926705286\\
0.91	-16.145052041494\\
0.960000000000001	-15.377804459104\\
1.09	-13.3128594777521\\
1.115	-13.2726701139968\\
1.195	-13.4289488817437\\
1.235	-13.2881125685106\\
1.295	-12.607676047225\\
1.415	-11.3243711827739\\
1.46	-11.3505610609456\\
1.545	-11.5718926252683\\
1.59	-11.4566957650868\\
1.73	-10.7859367772713\\
1.775	-10.8997403854753\\
1.905	-11.365224034528\\
1.965	-11.2686352618635\\
2.035	-11.1770267021318\\
2.09	-11.300066068688\\
2.235	-11.7544323855214\\
2.305	-11.6846282678753\\
2.375	-11.6447183856764\\
2.445	-11.7627833860328\\
2.535	-11.9005256883481\\
2.6	-11.8364876342461\\
2.725	-11.6654164211729\\
2.87	-11.658846506076\\
2.97	-11.4654669052877\\
3.07	-11.3273977401714\\
3.21	-11.2244059872987\\
3.42	-10.9480538485962\\
3.55	-10.8631329018364\\
3.72	-10.7146262926982\\
3.91	-10.6445290963886\\
4.055	-10.5875663021385\\
4.24	-10.5504354481241\\
4.415	-10.5140178621389\\
4.615	-10.4655645071209\\
5.63	-10.2459362144106\\
6.585	-10.1380954456847\\
8.19	-10.0517100140992\\
10	-10.0169347512046\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	9.948035\\
0.0549999999999997	9.17762720516347\\
0.109999999999999	6.9081504687021\\
0.25	0.751055973446624\\
0.285	0.619087683052202\\
0.324999999999999	0.582575676794283\\
0.359999999999999	0.216168108980959\\
0.42	-1.39900813685386\\
0.52	-3.67605494122765\\
0.555	-3.59275131948473\\
0.654999999999999	-2.71486050496322\\
0.685	-2.8443282060782\\
0.76	-3.79368438404755\\
0.81	-4.09827082115436\\
0.84	-3.96406445477652\\
0.970000000000001	-2.72009263924987\\
1.01	-2.8787273558292\\
1.115	-3.54325898687846\\
1.155	-3.40529954935304\\
1.255	-2.85365388056508\\
1.29	-2.95914017821236\\
1.39	-3.8230632190695\\
1.45	-4.02277815277183\\
1.535	-3.95906398114661\\
1.575	-4.09637141284276\\
1.65	-4.75860510707484\\
1.75	-5.47135671202263\\
1.9	-5.93616543910589\\
2.085	-7.04337966734175\\
2.185	-7.23131368426625\\
2.29	-7.74126547448963\\
2.375	-7.99289382355088\\
2.53	-8.11992776094147\\
2.685	-8.42640323308331\\
2.845	-8.41794041464472\\
3.005	-8.57354136227423\\
3.155	-8.55387380810103\\
3.36	-8.69036841604392\\
3.47	-8.71941954914997\\
3.71	-8.89421990932851\\
3.83	-8.97950497602338\\
3.995	-9.10413117315393\\
4.165	-9.20887737414773\\
4.335	-9.30341974649075\\
5.255	-9.60428585959152\\
7.11	-9.87119350770588\\
8.495	-9.94382463516901\\
10	-9.97721182359574\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	9.95\\
0.0549999999999997	9.15602300824244\\
0.105	6.96821417358883\\
0.26	-0.595917779084649\\
0.380000000000001	-1.964625632929\\
0.545	-6.48325539281081\\
0.574999999999999	-6.34157853248113\\
0.66	-5.72031556912435\\
0.69	-5.86689001681567\\
0.755000000000001	-6.77564755213816\\
0.82	-7.36082354698073\\
0.855	-7.20801947267942\\
0.935	-6.1466102239008\\
0.994999999999999	-5.74392365024825\\
1.03	-5.84780264361658\\
1.125	-6.32727294854334\\
1.165	-6.17160689248461\\
1.295	-5.21271940644746\\
1.33	-5.30168483149582\\
1.46	-5.94201462578249\\
1.51	-5.81785771459373\\
1.575	-5.65309045875989\\
1.62	-5.7706042348675\\
1.72	-6.51532819810694\\
1.795	-6.79240586049969\\
1.885	-6.85395717045134\\
1.945	-7.11954279124865\\
2.11	-8.00006526401205\\
2.225	-8.16053415409436\\
2.325	-8.59874650072151\\
2.41	-8.83582519453194\\
2.58	-8.94958549786629\\
2.715	-9.18988254180977\\
2.81	-9.13774360349497\\
2.885	-9.13791418942352\\
3.045	-9.24070218434221\\
3.215	-9.17543128488464\\
3.375	-9.23843419483883\\
3.52	-9.22069477223174\\
3.745	-9.31388975929079\\
3.865	-9.3560470670929\\
4.045	-9.4485135685289\\
4.21	-9.51469800662012\\
4.385	-9.58179276594353\\
5.55	-9.79548841529689\\
6.84	-9.90759082147286\\
8.38	-9.96288915074411\\
10	-9.98586269262346\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	9.951965\\
0.0500000000000007	9.26850541970601\\
0.0999999999999996	7.07338969757876\\
0.275	-2.05388039078854\\
0.359999999999999	-3.11863818070206\\
0.43	-5.81415273413805\\
0.535	-9.22522221590767\\
0.56	-9.337599602546\\
0.595000000000001	-9.16326077147749\\
0.66	-8.75450314953788\\
0.695	-8.90922456026841\\
0.755000000000001	-9.78746578681423\\
0.835000000000001	-10.6231133663444\\
0.865	-10.4922707576579\\
0.925000000000001	-9.66397497982321\\
1.015	-8.70389468549958\\
1.055	-8.75797976928167\\
1.135	-9.03490375202975\\
1.17	-8.90586495049196\\
1.23	-8.26955239689277\\
1.325	-7.41187865066738\\
1.37	-7.45209725637339\\
1.47	-7.76945976216854\\
1.515	-7.64172066243496\\
1.625	-7.19128939120776\\
1.665	-7.28864201446958\\
1.83	-7.99570418177962\\
1.92	-7.96648197613169\\
1.975	-8.14627181225377\\
2.155	-8.95323491058619\\
2.25	-9.03251623078218\\
2.325	-9.29225479239088\\
2.44	-9.66427091646927\\
2.515	-9.67336561915839\\
2.59	-9.69757949536229\\
2.785	-9.93063298411207\\
2.935	-9.84168656111982\\
3.075	-9.88855188663227\\
3.295	-9.76044729969578\\
3.41	-9.75986595046977\\
3.585	-9.69123663930275\\
3.765	-9.7175926897097\\
3.905	-9.71872545913284\\
4.11	-9.77337443406224\\
4.27	-9.81253410205482\\
4.445	-9.84740864154752\\
5.79	-9.93120676566439\\
7.835	-9.98109373155387\\
10	-9.99456272607183\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	9.998035\\
0.0299999999999994	9.93982335215612\\
0.0600000000000005	9.4440197961733\\
0.109999999999999	7.06655324624044\\
0.24	0.669915111332291\\
0.255000000000001	0.612671621847134\\
0.289999999999999	0.795064453920084\\
0.32	0.944416919995893\\
0.345000000000001	0.819132044503661\\
0.385	-0.0543786007455775\\
0.52	-3.81042862727638\\
0.550000000000001	-3.62345638832812\\
0.65	-2.35695939212828\\
0.675000000000001	-2.46312976860508\\
0.725	-3.22269097491408\\
0.805	-4.16300385982456\\
0.835000000000001	-3.99924821274902\\
0.915000000000001	-2.78176658043661\\
0.965	-2.44020257910698\\
1	-2.62115826297241\\
1.11	-3.56335811537985\\
1.145	-3.41876113438582\\
1.25	-2.63333526656038\\
1.285	-2.75662316040576\\
1.36	-3.56965489468185\\
1.43	-4.00169757998974\\
1.475	-3.92462577494257\\
1.53	-3.80327369446207\\
1.57	-3.92973642661422\\
1.63	-4.50946645525012\\
1.74	-5.43798509726659\\
1.8	-5.49021237859647\\
1.85	-5.5687944420085\\
1.905	-5.90395581092354\\
2.06	-6.98265302485217\\
2.185	-7.1604766653102\\
2.285	-7.71490672490727\\
2.365	-7.97132589063447\\
2.51	-8.02375935519359\\
2.69	-8.40756227546206\\
2.82	-8.34999576844993\\
3.025	-8.54262627763492\\
3.13	-8.50277151875625\\
3.235	-8.62162369565834\\
3.325	-8.67236744000578\\
3.455	-8.68094383664553\\
3.71	-8.87278657512778\\
3.815	-8.94866523137894\\
3.975	-9.08287023361409\\
4.135	-9.17205962156331\\
4.305	-9.28194665948331\\
4.495	-9.37300066848935\\
4.665	-9.43355045545812\\
5.91	-9.72351875062695\\
7.215	-9.87674735747076\\
8.805	-9.95273846004302\\
10	-9.97686272407758\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0299999999999994	9.94517819976655\\
0.0600000000000005	9.41184934247832\\
0.109999999999999	6.82184965117613\\
0.244999999999999	-0.563660110843539\\
0.27	-0.66749309383399\\
0.315	-0.562874582509028\\
0.345000000000001	-0.785581848674969\\
0.390000000000001	-2.01307589284756\\
0.535	-6.56137796747877\\
0.565	-6.35946053745329\\
0.654999999999999	-5.35636086177791\\
0.685	-5.51678368452825\\
0.744999999999999	-6.56099834655871\\
0.82	-7.42125114525633\\
0.85	-7.24095664689114\\
0.925000000000001	-6.01791375035979\\
0.99	-5.4835613122014\\
1.025	-5.65337343450245\\
1.12	-6.35114825502378\\
1.155	-6.21789765574919\\
1.235	-5.31823018357187\\
1.29	-5.01565329191045\\
1.33	-5.17537594644161\\
1.45	-5.94681726328121\\
1.495	-5.81064091311978\\
1.575	-5.50893473386166\\
1.615	-5.63156325097076\\
1.71	-6.45893993532832\\
1.78	-6.76261872763005\\
1.885	-6.75688787368213\\
1.94	-7.02490955490535\\
2.1	-7.96936136463416\\
2.21	-8.04931540786403\\
2.28	-8.35352265764275\\
2.39	-8.80285882188178\\
2.455	-8.81033098339687\\
2.525	-8.80550461434459\\
2.59	-8.93870046866889\\
2.705	-9.17401058731854\\
2.78	-9.12198641232184\\
2.86	-9.08152233329941\\
2.965	-9.20326962904067\\
3.035	-9.22681634775131\\
3.205	-9.14063143691572\\
3.365	-9.22365504935329\\
3.51	-9.19158564897121\\
3.725	-9.29559713185539\\
3.84	-9.32253350795058\\
4.04	-9.43396473267903\\
4.185	-9.48775354842211\\
4.355	-9.56514744985468\\
4.545	-9.62643718518917\\
4.72	-9.66518984676442\\
6.295	-9.8647688609989\\
7.915	-9.94956835884942\\
10	-9.98551044971063\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	10.001965\\
0.0299999999999994	9.95053292125229\\
0.0549999999999997	9.5294733627538\\
0.0999999999999996	7.30821371554603\\
0.26	-1.93744962379679\\
0.305	-2.03338449682102\\
0.335000000000001	-2.23232604456778\\
0.375	-3.20617560359407\\
0.545	-9.37918237480574\\
0.574999999999999	-9.22069741252626\\
0.66	-8.38793390688137\\
0.69	-8.54397242962579\\
0.744999999999999	-9.50897573296658\\
0.83	-10.6806971736306\\
0.855	-10.5803718498646\\
0.904999999999999	-9.83777285485463\\
1.005	-8.46861674632843\\
1.045	-8.55862796376539\\
1.135	-9.05542883507781\\
1.165	-8.93840477345372\\
1.22	-8.2853945169386\\
1.32	-7.23894977161793\\
1.36	-7.30713282035882\\
1.465	-7.78324963680537\\
1.505	-7.6580180335954\\
1.62	-7.06107650041144\\
1.66	-7.17678911001568\\
1.815	-7.98086530398585\\
1.915	-7.8700323012643\\
1.965	-8.02918313323593\\
2.155	-8.92371687835554\\
2.235	-8.93859852389707\\
2.295	-9.12146600809978\\
2.44	-9.65170853515428\\
2.52	-9.62242731790265\\
2.585	-9.64129286128355\\
2.765	-9.92132723440706\\
2.94	-9.81052345274081\\
3.06	-9.87924383807307\\
3.16	-9.77300773560885\\
3.25	-9.72380842384873\\
3.405	-9.74599489108258\\
3.57	-9.66639585056425\\
3.75	-9.70564387599089\\
3.885	-9.69488128021662\\
4.1	-9.75948801564677\\
4.24	-9.78893973712951\\
4.41	-9.83474334868314\\
4.605	-9.87107510862302\\
4.805	-9.88612769680541\\
5.465	-9.91633986073722\\
7.6	-9.97703870234454\\
10	-9.99420582249719\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	10.048035\\
0.0299999999999994	10.2416822675534\\
0.0500000000000007	10.0686585488909\\
0.0850000000000009	8.8165848274945\\
0.24	0.46819105747157\\
0.265000000000001	0.616890048755943\\
0.33	1.30368768216778\\
0.355	1.06044700765185\\
0.4	-0.377473261244837\\
0.51	-3.94145334987446\\
0.540000000000001	-3.77160997147287\\
0.65	-1.99586491390587\\
0.68	-2.220657963861\\
0.800000000000001	-4.22959831932618\\
0.824999999999999	-4.110013560079\\
0.875	-3.26445049064701\\
0.960000000000001	-2.15168667919578\\
0.99	-2.3201083470676\\
1.105	-3.58590603562646\\
1.135	-3.46137686531529\\
1.25	-2.41039743548874\\
1.28	-2.54086787323632\\
1.345	-3.3684374516884\\
1.42	-3.99539264138532\\
1.46	-3.91293683469032\\
1.53	-3.6494755875517\\
1.565	-3.75738522542892\\
1.62	-4.33419198542029\\
1.73	-5.41335185259345\\
1.765	-5.44571779129108\\
1.825	-5.40846997532998\\
1.87	-5.56028468345927\\
1.94	-6.20096406670274\\
2.04	-6.93791230873203\\
2.095	-6.97094722741\\
2.15	-6.98444491210017\\
2.2	-7.16335059410581\\
2.37	-7.96111773335012\\
2.49	-7.92722070382779\\
2.56	-8.14281333106347\\
2.655	-8.39319695192056\\
2.72	-8.35167060587224\\
2.8	-8.28903307767832\\
2.865	-8.380780181891\\
2.97	-8.54339558360059\\
3.055	-8.48556051246428\\
3.13	-8.46496017100196\\
3.23	-8.60075726562849\\
3.315	-8.65559946181408\\
3.445	-8.64519524087823\\
3.71	-8.85078870583605\\
3.805	-8.92096241315353\\
3.96	-9.0649648028967\\
4.115	-9.14095478179586\\
4.295	-9.26794539938488\\
4.46	-9.34129580455204\\
4.625	-9.41529878143062\\
4.825	-9.4850248657129\\
5.08	-9.5459226025722\\
5.37	-9.61099402062637\\
5.925	-9.72117134796443\\
7.23	-9.87577013298383\\
8.775	-9.95114787618307\\
10	-9.97650921499182\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	10.05\\
0.0299999999999994	10.2470249202676\\
0.0500000000000007	10.0554529364692\\
0.0850000000000009	8.7021679092901\\
0.25	-0.747558062492365\\
0.285	-0.498934308880836\\
0.32	-0.231918661602583\\
0.345000000000001	-0.392928006182155\\
0.385	-1.53751323904903\\
0.525	-6.67417517547678\\
0.550000000000001	-6.52557113127781\\
0.654999999999999	-4.99184503026452\\
0.685	-5.21085941370189\\
0.755000000000001	-6.73746415706477\\
0.815	-7.48513770570185\\
0.845000000000001	-7.29403121018178\\
0.915000000000001	-5.94517625502583\\
0.98	-5.20929987588821\\
1.01	-5.33844762515422\\
1.12	-6.37451716013836\\
1.15	-6.2413224570613\\
1.215	-5.38394995604458\\
1.285	-4.81251463656965\\
1.315	-4.92710055454067\\
1.445	-5.95466893954815\\
1.485	-5.80970875500019\\
1.575	-5.36344910244219\\
1.615	-5.51892812609799\\
1.78	-6.75034383408275\\
1.87	-6.6338544961843\\
1.915	-6.7856235884211\\
2.025	-7.70103631103371\\
2.095	-7.95046166997311\\
2.195	-7.94422620460607\\
2.25	-8.14713763189304\\
2.395	-8.80017234890079\\
2.465	-8.75659166070133\\
2.525	-8.74814650124764\\
2.59	-8.90612405595592\\
2.695	-9.15866004856994\\
2.76	-9.11130900703562\\
2.85	-9.03230984665197\\
2.93	-9.13514109493995\\
3.015	-9.21692057714412\\
3.1	-9.13714842129693\\
3.18	-9.09560875946826\\
3.385	-9.1944248564058\\
3.495	-9.15890476830505\\
3.74	-9.27483475325816\\
3.84	-9.30502216880895\\
4.02	-9.41824763432601\\
4.165	-9.46176181056621\\
4.345	-9.55278870600096\\
4.515	-9.60324039314183\\
4.68	-9.65160678877584\\
4.89	-9.6996011970445\\
5.31	-9.75614174184017\\
5.805	-9.81161191773674\\
6.48	-9.87774538915514\\
7.49	-9.93391477277032\\
9.7	-9.98230601835355\\
10	-9.9851539174643\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	10.051965\\
0.0299999999999994	10.2523674522855\\
0.0500000000000007	10.0422467979649\\
0.0850000000000009	8.58778937775299\\
0.26	-2.00760951291601\\
0.315	-1.74897154972378\\
0.34	-1.91339443812642\\
0.380000000000001	-3.0672515397383\\
0.540000000000001	-9.46581459716479\\
0.565	-9.2840802419693\\
0.66	-8.02101028123348\\
0.69	-8.22372318272486\\
0.75	-9.53357853496572\\
0.83	-10.7409893453483\\
0.859999999999999	-10.5327152585588\\
0.925000000000001	-9.23163167600018\\
1	-8.21060963301817\\
1.035	-8.31623178481991\\
1.135	-9.07595164298188\\
1.165	-8.93626108937274\\
1.225	-8.08243494308503\\
1.315	-7.05928072627906\\
1.35	-7.13434922370222\\
1.46	-7.79702218489127\\
1.5	-7.65920927000041\\
1.615	-6.92867460397692\\
1.65	-7.02699696181141\\
1.8	-7.97595922789698\\
1.855	-7.86768835220655\\
1.91	-7.77446689806768\\
1.95	-7.87914675421558\\
2.03	-8.46181189318268\\
2.115	-8.88469854122462\\
2.17	-8.87782560388724\\
2.23	-8.86353437185196\\
2.285	-9.02825274334027\\
2.44	-9.6375329748619\\
2.515	-9.57581010057182\\
2.575	-9.57668632362502\\
2.65	-9.75446708655131\\
2.735	-9.91099394174009\\
2.805	-9.84765750019595\\
2.9	-9.7514833505178\\
2.99	-9.83714991884945\\
3.06	-9.86332790245938\\
3.165	-9.73226421930811\\
3.245	-9.69350151936444\\
3.4	-9.73239775172476\\
3.56	-9.64112889019631\\
3.75	-9.68987031851077\\
3.875	-9.67368955248918\\
4.095	-9.74577016433112\\
4.225	-9.77008382498201\\
4.395	-9.82379597895405\\
4.575	-9.8532674328316\\
4.745	-9.87570767308495\\
5.175	-9.90162400674965\\
5.645	-9.92037086208923\\
6.455	-9.94905542367879\\
7.615	-9.97562170236952\\
10	-9.99384457572397\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-10.051965\\
0.0500000000000007	-10.3707207045232\\
0.0850000000000009	-10.2027604137697\\
0.145	-9.24687777297652\\
0.23	-8.21168917692045\\
0.26	-8.29805437937819\\
0.324999999999999	-9.00093090436668\\
0.390000000000001	-9.41512105574811\\
0.43	-9.25321062360277\\
0.540000000000001	-8.52830773483879\\
0.574999999999999	-8.66276234784343\\
0.73	-9.80802616799446\\
0.779999999999999	-9.67795354422411\\
0.84	-9.53665413872003\\
0.880000000000001	-9.64782470115851\\
0.955	-10.2582496503191\\
1.045	-10.7969625711713\\
1.095	-10.8011793351116\\
1.155	-10.7666333950511\\
1.205	-10.898034067115\\
1.395	-11.7348308171446\\
1.51	-11.6972753690138\\
1.58	-11.8862123184911\\
1.68	-12.1284281536697\\
1.745	-12.0735075877569\\
1.85	-11.9455495950131\\
1.945	-12.0207478774997\\
2.01	-12.0179257261781\\
2.095	-11.8594968637133\\
2.2	-11.7042501916068\\
2.34	-11.6334651939499\\
2.59	-11.3084335775579\\
2.69	-11.2265731689061\\
2.865	-11.0401552223639\\
3.035	-10.9563710163356\\
3.19	-10.857014461995\\
3.375	-10.7938237064003\\
3.545	-10.7285514512292\\
3.725	-10.6662908228494\\
3.95	-10.5986587721832\\
4.575	-10.4021434701343\\
5.235	-10.2631085865761\\
6.085	-10.1583950013821\\
7.48	-10.0671877527041\\
9.425	-10.0202386438436\\
10	-10.0141175357358\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-10.05\\
0.0549999999999997	-10.3782755514828\\
0.0899999999999999	-10.2382202988601\\
0.210000000000001	-9.16825042563263\\
0.24	-9.30604418384826\\
0.300000000000001	-10.1415536911595\\
0.4	-11.2981776966685\\
0.425000000000001	-11.3198987229485\\
0.51	-11.1290336157371\\
0.550000000000001	-11.2577935066688\\
0.609999999999999	-11.8625108063585\\
0.725	-12.9137546422291\\
0.755000000000001	-12.9359614756661\\
0.85	-12.7982212412503\\
0.895	-12.9231379439862\\
1.06	-13.7393032546455\\
1.115	-13.6375762319039\\
1.205	-13.4673551688668\\
1.26	-13.5604488350352\\
1.365	-13.7786003024855\\
1.425	-13.6791869526391\\
1.56	-13.3599238318024\\
1.71	-13.3652705486551\\
1.805	-13.1131284177031\\
1.905	-12.9248644943214\\
2.045	-12.830298014912\\
2.295	-12.4229730347203\\
2.39	-12.3245769079047\\
2.595	-12.034786089833\\
2.725	-11.922581129198\\
2.93	-11.6945678231292\\
3.08	-11.5670250358478\\
3.26	-11.4061259173525\\
3.45	-11.2545644333074\\
3.65	-11.1212223377778\\
4.205	-10.787953504551\\
4.98	-10.4936097028195\\
5.57	-10.3453785178786\\
6.42	-10.2048280272558\\
7.475	-10.1077511434271\\
8.99	-10.0425235233269\\
10	-10.0227759421605\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-10.048035\\
0.0650000000000013	-10.3921415865864\\
0.109999999999999	-10.2159313350749\\
0.175000000000001	-9.90257913105273\\
0.210000000000001	-10.0366512999212\\
0.260000000000002	-10.7437806697691\\
0.425000000000001	-13.3428178946381\\
0.555	-14.0130863737566\\
0.77	-16.1064619677351\\
0.870000000000001	-16.064612188446\\
0.925000000000001	-16.2405823424182\\
1.045	-16.6670726066023\\
1.095	-16.5679773706541\\
1.29	-15.9151397595963\\
1.365	-15.8357446600914\\
1.435	-15.5761926654967\\
1.62	-14.7770477914056\\
1.75	-14.4711862671978\\
1.965	-13.7924449879413\\
2.095	-13.576353777666\\
2.28	-13.1948793651051\\
2.44	-13.0150268233701\\
2.625	-12.752071097773\\
2.775	-12.591404081723\\
2.99	-12.3190291480214\\
3.16	-12.1005803940811\\
3.38	-11.8462208656909\\
3.795	-11.3968043026522\\
4.05	-11.185935621364\\
4.385	-10.9637448609629\\
4.79	-10.7583408070326\\
5.3	-10.5619802415316\\
5.97	-10.3714032012003\\
6.69	-10.2388000577827\\
7.63	-10.1350281199616\\
8.915	-10.0614025207066\\
10	-10.0314966732862\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-10.001965\\
0.0500000000000007	-9.95499475682917\\
0.0999999999999996	-9.63808973712206\\
0.24	-8.54732474457288\\
0.285	-8.65831001252036\\
0.390000000000001	-9.03523061779785\\
0.44	-8.9226952763821\\
0.529999999999999	-8.66571331910919\\
0.574999999999999	-8.76732243019116\\
0.765000000000001	-9.51168228917384\\
0.83	-9.53358073670304\\
0.890000000000001	-9.7282054980815\\
1.095	-10.6441779885163\\
1.18	-10.8129516583087\\
1.285	-11.2720734691855\\
1.385	-11.5790939823731\\
1.575	-11.8412667418265\\
1.685	-12.0205536015693\\
1.77	-11.9904947652518\\
1.875	-11.9560755703021\\
1.995	-11.9576718004007\\
2.095	-11.8304291767464\\
2.23	-11.6780584337945\\
2.36	-11.5515987070952\\
2.575	-11.2870337246779\\
2.75	-11.1162228372608\\
2.9	-11.0034784611788\\
3.625	-10.6893921830708\\
4.55	-10.3982899851302\\
5.255	-10.2531572075803\\
6.105	-10.1531090749221\\
7.445	-10.0669851533916\\
9.42	-10.019817014465\\
10	-10.013778523975\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0549999999999997	-9.94621921045263\\
0.130000000000001	-9.61163358427731\\
0.185	-9.45367366083071\\
0.23	-9.58202291322264\\
0.31	-10.2803710592089\\
0.41	-10.9523306726388\\
0.555	-11.4376620712164\\
0.765000000000001	-12.6670682363883\\
0.865	-12.846212746932\\
1.09	-13.4912934952838\\
1.205	-13.4695285267688\\
1.38	-13.6029953220126\\
1.495	-13.4276283986161\\
1.59	-13.3527394229068\\
1.69	-13.2907333545693\\
1.81	-13.0669642516708\\
1.935	-12.8968583125376\\
2.06	-12.7370712216919\\
2.275	-12.4128751804605\\
2.44	-12.1981019001301\\
2.61	-12.0001064144818\\
3.61	-11.1270187747292\\
4.225	-10.7693785560857\\
4.85	-10.5244100321849\\
5.575	-10.3390409362912\\
6.39	-10.2057173546522\\
7.42	-10.1097566247381\\
8.905	-10.0441525776374\\
10	-10.0224366398422\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.998035\\
0.0749999999999993	-9.92534900152304\\
0.125	-9.88678589094966\\
0.164999999999999	-9.99833813447408\\
0.219999999999999	-10.4793325527389\\
0.524999999999999	-13.8404029812357\\
0.739999999999998	-15.7422825589689\\
0.969999999999999	-16.3814901021932\\
1.035	-16.4368858972244\\
1.1	-16.3240737125465\\
1.31	-15.8442615354036\\
1.405	-15.553755698862\\
1.655	-14.6724777382389\\
2.125	-13.4475414886487\\
2.28	-13.1852566988714\\
3.82	-11.3578961020367\\
4.175	-11.0805697958013\\
4.605	-10.8364107473711\\
5.195	-10.5914122551965\\
5.88	-10.388312070942\\
6.615	-10.2472525071113\\
7.555	-10.1398398913595\\
8.83	-10.0639854243583\\
10	-10.0311558341255\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-9.951965\\
0.109999999999999	-9.21370068661052\\
0.215	-8.93278557552055\\
0.385	-8.65693424355882\\
0.460000000000001	-8.6963342104901\\
0.67	-9.0288923394353\\
0.779999999999999	-9.34796400479267\\
1.405	-11.4778088040482\\
1.565	-11.7971587341089\\
1.715	-11.9298438754239\\
1.845	-11.9626843313717\\
1.98	-11.8958377351552\\
2.205	-11.6891763377797\\
2.74	-11.0986437796374\\
3.05	-10.885494744369\\
3.44	-10.727645100477\\
4.72	-10.3464562006933\\
5.385	-10.2281245811096\\
6.42	-10.1233412150818\\
7.755	-10.0541115391129\\
9.985	-10.0135635268105\\
10	-10.0134358400253\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-9.95\\
0.0850000000000009	-9.40176575780124\\
0.130000000000001	-9.4221620098254\\
0.195	-9.73242389790466\\
0.32	-10.275636848448\\
0.415000000000001	-10.6136712298166\\
0.540000000000001	-11.4853144356046\\
0.65	-12.0130313378127\\
0.800000000000001	-12.5761174257492\\
0.94	-13.0984911655684\\
1.08	-13.2678438531036\\
1.265	-13.5035513874686\\
1.39	-13.428325723892\\
1.63	-13.2840672069163\\
1.86	-12.9840910874036\\
2.015	-12.7435725913938\\
2.215	-12.4743132897442\\
2.73	-11.8339717477592\\
3.185	-11.4243505769229\\
3.75	-11.0167920484054\\
4.335	-10.7077994608761\\
4.865	-10.5123855805219\\
5.485	-10.3525109922338\\
6.275	-10.2175064707833\\
7.275	-10.118082331204\\
8.695	-10.0494870483578\\
10	-10.0220935880673\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-9.948035\\
0.0749999999999993	-9.47384822508349\\
0.114999999999998	-9.58889235141348\\
0.175000000000001	-10.2166460766432\\
0.335000000000001	-11.929404228775\\
0.445	-12.8954364937407\\
0.655000000000001	-15.0750858563775\\
0.965	-16.2973193391825\\
1.04	-16.1973756893627\\
1.15	-16.0592110010673\\
1.24	-15.9746139270448\\
1.32	-15.7421116564772\\
1.55	-14.9629249646264\\
1.685	-14.5144124723388\\
1.845	-14.0291952037715\\
2.305	-13.1349119762346\\
2.535	-12.8146204171098\\
2.755	-12.537694866505\\
3.62	-11.5379932599557\\
3.955	-11.2324076042618\\
4.295	-10.9948643559231\\
4.7	-10.7819842367725\\
5.26	-10.5627891707202\\
5.88	-10.3841768309689\\
6.585	-10.2490017058849\\
7.51	-10.1421540624508\\
8.77	-10.0656507847923\\
10	-10.0308112131287\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0519649999999992\\
0.0749999999999993	-0.543219555912415\\
0.115	-0.37835689112311\\
0.205	0.163891713512076\\
0.234999999999999	0.053193041453433\\
0.295	-0.610899155105532\\
0.380000000000001	-1.34897944253882\\
0.425000000000001	-1.32810454969917\\
0.48	-1.24135333927841\\
0.52	-1.3840325207642\\
0.585000000000001	-2.05783675882414\\
0.69	-2.99078893739728\\
0.83	-3.4672016409986\\
1.06	-5.22522495652129\\
1.13	-5.58032359511086\\
1.365	-7.10182278583629\\
1.45	-7.43247745879435\\
1.64	-8.31823848628805\\
1.77	-8.54556350303879\\
1.935	-8.96224923349584\\
2.1	-9.03241195853129\\
2.24	-9.1881734131826\\
2.435	-9.18106298588966\\
2.565	-9.24987703343871\\
2.74	-9.24500539816822\\
2.915	-9.3236476893179\\
3.055	-9.35389129333662\\
3.26	-9.45059325038716\\
3.42	-9.51639214311271\\
3.595	-9.5801075021455\\
4.605	-9.78026072849157\\
6.025	-9.90754876822263\\
7.445	-9.9601470375277\\
10	-9.99121265123225\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.0500000000000007\\
0.0850000000000009	-0.622188066152646\\
0.175000000000001	-0.586386766324939\\
0.215	-0.825472985883328\\
0.285	-1.84772683873177\\
0.395	-3.24429886190517\\
0.540000000000001	-4.25184372917775\\
0.720000000000001	-6.18517995949639\\
0.835000000000001	-6.75273038379359\\
1.04	-8.15833906499179\\
1.135	-8.38310229731182\\
1.37	-9.22759961452307\\
1.445	-9.28137181629131\\
1.54	-9.53112061135589\\
1.63	-9.70044704216523\\
1.82	-9.75238767788342\\
1.945	-9.89539091884243\\
2.155	-9.89759247376317\\
2.275	-9.96330093037625\\
2.46	-9.94490907957314\\
2.61	-9.99375807703309\\
2.785	-9.98465976724686\\
2.945	-10.0136897079501\\
3.125	-10.0126593950963\\
3.295	-10.020695059545\\
3.495	-10.0260492198488\\
3.93	-10.0167332822294\\
4.395	-10.0076590189763\\
5.45	-10.0058190098924\\
10	-9.99983280410632\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.0480350000000005\\
0.109999999999999	-0.828453841617339\\
0.175000000000001	-1.25438321720311\\
0.24	-2.25870179812479\\
0.435	-5.55816366400304\\
0.550000000000001	-7.12177877795984\\
0.705	-9.19408429728835\\
1.005	-11.0891308823794\\
1.07	-11.1433430174856\\
1.15	-11.1786521574665\\
1.315	-11.4031331591392\\
1.39	-11.2801481984921\\
1.495	-11.123085143592\\
1.65	-11.0655274833168\\
1.845	-10.8177019646473\\
1.98	-10.797198384925\\
2.15	-10.6985789975305\\
2.335	-10.7264892963137\\
2.475	-10.7079502568305\\
2.655	-10.7343574504928\\
2.85	-10.709276281897\\
2.995	-10.6804022438291\\
3.455	-10.5123723370158\\
4.42	-10.256239498493\\
6.09	-10.0963923347782\\
7.625	-10.0378434413294\\
10	-10.0085015746633\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.00196500000000022\\
0.164999999999999	-0.16041385597898\\
0.225	-0.210609641361357\\
0.289999999999999	-0.47571584269987\\
0.475	-1.35416969401085\\
0.565	-1.79857813214375\\
1.425	-7.32644195573433\\
1.68	-8.34258875355748\\
1.935	-8.88727150299863\\
2.08	-9.01352431807885\\
2.295	-9.14138320406409\\
2.705	-9.21907038605468\\
3.07	-9.34320554776469\\
3.685	-9.59465329432554\\
4.11	-9.70460713525697\\
4.685	-9.78203728047892\\
5.955	-9.89903040581668\\
7.32	-9.95530237966148\\
9.8	-9.98975235490175\\
10	-9.99087181932672\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	-0.0895084141474918\\
0.125	-0.46594110531826\\
0.255000000000001	-1.53478963656404\\
0.859999999999999	-6.96954393671738\\
1.07	-8.12632303489853\\
1.265	-8.85500800174234\\
1.45	-9.30477247696268\\
1.635	-9.58309808545504\\
1.83	-9.75202580123283\\
2.065	-9.85651064392655\\
2.425	-9.9265155067896\\
3.21	-9.99452684483863\\
4.11	-10.0009290691018\\
7.695	-9.99951711717011\\
10	-9.99948873031153\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.00196500000000022\\
0.0449999999999999	-0.0764117048594457\\
0.0999999999999996	-0.471042901791819\\
0.195	-1.8225779011014\\
0.595000000000001	-7.77505045688979\\
0.824999999999999	-9.9818975093069\\
0.935	-10.5901632121456\\
1.12	-11.1329728133969\\
1.21	-11.2521288133752\\
1.305	-11.2168734908201\\
1.62	-10.9825868111262\\
1.75	-10.8684258165145\\
1.965	-10.7277914182911\\
2.095	-10.7006471383013\\
2.915	-10.6673151250515\\
3.46	-10.4959767280844\\
3.99	-10.3255737907617\\
4.61	-10.2231373988188\\
6.145	-10.0893780603509\\
7.65	-10.0358405385541\\
10	-10.0081552040155\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0480350000000005\\
0.0549999999999997	0.323107185714246\\
0.0950000000000006	0.18754622076686\\
0.225	-0.533041810596256\\
0.32	-0.38267936584915\\
0.365	-0.536868998788883\\
0.455	-1.31743484453487\\
0.535	-1.73184936147188\\
0.630000000000001	-1.95269741459033\\
0.699999999999999	-2.48770843443732\\
0.845000000000001	-3.61117196350462\\
0.960000000000001	-4.21319237218633\\
1.22	-6.03502434579211\\
1.34	-6.83549556266846\\
1.46	-7.48121592098338\\
1.685	-8.33934756680759\\
1.785	-8.58113209437019\\
1.94	-8.82444887451355\\
2.06	-9.00962764124683\\
2.465	-9.13545555966562\\
2.58	-9.16019176217292\\
2.735	-9.20934614653352\\
2.88	-9.23810360953226\\
3.105	-9.33078183226799\\
3.3	-9.42971920370089\\
3.77	-9.6043776117613\\
4.29	-9.72503953744846\\
5.87	-9.8894759258924\\
7.215	-9.95052628758149\\
9.69	-9.98866138167047\\
10	-9.99052720633008\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0500000000000007\\
0.0500000000000007	0.312460487645863\\
0.0800000000000001	0.191530801092432\\
0.140000000000001	-0.563996074782207\\
0.244999999999999	-1.68807251378427\\
0.359999999999999	-2.18911752593824\\
0.44	-3.31590133837098\\
0.545	-4.51832939249763\\
0.705	-5.55412810295542\\
0.855	-6.94614340836065\\
1.025	-7.70393219681766\\
1.16	-8.50132833895019\\
1.36	-9.00225628997307\\
1.47	-9.35151018649113\\
1.555	-9.38149441272429\\
1.625	-9.44574860170876\\
1.81	-9.73743801802347\\
1.945	-9.73017874636666\\
2.135	-9.86831574204755\\
2.27	-9.8430215052655\\
2.46	-9.91539744244666\\
2.6	-9.89934059369319\\
2.785	-9.94469925773367\\
2.945	-9.94394012133093\\
3.115	-9.96822145697018\\
3.295	-9.97557267196962\\
3.48	-9.97982437659689\\
3.94	-9.98944342033089\\
4.43	-9.98822973039807\\
5.35	-9.99390924846955\\
10	-9.999140765791\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0519649999999992\\
0.0449999999999999	0.308264717454641\\
0.0749999999999993	0.166511916054212\\
0.125	-0.637518711953156\\
0.27	-3.07688713816417\\
0.365	-3.94196816234857\\
0.460000000000001	-5.87450376488099\\
0.565	-7.46167766554766\\
0.74	-9.03405614022022\\
0.859999999999999	-10.2555344262653\\
0.925000000000001	-10.3873815952644\\
0.984999999999999	-10.4718758762118\\
1.055	-10.7805016809445\\
1.165	-11.2296892637101\\
1.22	-11.1908249103368\\
1.335	-11.0133033086339\\
1.42	-11.1222382400471\\
1.485	-11.1517958663255\\
1.555	-11.0182600479306\\
1.665	-10.8164417917169\\
1.85	-10.8049925647928\\
1.99	-10.6417426423254\\
2.19	-10.6753155609223\\
2.31	-10.6199917436109\\
2.52	-10.6745355850005\\
2.65	-10.6479592010368\\
2.815	-10.6707644515279\\
3.025	-10.6167935922388\\
3.16	-10.5836868193901\\
3.36	-10.512264453187\\
3.55	-10.4374045516637\\
3.915	-10.3268762345396\\
4.61	-10.2135954235089\\
7.25	-10.0439796930177\\
9.85	-10.0086060271888\\
10	-10.0078047355407\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	9.948035\\
0.125	8.91917619825656\\
0.199999999999999	8.69756312727448\\
0.26	8.11784480562624\\
0.415000000000001	6.50649562030657\\
0.5	5.93702094416404\\
1.34	-2.43470492503229\\
1.685	-4.73225366943546\\
1.88	-5.64743833216596\\
2.285	-6.64574541452472\\
2.56	-7.10063376373109\\
2.72	-7.35379187778959\\
3.06	-7.81644846389238\\
3.51	-8.35795587534797\\
3.955	-8.78151892049814\\
4.245	-8.97953828538103\\
4.6	-9.17220095910881\\
5.08	-9.37441130802894\\
5.77	-9.59065283324949\\
6.45	-9.73013310083773\\
7.325	-9.8407810649695\\
8.535	-9.92363578430918\\
10	-9.96835977778983\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	9.95\\
0.255000000000001	6.95732019346489\\
0.49	3.4990612716299\\
0.815	-0.582168022871629\\
1.015	-2.50704919131092\\
1.395	-4.88317471787569\\
1.625	-5.8643275744301\\
2.11	-7.13505518550373\\
2.265	-7.40518156565536\\
2.895	-8.27289512486621\\
3.48	-8.81129006893178\\
4.08	-9.17551862466815\\
4.69	-9.42859736322936\\
5.33	-9.6133299774609\\
6.075	-9.75404670104134\\
7.055	-9.86411165749016\\
8.365	-9.93851792748647\\
10	-9.97694139389786\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	9.951965\\
0.0999999999999996	8.63240371825075\\
0.26	5.62593366001599\\
0.605	-1.08007491761885\\
0.790000000000001	-3.57042102104155\\
0.970000000000001	-5.24014936352154\\
1.13	-6.12477329473925\\
1.285	-6.67780006312631\\
1.48	-7.06750403838823\\
1.665	-7.32368321636977\\
1.995	-7.7739439830241\\
2.815	-8.90144423957524\\
3.09	-9.11280670446893\\
3.39	-9.25859242424748\\
3.875	-9.41642363212204\\
4.985	-9.70652132059391\\
5.705	-9.81083506267398\\
6.89	-9.9069397499749\\
8.445	-9.96357638728401\\
10	-9.9855652529449\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	9.998035\\
0.0399999999999991	9.85029493906457\\
0.109999999999999	9.13240539483237\\
0.210000000000001	8.3184685012285\\
0.305	7.81327475662706\\
0.415000000000001	6.51008924897293\\
0.52	5.6877967276534\\
0.605	4.95575494363581\\
0.869999999999999	2.23247719788105\\
1.325	-2.35646536717329\\
1.64	-4.53185675417435\\
1.945	-5.84340809313721\\
2.27	-6.62946474927233\\
2.505	-7.01782118611844\\
2.69	-7.25595128235566\\
3.29	-8.07577190943542\\
3.785	-8.62682410925182\\
4.15	-8.91007292948596\\
4.685	-9.20298730021894\\
5.19	-9.40795229935819\\
5.85	-9.60622292090441\\
6.56	-9.74471680837811\\
7.47	-9.85257870906184\\
8.705	-9.93030995018102\\
10	-9.96801452707571\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0350000000000001	9.88492258586943\\
0.0850000000000009	9.31128358855965\\
0.285	6.62155014537319\\
0.365	5.42741607293184\\
0.529999999999999	2.91574116222906\\
0.65	1.47539215453392\\
0.81	-0.513319781841091\\
0.960000000000001	-1.8781955831605\\
1.095	-3.07501708977774\\
1.28	-4.23659217910114\\
1.4	-4.91098363784809\\
1.58	-5.64103228248099\\
1.705	-6.11237124606748\\
1.88	-6.56856252192648\\
2.015	-6.92101417455025\\
2.185	-7.22675452485753\\
2.335	-7.5094747261944\\
2.5	-7.74067613294243\\
2.665	-7.97541900247606\\
2.835	-8.17990850310018\\
3	-8.3587664300971\\
3.87	-9.05225546883795\\
4.465	-9.33621540813217\\
4.985	-9.51367756092959\\
5.605	-9.66738230827113\\
6.4	-9.79502424355466\\
7.45	-9.89146876028213\\
8.955	-9.9562505346591\\
10	-9.97659632065551\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	10.001965\\
0.0350000000000001	9.88777185535887\\
0.0800000000000001	9.29441428489025\\
0.755000000000001	-3.23209254568892\\
0.85	-4.09258637897492\\
0.970000000000001	-4.99559214772864\\
1.105	-6.02526696175724\\
1.195	-6.20276801457614\\
1.265	-6.42186724182499\\
1.42	-6.96738818231698\\
1.565	-7.05647019150538\\
1.76	-7.43224652909597\\
1.855	-7.48244032186312\\
1.955	-7.69749996281137\\
2.065	-7.87418446890462\\
2.185	-7.99830290532511\\
2.435	-8.40049632697092\\
2.555	-8.56944724441222\\
2.7	-8.76238380297193\\
2.89	-8.93948839475397\\
3.03	-9.05104113342101\\
3.235	-9.17300219914786\\
3.4	-9.23627716705385\\
4.85	-9.67229752085429\\
5.495	-9.7810439884169\\
6.495	-9.87858208162398\\
7.93	-9.94921757146758\\
10	-9.9852183799569\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	10.048035\\
0.0350000000000001	10.2130120010899\\
0.0649999999999995	10.0362943650355\\
0.130000000000001	8.89829985619292\\
0.205	8.01295065675281\\
0.244999999999999	8.06418509138533\\
0.285	8.16637852316657\\
0.32	8.03511457873772\\
0.369999999999999	7.34870187862791\\
0.49	5.7127663122565\\
0.6	5.37483689236561\\
0.665000000000001	4.41347550058856\\
0.775	2.99944160505863\\
0.9	2.2130676168214\\
1.12	-0.23285610351166\\
1.19	-0.781024241183752\\
1.41	-2.86268691576347\\
1.495	-3.3783044748162\\
1.685	-4.73168720816377\\
1.8	-5.13039414302209\\
1.98	-5.9433673412434\\
2.11	-6.17459922818421\\
2.29	-6.65864515799063\\
2.41	-6.77419285984687\\
2.64	-7.1650499670085\\
2.735	-7.27124663850649\\
2.945	-7.59704414220285\\
3.06	-7.73480531616065\\
3.26	-8.02087379569858\\
3.41	-8.20464632132237\\
3.575	-8.39779792987238\\
3.78	-8.61087682965503\\
3.995	-8.77829783040332\\
4.26	-8.96311355371687\\
4.84	-9.26370961351641\\
5.775	-9.58361662073997\\
6.58	-9.74490661556133\\
7.45	-9.84908618439142\\
8.695	-9.9291202826138\\
10	-9.96766457878845\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	10.05\\
0.0299999999999994	10.2173964779563\\
0.0549999999999997	10.1078227673033\\
0.0999999999999996	9.30256301723949\\
0.225	6.92607829886497\\
0.324999999999999	6.48821374961421\\
0.390000000000001	5.12530976980249\\
0.5	3.07294524217468\\
0.645	1.8823785173726\\
0.800000000000001	-0.454885532302219\\
0.915000000000001	-1.06420041797766\\
1.135	-3.1688619046258\\
1.19	-3.34703589001584\\
1.26	-3.91553916307732\\
1.385	-4.87341742467184\\
1.55	-5.35220754891883\\
1.695	-6.10640592802361\\
1.845	-6.34892187648233\\
2.02	-6.93144186989977\\
2.125	-7.01394443987541\\
2.215	-7.26749809322307\\
2.315	-7.48762813039938\\
2.47	-7.62798928777052\\
2.655	-7.94972087913277\\
2.775	-8.04494810549103\\
2.99	-8.32669158388791\\
3.11	-8.42747926324059\\
3.295	-8.62477487226105\\
3.445	-8.73515540525254\\
3.615	-8.87378190086184\\
3.795	-8.98994225472035\\
3.97	-9.08789919999436\\
5.065	-9.53054118890756\\
5.545	-9.65001478044782\\
6.53	-9.80737091083034\\
7.695	-9.90508117294852\\
9.295	-9.96379734444428\\
10	-9.97624665862877\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	10.051965\\
0.0299999999999994	10.2227250633601\\
0.0549999999999997	10.0859265846655\\
0.0999999999999996	9.11404851281823\\
0.24	5.71677431475258\\
0.324999999999999	4.98455015176046\\
0.390000000000001	3.28879097720305\\
0.51	0.351541450592203\\
0.67	-1.52473521283059\\
0.800000000000001	-3.78812690802116\\
0.869999999999999	-4.00404771125348\\
0.92	-4.2332354852337\\
0.99	-5.01849736603246\\
1.095	-6.01511459308647\\
1.13	-6.05770556834234\\
1.205	-6.00803931894998\\
1.25	-6.13854098872668\\
1.42	-6.9739922141594\\
1.535	-6.85212119883577\\
1.59	-7.00230386305583\\
1.72	-7.43023996045518\\
1.805	-7.36760586104455\\
1.86	-7.38781407171417\\
1.93	-7.58988513616109\\
2.035	-7.85592206629327\\
2.19	-7.93685852423553\\
2.395	-8.34238227383985\\
2.485	-8.39839145763093\\
2.61	-8.64898188353925\\
2.705	-8.74492184414347\\
2.82	-8.81196914337071\\
3.025	-9.02702249877216\\
3.155	-9.08061310673092\\
3.33	-9.20125121797827\\
3.495	-9.25025696205243\\
3.66	-9.32269131488414\\
3.83	-9.37130358204177\\
4.015	-9.43025757273039\\
4.235	-9.50576271159891\\
5.215	-9.73495540288914\\
6.325	-9.86156743537633\\
7.555	-9.93484317649266\\
9.62	-9.98106510387565\\
10	-9.98486709329006\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-10.051965\\
0.0449999999999999	-10.4026603004454\\
0.0700000000000003	-10.1303881358693\\
0.109999999999999	-8.58666915601506\\
0.265000000000001	-0.552916149243561\\
0.289999999999999	-0.835527600721598\\
0.380000000000001	-2.55818126306592\\
0.404999999999999	-2.36894157067993\\
0.455	-1.01793354623009\\
0.529999999999999	0.65654505456278\\
0.555	0.464450160882221\\
0.605	-0.97025840050491\\
0.699999999999999	-3.38656961602353\\
0.734999999999999	-3.31597079260233\\
0.805	-2.81784550614529\\
0.835000000000001	-3.03994389284083\\
0.885	-4.27226659466004\\
1.015	-7.61845543817775\\
1.04	-7.69067378915911\\
1.1	-7.60466564345006\\
1.13	-7.73010788344545\\
1.175	-8.36572173526976\\
1.34	-11.1374944246117\\
1.385	-11.0249959326327\\
1.44	-10.8632331137299\\
1.475	-10.9650627721608\\
1.54	-11.5994880686966\\
1.63	-12.3047904999163\\
1.665	-12.248755823666\\
1.75	-11.6915357347272\\
1.81	-11.5211522834911\\
1.86	-11.6434372156986\\
1.935	-11.8349850511523\\
1.98	-11.7229267996768\\
2.16	-10.839500211989\\
2.265	-10.8976122930029\\
2.32	-10.7407518994396\\
2.465	-10.2273010877372\\
2.54	-10.2958736220368\\
2.605	-10.3222467055809\\
2.68	-10.1813097796895\\
2.765	-10.049993622537\\
2.83	-10.1112754436901\\
2.935	-10.2360052583428\\
3.045	-10.1584258426726\\
3.115	-10.1766933358051\\
3.28	-10.3362600217955\\
3.435	-10.3051045821151\\
3.6	-10.3870802176458\\
3.79	-10.3343419315274\\
3.915	-10.3404620997204\\
4.135	-10.2615104477792\\
4.27	-10.2309412204007\\
4.44	-10.1782968995488\\
4.63	-10.1441693809308\\
4.81	-10.127309240896\\
6.45	-10.0540972554305\\
8.065	-10.019608349083\\
10	-10.00559229663\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-10.05\\
0.0449999999999999	-10.4016650487074\\
0.0649999999999995	-10.2490086875028\\
0.0999999999999996	-9.22642519645961\\
0.19	-3.76422854535793\\
0.255000000000001	-1.76966161676511\\
0.275	-1.91360640891074\\
0.33	-3.34798037534297\\
0.390000000000001	-4.37584120839771\\
0.42	-4.12174810438158\\
0.529999999999999	-2.01485632701934\\
0.555	-2.23800333788477\\
0.605	-3.68499361007162\\
0.710000000000001	-6.53232052884246\\
0.73	-6.58531799940382\\
0.77	-6.38166945746746\\
0.81	-6.20457830449962\\
0.84	-6.37059397845097\\
0.885	-7.26516110189002\\
1.04	-10.7993008649857\\
1.085	-10.7544176981719\\
1.125	-10.6662204867819\\
1.16	-10.7933350690587\\
1.21	-11.4399180868863\\
1.345	-13.3428733211416\\
1.385	-13.2821499685177\\
1.49	-12.8101735214643\\
1.53	-12.9331383975106\\
1.655	-13.6045424357014\\
1.695	-13.4802336173691\\
1.865	-12.5284118768938\\
1.965	-12.6186731439348\\
2.015	-12.4625189408518\\
2.21	-11.551464688653\\
2.3	-11.5569222817531\\
2.36	-11.3952180311852\\
2.5	-10.9475624018054\\
2.57	-10.9879740788873\\
2.645	-11.0151386868619\\
2.725	-10.8817014105654\\
2.81	-10.774039381182\\
2.89	-10.8426575846098\\
2.98	-10.9037500474769\\
3.18	-10.8244327642013\\
3.305	-10.8925215849367\\
3.54	-10.8144190514586\\
3.64	-10.8042648791618\\
3.855	-10.6860283850862\\
3.98	-10.6396989095323\\
4.165	-10.533604193142\\
4.335	-10.4666890614151\\
4.505	-10.4033483847285\\
5.015	-10.2868014935169\\
5.455	-10.2317394899716\\
6.27	-10.1432341963754\\
7.095	-10.0844622383225\\
9.115	-10.0245525323008\\
10	-10.0141616067666\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-10.048035\\
0.0449999999999999	-10.4006753039665\\
0.0649999999999995	-10.2729231494082\\
0.0999999999999996	-9.35256537310837\\
0.25	-2.94727382234737\\
0.275	-3.21252832754055\\
0.345000000000001	-5.35888617986187\\
0.4	-6.2516206849395\\
0.425000000000001	-6.10939486701371\\
0.525	-4.67653206852359\\
0.550000000000001	-4.86773760930063\\
0.595000000000001	-6.05005222619354\\
0.73	-9.77599443460706\\
0.744999999999999	-9.80815626330327\\
0.815	-9.59686516682851\\
0.85	-9.76670492767552\\
0.9	-10.6910761466193\\
1.05	-13.8590265493269\\
1.07	-13.8852283079305\\
1.115	-13.7318708968907\\
1.16	-13.6122781050167\\
1.195	-13.7363760836451\\
1.25	-14.3488596334169\\
1.36	-15.4563336294858\\
1.395	-15.3910461388946\\
1.475	-14.7872886816606\\
1.54	-14.5259516595469\\
1.585	-14.6105587305909\\
1.665	-14.8199421079929\\
1.705	-14.7193746199225\\
1.775	-14.1787038466768\\
1.885	-13.4483287370126\\
1.95	-13.3978812946985\\
2.005	-13.3427256977522\\
2.065	-13.0817109992093\\
2.225	-12.2640769885046\\
2.38	-12.1253800763656\\
2.56	-11.6653740224467\\
2.695	-11.7030028828766\\
2.895	-11.4966356040875\\
3.015	-11.5552509424277\\
3.125	-11.446291591235\\
3.215	-11.4114220766458\\
3.345	-11.4179788745112\\
3.635	-11.226453506466\\
3.755	-11.1151818537385\\
3.895	-11.0106427065674\\
4.045	-10.9115618820508\\
4.22	-10.7881533377326\\
4.43	-10.6694156785884\\
4.635	-10.5930275210256\\
5	-10.4768097360886\\
5.4	-10.3816299365457\\
6.18	-10.2395532136577\\
7.22	-10.1254988670094\\
8.57	-10.0550410064737\\
10	-10.0227787855582\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-10.001965\\
0.0299999999999994	-10.0517574134343\\
0.0549999999999997	-9.91867518160139\\
0.0899999999999999	-9.10028472698417\\
0.154999999999999	-5.52868494991178\\
0.255000000000001	-0.827524899748557\\
0.27	-0.746237427184402\\
0.295	-0.941882404854045\\
0.380000000000001	-2.18342136808111\\
0.404999999999999	-2.03954305974324\\
0.455	-0.930516730256137\\
0.535	0.52043585616558\\
0.56	0.306167343385667\\
0.615	-1.14683597471097\\
0.705	-3.10594317099159\\
0.720000000000001	-3.14524532039134\\
0.765000000000001	-2.95692534878537\\
0.800000000000001	-2.84214443195164\\
0.83	-3.01970677157057\\
0.875	-3.91571931139613\\
1.035	-7.49705952273851\\
1.14	-7.8384627458117\\
1.2	-8.84890424898181\\
1.325	-10.9251369181665\\
1.355	-10.9958980244953\\
1.44	-10.8682601539454\\
1.48	-11.0031588961771\\
1.55	-11.6423818776382\\
1.635	-12.1864573170203\\
1.675	-12.1123755264644\\
1.81	-11.5282083495145\\
1.865	-11.6277518606242\\
1.935	-11.7552184714294\\
1.985	-11.6291347194922\\
2.175	-10.829135162071\\
2.26	-10.8445424490581\\
2.32	-10.6922911586243\\
2.47	-10.2148904421809\\
2.56	-10.2738906147545\\
2.625	-10.2535973583637\\
2.79	-10.0424251643914\\
2.98	-10.1824253886881\\
3.09	-10.1415627457609\\
3.2	-10.2645607415256\\
3.285	-10.3071938178077\\
3.44	-10.2932044933612\\
3.6	-10.3655167220048\\
3.8	-10.323142152773\\
3.925	-10.3199101974083\\
4.135	-10.2496578899972\\
4.285	-10.2123897076833\\
4.455	-10.1683383263925\\
4.67	-10.125843150855\\
5.07	-10.0966374744378\\
5.6	-10.0838007794413\\
6.98	-10.0341397792454\\
10	-10.0052471381267\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0299999999999994	-10.0442681992196\\
0.0549999999999997	-9.92760689885358\\
0.0899999999999999	-9.18944321517733\\
0.154999999999999	-5.98031581457122\\
0.25	-2.06228909419399\\
0.26	-2.00847652449571\\
0.285	-2.17685537245322\\
0.395	-4.00687013381169\\
0.42	-3.83722371062742\\
0.529999999999999	-2.15760596419976\\
0.555	-2.34236266069278\\
0.605	-3.57558102194042\\
0.720000000000001	-6.29266109753414\\
0.74	-6.34323078087482\\
0.805	-6.21516452109237\\
0.835000000000001	-6.36413329852165\\
0.880000000000001	-7.11743655152756\\
1.055	-10.6329357564005\\
1.145	-10.7130229800519\\
1.195	-11.181373440217\\
1.365	-13.1927887411099\\
1.41	-13.0649714737751\\
1.49	-12.8195827272011\\
1.535	-12.9471693442333\\
1.655	-13.4873457986575\\
1.695	-13.3843190041713\\
1.875	-12.5209834398221\\
1.965	-12.5455939840922\\
2.02	-12.3707240202788\\
2.21	-11.5337491731389\\
2.305	-11.4941116760783\\
2.375	-11.2937787711939\\
2.5	-10.9360256043288\\
2.575	-10.9578362408269\\
2.65	-10.9652812270125\\
2.755	-10.8037642635814\\
2.83	-10.7614972448244\\
3.015	-10.8507786469227\\
3.145	-10.7865383321513\\
3.34	-10.849454262089\\
3.495	-10.7855775821022\\
3.64	-10.7834515343947\\
3.875	-10.6687471025459\\
4.005	-10.6070654042801\\
4.175	-10.5203232637364\\
4.36	-10.4423462505343\\
4.535	-10.3883134256256\\
5.385	-10.2326420542987\\
7.22	-10.0765321773661\\
8.885	-10.027614427647\\
10	-10.0138162961662\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-9.998035\\
0.0350000000000001	-10.033962729934\\
0.0649999999999995	-9.81919183800883\\
0.105	-8.77949478127018\\
0.255000000000001	-3.22225019223689\\
0.279999999999999	-3.44327694787012\\
0.359999999999999	-5.40752681949391\\
0.404999999999999	-5.90047060487139\\
0.43	-5.79252799312421\\
0.52	-4.8175285232152\\
0.545	-4.93781961360872\\
0.585000000000001	-5.7296982762785\\
0.75	-9.58393869420417\\
0.82	-9.61079740371997\\
0.855	-9.86656870527393\\
0.915000000000001	-11.023629077532\\
1.05	-13.6225176781588\\
1.085	-13.696393934387\\
1.155	-13.6044952014224\\
1.195	-13.7430719056739\\
1.255	-14.3475465872557\\
1.36	-15.2790520421625\\
1.4	-15.2281257164088\\
1.55	-14.5269443901078\\
1.61	-14.6400337857479\\
1.665	-14.7138784418665\\
1.71	-14.591830177794\\
1.79	-14.0095306537143\\
1.89	-13.4348617495276\\
1.975	-13.330604115331\\
2.035	-13.1719092924208\\
2.15	-12.5145594892173\\
2.235	-12.2405683404056\\
2.38	-12.0757390690099\\
2.555	-11.6482710727767\\
2.71	-11.6441417770763\\
2.88	-11.4692869818736\\
3.035	-11.5096117780565\\
3.23	-11.3946342210276\\
3.35	-11.3873836094214\\
3.655	-11.1938557629431\\
4.295	-10.7431060925753\\
4.69	-10.5603732889098\\
4.95	-10.4830831519112\\
5.585	-10.341947412644\\
6.54	-10.1873753321493\\
7.56	-10.1009069910969\\
9.075	-10.0396837610766\\
10	-10.0224337301556\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.951965\\
0.0749999999999993	-9.10042682559351\\
0.130000000000001	-6.92955673337226\\
0.27	-0.917048489958059\\
0.300000000000001	-0.983866652056678\\
0.385	-1.81103608458438\\
0.415000000000001	-1.60195651220582\\
0.484999999999999	-0.184652928733099\\
0.535	0.388353708445289\\
0.565	0.175056645502812\\
0.625	-1.22829365939674\\
0.715	-2.87410411980476\\
0.74	-2.9241142557849\\
0.790000000000001	-2.85422712492045\\
0.82	-2.97001790507548\\
0.859999999999999	-3.53558245781592\\
1.08	-7.49491732342\\
1.13	-7.7569155801956\\
1.19	-8.58826420114172\\
1.34	-10.8260905573139\\
1.38	-10.8860405932828\\
1.445	-10.8825666249948\\
1.49	-11.0666800281297\\
1.645	-12.0719676145722\\
1.69	-11.9735131936259\\
1.82	-11.5318448166194\\
1.885	-11.6285599790407\\
1.935	-11.6740818963602\\
1.985	-11.5614682511467\\
2.195	-10.805172988196\\
2.27	-10.7717607382355\\
2.34	-10.571855843216\\
2.465	-10.2054906219931\\
2.54	-10.2182871331053\\
2.615	-10.2180650895594\\
2.81	-10.0384014918824\\
2.965	-10.1563529927216\\
3.105	-10.1338849856514\\
3.32	-10.2748208648032\\
3.44	-10.2776330460377\\
3.61	-10.3421216560517\\
3.81	-10.3101847304728\\
3.94	-10.2979212074682\\
4.14	-10.2371681303192\\
4.305	-10.1931510024254\\
4.48	-10.1566373275238\\
5.615	-10.0780600289741\\
7.525	-10.0235221945347\\
10	-10.0048986052647\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-9.95\\
0.0800000000000001	-9.03025083334612\\
0.140000000000001	-6.73071355288761\\
0.26	-2.24029074095569\\
0.27	-2.20530009482227\\
0.300000000000001	-2.41217455105005\\
0.4	-3.64611996059416\\
0.435	-3.40341745845865\\
0.529999999999999	-2.30033101230959\\
0.56	-2.50556969648054\\
0.615	-3.73979939056513\\
0.725	-6.05012405927659\\
0.775	-6.184510876099\\
0.815	-6.26628979685351\\
0.859999999999999	-6.72887400769857\\
0.94	-8.57870672845599\\
1.04	-10.3598725734126\\
1.1	-10.5783768093063\\
1.15	-10.7493673251171\\
1.205	-11.2918609904648\\
1.365	-13.0422877397819\\
1.41	-12.9929904150071\\
1.49	-12.8284758549131\\
1.54	-12.9486511609194\\
1.655	-13.3695975334742\\
1.7	-13.2707455491742\\
1.9	-12.4979363084201\\
1.965	-12.4709088196493\\
2.02	-12.3066126088796\\
2.225	-11.5015434718177\\
2.315	-11.4201127948585\\
2.4	-11.168585380788\\
2.505	-10.9193119829498\\
2.595	-10.9278381925938\\
2.67	-10.9019615497129\\
2.835	-10.7446904709823\\
3.025	-10.8137607409549\\
3.15	-10.7706434450878\\
3.345	-10.8222870925835\\
3.505	-10.7703249414019\\
3.645	-10.7602549915747\\
3.9	-10.6468728578556\\
4.065	-10.5543417420797\\
4.27	-10.4777647857825\\
4.59	-10.3646803516327\\
4.965	-10.2834615607226\\
5.395	-10.2261092671364\\
7.355	-10.0687512885816\\
9.57	-10.0176027755187\\
10	-10.0134674200241\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-9.948035\\
0.0899999999999999	-8.85136241829457\\
0.164999999999999	-5.98219760624171\\
0.25	-3.50854695070313\\
0.26	-3.47173636822598\\
0.289999999999999	-3.68380481482361\\
0.415000000000001	-5.57301450186604\\
0.445	-5.45651390501462\\
0.52	-4.95530305924792\\
0.550000000000001	-5.12599493534126\\
0.6	-6.12188872717342\\
0.75	-9.36818490928126\\
0.875	-10.1810556118039\\
0.975	-12.305490090204\\
1.06	-13.4524407266207\\
1.115	-13.5712315636443\\
1.165	-13.6207160378747\\
1.21	-13.8487745261505\\
1.38	-15.1225768215323\\
1.425	-15.0042804460354\\
1.555	-14.5203214324391\\
1.675	-14.5933334384647\\
1.725	-14.4186480662346\\
1.955	-13.3022246698394\\
2.03	-13.1227400944171\\
2.135	-12.5835892989059\\
2.235	-12.2255333457166\\
2.42	-11.9140671366907\\
2.54	-11.6402419878979\\
2.625	-11.6313694328968\\
2.71	-11.6029261134738\\
2.885	-11.4497447379638\\
3.045	-11.4699431408581\\
3.23	-11.3732902148263\\
3.36	-11.3541246544885\\
3.975	-10.9383857439074\\
4.45	-10.6413337495468\\
4.8	-10.510626380121\\
5.525	-10.3469195716454\\
6.85	-10.1519105453674\\
8.105	-10.0712609580273\\
10	-10.0220849991757\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.0519649999999992\\
0.0449999999999999	-0.455712045495238\\
0.0649999999999995	-0.308182920415344\\
0.0999999999999996	0.769756799563798\\
0.24	7.48030968843604\\
0.265000000000001	7.25697847969708\\
0.359999999999999	5.38001905363344\\
0.385	5.61779097862574\\
0.455	7.55105833512469\\
0.494999999999999	8.08046571991805\\
0.52	7.82068681730282\\
0.574999999999999	6.00549162851918\\
0.66	3.85453729779148\\
0.69	3.91661261830495\\
0.75	4.29517898368333\\
0.775	4.11821568240722\\
0.82	2.99317991460157\\
0.965	-1.11417349557514\\
0.994999999999999	-1.16248884258637\\
1.04	-1.22901226385016\\
1.08	-1.70833497921233\\
1.155	-3.7756293228829\\
1.245	-5.66919578783388\\
1.285	-5.79553148615233\\
1.335	-5.75137123393388\\
1.37	-5.88433331029965\\
1.42	-6.50418179756332\\
1.555	-8.27957184508612\\
1.6	-8.18843036671907\\
1.68	-7.90162048365122\\
1.72	-8.02714193653676\\
1.855	-8.84045418900722\\
1.895	-8.72982629737206\\
2.02	-8.16873313170345\\
2.07	-8.28132155575409\\
2.16	-8.52163242772595\\
2.21	-8.40665112137404\\
2.335	-7.97841104339723\\
2.39	-8.07345139701347\\
2.485	-8.26847553037009\\
2.545	-8.18385475081894\\
2.635	-8.04482558907175\\
2.69	-8.13366031651262\\
2.825	-8.42754834890152\\
2.96	-8.42271539819488\\
3.045	-8.62765345450521\\
3.145	-8.81208271527366\\
3.295	-8.89080510565942\\
3.485	-9.16488419082899\\
3.61	-9.20326895228391\\
3.8	-9.36512919947413\\
3.945	-9.38072484037404\\
4.115	-9.45873598425172\\
4.28	-9.46795509546391\\
4.45	-9.5150340500482\\
4.615	-9.53812175154296\\
4.805	-9.58163429523138\\
5	-9.63416977345821\\
5.505	-9.73579718468218\\
6.11	-9.82287370862354\\
7.705	-9.93139433357917\\
9.705	-9.97931338662659\\
10	-9.9826484102472\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0500000000000007\\
0.0449999999999999	-0.458131979712251\\
0.0700000000000003	-0.265894419714545\\
0.109999999999999	1.0564600721658\\
0.234999999999999	6.35548103139784\\
0.255000000000001	6.19573653747413\\
0.31	4.68157277713598\\
0.369999999999999	3.67251655385501\\
0.395	3.88742957156859\\
0.49	5.54206019583421\\
0.51	5.4011707190909\\
0.550000000000001	4.35271800486655\\
0.68	0.722884181686586\\
0.720000000000001	0.836806145015245\\
0.75	0.931743206030516\\
0.779999999999999	0.75764259263334\\
0.824999999999999	-0.242567954903448\\
0.984999999999999	-4.42243037140573\\
1.03	-4.44790708645742\\
1.07	-4.573098381625\\
1.115	-5.19286119526972\\
1.295	-8.3023347857539\\
1.375	-8.130365268047\\
1.415	-8.28450773113797\\
1.48	-9.03201975462142\\
1.57	-9.83827351756016\\
1.61	-9.7766179018562\\
1.725	-9.24519995899353\\
1.77	-9.35661599023826\\
1.875	-9.77570789080535\\
1.92	-9.66530618755618\\
2.065	-9.01835770427169\\
2.12	-9.1180326081314\\
2.195	-9.23748787974317\\
2.25	-9.11122590380611\\
2.375	-8.74731902145676\\
2.43	-8.83153309296415\\
2.525	-8.99471652897822\\
2.59	-8.91890296881541\\
2.675	-8.82524805216179\\
2.735	-8.91702616037884\\
2.86	-9.15608046889328\\
3.02	-9.17626124862946\\
3.21	-9.45417962949094\\
3.325	-9.4708238782015\\
3.545	-9.65509243063573\\
3.66	-9.65703405832083\\
3.84	-9.73833699458825\\
4.005	-9.7219296233127\\
4.165	-9.75023723343422\\
4.335	-9.73867939383188\\
4.515	-9.75654475282592\\
4.68	-9.76992133631435\\
4.89	-9.79072798880492\\
6.475	-9.92850800182052\\
9.88	-9.99058893185073\\
10	-9.99120637764294\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.0480350000000005\\
0.0500000000000007	-0.463164660663079\\
0.0749999999999993	-0.229166239957378\\
0.119999999999999	1.29246832095357\\
0.23	5.26628340925044\\
0.255000000000001	4.98706020910947\\
0.33	2.61646661312347\\
0.380000000000001	1.90072217601514\\
0.41	2.1257119154293\\
0.484999999999999	3.02269610397329\\
0.51	2.81673874393347\\
0.555	1.53528459424217\\
0.685	-2.41096269108844\\
0.710000000000001	-2.47513412918038\\
0.75	-2.43247452533837\\
0.779999999999999	-2.56595135379717\\
0.82	-3.24155654100923\\
1.02	-7.69727923003973\\
1.07	-7.68653478020874\\
1.11	-7.91904631742645\\
1.17	-8.90191035755041\\
1.285	-10.6643696372896\\
1.305	-10.7000933736021\\
1.35	-10.551467251968\\
1.42	-10.3066637881801\\
1.46	-10.4372999521308\\
1.595	-11.3030639535708\\
1.635	-11.1865037127687\\
1.78	-10.4303017589295\\
1.84	-10.5597416889213\\
1.9	-10.6579577131081\\
1.945	-10.5448423871453\\
2.11	-9.82148527737892\\
2.24	-9.93860616562934\\
2.305	-9.76502749857774\\
2.405	-9.51461486967812\\
2.465	-9.57922068162943\\
2.57	-9.7281477558995\\
2.65	-9.64121678904568\\
2.72	-9.6018336629102\\
2.79	-9.70900359779209\\
2.9	-9.8737799447632\\
3.075	-9.8873069967663\\
3.23	-10.0592527361332\\
3.405	-10.0548148470515\\
3.545	-10.1277644512699\\
3.755	-10.0863102199708\\
3.875	-10.0915540409808\\
4.07	-10.0356999410696\\
4.225	-10.0224173337563\\
4.39	-9.99431212368488\\
4.59	-9.98416598857041\\
4.785	-9.99202494245896\\
6.205	-10.0037122108727\\
7.845	-10.0007847752333\\
10	-9.99980750129201\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.00196500000000022\\
0.0350000000000001	-0.0884352844118244\\
0.0600000000000005	0.0497587093426031\\
0.0950000000000006	0.901867880374741\\
0.175000000000001	5.13401713495704\\
0.244999999999999	7.27598880583906\\
0.27	7.13317119096958\\
0.359999999999999	5.74790310875678\\
0.385	5.90556889726206\\
0.44	7.10409526100229\\
0.494999999999999	7.92154622437762\\
0.525	7.64714813559437\\
0.585000000000001	5.8705363626812\\
0.665000000000001	4.1231123372418\\
0.68	4.08162144977536\\
0.744999999999999	4.2495241680447\\
0.775	4.04806922864854\\
0.82	3.03697709893336\\
0.975	-0.970621820742728\\
1.07	-1.57038429662571\\
1.135	-3.04751592020652\\
1.255	-5.54949429790543\\
1.31	-5.71687936813765\\
1.355	-5.82067187641836\\
1.405	-6.27035923127361\\
1.575	-8.16490585884338\\
1.625	-8.03864900238779\\
1.68	-7.92652010120525\\
1.72	-8.03389559473517\\
1.86	-8.74101656213416\\
1.905	-8.62074508811275\\
2.025	-8.18132250463243\\
2.08	-8.28762372597014\\
2.16	-8.44924551289349\\
2.21	-8.35542906209356\\
2.345	-7.9809135526327\\
2.41	-8.09536742837059\\
2.49	-8.21186363077799\\
2.56	-8.12135843052792\\
2.64	-8.04000860633224\\
2.7	-8.13783691275075\\
2.825	-8.38517719419865\\
2.97	-8.425241819739\\
3.21	-8.80614853422588\\
3.295	-8.87716023238783\\
3.495	-9.14561291491044\\
3.62	-9.2013507205931\\
3.8	-9.34803420696729\\
3.96	-9.37942978028946\\
4.12	-9.44515429541779\\
4.295	-9.4649421192707\\
4.465	-9.50484888906297\\
4.635	-9.53714264959499\\
4.845	-9.57958541703284\\
6.13	-9.82128020373713\\
7.405	-9.91548222628368\\
9.09	-9.96951934753247\\
10	-9.98231031311146\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399999999999991	-0.082586712644579\\
0.0649999999999995	0.085630781962756\\
0.105	1.11923226794075\\
0.24	6.1135767925953\\
0.265000000000001	5.93225449181792\\
0.375	4.02384672998823\\
0.4	4.19312363877239\\
0.49	5.37561702564285\\
0.52	5.11925409661553\\
0.574999999999999	3.54774812850225\\
0.675000000000001	1.01439275148928\\
0.710000000000001	0.909003465950864\\
0.755000000000001	0.882884351217312\\
0.790000000000001	0.547596899309173\\
0.845000000000001	-0.831273364506917\\
0.975	-4.14670020652322\\
1.04	-4.42983364918276\\
1.085	-4.7468471471912\\
1.145	-5.81091272601116\\
1.275	-8.08713464278726\\
1.315	-8.17091108042342\\
1.375	-8.14335285640256\\
1.415	-8.30085655184135\\
1.485	-9.01331291288323\\
1.575	-9.70653712993123\\
1.615	-9.66441536487047\\
1.73	-9.26474287757332\\
1.78	-9.38138214043828\\
1.88	-9.68002442159938\\
1.925	-9.57358142134892\\
2.075	-9.02339699004194\\
2.155	-9.14683117180526\\
2.205	-9.16220045936091\\
2.265	-9.01424449124626\\
2.37	-8.74583769488815\\
2.43	-8.80426014227876\\
2.53	-8.94140850618301\\
2.605	-8.86633452952525\\
2.68	-8.81824235195391\\
2.75	-8.92717263721082\\
2.865	-9.11672064241369\\
3.02	-9.16099248486606\\
3.225	-9.42865006450192\\
3.335	-9.46639965883338\\
3.535	-9.63676454567871\\
3.675	-9.6533444669613\\
3.84	-9.72146856293383\\
4.02	-9.71588676104823\\
4.175	-9.73572504336101\\
4.35	-9.73273829117168\\
4.54	-9.74554834166562\\
4.73	-9.77227803360335\\
5.68	-9.88495853984961\\
6.415	-9.92419464596601\\
10	-9.9908661358183\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.00196500000000022\\
0.0399999999999991	-0.0808843390186365\\
0.0700000000000003	0.114027582231413\\
0.115	1.28691837186909\\
0.234999999999999	4.98879484157197\\
0.26	4.76185554274947\\
0.335000000000001	2.83967600257173\\
0.390000000000001	2.21830569678621\\
0.425000000000001	2.44111984446615\\
0.48	2.8628653313129\\
0.505000000000001	2.72860825691304\\
0.545	1.88481323375331\\
0.710000000000001	-2.30914939433974\\
0.785	-2.68477423457322\\
0.835000000000001	-3.63789312387941\\
1.01	-7.51844368575663\\
1.12	-8.05304639239855\\
1.205	-9.47464872325589\\
1.295	-10.5054521676466\\
1.32	-10.5362840028121\\
1.38	-10.3806244387615\\
1.42	-10.3250008017012\\
1.465	-10.4619299620878\\
1.6	-11.1676939594847\\
1.64	-11.0648669642789\\
1.79	-10.4364612484566\\
1.905	-10.5660505914338\\
1.955	-10.4297002303089\\
2.12	-9.81719915092839\\
2.25	-9.86288830448402\\
2.335	-9.63866034927983\\
2.415	-9.50872761930548\\
2.485	-9.58647227980352\\
2.575	-9.67778923328851\\
2.755	-9.62335448095443\\
2.93	-9.83832461396557\\
3.05	-9.84516782988182\\
3.275	-10.0254035712619\\
3.39	-10.0297552840576\\
3.56	-10.1017958008893\\
3.75	-10.0699977631421\\
3.885	-10.0712858709224\\
4.08	-10.0248243823382\\
4.245	-10.0045027763429\\
4.415	-9.98663430776903\\
4.86	-9.98321330273739\\
5.295	-9.99451054530014\\
6.1	-10.0027342974961\\
8.175	-9.99949037449056\\
10	-9.99946419255907\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.0480350000000005\\
0.0850000000000009	0.961559216336401\\
0.145	3.38853112523998\\
0.25	7.11291401350895\\
0.279999999999999	7.03195404925527\\
0.365	6.10842983490597\\
0.395	6.29210448946541\\
0.5	7.76562398632881\\
0.525	7.58333016458691\\
0.574999999999999	6.42706205440287\\
0.675000000000001	4.32539386115946\\
0.725	4.2343989357041\\
0.76	4.12297880775195\\
0.800000000000001	3.56737044865654\\
0.885	1.04437742757101\\
0.975	-0.799466825072196\\
1.105	-2.22788166782783\\
1.29	-5.60058201216719\\
1.39	-6.10617140933067\\
1.485	-7.37617162400966\\
1.565	-8.04031426466634\\
1.595	-8.0644387076863\\
1.685	-7.95439177243547\\
1.735	-8.10260117961145\\
1.865	-8.64532615288203\\
1.915	-8.5319933619695\\
2.03	-8.18875929919177\\
2.095	-8.28510050659711\\
2.165	-8.37562295339951\\
2.22	-8.27804645723845\\
2.345	-7.97739567613632\\
2.41	-8.05496414934853\\
2.5	-8.15577185724149\\
2.59	-8.05622666038613\\
2.655	-8.04161441759444\\
2.735	-8.19234281437306\\
2.835	-8.34940531609172\\
2.97	-8.41134288949823\\
3.245	-8.80944998612008\\
3.34	-8.93522067406566\\
3.48	-9.11845868108953\\
3.66	-9.22891204420074\\
3.795	-9.33010865701457\\
4	-9.39110624575238\\
4.14	-9.4325328488665\\
4.31	-9.46041802224211\\
4.495	-9.49685068969923\\
4.69	-9.54579660215331\\
5.69	-9.76280449362616\\
6.64	-9.86448373062469\\
8.24	-9.94865397906701\\
10	-9.98196820974503\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0500000000000007\\
0.0899999999999999	0.985522311809543\\
0.16	3.59327245704845\\
0.244999999999999	5.9063871731601\\
0.275	5.76646713579456\\
0.380000000000001	4.3520663500825\\
0.41	4.48922389896985\\
0.49	5.20899024572579\\
0.52	5.0136756489823\\
0.57	3.88069444938908\\
0.69	1.14353545489942\\
0.815	0.0279768668762053\\
1.045	-4.44171711428464\\
1.105	-5.03361888718978\\
1.22	-7.23522441685883\\
1.3	-8.0377581481938\\
1.445	-8.53490557187156\\
1.595	-9.59583858657052\\
1.645	-9.49822381900325\\
1.735	-9.28100708574041\\
1.785	-9.36752953521206\\
1.885	-9.58403143555898\\
1.94	-9.45532776856487\\
2.08	-9.01906548246412\\
2.23	-9.06253490317086\\
2.395	-8.74156718250869\\
2.485	-8.85538873298891\\
2.555	-8.88484332820365\\
2.695	-8.81750560266475\\
2.785	-8.96658416676915\\
2.885	-9.08624698393124\\
3.015	-9.13877424367385\\
3.26	-9.41372711834846\\
3.365	-9.48143657502707\\
3.52	-9.61429890311322\\
3.72	-9.66560026495342\\
3.85	-9.70418511343061\\
4.045	-9.71076991105114\\
4.205	-9.71953442122104\\
4.38	-9.72849539749444\\
4.81	-9.77235207086412\\
5.265	-9.83106230080172\\
5.835	-9.89042565869549\\
7.85	-9.96645316580798\\
10	-9.99052203804453\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0519649999999992\\
0.105	1.22458721950521\\
0.24	4.73899500437672\\
0.265000000000001	4.5961797164749\\
0.324999999999999	3.40958474068096\\
0.4	2.47955082588917\\
0.435	2.57109622992717\\
0.475	2.70824963060008\\
0.505000000000001	2.56921527847939\\
0.550000000000001	1.74338267783061\\
0.73	-2.30114428030166\\
0.800000000000001	-2.95592818408632\\
0.869999999999999	-4.51945230338607\\
1	-7.26690322130542\\
1.21	-9.39012462495986\\
1.3	-10.3436893820897\\
1.34	-10.4112628272083\\
1.425	-10.3473608056523\\
1.475	-10.4951048045441\\
1.605	-11.0357024644621\\
1.655	-10.9198983460483\\
1.8	-10.4293598547478\\
1.92	-10.45709967184\\
1.98	-10.264545321902\\
2.11	-9.81365995526826\\
2.18	-9.81650645897025\\
2.25	-9.80210375738296\\
2.335	-9.62215461680868\\
2.42	-9.50074597673307\\
2.5	-9.56840494381188\\
2.59	-9.62826423405382\\
2.745	-9.59465586061237\\
2.97	-9.8080402795837\\
3.07	-9.84603519053568\\
3.26	-10.0033503782504\\
3.415	-10.0269702389709\\
3.565	-10.0793574740389\\
3.785	-10.060416270383\\
3.925	-10.0418895373662\\
4.1	-10.0127776247968\\
4.3	-9.9810674962244\\
4.65	-9.96423379051737\\
7.55	-9.99774397091986\\
10	-9.99911701641742\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	9.948035\\
0.0500000000000007	9.48069299066605\\
0.0749999999999993	9.76102697702593\\
0.119999999999999	11.5497408781487\\
0.225	15.7175513999075\\
0.25	15.4218230824975\\
0.34	13.5168067085204\\
0.359999999999999	13.6559021354067\\
0.41	14.8515265274956\\
0.460000000000001	15.681551852658\\
0.48	15.5274797329065\\
0.525	14.1632239850355\\
0.625	11.3000277581472\\
0.66	11.4075782619955\\
0.699999999999999	11.6069605623447\\
0.725	11.429709542736\\
0.765000000000001	10.3967735301175\\
0.92	5.70648720673555\\
0.98	5.4930435845426\\
1.02	4.82449154167045\\
1.115	1.55553316086616\\
1.19	0.114091211607214\\
1.255	-0.060788062031806\\
1.295	-0.377234863157907\\
1.355	-1.58233132244441\\
1.47	-3.67960378241059\\
1.495	-3.73579907512284\\
1.57	-3.62078802435099\\
1.605	-3.76218610740692\\
1.665	-4.45266700607785\\
1.76	-5.38967389522344\\
1.805	-5.33624637837082\\
1.895	-5.00693702699008\\
1.935	-5.1149781420153\\
2.07	-5.82221744530146\\
2.115	-5.711983745656\\
2.21	-5.41092965944706\\
2.26	-5.53443317690094\\
2.385	-5.97485238264061\\
2.445	-5.87404449172555\\
2.51	-5.78977564160437\\
2.565	-5.91997818707547\\
2.71	-6.40270272266545\\
2.82	-6.41979163705916\\
2.885	-6.61487026123971\\
3.025	-7.06710676458314\\
3.155	-7.21624811254222\\
3.39	-7.76116046108447\\
3.475	-7.86605739455049\\
3.68	-8.2272608066341\\
3.795	-8.31316784682681\\
3.99	-8.54121826380138\\
4.125	-8.61286388460609\\
4.31	-8.76261282562665\\
4.455	-8.8335162767658\\
4.64	-8.95338037972935\\
4.805	-9.04361428523327\\
4.995	-9.1435091425846\\
6.03	-9.55757378990333\\
6.54	-9.67457394776075\\
7.71	-9.83973779624472\\
8.8	-9.91709113040851\\
10	-9.95981410253225\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	9.95\\
0.0500000000000007	9.46773387035561\\
0.0700000000000003	9.60435994036182\\
0.109999999999999	10.7857468152789\\
0.220000000000001	14.6726660202842\\
0.244999999999999	14.3595399297254\\
0.35	11.8997380476837\\
0.369999999999999	12.0193634694559\\
0.455	13.2762077567766\\
0.475	13.1383941395184\\
0.515000000000001	12.0434392354403\\
0.640000000000001	8.24937263548002\\
0.699999999999999	8.30321246325598\\
0.725	8.14958041287945\\
0.765000000000001	7.27819717131242\\
0.949999999999999	2.25324415477512\\
0.994999999999999	2.06548266008963\\
1.035	1.48212191465514\\
1.125	-1.20152110346563\\
1.205	-2.66977065194113\\
1.255	-2.76764857329854\\
1.295	-2.83158343979281\\
1.34	-3.2464482659417\\
1.51	-5.57835722672267\\
1.555	-5.46256866532094\\
1.61	-5.32719405062601\\
1.65	-5.46850519694907\\
1.795	-6.52613255605471\\
1.84	-6.41128935667127\\
1.94	-6.04706711718455\\
1.985	-6.1713516788366\\
2.1	-6.62013275902049\\
2.15	-6.51389981231485\\
2.25	-6.25070557586224\\
2.295	-6.34772964501343\\
2.43	-6.73608833336549\\
2.555	-6.62560107620487\\
2.615	-6.78631458845519\\
2.745	-7.18216153102645\\
2.875	-7.25380819374021\\
2.965	-7.54302193023739\\
3.065	-7.78523133931636\\
3.205	-7.92731164060595\\
3.41	-8.32561244338884\\
3.515	-8.40332011088421\\
3.73	-8.67165432325586\\
3.845	-8.72750819271152\\
4.035	-8.88449274093776\\
4.18	-8.93803093757841\\
4.36	-9.04444075366609\\
4.515	-9.10636270974782\\
4.7	-9.1969541687847\\
4.885	-9.28489451497435\\
5.195	-9.41283954130158\\
5.52	-9.52645168014327\\
5.93	-9.63457054123378\\
7.05	-9.81050084234451\\
8	-9.89437644667758\\
9.425	-9.95525176696095\\
10	-9.96833478768133\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	9.951965\\
0.0549999999999997	9.45324554043789\\
0.0800000000000001	9.69462832048935\\
0.130000000000001	11.3417730445986\\
0.210000000000001	13.6653176175898\\
0.23	13.5166710705456\\
0.275	12.2230021688956\\
0.359999999999999	10.2127080698224\\
0.385	10.3275535602209\\
0.449999999999999	10.9009356666071\\
0.475	10.6776135672009\\
0.52	9.31545888283955\\
0.65	5.15122815718787\\
0.75	4.46353605632453\\
0.81	2.5349126204235\\
0.925000000000001	-0.890195054319488\\
0.984999999999999	-1.19071688077631\\
1.025	-1.44407231092925\\
1.075	-2.31711793692772\\
1.23	-5.39789674641821\\
1.255	-5.42670195083253\\
1.31	-5.36308171370384\\
1.35	-5.5094606284796\\
1.41	-6.21065902873407\\
1.515	-7.29184254260591\\
1.555	-7.24018831496137\\
1.655	-6.85903844232538\\
1.695	-6.97055173294431\\
1.82	-7.57248906660117\\
1.86	-7.47560118243133\\
1.98	-7.00801697534564\\
2.03	-7.11502342334487\\
2.135	-7.39804511662028\\
2.19	-7.28533113466875\\
2.285	-7.07559717398201\\
2.34	-7.1863206201441\\
2.465	-7.50799897390477\\
2.61	-7.47902524505079\\
2.695	-7.74962486489652\\
2.785	-7.95929646192336\\
2.93	-8.06756398523869\\
3.145	-8.50003148363159\\
3.24	-8.57104516321267\\
3.46	-8.87228227074327\\
3.57	-8.92199459187239\\
3.755	-9.08355068813164\\
3.905	-9.11820455732599\\
4.075	-9.2086123513628\\
4.235	-9.24278132828682\\
4.42	-9.31485255905321\\
4.58	-9.3668796393106\\
4.775	-9.43262945169704\\
6.105	-9.75907455784004\\
7.02	-9.85967528234963\\
8.39	-9.93929709134237\\
10	-9.9768897621919\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	9.998035\\
0.0449999999999999	9.85798030315495\\
0.0700000000000003	10.0553120086492\\
0.109999999999999	11.2094188541728\\
0.23	15.5155436827628\\
0.26	15.2367643166698\\
0.345000000000001	13.8676904145199\\
0.375	14.1131778748786\\
0.460000000000001	15.4987130667793\\
0.484999999999999	15.3315601859062\\
0.529999999999999	14.127279947121\\
0.635	11.5159644681975\\
0.65	11.4874652900466\\
0.69	11.5440761222902\\
0.720000000000001	11.3928786015881\\
0.76	10.5724365996994\\
0.949999999999999	5.67266801013282\\
1	5.1815423863602\\
1.06	3.6569246511281\\
1.19	0.291978401367244\\
1.35	-1.39953245851748\\
1.48	-3.57803928586381\\
1.52	-3.65233526658108\\
1.575	-3.66771194898063\\
1.62	-3.91034552967193\\
1.785	-5.30307572287596\\
1.835	-5.18067863210591\\
1.9	-5.04177881395539\\
1.945	-5.16837404297948\\
2.075	-5.73886405840829\\
2.125	-5.63816024264835\\
2.215	-5.4295711504121\\
2.265	-5.53955200379934\\
2.39	-5.91324650551821\\
2.465	-5.82116015199058\\
2.52	-5.80201650940596\\
2.58	-5.95924349973761\\
2.71	-6.35720790681264\\
2.84	-6.45401505139205\\
2.935	-6.78795867107618\\
3.035	-7.04430101108892\\
3.165	-7.23088934043149\\
3.385	-7.74105283268605\\
3.485	-7.87515468324528\\
3.68	-8.21063187005496\\
3.815	-8.33095664497221\\
3.985	-8.52526568786332\\
4.15	-8.62885282870587\\
4.31	-8.75186618655215\\
4.475	-8.84136417403706\\
4.66	-8.95274029593973\\
4.845	-9.06317146046512\\
5.205	-9.25228150047247\\
5.785	-9.48384289752222\\
6.22	-9.6040440234028\\
7.25	-9.78504030196275\\
8.295	-9.88666391549263\\
9.69	-9.95114605265965\\
10	-9.95947372211329\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0449999999999999	9.85180060752697\\
0.0700000000000003	9.99651128538754\\
0.109999999999999	10.9621361230492\\
0.225	14.431619670104\\
0.25	14.2039580425692\\
0.359999999999999	12.2176506711283\\
0.385	12.3745117277092\\
0.455	13.0878750593276\\
0.484999999999999	12.8355580653479\\
0.535	11.3877353748461\\
0.645	8.44729778457801\\
0.755000000000001	7.51589710290332\\
0.835000000000001	4.76396944549787\\
0.925000000000001	2.55534569251235\\
1.06	0.882729281706339\\
1.225	-2.61653708243019\\
1.34	-3.26424153376064\\
1.525	-5.46524698127186\\
1.61	-5.36319847846159\\
1.655	-5.51352159799807\\
1.805	-6.4202180894495\\
1.855	-6.30374843922467\\
1.94	-6.07222223911134\\
1.99	-6.17860841800439\\
2.11	-6.53902978984224\\
2.17	-6.41514370277853\\
2.25	-6.26255076633122\\
2.3	-6.34890125776154\\
2.435	-6.68104508128227\\
2.565	-6.63821604141349\\
2.64	-6.85218524598274\\
2.75	-7.14231354624216\\
2.89	-7.27767630212297\\
3.13	-7.81164238996161\\
3.215	-7.93594657103147\\
3.41	-8.30487898335506\\
3.535	-8.42103320925606\\
3.715	-8.64993918769529\\
3.875	-8.74744722065315\\
4.03	-8.86968602359068\\
4.205	-8.94741264073083\\
4.375	-9.03807062980388\\
4.545	-9.11696653527033\\
4.74	-9.20254683103419\\
5.85	-9.61141864765434\\
6.4	-9.71792165776287\\
7.22	-9.8279694418166\\
8.455	-9.91896874133634\\
10	-9.96799371967516\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	10.001965\\
0.0500000000000007	9.8437970302786\\
0.0800000000000001	10.0567992296559\\
0.130000000000001	11.3488764636683\\
0.215	13.3856450997457\\
0.24	13.1997601311603\\
0.295	11.7874359548527\\
0.369999999999999	10.4693809525906\\
0.41	10.5995455584265\\
0.445	10.7268485975582\\
0.475	10.5056751338882\\
0.52	9.36152134025812\\
0.665000000000001	5.22699729367948\\
0.755000000000001	4.2744065350982\\
0.83	1.94747966093888\\
0.935	-0.767073302540201\\
1.105	-2.98681798794183\\
1.225	-5.18477889336707\\
1.28	-5.34946124172852\\
1.33	-5.43742124812405\\
1.38	-5.79407407047452\\
1.54	-7.16641021639551\\
1.59	-7.0421770685152\\
1.655	-6.88958156279959\\
1.7	-6.98765873972733\\
1.825	-7.46511407883078\\
1.875	-7.35480748673824\\
1.99	-7.02643968764172\\
2.05	-7.14986059859697\\
2.135	-7.32260962912812\\
2.195	-7.23681659937708\\
2.29	-7.0846284863482\\
2.35	-7.19330597890693\\
2.47	-7.45623286134525\\
2.61	-7.47297677145177\\
2.695	-7.70783620289638\\
2.795	-7.92668527443737\\
2.935	-8.0652784929241\\
3.155	-8.48307801107168\\
3.26	-8.58896961579943\\
3.445	-8.84725329413404\\
3.595	-8.93534277758968\\
3.755	-9.06586205662204\\
3.93	-9.12406869150346\\
4.085	-9.19644829290065\\
4.255	-9.2436701667589\\
4.44	-9.30896721497249\\
4.63	-9.38144881490787\\
5.075	-9.52977259706523\\
6.09	-9.75370084374663\\
7.14	-9.86792008674207\\
8.285	-9.93445224431881\\
10	-9.97654896489424\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	10.048035\\
0.0950000000000006	10.9376933022106\\
0.17	13.799250437591\\
0.24	15.3749171462865\\
0.265000000000001	15.2366364582454\\
0.355	14.1964353800658\\
0.390000000000001	14.4627971370749\\
0.465	15.3238880651745\\
0.494999999999999	15.0994613353606\\
0.550000000000001	13.6910059666924\\
0.645	11.6579562001991\\
0.74	11.0099896074766\\
0.800000000000001	9.32523999990637\\
0.925000000000001	5.95460542242479\\
1.04	4.30512141034533\\
1.235	0.0429587523310708\\
1.315	-0.728573423815309\\
1.535	-3.63885681621731\\
1.595	-3.78000818508649\\
1.655	-4.23161975693021\\
1.78	-5.20713834223567\\
1.83	-5.18295875809951\\
1.905	-5.07528071128925\\
1.95	-5.18019404129672\\
2.085	-5.662496840908\\
2.14	-5.57447800941354\\
2.22	-5.44536169507495\\
2.275	-5.5482903323701\\
2.4	-5.85862919047636\\
2.54	-5.83053030840594\\
2.615	-6.05479670285102\\
2.72	-6.32519525739895\\
2.855	-6.48106911137342\\
3.13	-7.1456277266455\\
3.235	-7.41533730948818\\
3.365	-7.70125408613811\\
3.52	-7.9326471562441\\
3.675	-8.19016770943912\\
3.86	-8.38092835270099\\
4	-8.51971852770764\\
4.175	-8.64174549474972\\
4.335	-8.75194363426719\\
4.51	-8.85874724734325\\
4.71	-8.96837874534041\\
5.595	-9.41230409007558\\
6.34	-9.62640911492806\\
7.08	-9.75993856625247\\
7.985	-9.86208933810395\\
9.21	-9.93410632388595\\
10	-9.95912862444633\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	10.05\\
0.109999999999999	11.1345622458846\\
0.234999999999999	14.2365145297292\\
0.26	14.0584485055451\\
0.369999999999999	12.4785013662803\\
0.404999999999999	12.6224054093075\\
0.455	12.8991974084619\\
0.484999999999999	12.7126198957896\\
0.529999999999999	11.7160141496511\\
0.67	8.40708082240154\\
0.75	7.56403224750083\\
0.82	5.5710076198979\\
0.94	2.54619377082857\\
1.07	0.68826975725044\\
1.235	-2.56680261326897\\
1.375	-3.72738576890549\\
1.515	-5.34471861720162\\
1.57	-5.3989003462007\\
1.625	-5.42143811865499\\
1.68	-5.65632874121896\\
1.815	-6.32740925705338\\
1.865	-6.25022781457457\\
1.95	-6.09557493128353\\
2.005	-6.20133731844415\\
2.115	-6.46565360918133\\
2.18	-6.37497495281557\\
2.26	-6.27457207622555\\
2.32	-6.37827966755556\\
2.44	-6.63206535658248\\
2.575	-6.64955629051182\\
2.66	-6.87771547616271\\
2.77	-7.12478476719742\\
2.895	-7.27630093104776\\
3.165	-7.8383353269835\\
3.275	-8.05466505945165\\
3.405	-8.28002959149286\\
3.585	-8.48228604170249\\
3.725	-8.63854089381798\\
3.905	-8.76366334175945\\
4.055	-8.86520549654161\\
4.23	-8.9537387307497\\
4.41	-9.04008415203467\\
4.645	-9.16042855263594\\
5.84	-9.60401520159177\\
6.375	-9.71084352582503\\
7.3	-9.83413874971346\\
8.485	-9.91953210402894\\
10	-9.9676478015106\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	10.051965\\
0.0549999999999997	10.2481688578209\\
0.0899999999999999	10.5390613309258\\
0.15	11.8805501302377\\
0.225	13.1381754957979\\
0.255000000000001	12.9065484067422\\
0.435	10.57180217488\\
0.465	10.4385847870888\\
0.505000000000001	9.800783963569\\
0.615	6.35230502197384\\
0.699999999999999	4.95958373634318\\
0.77	3.88487664020752\\
1.045	-1.7942512129271\\
1.135	-3.51357811577855\\
1.24	-5.11953136670733\\
1.315	-5.41858131595678\\
1.375	-5.73988585146092\\
1.555	-7.06171261669709\\
1.615	-6.97107913454318\\
1.67	-6.92218292807246\\
1.72	-7.03707725094779\\
1.835	-7.3638365599482\\
1.89	-7.26787486337166\\
1.995	-7.03568902785826\\
2.055	-7.1131115913046\\
2.15	-7.24995680130103\\
2.22	-7.16477318314147\\
2.3	-7.09261604737698\\
2.365	-7.19699267668132\\
2.485	-7.41566344445517\\
2.615	-7.473177756144\\
2.715	-7.72001384346546\\
2.825	-7.92192298573037\\
2.945	-8.06995638214336\\
3.175	-8.48024589374611\\
3.295	-8.62849400536218\\
3.45	-8.82893823060147\\
3.64	-8.9650304683932\\
3.775	-9.05467019370831\\
3.96	-9.12932792021015\\
4.12	-9.19029716613724\\
4.3	-9.25453170440522\\
4.665	-9.38503490843292\\
5.465	-9.63237495568715\\
6.08	-9.74895880192386\\
7.21	-9.87185158225237\\
8.48	-9.94080542721497\\
10	-9.97620335387644\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	-0.0894310161198373\\
0.125	-0.465715339411865\\
0.255000000000001	-1.53481185554251\\
0.859999999999999	-6.96973081268097\\
1.07	-8.12649882518365\\
1.265	-8.85530061045794\\
1.45	-9.3050756486635\\
1.635	-9.58341251697034\\
1.83	-9.75237455004678\\
2.065	-9.85684313985516\\
2.425	-9.92687269227061\\
3.21	-9.99493183227444\\
4.11	-10.0013515385443\\
7.69	-9.99996568544777\\
10	-9.9999400256029\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.1\figureheight,
at={(0.54\figurewidth,0.477\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-2,
ymax=2,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.149935226270582\\
0.0299999999999994	-0.0768475118865624\\
0.0549999999999997	-0.115394582307587\\
0.0950000000000006	-0.315104502314663\\
0.164999999999999	-0.658121729374498\\
0.19	-0.669348079437663\\
0.220000000000001	-0.586882371304974\\
0.275	-0.264013791906178\\
0.345000000000001	0.0827182922970557\\
0.380000000000001	0.114579406238059\\
0.415000000000001	0.0541961314768216\\
0.515000000000001	-0.183760465863035\\
0.550000000000001	-0.152669603596046\\
0.6	0.000944549804493988\\
0.685	0.262273849226904\\
0.720000000000001	0.277314937138543\\
0.76	0.221649854940015\\
0.865	0.0265068965451025\\
0.904999999999999	0.0433022576281417\\
0.98	0.174158852335932\\
1.03	0.226158056663321\\
1.07	0.207373584450906\\
1.14	0.0860510071518767\\
1.2	0.00815580875812572\\
1.245	0.0118369125435311\\
1.38	0.0989968846668816\\
1.435	0.0489643772593578\\
1.53	-0.0468274235952553\\
1.585	-0.0367423023907438\\
1.705	0.0237278312481255\\
1.775	-0.0124502479088413\\
1.86	-0.0546956276368729\\
1.925	-0.0348581039215379\\
2.035	0.0116706528415076\\
2.12	-0.0109320467693657\\
2.205	-0.0229472867188054\\
2.44	0.0174090819837414\\
2.55	0.0103209347975586\\
2.745	0.033920146876552\\
2.9	0.0238802511040657\\
3.07	0.0304690343455754\\
3.255	0.0211911939978204\\
3.43	0.0166048125009084\\
3.62	0.0143325800018133\\
4.095	0.00643856540233578\\
4.635	0.00776555488691066\\
10	0.000693476719773045\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.150220918216604\\
0.0299999999999994	-0.0873849939547657\\
0.0549999999999997	-0.14517831760512\\
0.0950000000000006	-0.388057339833177\\
0.164999999999999	-0.79132480427563\\
0.185	-0.811667587316263\\
0.215	-0.743182341265323\\
0.26	-0.479217940845823\\
0.345000000000001	0.00496987054330056\\
0.380000000000001	0.0434475526805507\\
0.415000000000001	-0.0169860852129951\\
0.52	-0.274309039627258\\
0.555	-0.234296543399083\\
0.605	-0.062469727972255\\
0.695	0.247979354009189\\
0.73	0.270559724799357\\
0.765000000000001	0.231484678694343\\
0.885	0.0309751155523017\\
0.925000000000001	0.0618490357974295\\
1.07	0.265431180313287\\
1.115	0.217269321602384\\
1.23	0.0481670409605233\\
1.275	0.058281811301125\\
1.4	0.146197650873084\\
1.455	0.102748720136702\\
1.565	-0.0118342636765689\\
1.62	-0.00162466904744107\\
1.735	0.051365681304981\\
1.8	0.0180676298076694\\
1.895	-0.0358847981625487\\
1.96	-0.0197491791696969\\
2.07	0.0226717414630251\\
2.155	-0.0012804745161592\\
2.24	-0.0166497569365625\\
2.35	0.0214466681390793\\
2.435	0.0300976978407448\\
2.605	0.0169290102487256\\
2.77	0.0403248612006308\\
2.96	0.0312227040137376\\
3.11	0.0364773240263112\\
3.305	0.0273872464947775\\
3.48	0.0218327079342178\\
3.675	0.0194542576632308\\
4.755	0.00892149521156682\\
6.1	0.00393853508753494\\
10	0.000786674820886901\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.150506610162626\\
0.0250000000000004	-0.0953985598406142\\
0.0500000000000007	-0.15153202258905\\
0.0899999999999999	-0.419107998530347\\
0.164999999999999	-0.923991974064062\\
0.185	-0.949529901145208\\
0.210000000000001	-0.898798809235393\\
0.25	-0.669987149859287\\
0.35	-0.0591285039168366\\
0.380000000000001	-0.0270200003862708\\
0.41	-0.072799470553349\\
0.529999999999999	-0.360470664177905\\
0.565	-0.300386996793018\\
0.625	-0.0564831845914338\\
0.705	0.235702429848288\\
0.74	0.266939051396591\\
0.779999999999999	0.227691542530746\\
0.895	0.0430783205806531\\
0.935	0.0707564195301931\\
1	0.20256276581623\\
1.065	0.30482205935356\\
1.105	0.302094741632434\\
1.155	0.233378575330242\\
1.245	0.0978802625712003\\
1.29	0.0952426961222201\\
1.36	0.158081912663617\\
1.42	0.189476122313687\\
1.47	0.159860662041906\\
1.61	0.0182242626124474\\
1.67	0.0373391415744315\\
1.76	0.0749276074207579\\
1.825	0.0454276206211102\\
1.935	-0.0209794642222754\\
2.005	-0.00344997804517888\\
2.11	0.0306721632272513\\
2.205	0.000918188979360579\\
2.29	-0.0094049008843804\\
2.51	0.027445928823763\\
2.63	0.0181624583691047\\
2.835	0.0420894922316108\\
2.99	0.0350735939955289\\
3.16	0.0416447263231916\\
3.35	0.0331684010824667\\
3.53	0.0268782810031958\\
3.735	0.0239615101671511\\
6.92	0.00328500257845477\\
10	0.000881566819895596\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.0201343556100415\\
0.0199999999999996	0.0510716784976797\\
0.0399999999999991	0.00441560229914018\\
0.0749999999999993	-0.222303074669769\\
0.154999999999999	-0.770588803003514\\
0.175000000000001	-0.787399512339162\\
0.199999999999999	-0.719826909986732\\
0.24	-0.457435055000584\\
0.33	0.148817359789094\\
0.359999999999999	0.187449201230878\\
0.390000000000001	0.130376893259399\\
0.51	-0.257570255526044\\
0.540000000000001	-0.212310217283871\\
0.59	-0.00827651617807312\\
0.67	0.305402532294771\\
0.699999999999999	0.327130373126131\\
0.734999999999999	0.275882891556805\\
0.859999999999999	-0.0167863862210282\\
0.9	0.024895389164989\\
1.03	0.260013984835112\\
1.065	0.22304978956379\\
1.21	-0.0195269239330749\\
1.26	0.0297639261106717\\
1.34	0.122973548839132\\
1.385	0.107252675772552\\
1.46	-0.00606390136859325\\
1.52	-0.0642869338100507\\
1.57	-0.0474612145962432\\
1.685	0.0376250408684733\\
1.74	0.00916415600911691\\
1.845	-0.0665716003079773\\
1.905	-0.0447726471335752\\
2.015	0.0190517906645038\\
2.085	-0.00214602392308016\\
2.175	-0.0330785792117858\\
2.25	-0.00581345472856398\\
2.35	0.0324413872742344\\
2.445	0.0106249439466133\\
2.53	0.00447070195514954\\
2.73	0.0353838002335642\\
2.87	0.0196776268148984\\
3.055	0.0318026740377491\\
3.215	0.0185135710353901\\
3.395	0.0193684740570355\\
3.565	0.0126507145544892\\
3.755	0.00842537723243986\\
3.975	0.0102707259206749\\
5.275	0.00582472564036429\\
8.34	0.00110667381098573\\
10	0.000690080745386012\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.019848673298057\\
0.0199999999999996	0.0455896692533138\\
0.0449999999999999	-0.0393537436177755\\
0.0899999999999999	-0.417509190273091\\
0.154999999999999	-0.899148172715092\\
0.175000000000001	-0.924258304017634\\
0.199999999999999	-0.858977135382462\\
0.24	-0.58557943966027\\
0.335000000000001	0.0825018152564247\\
0.365	0.113967956140009\\
0.395	0.0481066481882664\\
0.515000000000001	-0.348030758321524\\
0.545	-0.297237458933424\\
0.595000000000001	-0.0790672015278826\\
0.68	0.285329783752575\\
0.715	0.313889123843712\\
0.75	0.262169170389271\\
0.875	-0.0110852967596546\\
0.915000000000001	0.0345995450623349\\
1.05	0.297934717805619\\
1.09	0.258468340901581\\
1.23	0.0233359157432265\\
1.275	0.0577252728323003\\
1.375	0.16770428754964\\
1.42	0.144022656530746\\
1.575	-0.0266782760034552\\
1.64	0.0207701009682371\\
1.71	0.0644986185709122\\
1.765	0.0423900646304034\\
1.89	-0.0464171533029525\\
1.955	-0.0188178879196172\\
2.05	0.0297605201667679\\
2.12	0.00918070970606344\\
2.215	-0.0247606788801367\\
2.29	0.000200789064042084\\
2.39	0.0359532953894224\\
2.49	0.0137449405151351\\
2.575	0.00943583421793726\\
2.77	0.0398557230613985\\
2.92	0.0257182912778404\\
3.095	0.0378807205535274\\
3.27	0.0253244676554463\\
3.44	0.0252144860290926\\
3.62	0.0183209952602486\\
3.815	0.0121590502155744\\
4.18	0.00791632824431154\\
10	0.000782866627668355\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.0195629909860742\\
0.0150000000000006	0.0437057819395754\\
0.0399999999999991	-0.0300829787909809\\
0.0800000000000001	-0.376346091026583\\
0.154999999999999	-1.02724101304988\\
0.175000000000001	-1.06052517254486\\
0.199999999999999	-0.997502245405641\\
0.24	-0.713435742509599\\
0.335000000000001	0.00191098030986936\\
0.365	0.0439786854859712\\
0.395	-0.0162205435501104\\
0.460000000000001	-0.309115460015285\\
0.505000000000001	-0.432800749668111\\
0.535	-0.417768240265834\\
0.57	-0.30335933193251\\
0.715	0.303962417796836\\
0.75	0.284044965388128\\
0.800000000000001	0.159776517737297\\
0.869999999999999	0.00699942991108848\\
0.904999999999999	0.0100282350786358\\
0.949999999999999	0.0951628568888907\\
1.055	0.332501674547842\\
1.095	0.325870002933392\\
1.145	0.237547927653301\\
1.23	0.0789231994276616\\
1.27	0.0728758560545728\\
1.32	0.125180322295853\\
1.395	0.206284743485792\\
1.44	0.194191165117124\\
1.505	0.101458018692403\\
1.575	0.0135071711918133\\
1.625	0.0121786793995167\\
1.77	0.0822154428674295\\
1.84	0.0248985420143217\\
1.915	-0.0281558693210009\\
1.975	-0.0165019782212461\\
2.1	0.037226946049655\\
2.18	0.00517072641910588\\
2.26	-0.0177421083052263\\
2.34	0.00988314384896327\\
2.435	0.0389926904386595\\
2.555	0.0132298091017287\\
2.64	0.0196579634632723\\
2.79	0.0477279269535842\\
2.995	0.036580339178947\\
3.13	0.0448837927017784\\
3.335	0.0329579388805996\\
3.495	0.0296079713487511\\
3.675	0.0234142255672758\\
3.885	0.0150179788811524\\
4.395	0.013138840026194\\
7.825	0.00207858310219677\\
10	0.000877578312215022\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.190203937602114\\
0.0250000000000004	0.172509953966358\\
0.0549999999999997	-0.0346950957564545\\
0.16	-0.91444375400714\\
0.18	-0.887771619664989\\
0.210000000000001	-0.710789837156396\\
0.345000000000001	0.27951924107022\\
0.369999999999999	0.239294627422462\\
0.41	0.0411012117388978\\
0.484999999999999	-0.322937674814327\\
0.51	-0.332831236847577\\
0.540000000000001	-0.253940754648074\\
0.595000000000001	0.051652733989723\\
0.66	0.356396969239263\\
0.69	0.385239442743117\\
0.720000000000001	0.334957484550696\\
0.785	0.0807518520340871\\
0.835000000000001	-0.055774672101407\\
0.865	-0.0575618048732398\\
0.904999999999999	0.0281567612616822\\
1.005	0.295058794121955\\
1.04	0.282023163339305\\
1.085	0.175704721744083\\
1.17	-0.0391805014696054\\
1.205	-0.0459048171715732\\
1.25	0.0176182057702778\\
1.33	0.145397844767755\\
1.37	0.135532330180068\\
1.425	0.0411374998426002\\
1.5	-0.0792439919573358\\
1.545	-0.075125952881093\\
1.62	0.0171721977694439\\
1.675	0.0528649764598743\\
1.725	0.0233351817550602\\
1.835	-0.0801491595701087\\
1.885	-0.0615480311055396\\
2.01	0.0284536464308403\\
2.075	3.48473424178763e-05\\
2.16	-0.0422357176135861\\
2.225	-0.0195233456719315\\
2.335	0.0380789638665995\\
2.41	0.0192443230382562\\
2.505	-0.00362158068449858\\
2.605	0.0326404102591535\\
2.69	0.0440743482669301\\
2.88	0.020725023282349\\
3.015	0.0385310832957977\\
3.23	0.0206838169701555\\
3.365	0.0231046951455234\\
3.545	0.0114674410124334\\
3.72	0.0105850470113715\\
3.895	0.0085797608268301\\
4.11	0.0041629270130894\\
6.14	0.00284006635531142\\
10	0.000686675493717814\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.189918264812718\\
0.0250000000000004	0.164670289378796\\
0.0549999999999997	-0.0647760443437644\\
0.16	-1.04589203074116\\
0.185	-1.0078521242877\\
0.215	-0.80637462574264\\
0.34	0.200344398393204\\
0.365	0.186947054884824\\
0.4	0.0404342760611822\\
0.494999999999999	-0.422340117423941\\
0.52	-0.415057289464869\\
0.555	-0.29292272794334\\
0.699999999999999	0.368979160801961\\
0.73	0.328904716437018\\
0.785	0.131841970533474\\
0.845000000000001	-0.0457016352648623\\
0.875	-0.0544759045188439\\
0.91	0.00794016068759262\\
1.04	0.332701728782022\\
1.075	0.297242041998626\\
1.135	0.135717861594873\\
1.195	0.00654758177014614\\
1.23	-0.000578571118698079\\
1.275	0.0585212544026756\\
1.36	0.187332185390858\\
1.4	0.176021201783341\\
1.455	0.0841216663881639\\
1.53	-0.0367336140863372\\
1.575	-0.0387691139518545\\
1.64	0.0312826408453315\\
1.7	0.0781263926630782\\
1.75	0.0578080923845796\\
1.885	-0.0579350258952847\\
1.945	-0.0237445774828089\\
2.035	0.0376071856601516\\
2.095	0.0218638517823724\\
2.21	-0.0325479234085737\\
2.28	-0.00292046365111176\\
2.375	0.0408942080212658\\
2.45	0.0236516339137491\\
2.545	0.00133435949188865\\
2.645	0.0347001726802443\\
2.73	0.047374912199901\\
2.935	0.0284429754987752\\
3.065	0.0425421782700361\\
3.275	0.026339742194935\\
3.415	0.0280637010496001\\
3.595	0.017055761140238\\
3.775	0.0145262743422752\\
3.96	0.0132155326344403\\
4.36	0.0110824577707156\\
5.22	0.00703172040648958\\
6.7	0.00287514878656125\\
10	0.000779040553783972\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.189632592023324\\
0.0250000000000004	0.156830315708781\\
0.0549999999999997	-0.0948565610712446\\
0.16	-1.17683622904116\\
0.185	-1.14635046193541\\
0.215	-0.94331847626178\\
0.345000000000001	0.129885448148253\\
0.369999999999999	0.10862648148766\\
0.41	-0.0769038790443162\\
0.494999999999999	-0.504445013036031\\
0.52	-0.509151644839317\\
0.550000000000001	-0.422625990722304\\
0.605	-0.0936918524756898\\
0.68	0.308686866068555\\
0.715	0.355710196494739\\
0.744999999999999	0.315869117681491\\
0.805	0.11110233708642\\
0.859999999999999	-0.0346193999873829\\
0.890000000000001	-0.0412939676535355\\
0.93	0.0338390372751949\\
1.055	0.367978007671226\\
1.09	0.350265674083918\\
1.135	0.250942372654182\\
1.22	0.055703894626749\\
1.255	0.0459251736103994\\
1.3	0.0982558069149579\\
1.39	0.226634606654818\\
1.43	0.214887748059711\\
1.485	0.126080275360964\\
1.565	-0.000324399195726244\\
1.61	-0.00338176935210477\\
1.68	0.0644339245397951\\
1.74	0.100029779748573\\
1.79	0.0737818436020934\\
1.92	-0.0398249584057115\\
1.98	-0.0124574432671842\\
2.075	0.0450655908199558\\
2.135	0.0282343602948973\\
2.25	-0.0247042488148548\\
2.32	0.00191747616499072\\
2.42	0.0434317351444715\\
2.505	0.0224013828193126\\
2.595	0.00761672655340284\\
2.83	0.0394881958662605\\
2.945	0.0278208148451622\\
3.14	0.0431229960973614\\
3.295	0.0293059563218758\\
3.475	0.0315183481423382\\
3.645	0.0221709350991031\\
3.835	0.017601624755935\\
4.03	0.0170683838604102\\
4.855	0.00930783290183257\\
8.505	0.00150785604271064\\
10	0.00087354173283849\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.156045345613036\\
0.0199999999999996	-0.132783407574594\\
0.0449999999999999	-0.212293549356426\\
0.0950000000000006	-0.58167440536562\\
0.145	-0.845427774251105\\
0.17	-0.834086898788589\\
0.205	-0.658317394695894\\
0.315	0.0436937304342742\\
0.34	0.0417353780398084\\
0.375	-0.0669329079885657\\
0.455	-0.356262477786533\\
0.484999999999999	-0.342133640887697\\
0.52	-0.223585126904576\\
0.635	0.238316521004256\\
0.665000000000001	0.221940858543368\\
0.710000000000001	0.0978295840369601\\
0.779999999999999	-0.0835779658156337\\
0.815	-0.0761725014449457\\
0.855	0.0130781704367777\\
0.94	0.219355139187897\\
0.975	0.214207104125844\\
1.02	0.123995912135094\\
1.105	-0.0557623682808259\\
1.145	-0.0485731080852219\\
1.215	0.0642718930979438\\
1.265	0.109371570171124\\
1.305	0.0822231308291421\\
1.445	-0.100845774391496\\
1.5	-0.0534303574481676\\
1.575	0.0151509714816758\\
1.62	0.000478885450398536\\
1.76	-0.109149159217846\\
1.825	-0.0618921429758075\\
1.9	-0.0129827468516819\\
1.96	-0.0310182224917277\\
2.06	-0.0790635499895096\\
2.125	-0.0522495471461806\\
2.225	0.000654223560033529\\
2.3	-0.0159677517406394\\
2.39	-0.0351539131682408\\
2.485	0.00176861648458448\\
2.57	0.0183810539140108\\
2.77	0.00370136838566282\\
2.89	0.0226313044674118\\
3.115	0.0100637064866564\\
3.24	0.012249898166699\\
3.415	0.00160988645615845\\
3.585	0.00187646396549646\\
3.76	-0.000678580908729742\\
3.965	-0.00441341689618113\\
4.63	-0.000792299083954617\\
7.64	0.000501522400575993\\
10	0.000449610933690892\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.156331037559058\\
0.0150000000000006	-0.135128644106963\\
0.0399999999999991	-0.208488461930711\\
0.0800000000000001	-0.526677069930876\\
0.145	-0.977336505424734\\
0.164999999999999	-0.983906574402662\\
0.19	-0.891074486303415\\
0.24	-0.492832418615622\\
0.305	-0.0548842129419569\\
0.33	-0.0186049500701202\\
0.359999999999999	-0.0776392279311651\\
0.470000000000001	-0.465123135838974\\
0.5	-0.413198039188847\\
0.545	-0.200133647936722\\
0.630000000000001	0.19618290596889\\
0.66	0.219390019810708\\
0.695	0.160934762663254\\
0.800000000000001	-0.100134997583073\\
0.835000000000001	-0.0711128407359212\\
0.885	0.0688546999897426\\
0.955	0.247909703179896\\
0.99	0.253415214249026\\
1.03	0.186312920176398\\
1.13	-0.0187121251635993\\
1.17	-0.00579983410198182\\
1.31	0.151100056362132\\
1.355	0.0922929600876508\\
1.45	-0.0557145766319866\\
1.495	-0.0503774674828836\\
1.63	0.047264021770145\\
1.685	-0.00216343766613214\\
1.77	-0.0830394256934035\\
1.82	-0.0730496323866792\\
1.955	0.0026991692710201\\
2.03	-0.0398892958506867\\
2.1	-0.0672704634714325\\
2.165	-0.0416359270269755\\
2.265	0.00683824803578048\\
2.34	-0.0106642156301078\\
2.43	-0.0298562425636177\\
2.525	0.00539239482412412\\
2.61	0.0221433042725234\\
2.815	0.00925436542364899\\
2.94	0.0269093528317512\\
3.15	0.0145098277726117\\
3.285	0.0183184679978883\\
3.465	0.00799471483255054\\
3.635	0.00700625228581231\\
3.815	0.00446620378742502\\
4.04	-0.000919207085264162\\
7.595	0.000866733269711872\\
10	0.000543475624720458\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.156616729505082\\
0.0150000000000006	-0.139292960432627\\
0.0350000000000001	-0.200190182277725\\
0.0700000000000003	-0.487500797162552\\
0.145	-1.10885445197723\\
0.16	-1.12689938823344\\
0.185	-1.05644454735671\\
0.225	-0.750226635768104\\
0.305	-0.132796085068497\\
0.335000000000001	-0.0904336434499857\\
0.365	-0.16381331929529\\
0.475	-0.566040823585713\\
0.505000000000001	-0.505820868043825\\
0.550000000000001	-0.275715134309545\\
0.635	0.163651518497113\\
0.67	0.203098089259244\\
0.705	0.149790876969334\\
0.815	-0.105202112135318\\
0.85	-0.067648850287064\\
0.904999999999999	0.0991708735444004\\
0.975	0.28399223045699\\
1.01	0.291773536038281\\
1.05	0.228795604227747\\
1.155	0.0231985803748529\\
1.195	0.0387867761682497\\
1.335	0.198154643933629\\
1.38	0.142839299392008\\
1.485	-0.0179169978560569\\
1.53	-0.0100713415160598\\
1.66	0.0773277516041269\\
1.72	0.0226670240453206\\
1.805	-0.0603214271191241\\
1.86	-0.0505285534345958\\
1.985	0.0161117751865643\\
2.055	-0.0202622618540111\\
2.135	-0.0576506982778344\\
2.2	-0.0364147626476488\\
2.31	0.011631632391655\\
2.395	-0.0116699218889789\\
2.48	-0.0231910102458137\\
2.705	0.0163592062437878\\
2.815	0.00538899235077217\\
3.02	0.0271059765055952\\
3.165	0.0166264141296324\\
3.34	0.0230610931087334\\
3.515	0.0140309501111542\\
3.69	0.0112211556525192\\
3.875	0.00918872521480552\\
4.28	0.00618482816988219\\
4.9	0.00571859854360035\\
10	0.000636674644409752\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.014024236267586\\
0.0250000000000004	-0.0178822172018052\\
0.0549999999999997	-0.246548053995681\\
0.140000000000001	-0.979514615332171\\
0.164999999999999	-0.957734673587433\\
0.195	-0.764440709052138\\
0.31	0.150671980071584\\
0.335000000000001	0.125822494616832\\
0.375	-0.0769153189594896\\
0.445	-0.440068051946971\\
0.465	-0.451653519161923\\
0.49	-0.391821450239423\\
0.535	-0.132801012008844\\
0.609999999999999	0.281174111964013\\
0.640000000000001	0.307490231959566\\
0.675000000000001	0.223613664147999\\
0.785	-0.150182825432728\\
0.815	-0.11457994318069\\
0.865	0.06289594835083\\
0.93	0.263192405137232\\
0.960000000000001	0.266801010476208\\
1	0.178199759413413\\
1.1	-0.0972932525376162\\
1.135	-0.082663686768786\\
1.185	0.0257572442131195\\
1.245	0.136929515052667\\
1.28	0.130770193103643\\
1.33	0.0336828966740903\\
1.405	-0.119379857781128\\
1.44	-0.124797989066655\\
1.485	-0.069596671744744\\
1.565	0.0356164785877695\\
1.605	0.0233565923767589\\
1.68	-0.0854347713682468\\
1.735	-0.1299354852897\\
1.78	-0.106782866616136\\
1.9	0.00118986752069361\\
1.955	-0.0289815513078331\\
2.045	-0.0921391947353847\\
2.1	-0.0712803399928283\\
2.22	0.00977947231192466\\
2.285	-0.0123897367290109\\
2.37	-0.0448939252608458\\
2.44	-0.0186744168836253\\
2.54	0.0248908051012009\\
2.62	0.00440436461462035\\
2.71	-0.0123716174006692\\
2.93	0.0148705161978899\\
3.045	-0.00160507415962563\\
3.24	0.0118409333789735\\
3.38	-0.00226695617477013\\
3.57	0.00281550450089441\\
3.725	-0.00310929408098382\\
3.905	-0.00192815168847282\\
4.09	-0.000345066305127872\\
4.455	0.00178599420570791\\
8.505	0.000434088169580349\\
10	0.000445718320605692\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.0137385539556032\\
0.0250000000000004	-0.0272160599333411\\
0.0549999999999997	-0.282459425544479\\
0.145	-1.11870102047729\\
0.17	-1.07692939096773\\
0.199999999999999	-0.855010807362886\\
0.31	0.0761123975630085\\
0.335000000000001	0.0593336012808674\\
0.369999999999999	-0.109965737481621\\
0.449999999999999	-0.545549552040749\\
0.475	-0.546641430458005\\
0.505000000000001	-0.439679188626032\\
0.574999999999999	0.0378404467891702\\
0.625	0.26606205932827\\
0.65	0.283760031486386\\
0.68	0.22243405149594\\
0.800000000000001	-0.159501768555765\\
0.83	-0.115270670469402\\
0.885	0.0924754004863182\\
0.945	0.286073667496936\\
0.975	0.300870190438825\\
1.01	0.241482048238371\\
1.13	-0.0587479542167237\\
1.165	-0.0301345205473229\\
1.295	0.184140948449727\\
1.335	0.131489445712168\\
1.45	-0.0835744179915388\\
1.49	-0.0651619068670559\\
1.615	0.0688827885384633\\
1.665	0.0211022920639596\\
1.765	-0.100505276364048\\
1.81	-0.0859971743841932\\
1.94	0.0160230434348012\\
2	-0.0221190944572331\\
2.08	-0.0779611409170773\\
2.135	-0.0623452410084457\\
2.265	0.0147502553829266\\
2.34	-0.0153857412315066\\
2.42	-0.0377444815253689\\
2.5	-0.00253491839342423\\
2.585	0.0276998973006091\\
2.675	0.00414265122496715\\
2.76	-0.00561868347138628\\
2.96	0.0239000851108155\\
3.095	0.00561695851617472\\
3.28	0.0188618250836097\\
3.435	0.00500318604659178\\
3.615	0.00858149371530992\\
3.78	0.00250339007622102\\
3.965	0.00128476606672479\\
4.16	0.00384191819892798\\
4.85	0.00409337126195197\\
6.88	0.00102110933496391\\
10	0.000540061534222147\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0134528716436186\\
0.0250000000000004	-0.0365502472672805\\
0.0549999999999997	-0.318368658869471\\
0.145	-1.2504307007179\\
0.17	-1.21649863017789\\
0.199999999999999	-0.990690293628065\\
0.31	0.00102174475426864\\
0.335000000000001	-0.00700922577764906\\
0.369999999999999	-0.173273999365982\\
0.455	-0.648619492502153\\
0.48	-0.644640279834238\\
0.51	-0.529825953870761\\
0.58	-0.0271829643118444\\
0.635	0.242070701433621\\
0.66	0.263350566854003\\
0.69	0.208046807851623\\
0.81	-0.163120185246189\\
0.84	-0.123892128357403\\
0.890000000000001	0.0591132717443781\\
0.965	0.318570091431942\\
1	0.331731433426341\\
1.04	0.254091943871376\\
1.145	-0.0106668133050203\\
1.18	0.00181598777705005\\
1.23	0.101620326925712\\
1.3	0.22587537185497\\
1.335	0.218339264725891\\
1.385	0.127144649980531\\
1.47	-0.0354107262651482\\
1.51	-0.0353573935619966\\
1.57	0.0398683314126487\\
1.63	0.0974681076404895\\
1.675	0.0779422669192815\\
1.825	-0.0752980480837913\\
1.885	-0.0271293232010699\\
1.96	0.0277167033348267\\
2.015	0.00825082648975872\\
2.13	-0.0676740733117676\\
2.19	-0.041988537011461\\
2.295	0.0183860653481389\\
2.365	-0.00222514785387062\\
2.455	-0.0319887581437239\\
2.53	-0.00467914149440496\\
2.625	0.0307545983922139\\
2.715	0.0103407720911033\\
2.805	0.00104044120881674\\
3.005	0.0293906983612189\\
3.14	0.0125567785074221\\
3.335	0.0231889718731892\\
3.485	0.0114312697222712\\
3.665	0.0132953626575709\\
3.835	0.00745384595704657\\
4.025	0.00418570639617499\\
4.25	0.00702454213992176\\
5.23	0.00518076691806613\\
7.31	0.00139278602108206\\
10	0.000633392500091645\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.184093818259658\\
0.0199999999999996	0.136057106015402\\
0.0500000000000007	-0.155636008037494\\
0.140000000000001	-1.12402723913332\\
0.16	-1.09437227314221\\
0.19	-0.859353068786474\\
0.305	0.26398443299316\\
0.33	0.225426158788398\\
0.365	-0.00217518019138474\\
0.445	-0.539055225846031\\
0.470000000000001	-0.531174407988654\\
0.5	-0.390942857658258\\
0.630000000000001	0.385182496716942\\
0.66	0.314454966755706\\
0.715	0.00772533737757897\\
0.765000000000001	-0.199422337254596\\
0.790000000000001	-0.208842726270539\\
0.82	-0.133505323126103\\
0.945	0.323649888819039\\
0.975	0.273214884334566\\
1.035	0.0259178297178408\\
1.09	-0.135931046430471\\
1.12	-0.132779810725868\\
1.16	-0.0397843521481409\\
1.24	0.169169977315043\\
1.275	0.161995744560992\\
1.315	0.0710213046960444\\
1.405	-0.152905139691132\\
1.44	-0.146901075490717\\
1.495	-0.0439150280334868\\
1.555	0.0550315611313028\\
1.595	0.0470800124916586\\
1.65	-0.0473865234158186\\
1.715	-0.145773418778626\\
1.755	-0.14059062075771\\
1.815	-0.0572473052268556\\
1.88	0.0142728785726032\\
1.925	0.00101952613930578\\
2.055	-0.105058179070721\\
2.11	-0.0633358212876285\\
2.2	0.0175659265598949\\
2.255	0.00602896906232253\\
2.37	-0.053761447997994\\
2.435	-0.0210421996267698\\
2.525	0.0307584281886673\\
2.59	0.0161600225538283\\
2.695	-0.019181000460291\\
2.78	0.0117347905081377\\
2.865	0.0314680158603604\\
3.095	0.00904684218344265\\
3.195	0.0207755480723772\\
3.405	0.000954497063570869\\
3.535	0.00784337662673629\\
3.715	-0.00425135109752972\\
3.88	-3.3868956100136e-05\\
4.05	-0.00297244863096857\\
4.24	-0.00289732282127808\\
4.475	0.00225579816440558\\
5.325	0.000558819442646907\\
6.385	0.000568244524561834\\
10	0.00044173861859953\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.183808145470264\\
0.0199999999999996	0.129549592015451\\
0.0500000000000007	-0.186263195325751\\
0.140000000000001	-1.25342693113943\\
0.164999999999999	-1.2092222908783\\
0.195	-0.94163275886862\\
0.305	0.187825888396299\\
0.33	0.160312232866216\\
0.359999999999999	-0.0209788717195476\\
0.449999999999999	-0.643410213864291\\
0.475	-0.629780308540605\\
0.51	-0.446368158465166\\
0.630000000000001	0.35383344773685\\
0.654999999999999	0.337230964509024\\
0.69	0.198301358461695\\
0.779999999999999	-0.213349028170233\\
0.81	-0.204920480941855\\
0.845000000000001	-0.0876234973015215\\
0.955	0.348426318395639\\
0.984999999999999	0.325448149192065\\
1.03	0.174401826798618\\
1.105	-0.0833521495174008\\
1.135	-0.0957486765824207\\
1.17	-0.0355051360605767\\
1.275	0.216201800387397\\
1.31	0.192049182362421\\
1.36	0.0632904718453062\\
1.43	-0.101117770471452\\
1.465	-0.105487795193204\\
1.51	-0.0384855029788831\\
1.59	0.0880404456313268\\
1.63	0.0744840580831791\\
1.695	-0.0390363713135304\\
1.755	-0.116940418913806\\
1.795	-0.107612309921455\\
1.875	-0.00266625781924468\\
1.925	0.0300434950061224\\
1.975	0.0021242635627754\\
2.08	-0.0907271494952386\\
2.13	-0.0698177684658781\\
2.255	0.0234730670292009\\
2.32	-0.00634288840792507\\
2.405	-0.0464164769450637\\
2.47	-0.0200694637148473\\
2.57	0.0329582303269298\\
2.64	0.0158650495433665\\
2.74	-0.0125840753890767\\
2.835	0.0212003051862819\\
2.915	0.0344034070511867\\
3.125	0.0108650931500414\\
3.24	0.0259447806119493\\
3.46	0.00845403720039606\\
3.59	0.0118838354245732\\
3.765	0.0011469187138502\\
3.935	0.00340119644289771\\
4.11	0.00148986161734577\\
4.305	-0.000585238566603863\\
4.735	0.00196844609567748\\
5.22	0.00296749071868696\\
6.125	0.00160318338031651\\
10	0.000536572190839024\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.183522472680869\\
0.0199999999999996	0.123041955175008\\
0.0500000000000007	-0.216889920102089\\
0.140000000000001	-1.38246438146826\\
0.164999999999999	-1.34835599448312\\
0.195	-1.07944701218301\\
0.305	0.110964611758636\\
0.33	0.0950493369172793\\
0.359999999999999	-0.0794196469758148\\
0.455	-0.745275195029178\\
0.48	-0.725982850690789\\
0.51	-0.571330077918891\\
0.65	0.3321118139337\\
0.68	0.272870012242807\\
0.73	0.0233123297017919\\
0.790000000000001	-0.212558835254221\\
0.815	-0.217297199028593\\
0.845000000000001	-0.143235929971967\\
0.91	0.177193173043923\\
0.965	0.36761124528279\\
0.994999999999999	0.372721060655808\\
1.03	0.29198716154403\\
1.145	-0.0505057521485632\\
1.18	-0.0209370744393116\\
1.24	0.14240595505067\\
1.295	0.252982461682516\\
1.33	0.244323933986632\\
1.37	0.161736887087264\\
1.465	-0.059381306643159\\
1.505	-0.0548400843524508\\
1.565	0.0428293760028442\\
1.625	0.115799512862443\\
1.665	0.0983090612111894\\
1.735	-0.0222090807856912\\
1.79	-0.0895527657074009\\
1.835	-0.0798942629029842\\
1.975	0.0382073154819853\\
2.035	-0.0120496846951959\\
2.11	-0.0762655282811\\
2.16	-0.065819971822199\\
2.305	0.0250327140062527\\
2.385	-0.0179654987042053\\
2.455	-0.038571151985602\\
2.525	-0.00572543183849561\\
2.615	0.0354252694990702\\
2.69	0.0169675270792329\\
2.785	-0.00539905198435875\\
2.89	0.0300517387391466\\
2.97	0.0373279617119788\\
3.155	0.0138682470184879\\
3.295	0.0301146385895645\\
3.495	0.0124374349194056\\
3.64	0.0163849742623032\\
3.82	0.0064211106836396\\
3.995	0.00597628851412679\\
4.175	0.00559824436086132\\
4.41	0.00141893565572637\\
5.29	0.00421588958902142\\
6.37	0.0018375207503265\\
10	0.000630072932176873\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.162155464955491\\
0.0250000000000004	-0.206140756370786\\
0.0600000000000005	-0.500890516891541\\
0.125	-1.04373232977842\\
0.140000000000001	-1.05595770300482\\
0.16	-0.987902483794214\\
0.199999999999999	-0.636220909053955\\
0.275	-0.00298087419052706\\
0.295	0.0195017793336749\\
0.32	-0.0516265701272633\\
0.425000000000001	-0.566053030692849\\
0.449999999999999	-0.511224981150683\\
0.49	-0.269111740756788\\
0.57	0.204054611160105\\
0.59	0.220710039548162\\
0.619999999999999	0.155779304340363\\
0.73	-0.242460762061672\\
0.76	-0.19219770126845\\
0.82	0.0705763975285887\\
0.869999999999999	0.227671636017732\\
0.9	0.223502629575897\\
0.935	0.129510905772772\\
1.025	-0.153460795053544\\
1.055	-0.145255928808313\\
1.095	-0.0520059824172705\\
1.17	0.12592717512239\\
1.205	0.112278361666077\\
1.25	0.00400658356803518\\
1.325	-0.169204921297775\\
1.36	-0.164382621437889\\
1.415	-0.0651889724161467\\
1.475	0.0218407717093907\\
1.515	0.00314195314218857\\
1.58	-0.117323207998304\\
1.63	-0.178745353409726\\
1.67	-0.165633213910029\\
1.81	-0.02831761276199\\
1.865	-0.0829660735087039\\
1.935	-0.14558383106802\\
1.98	-0.130435617410367\\
2.12	-0.0219301702848504\\
2.19	-0.0655190215987389\\
2.255	-0.0924221799632736\\
2.315	-0.0632719972421558\\
2.415	-0.00066009488396368\\
2.48	-0.017128938129451\\
2.575	-0.0476808747886928\\
2.655	-0.015464546690243\\
2.74	0.0111520739817248\\
2.84	-0.0177407386636439\\
2.92	-0.0218548154305864\\
3.085	0.00527106271283095\\
3.25	-0.0157388943040733\\
3.405	-0.00226250009532336\\
3.58	-0.0150621988165103\\
3.74	-0.00901293218311849\\
3.91	-0.0131911104263445\\
4.09	-0.0112949429426603\\
4.28	-0.00683909310684072\\
4.715	-0.00507620936815556\\
5.225	-0.00288829776043897\\
6.4	-0.00199240167204096\\
10	0.000204863764228236\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.162441156901513\\
0.0199999999999996	-0.191401542722897\\
0.0500000000000007	-0.43410669709565\\
0.130000000000001	-1.18515835676853\\
0.154999999999999	-1.15395614018113\\
0.185	-0.926190156607307\\
0.285	-0.0536338746709557\\
0.31	-0.07690821086128\\
0.34	-0.234915896829859\\
0.42	-0.67715119325265\\
0.445	-0.652017656645166\\
0.475	-0.501742029647417\\
0.59	0.189206255255911\\
0.619999999999999	0.155080504057052\\
0.67	-0.0648304395368466\\
0.725	-0.260831519758899\\
0.755000000000001	-0.253203553817981\\
0.790000000000001	-0.13940193536501\\
0.890000000000001	0.255425724197181\\
0.92	0.245464604979635\\
0.960000000000001	0.131319992117366\\
1.04	-0.115993808594755\\
1.07	-0.116269172863614\\
1.11	-0.0316851299088121\\
1.195	0.173123254904052\\
1.23	0.158612872551318\\
1.275	0.0526281400660995\\
1.35	-0.120983757098701\\
1.385	-0.121286704146186\\
1.435	-0.0403097907600252\\
1.5	0.0593093773946514\\
1.54	0.0475602591392459\\
1.6	-0.0583821957502728\\
1.66	-0.143105202984865\\
1.7	-0.136139763501472\\
1.775	-0.0372461331592131\\
1.825	-0.00265917878477673\\
1.87	-0.0272278938955939\\
1.98	-0.128233607881191\\
2.03	-0.102573841215682\\
2.14	-0.0123258301627658\\
2.195	-0.0321528633963979\\
2.29	-0.0839195183399077\\
2.35	-0.0597662462879622\\
2.46	0.00329070687319799\\
2.53	-0.0173074585929047\\
2.615	-0.0417681101697021\\
2.695	-0.0116923895629686\\
2.785	0.0150223322315259\\
3.025	0.00270148434890594\\
3.12	0.0125898088826606\\
3.31	-0.00629651675328624\\
3.45	0.00384737746555075\\
3.63	-0.00870590326980469\\
3.795	-0.00486956109821612\\
3.965	-0.00813595766010167\\
4.15	-0.00830847227930853\\
4.365	-0.00293759569057173\\
10	0.000295597810442416\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.162726848847536\\
0.0199999999999996	-0.198990090595665\\
0.0500000000000007	-0.469926429697892\\
0.135	-1.32606170233944\\
0.154999999999999	-1.29411416873721\\
0.185	-1.06083524211927\\
0.285	-0.125525556872216\\
0.31	-0.142014611355933\\
0.34	-0.301795306247506\\
0.42	-0.784971916565516\\
0.445	-0.772057919711042\\
0.48	-0.59350177028638\\
0.595000000000001	0.157063987974263\\
0.619999999999999	0.149159372100042\\
0.654999999999999	0.0303016103840008\\
0.74	-0.286664393359546\\
0.77	-0.262996611686091\\
0.81	-0.111189791083154\\
0.904999999999999	0.280665645058404\\
0.935	0.279700895292608\\
0.970000000000001	0.194687088660624\\
1.065	-0.0816037885057277\\
1.095	-0.0718403146735636\\
1.135	0.0186888533094809\\
1.215	0.215823579288404\\
1.25	0.212070874648891\\
1.295	0.117760201878708\\
1.38	-0.0764584973944586\\
1.415	-0.0754338640349488\\
1.465	0.00167352516728236\\
1.53	0.0948441549540568\\
1.57	0.0827596335384122\\
1.63	-0.0213366209200672\\
1.695	-0.113059435878107\\
1.735	-0.106639999813078\\
1.88	0.00908288684154357\\
1.94	-0.0522037082872888\\
2.01	-0.112134477927906\\
2.06	-0.0958719617445016\\
2.185	-0.00607720626020125\\
2.25	-0.0375434206516125\\
2.33	-0.0761832628526538\\
2.39	-0.0533269373466201\\
2.5	0.00658835353515386\\
2.575	-0.0142454017916389\\
2.66	-0.0348884436638031\\
2.75	-8.79185950299899e-05\\
2.835	0.0191804268982025\\
3.05	0.00318202384976374\\
3.16	0.0191024637824864\\
3.375	0.00379891788683118\\
3.5	0.00905156367163329\\
3.68	-0.00288300116348239\\
3.845	-0.000573118699849218\\
4.02	-0.0037052783161684\\
4.21	-0.00555207974038474\\
4.575	-0.00431682072793649\\
6.68	0.000109861987382942\\
10	0.000388938307780862\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.00791411692513222\\
0.0199999999999996	-0.0527296223843887\\
0.0500000000000007	-0.370051792506924\\
0.125	-1.19528952513619\\
0.15	-1.15611101938367\\
0.18	-0.88120768197672\\
0.275	0.132535676463773\\
0.289999999999999	0.14162470157318\\
0.315	0.0418526074897869\\
0.42	-0.674134958360073\\
0.445	-0.611920390946532\\
0.484999999999999	-0.308620721617006\\
0.565	0.290617642816411\\
0.585000000000001	0.308921109057053\\
0.609999999999999	0.242279972531708\\
0.66	-0.0681230627569835\\
0.710000000000001	-0.306053194929865\\
0.73	-0.317019512728955\\
0.755000000000001	-0.255978978886528\\
0.805	0.0236011261039106\\
0.865	0.288723271665122\\
0.890000000000001	0.291023567615738\\
0.92	0.204537009353253\\
1.03	-0.212752335524872\\
1.06	-0.171823208626227\\
1.125	0.0716271854983361\\
1.17	0.17251538103687\\
1.2	0.152134799248172\\
1.245	0.0123144474048562\\
1.315	-0.202692609507306\\
1.345	-0.209179469359515\\
1.385	-0.134104012381671\\
1.47	0.0522244181482847\\
1.505	0.035458329465536\\
1.555	-0.0771830948295786\\
1.62	-0.204004009745042\\
1.655	-0.19888482775529\\
1.705	-0.114031218397473\\
1.775	-0.006087038535183\\
1.815	-0.0173104826175816\\
1.955	-0.161527950320284\\
2.005	-0.104849486602273\\
2.085	-0.00946818392196214\\
2.13	-0.0165481273736869\\
2.265	-0.102539960850589\\
2.33	-0.0471068447551879\\
2.405	0.00864835119713447\\
2.46	-0.00545196982660912\\
2.565	-0.0570869524306659\\
2.63	-0.0291364838805137\\
2.725	0.0178491007908193\\
2.795	-0.00268350749421487\\
2.885	-0.0315331602194089\\
2.97	-0.00437853488720208\\
3.055	0.0129965697582577\\
3.275	-0.0102507399860059\\
3.38	0.00272465815972822\\
3.585	-0.0143522742454589\\
3.715	-0.00573487969763065\\
3.895	-0.0149283602275894\\
4.06	-0.00936902046058918\\
4.235	-0.00959282834212338\\
4.42	-0.00944101890806692\\
4.79	-0.00709122368928128\\
6.475	-0.00168598696340183\\
9.505	0.000120155041749115\\
10	0.00020138532423708\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.00762843461314766\\
0.0150000000000006	-0.0290754655995489\\
0.0399999999999991	-0.266071781436169\\
0.135	-1.33780918783006\\
0.154999999999999	-1.26615707866526\\
0.19	-0.886373829528409\\
0.27	0.0382996736607382\\
0.289999999999999	0.0731760669134207\\
0.31	0.00922255746887934\\
0.35	-0.321363127681931\\
0.41	-0.768383254010532\\
0.425000000000001	-0.786797150084109\\
0.445	-0.738545890153215\\
0.48	-0.489281925458373\\
0.574999999999999	0.259710971290088\\
0.595000000000001	0.273625896924564\\
0.619999999999999	0.203907804972005\\
0.675000000000001	-0.13412766735499\\
0.725	-0.338991329033663\\
0.75	-0.325957801404261\\
0.785	-0.183891377318083\\
0.885	0.313491146454359\\
0.915000000000001	0.29885175960284\\
0.955	0.150532848565472\\
1.035	-0.166240743715949\\
1.06	-0.17060859233615\\
1.09	-0.106075594147452\\
1.205	0.216567480878032\\
1.235	0.173417636308997\\
1.305	-0.0667334624777975\\
1.35	-0.160639026136771\\
1.385	-0.146210993184946\\
1.435	-0.0307478472096179\\
1.495	0.0862316820004629\\
1.53	0.0780263002612056\\
1.58	-0.0240265206632913\\
1.65	-0.164392601439358\\
1.69	-0.161322024791113\\
1.745	-0.0721847469309047\\
1.81	0.0146416368875872\\
1.85	0.00137183108044603\\
1.99	-0.142330815554082\\
2.04	-0.0922867809450025\\
2.125	-0.00115740788490903\\
2.175	-0.0146776503646588\\
2.295	-0.0950187807381386\\
2.355	-0.055656278376393\\
2.445	0.010957855686204\\
2.505	-0.00465640105352172\\
2.605	-0.050002058063944\\
2.67	-0.0247773612582183\\
2.77	0.0208490443267149\\
2.845	-0.00100003632026713\\
2.935	-0.0236203286656576\\
3.045	0.0123382855615297\\
3.125	0.0134234481599176\\
3.28	-0.0128696849334435\\
3.45	0.00445572906104275\\
3.605	-0.0124603282510822\\
3.78	-0.00323428069444809\\
3.94	-0.0106375887310275\\
4.12	-0.00674717089202126\\
4.295	-0.00557538080595599\\
4.495	-0.00747269285093211\\
5.49	-0.00238285467597521\\
8.735	0.000108192260652729\\
10	0.000291412751629139\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0073427523011631\\
0.0150000000000006	-0.0339096300280186\\
0.0399999999999991	-0.290584663858116\\
0.135	-1.47181709420977\\
0.15	-1.43567567710221\\
0.175000000000001	-1.21781911960421\\
0.289999999999999	0.0042994455129719\\
0.31	-0.0531943254344913\\
0.345000000000001	-0.335637792319682\\
0.415000000000001	-0.883804106722499\\
0.43	-0.89692480527374\\
0.449999999999999	-0.840517890433343\\
0.484999999999999	-0.576745414310604\\
0.58	0.217542660359868\\
0.6	0.244395579763285\\
0.625	0.190605788626279\\
0.67	-0.0642457636407858\\
0.73	-0.350215425184135\\
0.755000000000001	-0.353820298543214\\
0.785	-0.257325554798326\\
0.915000000000001	0.34423783731182\\
0.945	0.294401638696202\\
1.005	0.0329177749695511\\
1.055	-0.124579772478981\\
1.085	-0.123583213187931\\
1.12	-0.0361185841714207\\
1.22	0.258960489071988\\
1.25	0.239109619149316\\
1.295	0.111715118145302\\
1.37	-0.10343256928533\\
1.405	-0.108561822025425\\
1.45	-0.0264854759461866\\
1.525	0.119250813529394\\
1.56	0.111101913766174\\
1.61	0.0136639287680147\\
1.685	-0.131871807515639\\
1.725	-0.12868096118039\\
1.785	-0.0381863646387561\\
1.845	0.0307128887217587\\
1.885	0.016519796970595\\
2.03	-0.124311639440672\\
2.085	-0.0701144460528678\\
2.16	0.00297752990825551\\
2.21	-0.00712958127350483\\
2.335	-0.0858304162845922\\
2.395	-0.049255600184976\\
2.485	0.0130383798302613\\
2.545	-0.000385566757977074\\
2.65	-0.0423108339142004\\
2.72	-0.0139674069316023\\
2.815	0.0245332973128498\\
2.9	0.000171096279464322\\
2.985	-0.0149215921153392\\
3.2	0.0110383527314504\\
3.315	-0.00677660049627882\\
3.515	0.00635268056857718\\
3.65	-0.00665821436487946\\
3.84	-0.000463009012554139\\
3.995	-0.00577359317902371\\
4.175	-0.0039130003767891\\
4.355	-0.00210682822945962\\
4.615	-0.00389740248124859\\
5.08	0.00104994182569484\\
6.245	-0.000327979118239341\\
9.075	0.000334553704480101\\
10	0.00038453478857825\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.177983698917203\\
0.0199999999999996	0.0782864012823818\\
0.0549999999999997	-0.4314270034152\\
0.119999999999999	-1.3310392849025\\
0.130000000000001	-1.352812623408\\
0.145	-1.3107786526198\\
0.17	-1.06633841069085\\
0.279999999999999	0.273751113992347\\
0.305	0.19138332486909\\
0.345000000000001	-0.215065361832604\\
0.404999999999999	-0.76104714752501\\
0.42	-0.78260862641635\\
0.44	-0.722981718235635\\
0.475	-0.423356760216215\\
0.56	0.374805308671295\\
0.58	0.402247248828587\\
0.6	0.348861048874609\\
0.640000000000001	0.0667202939479594\\
0.705	-0.375511820855348\\
0.725	-0.396644904268337\\
0.75	-0.328813888994778\\
0.795	-0.0277135618484063\\
0.859999999999999	0.348093628930465\\
0.880000000000001	0.362266501398553\\
0.904999999999999	0.300509408112292\\
0.949999999999999	0.0407672465498194\\
1.01	-0.25304169751891\\
1.035	-0.264538049970211\\
1.065	-0.185182644518914\\
1.175	0.219658996245032\\
1.205	0.170363806096088\\
1.265	-0.091543218025695\\
1.315	-0.24697358361362\\
1.345	-0.243251923806884\\
1.38	-0.155982115420853\\
1.465	0.0823353941763028\\
1.495	0.0726144843687901\\
1.535	-0.0235595177462553\\
1.615	-0.231429086677844\\
1.65	-0.226229700741454\\
1.695	-0.134327522940554\\
1.77	0.014816849151698\\
1.805	0.00744823210664691\\
1.86	-0.0903871714062809\\
1.92	-0.182570997490322\\
1.96	-0.17328057526592\\
2.02	-0.0746788452501992\\
2.08	0.00499976910404776\\
2.125	-0.00433262602404838\\
2.255	-0.118068988929766\\
2.31	-0.0689968803642582\\
2.395	0.0175473152669152\\
2.445	0.00759253914945468\\
2.57	-0.0652556596456861\\
2.635	-0.0242249455859795\\
2.715	0.0244487707654226\\
2.775	0.00802398764774281\\
2.88	-0.0378429416944268\\
2.955	-0.00977962570583735\\
3.04	0.0183858548100826\\
3.125	-0.00952479566092812\\
3.21	-0.0271872205375399\\
3.42	-0.00548717296219081\\
3.535	-0.0237216101168194\\
3.74	-0.00981524572830317\\
3.87	-0.0187856231183989\\
4.05	-0.00850723548177257\\
4.21	-0.0121399609167625\\
4.385	-0.00777468124675806\\
4.57	-0.00508734103851438\\
4.805	-0.00743141446326945\\
5.405	-0.00433745919434436\\
9.205	4.55363760902827e-05\\
10	0.000197922513491378\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.177698026127809\\
0.0199999999999996	0.0706734954543524\\
0.0549999999999997	-0.473811143541369\\
0.119999999999999	-1.45502178491851\\
0.135	-1.48309275051327\\
0.154999999999999	-1.37737005090502\\
0.19	-0.897536013133948\\
0.265000000000001	0.151014500845351\\
0.285	0.201921993713089\\
0.305	0.130152165555112\\
0.34	-0.21410887228023\\
0.41	-0.878238173161591\\
0.425000000000001	-0.893193567412755\\
0.445	-0.824290366229045\\
0.48	-0.510197931616307\\
0.57	0.342892255577171\\
0.585000000000001	0.365796903430031\\
0.609999999999999	0.305632835211963\\
0.65	0.0262863823610111\\
0.715	-0.399136056214116\\
0.734999999999999	-0.418739709816869\\
0.76	-0.352304988805447\\
0.805	-0.0547901633545358\\
0.875	0.36129674505931\\
0.895	0.37997635813664\\
0.925000000000001	0.308319886258799\\
0.98	-0.0050443000552054\\
1.03	-0.215557407621267\\
1.055	-0.22388515820832\\
1.085	-0.146964795456098\\
1.2	0.258611102243314\\
1.23	0.209995546606645\\
1.29	-0.0387993369909232\\
1.34	-0.191274215038508\\
1.37	-0.193882226366117\\
1.405	-0.118093422072384\\
1.495	0.116521724104587\\
1.53	0.0986567768203646\\
1.575	-0.0161898069554702\\
1.645	-0.188375713099346\\
1.68	-0.190145024285027\\
1.725	-0.111015084366443\\
1.8	0.0305838431189862\\
1.84	0.024076625791194\\
1.895	-0.0696386079084643\\
1.96	-0.161172122272058\\
2	-0.148480167046861\\
2.075	-0.0324125361963166\\
2.125	0.0133759750555011\\
2.17	-0.00510124667981238\\
2.285	-0.107827867069771\\
2.335	-0.0773710015070481\\
2.445	0.0206396711491319\\
2.5	-0.000258638910885622\\
2.6	-0.0581960757419591\\
2.66	-0.0321315073901314\\
2.76	0.02661323916805\\
2.825	0.00794105780434862\\
2.925	-0.0294925927535523\\
3.005	-0.000601485118499667\\
3.09	0.0221125754506435\\
3.19	-0.0102237229442963\\
3.27	-0.0168453988170807\\
3.44	0.00720697736371534\\
3.595	-0.0150484657539369\\
3.77	-0.00168909935756112\\
3.925	-0.0128142685472739\\
4.105	-0.00562389474310976\\
4.27	-0.0076052457931759\\
4.45	-0.00611161768405744\\
4.65	-0.00135363015514578\\
5.35	-0.000604119489549859\\
6.34	-0.000950597294961497\\
9.1	0.000181430657534065\\
10	0.00028722067077247\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.177412353338415\\
0.0199999999999996	0.0630604479257766\\
0.0549999999999997	-0.516190728966684\\
0.119999999999999	-1.5787589475229\\
0.135	-1.61727471690739\\
0.154999999999999	-1.51800880275358\\
0.19	-1.0314738117995\\
0.27	0.0959367040216019\\
0.285	0.131462607829171\\
0.305	0.0688761527564576\\
0.34	-0.271613216039075\\
0.415000000000001	-0.992957993933388\\
0.44	-0.974262291627543\\
0.470000000000001	-0.758998144023984\\
0.59	0.329229375280431\\
0.609999999999999	0.305327317779005\\
0.640000000000001	0.147576492457\\
0.734999999999999	-0.433363160378313\\
0.76	-0.40811830825794\\
0.790000000000001	-0.262806639329446\\
0.904999999999999	0.399912144395659\\
0.935	0.360258083244572\\
0.975	0.171363927153202\\
1.05	-0.171080455582008\\
1.075	-0.179345310679334\\
1.105	-0.108018880168023\\
1.225	0.298099450415943\\
1.255	0.252548071619682\\
1.315	0.0176473830074251\\
1.37	-0.141043028269184\\
1.4	-0.140836256865853\\
1.435	-0.0691973523986498\\
1.525	0.146732365158062\\
1.56	0.129871478479819\\
1.605	0.0218924918460495\\
1.68	-0.153443887075108\\
1.715	-0.154103061825213\\
1.765	-0.0706937993595673\\
1.835	0.0453588958176745\\
1.875	0.0374020347188289\\
1.935	-0.0610366612733237\\
1.995	-0.140654653425337\\
2.035	-0.132533656086235\\
2.1	-0.0430465590729003\\
2.16	0.0160822430873413\\
2.205	0.00190820140328718\\
2.33	-0.0965356082734772\\
2.385	-0.0588567128817346\\
2.48	0.0207855211236154\\
2.535	0.00674418628777929\\
2.645	-0.0495589672368446\\
2.71	-0.0198731186333845\\
2.805	0.0295009191927544\\
2.875	0.00957178122269475\\
2.97	-0.0206910272775502\\
3.055	0.00826147791087273\\
3.14	0.0262776684170198\\
3.365	0.00310976758820658\\
3.47	0.0151677873209888\\
3.675	-0.00352362288516872\\
3.81	0.00374854034976302\\
3.985	-0.00698550261465591\\
4.155	-0.00245196578538831\\
4.325	-0.00412880034775753\\
4.515	-0.0043285928472887\\
4.87	-0.00293590797696019\\
9.755	0.000371657324420127\\
10	0.000380069078410372\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.169787418957208\\
0.0299999999999994	-0.0843620011304047\\
0.140000000000001	0.33362121151093\\
0.164999999999999	0.301263294717943\\
0.210000000000001	0.116827446272632\\
0.285	-0.193941523787617\\
0.315	-0.207006739644401\\
0.35	-0.132521692798965\\
0.455	0.16221365704545\\
0.49	0.130421912422312\\
0.545	-0.0355746955823264\\
0.605	-0.182991660633455\\
0.635	-0.187015962435725\\
0.675000000000001	-0.121925145635524\\
0.765000000000001	0.0595329674143308\\
0.800000000000001	0.0531718855115635\\
0.85	-0.0335122868999882\\
0.925000000000001	-0.159441601580024\\
0.965	-0.152584737870914\\
1.025	-0.0622613545279407\\
1.09	0.0162884734587099\\
1.135	0.00401570765454906\\
1.275	-0.113669801589026\\
1.335	-0.059053864353114\\
1.415	0.0152707385525161\\
1.47	0.00488825941186555\\
1.59	-0.0602302612645662\\
1.655	-0.0251304781101922\\
1.75	0.0322511190747861\\
1.815	0.0168890803550852\\
1.915	-0.0173206927662424\\
1.995	0.0115682861903856\\
2.085	0.0404358157348419\\
2.18	0.0149686614476554\\
2.265	0.00511101424798888\\
2.465	0.0271063939721277\\
2.6	0.0087307937923331\\
2.795	0.0179314165196107\\
2.945	0.00737810584940135\\
3.125	0.0106468299839158\\
3.295	0.0068870024396297\\
3.485	0.00515266481864884\\
3.73	0.00866613369139202\\
4.3	0.00654411036582836\\
5.315	0.00337327766329665\\
10	0.00059662156800222\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.170075600747113\\
0.0299999999999994	-0.0949047310294233\\
0.130000000000001	0.21696761277614\\
0.16	0.178547751424148\\
0.210000000000001	-0.0207998396550302\\
0.279999999999999	-0.27878507312624\\
0.31	-0.290247617290012\\
0.345000000000001	-0.223273752263687\\
0.455	0.0569545199510095\\
0.49	0.0313081656895591\\
0.550000000000001	-0.116328785665726\\
0.605	-0.216861216338369\\
0.640000000000001	-0.210681816657454\\
0.69	-0.118812199086475\\
0.77	0.0328316709052263\\
0.81	0.0334842394655119\\
0.865	-0.0396851228592539\\
0.935	-0.122044464381982\\
0.98	-0.106768503244156\\
1.14	0.048774816982684\\
1.21	-0.0117447461444122\\
1.275	-0.0516557489062865\\
1.33	-0.0281674383699002\\
1.45	0.0584689130615654\\
1.51	0.0374370525647105\\
1.61	-0.0118769344104876\\
1.675	0.00879123352039279\\
1.78	0.0539751051141053\\
1.855	0.0327698569977279\\
1.95	0.00485681303042895\\
2.045	0.0312040291117892\\
2.135	0.0418548596523713\\
2.335	0.017015858120013\\
2.47	0.0314309854557226\\
2.67	0.0163713432559014\\
2.82	0.0220479347240801\\
3	0.0148727823799497\\
3.175	0.0155864098085878\\
3.365	0.01563840062175\\
3.72	0.0138080553732483\\
5.445	0.00436840070928923\\
8.6	0.00102661803533266\\
10	0.000689140074696226\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.17036378253702\\
0.0350000000000001	-0.0899418202423306\\
0.109999999999999	0.107222170612314\\
0.140000000000001	0.0927578663283306\\
0.18	-0.0270272023117375\\
0.279999999999999	-0.374172614256196\\
0.31	-0.370806160368105\\
0.35	-0.284159077029642\\
0.445	-0.0502941520527216\\
0.48	-0.0553793366718267\\
0.529999999999999	-0.141967138608051\\
0.6	-0.25335299222936\\
0.640000000000001	-0.240390836335138\\
0.695	-0.137395759221755\\
0.775	0.0111497452958425\\
0.815	0.021676522094328\\
0.875	-0.0317899037128679\\
0.94	-0.0841068904125777\\
0.984999999999999	-0.0688308478853141\\
1.06	0.0279369565562071\\
1.125	0.088136578292513\\
1.18	0.0784967425401053\\
1.305	0.0115306190118734\\
1.37	0.0448923286052167\\
1.465	0.0986903574896942\\
1.53	0.0808860640536508\\
1.645	0.0311941109083893\\
1.73	0.0556600634531232\\
1.815	0.0723731286630667\\
1.915	0.03700939490769\\
2	0.0227665579212886\\
2.205	0.0348748754588719\\
2.335	0.0153060887760734\\
2.55	0.023637939887081\\
2.69	0.0176581486679783\\
2.875	0.0234170779709988\\
3.055	0.0225230308806275\\
3.245	0.0201499892067734\\
3.67	0.0169439059899883\\
4.22	0.0114002126618171\\
5.235	0.00634687275615065\\
10	0.000782654795127513\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.000281539317603219\\
0.0350000000000001	0.0383756942575086\\
0.135	0.195706922519733\\
0.175000000000001	0.157117571889781\\
0.315	-0.0878282820292906\\
0.355	-0.0487931378977642\\
0.449999999999999	0.0705386560108572\\
0.49	0.0514191883113639\\
0.635	-0.109191130143635\\
0.695	-0.058187097623275\\
0.765000000000001	-0.00087617396765971\\
0.815	-0.0164660658818914\\
0.945	-0.112299429190747\\
1.005	-0.0802915725600908\\
1.095	-0.0260383637626571\\
1.16	-0.0451736098646425\\
1.255	-0.0847126311553854\\
1.325	-0.0588387686067815\\
1.43	-0.012015793740046\\
1.52	-0.0316979314072743\\
1.605	-0.0366509935655976\\
1.815	0.00820839310624777\\
1.94	-0.000302403434014664\\
2.135	0.0244036986027005\\
2.29	0.0165084437492293\\
2.46	0.0240445223871415\\
2.645	0.0169300030026047\\
2.82	0.0133332202883398\\
3.015	0.0124643470584171\\
3.76	0.00665467145428522\\
4.605	0.00504541286302995\\
8.49	0.000826403347002014\\
10	0.000593403257131087\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-6.63283826440875e-06\\
0.0500000000000007	0.0427183870457437\\
0.109999999999999	0.0907321975874886\\
0.15	0.0613390623572307\\
0.215	-0.0723066295670272\\
0.275	-0.166632536228944\\
0.315	-0.16596190596996\\
0.375	-0.0942806537711132\\
0.44	-0.0330322582998797\\
0.484999999999999	-0.0463573007452549\\
0.615	-0.144557491716919\\
0.67	-0.107355277295603\\
0.77	-0.0224151737038767\\
0.83	-0.034272262378531\\
0.935	-0.0782141453761334\\
1	-0.0492580948066745\\
1.105	0.00999558426256364\\
1.18	-0.00373763271000271\\
1.275	-0.0234884043222259\\
1.37	0.0119073749069827\\
1.46	0.0308001415054626\\
1.675	0.019046889670733\\
1.795	0.0359876134037318\\
2.015	0.0253282564795647\\
2.15	0.0299867638960194\\
2.335	0.0218142047169909\\
2.51	0.0215715734996937\\
2.7	0.0204653375978729\\
3.06	0.0177251415448314\\
5.11	0.0051563346998762\\
8.935	0.000909039438226955\\
10	0.000685839979849945\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.000294804994132036\\
0.0999999999999996	0.00954006312489319\\
0.15	-0.0666932921311307\\
0.255000000000001	-0.259734335555446\\
0.300000000000001	-0.257593844148483\\
0.369999999999999	-0.176505617152854\\
0.43	-0.130632647448977\\
0.484999999999999	-0.147485859009535\\
0.58	-0.197784358281954\\
0.635	-0.168339830930048\\
0.785	-0.036108370940477\\
0.869999999999999	-0.0508870091984459\\
0.94	-0.0486130072339925\\
1.03	0.0104356007149207\\
1.115	0.0515003038338246\\
1.205	0.0394366711113499\\
1.3	0.0365135708539075\\
1.49	0.0720748831970237\\
1.665	0.0496994503686619\\
1.825	0.0552963875950692\\
2.015	0.0348000750701427\\
2.19	0.0309489645944101\\
2.36	0.0240239930301662\\
2.57	0.0199381874932261\\
2.975	0.0204101103734189\\
3.535	0.019087414175166\\
4.64	0.00871857472981752\\
10	0.000778986925695335\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.170350497703863\\
0.17	0.0447201648004061\\
0.835000000000001	-0.0660305927537337\\
1.085	-0.0704356659282208\\
1.265	-0.0515652564436451\\
2.365	0.0210086208971134\\
4.295	0.00564619309023229\\
10	0.00059013135000896\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.170062335070584\\
0.0600000000000005	0.080816407089582\\
0.164999999999999	-0.0908649048834143\\
0.215	-0.0981480158172676\\
0.35	-0.0504888442128184\\
0.529999999999999	-0.122081483443933\\
0.685	-0.0530275392806665\\
0.855	-0.0734300982294336\\
1.02	-0.0164296606066028\\
1.2	-0.0195611838559735\\
1.35	0.0138701856361969\\
1.56	0.015395789538605\\
1.7	0.0269427885389035\\
1.895	0.0248472798318105\\
2.06	0.0263682002493244\\
2.26	0.0259948256594882\\
2.64	0.0216793838214961\\
4.05	0.00946298533405709\\
6.48	0.00250682293294346\\
10	0.000682522104799688\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.169774172437306\\
0.0449999999999999	0.0872976882142957\\
0.18	-0.239671040468279\\
0.220000000000001	-0.231006621586824\\
0.35	-0.120717501933166\\
0.41	-0.172352791368475\\
0.484999999999999	-0.233926004575558\\
0.535	-0.213202327447705\\
0.699999999999999	-0.0630102617254753\\
0.865	-0.0776208191539514\\
1.045	0.0344155666716439\\
1.22	0.0250848522519629\\
1.365	0.0744015361339283\\
1.64	0.0638225875295149\\
1.74	0.0589188253074688\\
1.9	0.0370023313528591\\
2.085	0.0367459197159672\\
2.25	0.0250308056396804\\
2.445	0.0227691988931316\\
2.63	0.0233592731698131\\
3.035	0.0236399264974203\\
4.375	0.0105028067359747\\
6.1	0.00402388450012481\\
10	0.000775311438664161\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.17590043757089\\
0.0299999999999994	-0.134980100350218\\
0.140000000000001	0.151301301572969\\
0.17	0.105561916768432\\
0.295	-0.224258265865346\\
0.33	-0.171645551888689\\
0.43	0.0428864060640226\\
0.465	0.0129621086796874\\
0.595000000000001	-0.216593852839145\\
0.635	-0.164899150263444\\
0.725	-0.0239728886483217\\
0.765000000000001	-0.0447817299663757\\
0.890000000000001	-0.202288502756272\\
0.94	-0.156877284775632\\
1.03	-0.054503548777264\\
1.075	-0.0705493966907529\\
1.195	-0.163912777548084\\
1.25	-0.124403348821923\\
1.34	-0.0472763110561978\\
1.395	-0.0598889417424733\\
1.5	-0.1096670303198\\
1.565	-0.0762697605516145\\
1.66	-0.0199588278833236\\
1.73	-0.0357857082011055\\
1.82	-0.0581555319533411\\
1.905	-0.0226954204456202\\
1.99	0.00215030283881923\\
2.22	-0.00607493813199511\\
2.32	0.00816709618622902\\
2.52	-0.00628791154412411\\
2.65	0.00364526214287864\\
2.84	-0.00721247545299697\\
2.995	-0.00399493436201581\\
3.17	-0.00738280057294638\\
3.355	-0.00822955665502079\\
3.58	-0.00304995340797554\\
4.765	-0.00148628155588248\\
6.29	-0.000467884407132857\\
10	0.000354476605052056\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.176188619360797\\
0.0350000000000001	-0.13776831534422\\
0.125	0.0279115983316771\\
0.16	-0.0123392257673682\\
0.289999999999999	-0.300162387971897\\
0.324999999999999	-0.256276040982428\\
0.43	-0.0731541271115219\\
0.470000000000001	-0.103272307498907\\
0.58	-0.252638642511975\\
0.625	-0.214015216777552\\
0.74	-0.0611102783100037\\
0.785	-0.0848754952134509\\
0.885	-0.169251203126437\\
0.935	-0.139496480016719\\
1.05	-0.0290986919282492\\
1.105	-0.048007384174845\\
1.2	-0.0989620006406611\\
1.26	-0.0715075824274756\\
1.365	-0.00462885695195858\\
1.43	-0.0212191066483616\\
1.525	-0.0526539222528388\\
1.6	-0.0240553685338369\\
1.69	0.00744749044785209\\
1.78	-0.0158390232139549\\
1.865	-0.0256003468555512\\
2.065	0.00187958885943118\\
2.195	-0.0133164337361134\\
2.385	0.00236283355329725\\
2.535	-0.00634496551325192\\
2.71	0.00124228506732749\\
2.88	-0.00184842591020207\\
3.06	-0.00104560418012412\\
3.26	0.00248252411104488\\
3.965	0.00177971388722753\\
5.005	0.000298759716939045\\
8.885	0.000447177676615951\\
10	0.000446138731696522\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.176476801150702\\
0.0399999999999991	-0.147601414001615\\
0.105	-0.0812640832895468\\
0.145	-0.120124642545063\\
0.285	-0.378412143630813\\
0.33	-0.319627421715994\\
0.415000000000001	-0.189830847672878\\
0.460000000000001	-0.201022948138096\\
0.57	-0.294261276894414\\
0.615	-0.257925219654817\\
0.75	-0.0932004219201765\\
0.81	-0.114718624327738\\
0.880000000000001	-0.140575417657145\\
0.935	-0.10982133987071\\
1.065	0.00134641380503986\\
1.13	-0.0129890084701056\\
1.22	-0.0348384424923083\\
1.3	0.0042971208262319\\
1.385	0.0387758810896806\\
1.465	0.0184735624039547\\
1.56	-0.000120649380193072\\
1.77	0.0207954476122154\\
1.895	-0.0012820093475856\\
2.095	0.00726896771494445\\
2.235	-0.00518374476752825\\
2.425	0.000991466516163442\\
2.58	-0.00169684530680314\\
2.765	0.00199578783771415\\
2.96	0.00694244277550382\\
3.37	0.00856057231087881\\
3.995	0.00548439254928468\\
5.23	0.00230931813656099\\
10	0.000538239588241396\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.00583147929607897\\
0.0500000000000007	-0.0286380315570067\\
0.185	-0.00373497855263594\\
0.34	-0.101902888116427\\
0.48	-0.0644589838893044\\
0.645	-0.128369612691264\\
0.779999999999999	-0.100695598246796\\
0.945	-0.137438732029782\\
1.1	-0.107647677219688\\
1.245	-0.11638709614826\\
1.435	-0.0794409765582014\\
1.57	-0.0700586966059102\\
1.745	-0.039219532215629\\
1.92	-0.0246296336378613\\
2.075	-0.0121569822466761\\
2.3	-0.00161194029005785\\
2.74	-0.00494091697295573\\
3.225	-0.00678388538246644\\
4.82	-0.00137432605967192\\
10	0.000350287779125935\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.00611965145194659\\
0.105	-0.102605229247379\\
0.220000000000001	-0.156040741625191\\
0.359999999999999	-0.176771749875485\\
0.56	-0.16336506715129\\
1.775	-0.0125427952025401\\
2.485	-0.00163842472542086\\
10	0.000442054591820451\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.006407823607816\\
0.0749999999999993	-0.140766136021295\\
0.154999999999999	-0.270034468025742\\
0.205	-0.283139014260215\\
0.345000000000001	-0.250412902273327\\
0.465	-0.287068810890046\\
0.535	-0.24103473750977\\
0.635	-0.172319919843144\\
0.85	-0.112255688642977\\
0.955	-0.0544507333070463\\
1.385	0.00592118350603066\\
1.515	0.0174596874703106\\
1.645	0.0202292699799038\\
1.835	0.0115495151405511\\
2.005	0.00525836577370775\\
2.19	0.00315354385246103\\
2.985	0.00443606725163725\\
5.575	0.00187548684484895\\
10	0.00053461262995036\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.164237479090181\\
0.0700000000000003	-0.0482383006693841\\
0.119999999999999	-0.137384683569124\\
0.154999999999999	-0.119935928773099\\
0.279999999999999	0.0415192492827003\\
0.324999999999999	-0.0262764794068033\\
0.404999999999999	-0.162237318456507\\
0.445	-0.154614086479578\\
0.58	-0.0313254030135788\\
0.635	-0.0978738663034857\\
0.705	-0.175034649811787\\
0.75	-0.163043086829086\\
0.869999999999999	-0.0721248900764042\\
0.925000000000001	-0.107374912756264\\
1.01	-0.167575801624167\\
1.065	-0.146498449305701\\
1.175	-0.078660485948113\\
1.245	-0.104782806649927\\
1.32	-0.129658115583123\\
1.39	-0.0993298226799233\\
1.485	-0.0530227112576185\\
1.57	-0.0694331399374981\\
1.65	-0.0750997120262671\\
1.87	-0.0268840996015154\\
1.98	-0.031799246145459\\
2.165	-0.0026616851884711\\
2.32	-0.00979160555613845\\
2.485	0.00105804470183912\\
2.66	-0.00514549876388237\\
2.83	-0.00499558063914485\\
3.01	-0.00556387359455712\\
3.265	-0.00962616555321105\\
3.795	-0.0049041516129833\\
4.59	-0.00163651069452797\\
6.435	-0.000409265751676102\\
10	0.00034607439578771\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.163949316456902\\
0.0449999999999999	0.00584632450530442\\
0.119999999999999	-0.252479800133081\\
0.15	-0.263546779995156\\
0.19	-0.195384930866917\\
0.27	-0.0390817672800505\\
0.305	-0.0576458380939808\\
0.359999999999999	-0.178483427847864\\
0.415000000000001	-0.274393470017351\\
0.449999999999999	-0.268702838353835\\
0.5	-0.183477566263164\\
0.57	-0.0721394294937969\\
0.609999999999999	-0.0789134107536462\\
0.75	-0.203210923097089\\
0.805	-0.136863929714714\\
0.880000000000001	-0.0496761391247045\\
0.93	-0.0584684586422863\\
1.05	-0.13396479718862\\
1.11	-0.0913133687709937\\
1.2	-0.0203812309973568\\
1.26	-0.0347606766789585\\
1.36	-0.0777029124740327\\
1.425	-0.0497851023888813\\
1.525	-0.000618831543734544\\
1.6	-0.0205199158938125\\
1.69	-0.0403702827438721\\
1.795	-0.00182803669484244\\
1.875	0.00514323904238445\\
2.04	-0.01682245167712\\
2.2	0.00600027226680844\\
2.375	-0.00741489960375219\\
2.53	0.00350581586768151\\
2.71	-0.00331402206287557\\
2.875	1.60332616800929e-05\\
3.055	-0.00033307842553576\\
3.255	-0.00297447361229253\\
3.965	-0.000517546621800591\\
4.865	7.99707340348732e-08\\
10	0.000437896476816135\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.163661153823623\\
0.0399999999999991	0.00639896573020948\\
0.130000000000001	-0.387399159840699\\
0.16	-0.394365865965026\\
0.199999999999999	-0.305261041999755\\
0.275	-0.120716400833224\\
0.31	-0.133637450557005\\
0.355	-0.239467607186391\\
0.42	-0.384071566067231\\
0.455	-0.380680065470688\\
0.5	-0.29128997667034\\
0.585000000000001	-0.107800559493022\\
0.625	-0.108261585417072\\
0.69	-0.196431423938899\\
0.74	-0.236850867943597\\
0.779999999999999	-0.211325840283408\\
0.855	-0.0775747873882313\\
0.91	-0.0141038200699519\\
0.955	-0.0211923580183324\\
1.075	-0.0958648508771116\\
1.13	-0.0536313025057709\\
1.23	0.04018469199851\\
1.285	0.029130527926732\\
1.4	-0.0278213937684271\\
1.465	0.00149975732560037\\
1.555	0.0464706142019971\\
1.625	0.0265069113694363\\
1.725	-0.0113894430501542\\
1.81	0.0127369787120095\\
1.895	0.0288123256585422\\
2.13	0.00220606186734251\\
2.235	0.0121237187787724\\
2.425	-0.00591600724767183\\
2.575	0.005956134495257\\
2.755	-0.000689420529477403\\
2.92	0.00573840631483513\\
3.1	0.00570859864754247\\
3.29	0.00480408080642469\\
3.71	0.00469510831277198\\
4.24	0.00306186414778864\\
5.13	0.00235187279496962\\
10	0.000530899068687418\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.182013456184572\\
0.0350000000000001	-0.189096340386486\\
0.0850000000000009	-0.102012801442733\\
0.135	-0.0302439210510457\\
0.17	-0.0478477967167859\\
0.225	-0.162359799553256\\
0.279999999999999	-0.241177006087984\\
0.32	-0.217168615707287\\
0.425000000000001	-0.0867779685360262\\
0.470000000000001	-0.130705295153787\\
0.555	-0.241576879680228\\
0.595000000000001	-0.226256301417003\\
0.710000000000001	-0.1227279824951\\
0.765000000000001	-0.169949079224661\\
0.835000000000001	-0.23370018157706\\
0.885	-0.216601592667427\\
0.994999999999999	-0.135314615315531\\
1.055	-0.166379322429059\\
1.13	-0.205732992277778\\
1.185	-0.182012640124478\\
1.29	-0.117311185459856\\
1.36	-0.137748986644256\\
1.435	-0.153924549590764\\
1.51	-0.116309018849037\\
1.595	-0.0795720503770472\\
1.7	-0.098852150083351\\
1.775	-0.0889591138110362\\
1.92	-0.0443560177258284\\
2.1	-0.0476675747496511\\
2.23	-0.0246381328809271\\
2.43	-0.0282352030397419\\
2.565	-0.0211624559130694\\
2.74	-0.0251014576974633\\
2.905	-0.0233848757093149\\
3.085	-0.0214590296095718\\
3.415	-0.0184749125843489\\
4.045	-0.0114273165195833\\
4.98	-0.00636969163902457\\
7.47	-0.00111961459036003\\
10	0.000110182596856134\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.182301637974479\\
0.0449999999999999	-0.207909054423968\\
0.154999999999999	-0.174941631806869\\
0.215	-0.248316222327125\\
0.275	-0.307927949687496\\
0.32	-0.294842407517772\\
0.435	-0.212554336926139\\
0.505000000000001	-0.253271136657167\\
0.565	-0.272319988496882\\
0.625	-0.233479432066886\\
0.710000000000001	-0.172433902793481\\
0.775	-0.184472492220815\\
0.855	-0.201543729146854\\
0.93	-0.160053049484617\\
1.015	-0.119015124830961\\
1.115	-0.136792567270559\\
1.19	-0.126493973108341\\
1.335	-0.0768340782397452\\
1.51	-0.0780151602065207\\
1.645	-0.0492007643508874\\
1.835	-0.0481725929760977\\
1.97	-0.0342091349608182\\
2.15	-0.0338089766584222\\
2.31	-0.027545159899379\\
2.485	-0.0239952288336642\\
2.68	-0.0242592560498043\\
3.45	-0.0121664911374744\\
4.325	-0.00737215623853871\\
6.685	-0.00133928307949205\\
10	0.00020218736920441\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.182589819764386\\
0.0700000000000003	-0.258500357091899\\
0.265000000000001	-0.376168063408196\\
0.34	-0.364326479064403\\
0.49	-0.326077589430819\\
0.59	-0.290636480627985\\
0.785	-0.195278053251757\\
0.945	-0.128621684095803\\
1.075	-0.0871823283042552\\
1.535	-0.0260950057714897\\
1.755	-0.024684913672619\\
2.435	-0.0254023719947725\\
3.83	-0.0046796370556077\\
10	0.00029429904950895\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.0119444979097612\\
0.0899999999999999	-0.198447468435402\\
0.125	-0.186899288913059\\
0.234999999999999	-0.0641671352743582\\
0.275	-0.106130686999865\\
0.365	-0.224446296815819\\
0.41	-0.198920736343091\\
0.5	-0.107213753458534\\
0.545	-0.131298705616111\\
0.65	-0.229370892974389\\
0.699999999999999	-0.20006182129208\\
0.785	-0.137661920927954\\
0.84	-0.163936808036306\\
0.925000000000001	-0.221736117364747\\
0.98	-0.201390088019506\\
1.08	-0.141582022696339\\
1.145	-0.163582323723411\\
1.225	-0.188208435793609\\
1.295	-0.154025979769189\\
1.38	-0.114029925224319\\
1.47	-0.131588034179401\\
1.545	-0.129717440432158\\
1.725	-0.0739087711502506\\
1.855	-0.0780306497715291\\
2.035	-0.0407471039682719\\
2.185	-0.0420040407062192\\
2.34	-0.0244518638328941\\
2.52	-0.0267851274374529\\
2.675	-0.0230717876053177\\
2.85	-0.0233396971645803\\
3.04	-0.0256642916099405\\
3.465	-0.0200240016167506\\
3.945	-0.0133202272022697\\
5.17	-0.00571641382705756\\
10	0.000107267681228151\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.0122326700656306\\
0.125	-0.316714662176947\\
0.16	-0.27728994867317\\
0.24	-0.154940262146869\\
0.275	-0.174295999352454\\
0.4	-0.334635048835295\\
0.445	-0.275640322388071\\
0.52	-0.168012099045553\\
0.56	-0.175601878405017\\
0.68	-0.271720678788739\\
0.73	-0.22207255990819\\
0.815	-0.129155195172192\\
0.865	-0.141667849691425\\
0.965	-0.197973434273054\\
1.02	-0.163442114561306\\
1.115	-0.0877198409054323\\
1.175	-0.101518189607459\\
1.265	-0.134471809491682\\
1.33	-0.103929348892306\\
1.425	-0.0551553215792762\\
1.505	-0.0752912269422357\\
1.585	-0.086953248070067\\
1.8	-0.0455346026864127\\
1.905	-0.0566699236340753\\
2.1	-0.0295925086546038\\
2.23	-0.0384904464117373\\
2.41	-0.0225068308463925\\
2.565	-0.0268066020346733\\
2.735	-0.0196258550556561\\
2.91	-0.018542993042967\\
3.095	-0.0186813565848212\\
3.49	-0.0144257820664286\\
4.055	-0.00920949193471721\\
6.155	-0.00200745887446985\\
10	0.000199040687419938\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0125208422214982\\
0.0500000000000007	-0.213079409029568\\
0.115	-0.437201533410978\\
0.145	-0.441006014742907\\
0.19	-0.348702117945574\\
0.25	-0.236466644279947\\
0.285	-0.255314334447927\\
0.345000000000001	-0.390722181060765\\
0.390000000000001	-0.455794742503821\\
0.425000000000001	-0.43598777859415\\
0.48	-0.314763921548641\\
0.540000000000001	-0.210637193374945\\
0.58	-0.216644186907104\\
0.695	-0.313028632731934\\
0.74	-0.259064369418214\\
0.845000000000001	-0.103237208329658\\
0.890000000000001	-0.112235664057126\\
0.99	-0.170265522699168\\
1.04	-0.135361305734135\\
1.15	-0.0260549741070903\\
1.205	-0.0389960068998541\\
1.305	-0.0827340586154879\\
1.37	-0.0489166571534074\\
1.46	0.000916917111322135\\
1.525	-0.0171622661482065\\
1.62	-0.0505843076077639\\
1.7	-0.0236045645187719\\
1.785	-0.00353520892584847\\
2.01	-0.0272822236215866\\
2.11	-0.0138847360473644\\
2.31	-0.0300456429710572\\
2.44	-0.0171103843451377\\
2.62	-0.0241661060725491\\
2.78	-0.0143036727308932\\
2.955	-0.0135976502096913\\
3.13	-0.0104413175212645\\
3.335	-0.00443645578227958\\
4.08	-0.00492554821813229\\
4.84	-0.00365478694714305\\
6.745	-0.000715162441721873\\
10	0.000290465782029514\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.158124460476499\\
0.0449999999999999	-0.0816000907765151\\
0.0999999999999996	-0.330771421921302\\
0.125	-0.337197426618575\\
0.154999999999999	-0.253063152426657\\
0.244999999999999	0.0643526439777116\\
0.275	0.0268371704428763\\
0.33	-0.193939992760384\\
0.380000000000001	-0.32996158824276\\
0.41	-0.30929365499045\\
0.455	-0.168752567379974\\
0.515000000000001	-0.0124561788060245\\
0.545	-0.0255397714039578\\
0.585000000000001	-0.130438816207244\\
0.654999999999999	-0.308425503263246\\
0.69	-0.294996093388368\\
0.74	-0.176472121633996\\
0.795	-0.0695995353010872\\
0.83	-0.0794760970813595\\
0.880000000000001	-0.180761412492037\\
0.94	-0.282293422844322\\
0.975	-0.27141134051225\\
1.035	-0.162454243408577\\
1.09	-0.090152419085948\\
1.13	-0.105879572665229\\
1.25	-0.232115236888944\\
1.295	-0.189428547082281\\
1.39	-0.0762705094263296\\
1.435	-0.0901164575084081\\
1.545	-0.165517356240851\\
1.6	-0.126657647654072\\
1.69	-0.0464856626175028\\
1.745	-0.0570600339226193\\
1.85	-0.103752856093399\\
1.915	-0.0694017336568482\\
2.005	-0.0197072829946663\\
2.075	-0.03866184898874\\
2.16	-0.062962619797382\\
2.24	-0.033131931867862\\
2.325	-0.00958073902116752\\
2.555	-0.0238600100864392\\
2.65	-0.0118478603854477\\
2.845	-0.0280347549336142\\
2.975	-0.0164959280976191\\
3.16	-0.0256029453761446\\
3.315	-0.019323114571975\\
3.485	-0.0205556232087201\\
3.66	-0.0180473769165648\\
3.86	-0.0120612114916785\\
4.555	-0.00727503495630799\\
5.63	-0.00483507286594786\\
10	0.000104286682166332\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.15783629784322\\
0.0350000000000001	-0.0397191409995141\\
0.109999999999999	-0.458597373092557\\
0.135	-0.455469795732981\\
0.17	-0.32761275645611\\
0.244999999999999	-0.021211146536098\\
0.275	-0.040715702035655\\
0.315	-0.195437917816546\\
0.380000000000001	-0.442048809643598\\
0.404999999999999	-0.445055636551116\\
0.435	-0.372425253264909\\
0.535	-0.0593421815164792\\
0.57	-0.0988502931137312\\
0.68	-0.358669879145614\\
0.710000000000001	-0.322340835640823\\
0.835000000000001	-0.0526818652353764\\
0.869999999999999	-0.0945338428951974\\
0.970000000000001	-0.261451412679261\\
1.01	-0.225070565380609\\
1.13	-0.0345216417935514\\
1.175	-0.0725230667339876\\
1.265	-0.180115326891483\\
1.31	-0.156314478599045\\
1.435	-0.0192691323273166\\
1.485	-0.0511497850698479\\
1.57	-0.120544070224557\\
1.62	-0.101361395640625\\
1.74	-0.00970480560560105\\
1.8	-0.0369438018536332\\
1.885	-0.0811207631681654\\
1.945	-0.0585752024704043\\
2.045	-0.006360984097741\\
2.115	-0.0274338950097466\\
2.205	-0.0562609478993146\\
2.29	-0.0258743296068502\\
2.375	-0.00734030788464679\\
2.58	-0.0286352000455139\\
2.695	-0.00900282571886635\\
2.895	-0.0228396072430392\\
3.025	-0.0106530877829325\\
3.21	-0.0183464813215775\\
3.365	-0.0116785970858704\\
3.54	-0.0130403706020719\\
3.72	-0.0121233260908724\\
3.935	-0.00656451335861696\\
10	0.000195893499936872\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.157548135209941\\
0.0350000000000001	-0.0592567175761527\\
0.115	-0.585963717453636\\
0.135	-0.591848601880079\\
0.164999999999999	-0.493702021448495\\
0.26	-0.0938520845360387\\
0.285	-0.1336517919221\\
0.324999999999999	-0.314857210823629\\
0.385	-0.559576118696105\\
0.41	-0.564204375531679\\
0.44	-0.485058519125763\\
0.550000000000001	-0.102341979011792\\
0.58	-0.137789022262625\\
0.69	-0.399889593693885\\
0.720000000000001	-0.361824403006009\\
0.779999999999999	-0.167708330073992\\
0.835000000000001	-0.0373069390216081\\
0.869999999999999	-0.0407357692985393\\
0.925000000000001	-0.145758681192479\\
0.98	-0.229751290012592\\
1.015	-0.216318326412432\\
1.07	-0.105739080865881\\
1.135	0.0143464320162909\\
1.175	0.0157515829361721\\
1.23	-0.0576011405150716\\
1.29	-0.125122456293992\\
1.33	-0.113813755814403\\
1.405	-0.00969683378936637\\
1.46	0.0334582937265875\\
1.51	0.00732597002065383\\
1.61	-0.0804609171843822\\
1.66	-0.0614210618852677\\
1.775	0.0194590291735093\\
1.835	-0.00973123332170722\\
1.925	-0.0631516167069979\\
1.985	-0.0442421251892142\\
2.09	0.00314585696502689\\
2.165	-0.0251626388312651\\
2.25	-0.0517459092496093\\
2.335	-0.0222396483205642\\
2.42	-0.00553389127389892\\
2.62	-0.0276338630625208\\
2.74	-0.00538983164338802\\
2.95	-0.0153484558356372\\
3.075	-0.0041398501141181\\
3.26	-0.0106777469057366\\
3.415	-0.00425223588066359\\
3.595	-0.00593133670304979\\
3.775	-0.00659988936493328\\
4.005	-0.00239785043376628\\
4.855	-0.00374296509527028\\
5.795	-0.0016795519490973\\
9.13	0.000180731758497643\\
10	0.000286643207523696\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.189651637085682\\
0.0199999999999996	-0.158384244366729\\
0.0449999999999999	0.0595572885253297\\
0.154999999999999	1.29603831010956\\
0.175000000000001	1.23046275988446\\
0.205	0.906299336160814\\
0.31	-0.461988357794326\\
0.335000000000001	-0.415394728839074\\
0.369999999999999	-0.109376753590972\\
0.445	0.560414591731119\\
0.460000000000001	0.569744962344132\\
0.484999999999999	0.460076470414343\\
0.529999999999999	-0.0223318263565275\\
0.595000000000001	-0.626373704349607\\
0.609999999999999	-0.652537916510241\\
0.635	-0.588073427738721\\
0.675000000000001	-0.291220631169118\\
0.74	0.146241752524139\\
0.76	0.161742612511031\\
0.785	0.0847351451970084\\
0.83	-0.235538762880708\\
0.890000000000001	-0.599947078309372\\
0.91	-0.620923702388774\\
0.94	-0.545397096771341\\
0.994999999999999	-0.215381250089036\\
1.05	0.0275498188864614\\
1.075	0.0351664619597507\\
1.105	-0.0411495545900546\\
1.215	-0.425167021644359\\
1.245	-0.38473541586767\\
1.295	-0.188350731458369\\
1.365	0.0611443778905443\\
1.395	0.0767946960882799\\
1.43	0.021582067872334\\
1.535	-0.202570872283509\\
1.57	-0.170853267748235\\
1.63	-0.0105745309413869\\
1.69	0.120797015168783\\
1.725	0.128321584312515\\
1.77	0.0677099363499885\\
1.855	-0.0616818365678409\\
1.895	-0.0492512814938149\\
1.96	0.054554356713675\\
2.02	0.127130860591143\\
2.065	0.115331905397593\\
2.215	-0.0172166273057286\\
2.275	0.0349275556889186\\
2.345	0.0865730227531074\\
2.395	0.0699812485439448\\
2.53	-0.0238882017744846\\
2.6	0.0113646686107387\\
2.675	0.042436291212157\\
2.74	0.0170340572117791\\
2.84	-0.0306407028730185\\
2.915	-0.0086279069018449\\
3.005	0.0169357101572487\\
3.1	-0.0134594303483446\\
3.185	-0.0238561040556871\\
3.38	0.00283855393959165\\
3.51	-0.0123955186641851\\
3.71	0.00543460721227973\\
3.85	-0.001301846345239\\
4.03	0.00767086361266678\\
4.2	0.00433957263547491\\
4.38	0.0039932377523364\\
4.58	0.00588027578350392\\
5.345	0.000711271864185292\\
6.165	0.0014492690218777\\
9.195	0.000545672539615794\\
10	0.000506638490655575\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.189937329031704\\
0.0250000000000004	-0.136884469428223\\
0.0549999999999997	0.158248778136983\\
0.145	1.15251228508189\\
0.17	1.11771056194774\\
0.199999999999999	0.834855441918132\\
0.315	-0.538982310752314\\
0.34	-0.464616890034753\\
0.380000000000001	-0.101278677351241\\
0.445	0.43406545702833\\
0.460000000000001	0.451872606573701\\
0.48	0.395379908410117\\
0.515000000000001	0.111254540025907\\
0.6	-0.648712719659532\\
0.615	-0.671082230821288\\
0.640000000000001	-0.612002308705277\\
0.68	-0.341372157605626\\
0.75	0.0986536966016072\\
0.77	0.115384156097672\\
0.795	0.0528066353752177\\
0.84	-0.218786742983397\\
0.904999999999999	-0.553007855365458\\
0.93	-0.560038642085013\\
0.960000000000001	-0.471349412979311\\
1.09	0.0570333374201155\\
1.12	0.00678132966347533\\
1.24	-0.33498984651378\\
1.27	-0.295198080100674\\
1.325	-0.103379454615634\\
1.39	0.0959096303083111\\
1.425	0.111979372135542\\
1.465	0.0515909479893004\\
1.56	-0.127556023258936\\
1.595	-0.110674638075876\\
1.645	-0.0094155880984399\\
1.72	0.139200156187371\\
1.76	0.144435780515478\\
1.81	0.0800202433998685\\
1.89	-0.0248829089710974\\
1.935	-0.0122586976815953\\
2.085	0.12204341399851\\
2.14	0.0698381142571147\\
2.22	-0.00686923507523396\\
2.27	0.00138880800712826\\
2.405	0.074563596384758\\
2.475	0.0275792949957161\\
2.555	-0.0186722874296255\\
2.62	-0.000442430535205318\\
2.72	0.0365540806971563\\
2.795	0.00797162959128528\\
2.885	-0.0227426362829828\\
2.975	0.00375655954978527\\
3.06	0.0174720315197234\\
3.27	-0.00399334605788049\\
3.39	0.014437104701857\\
3.6	0.00432476159208406\\
3.735	0.013467118185492\\
3.92	0.00726626907878902\\
4.085	0.0100265450207697\\
4.265	0.00844734175184669\\
4.465	0.00393593856363417\\
4.975	0.00478020869494777\\
8.125	0.000941166049436504\\
10	0.00059575392379152\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.190223020977726\\
0.0250000000000004	-0.14466635938196\\
0.0549999999999997	0.128557852385637\\
0.145	1.02578915950749\\
0.17	0.976797290293717\\
0.199999999999999	0.693981027152875\\
0.315	-0.610928566064247\\
0.34	-0.542516317964433\\
0.380000000000001	-0.204703162294523\\
0.445	0.309196791877856\\
0.465	0.331821129147293\\
0.49	0.245312470184379\\
0.535	-0.142455189726201\\
0.6	-0.654642364003241\\
0.619999999999999	-0.688550773569309\\
0.645	-0.634049660104024\\
0.685	-0.387213556594554\\
0.76	0.0557603231957113\\
0.779999999999999	0.0752731250982031\\
0.81	0.00954145153126973\\
0.865	-0.285990761821031\\
0.92	-0.500820971582559\\
0.945	-0.501271297532613\\
0.975	-0.419641176501148\\
1.11	0.0815120327973826\\
1.14	0.0439513053970053\\
1.265	-0.246146043608761\\
1.3	-0.198999649932876\\
1.37	0.0220761207947451\\
1.425	0.142877642361293\\
1.46	0.144992688729001\\
1.505	0.0754439585272006\\
1.585	-0.0578744139821961\\
1.625	-0.0495614363241899\\
1.68	0.0411254894515611\\
1.755	0.158406209583269\\
1.795	0.15780729001702\\
1.85	0.0911463355702509\\
1.925	0.00507626569007869\\
1.97	0.012396733127769\\
2.12	0.116914276092826\\
2.185	0.0602792717083176\\
2.26	0.000690021842116195\\
2.315	0.0105291385287902\\
2.435	0.0665677310505348\\
2.505	0.0315178334113551\\
2.595	-0.013947106539085\\
2.665	0.0038554758351097\\
2.765	0.0326881121387128\\
2.86	-0.000402954494770569\\
2.94	-0.0134320393631402\\
3.155	0.0104991497496769\\
3.27	-0.00367997671845188\\
3.485	0.0132694483883213\\
3.62	0.00761121928210784\\
3.795	0.016591195323997\\
3.975	0.0125104613024796\\
4.15	0.0112992405571681\\
4.35	0.0120859141037464\\
5.07	0.00556568330463669\\
5.92	0.00356600644729532\\
8.345	0.00112367710837979\\
10	0.000687556205789974\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0195820552050581\\
0.00999999999999979	-0.0352905174567937\\
0.0299999999999994	0.0223918414726612\\
0.0649999999999995	0.344939439269261\\
0.145	1.14248723057204\\
0.16	1.16041180845308\\
0.18	1.08833970007933\\
0.215	0.730241895164717\\
0.31	-0.34210394876704\\
0.324999999999999	-0.352160999949094\\
0.35	-0.253100464866074\\
0.41	0.268035331734582\\
0.449999999999999	0.473629392246966\\
0.475	0.442575913480596\\
0.505000000000001	0.245003847046341\\
0.609999999999999	-0.570127860327066\\
0.630000000000001	-0.547603109186211\\
0.665000000000001	-0.367696294405556\\
0.744999999999999	0.0861628941014079\\
0.77	0.0822579004797195\\
0.800000000000001	-0.0338671669461892\\
0.91	-0.564846530107841\\
0.935	-0.525694307020785\\
0.98	-0.319519430492493\\
1.05	-0.0230294614244393\\
1.08	-0.0146409211435952\\
1.115	-0.0997822695420254\\
1.21	-0.386036640196416\\
1.24	-0.366169090392027\\
1.28	-0.250201197628337\\
1.37	0.0338549355278968\\
1.405	0.0403966733481802\\
1.45	-0.0374987367718251\\
1.525	-0.174985705616848\\
1.56	-0.165698367904765\\
1.61	-0.0684336012989188\\
1.695	0.103168677996207\\
1.735	0.103501548132877\\
1.79	0.0300720085124571\\
1.855	-0.0457611128959456\\
1.9	-0.0323043342925349\\
2.05	0.11347534894248\\
2.11	0.0589370953182549\\
2.185	-0.00840136111817813\\
2.235	0.00158359051728496\\
2.365	0.0771878740989322\\
2.43	0.0368963811939835\\
2.515	-0.0166066870200261\\
2.58	-0.000572803012749645\\
2.68	0.0363585003292357\\
2.755	0.0068276366724298\\
2.845	-0.0262424651568356\\
2.93	-0.00281271515784809\\
3.02	0.0115664185690285\\
3.22	-0.0140763497150918\\
3.35	0.00632550761491224\\
3.545	-0.00531793227431798\\
3.69	0.00726309602975839\\
3.875	0.00230447148000579\\
4.035	0.00678854946647256\\
4.22	0.00585747080373622\\
4.41	0.0022526114236463\\
4.85	0.00166182313956575\\
5.37	0.000291338938199104\\
6.88	0.000999055240274771\\
10	0.000502842576503681\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.0198677375170426\\
0.0150000000000006	-0.035202900244748\\
0.0350000000000001	0.0399348262974364\\
0.0749999999999993	0.416550431140919\\
0.140000000000001	1.00002953623057\\
0.154999999999999	1.02674642367177\\
0.18	0.944523181445225\\
0.215	0.595313355769161\\
0.305	-0.398073864268358\\
0.32	-0.426076514874314\\
0.345000000000001	-0.361415953297399\\
0.385	-0.0636470208932938\\
0.445	0.338819262842064\\
0.460000000000001	0.358427005379317\\
0.484999999999999	0.296875298243377\\
0.52	0.0469547998569535\\
0.605	-0.575468265586364\\
0.625	-0.586550477148805\\
0.65	-0.514392194703229\\
0.705	-0.17624045500534\\
0.755000000000001	0.0401959061387753\\
0.779999999999999	0.0411584922279005\\
0.81	-0.0530673204458285\\
0.92	-0.511877256052943\\
0.945	-0.484608436119494\\
0.984999999999999	-0.33524284733768\\
1.07	-0.00197089633863179\\
1.1	0.00773539699151904\\
1.14	-0.0742985104624729\\
1.23	-0.298305353015646\\
1.265	-0.277987623032239\\
1.31	-0.159774108723553\\
1.395	0.0711407109617728\\
1.43	0.0817549699189364\\
1.475	0.0211941367619168\\
1.555	-0.103690270751605\\
1.595	-0.0925787241674652\\
1.65	0.00191384049176513\\
1.725	0.123300173989763\\
1.77	0.121491786318444\\
1.835	0.0416493834571341\\
1.895	-0.0121006970473392\\
1.94	0.00206332789202612\\
2.08	0.112428462000793\\
2.14	0.0683960658730474\\
2.225	0.00139203546693345\\
2.28	0.0127535681356097\\
2.4	0.0680334280153243\\
2.47	0.0317048232556978\\
2.555	-0.0123716088692731\\
2.625	0.00327325787496413\\
2.725	0.031020017743117\\
2.815	-0.00143902098644233\\
2.9	-0.0180306689152552\\
3.115	0.00278012441514619\\
3.23	-0.0113612219943491\\
3.44	0.00577504386270888\\
3.575	0.000411698972545338\\
3.755	0.0104371566659616\\
3.925	0.00778040037721262\\
4.1	0.00853408678184309\\
4.3	0.00979932967321773\\
4.77	0.00319079711720782\\
5.4	0.00223984497554675\\
6.775	0.00143421716015091\\
10	0.000592369560708406\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.0201534198290272\\
0.0150000000000006	-0.0387583127821927\\
0.0350000000000001	0.0262618685450757\\
0.0749999999999993	0.36588358485646\\
0.140000000000001	0.877117663998108\\
0.154999999999999	0.892663705209991\\
0.175000000000001	0.831034684387003\\
0.210000000000001	0.520523177970825\\
0.31	-0.485055684855929\\
0.33	-0.488192948739144\\
0.359999999999999	-0.35420800038724\\
0.460000000000001	0.240154576070474\\
0.484999999999999	0.197205150224841\\
0.52	-0.012561937955871\\
0.609999999999999	-0.596248419746944\\
0.630000000000001	-0.604106436295179\\
0.654999999999999	-0.538289340251684\\
0.710000000000001	-0.228915635530445\\
0.765000000000001	-0.000573586603307419\\
0.790000000000001	0.00646450248302699\\
0.82	-0.0665016922991342\\
0.935	-0.456832871981387\\
0.965	-0.41695729030865\\
1.015	-0.229317093370092\\
1.085	0.015946292828195\\
1.12	0.0368911137482524\\
1.16	-0.0252726271935941\\
1.255	-0.213798105245408\\
1.29	-0.193215503299596\\
1.34	-0.0777007836242039\\
1.42	0.108718084172189\\
1.46	0.120568857464352\\
1.505	0.0685440828115063\\
1.59	-0.0406484441891219\\
1.63	-0.028543562568629\\
1.695	0.0665802501201558\\
1.76	0.143160208308911\\
1.805	0.13658188887419\\
1.885	0.0477214703670636\\
1.94	0.0146881814800874\\
1.995	0.0393574131613619\\
2.1	0.109953175611322\\
2.155	0.0866691442393961\\
2.275	0.00703059225415892\\
2.345	0.0303472087190748\\
2.43	0.0600209694970388\\
2.5	0.0337477182038981\\
2.6	-0.00871639442255123\\
2.685	0.0123465689720579\\
2.775	0.0271572444200281\\
2.995	0.00111313559394688\\
3.11	0.017320381549899\\
3.32	0.00607718865373208\\
3.455	0.0165335836444296\\
3.645	0.0111875177456255\\
3.805	0.0150208841661179\\
3.99	0.0134677141945296\\
4.185	0.00912783755360458\\
4.65	0.00745756209950166\\
5.415	0.00427009618876717\\
6.89	0.0020518195550725\\
10	0.000684256113705928\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.150487526787014\\
0.0199999999999996	0.117095352013576\\
0.0399999999999991	0.178171988373563\\
0.0800000000000001	0.498296856768556\\
0.15	1.01852885148776\\
0.175000000000001	1.00372596058553\\
0.199999999999999	0.853697246632894\\
0.26	0.17618370394046\\
0.31	-0.22239125644354\\
0.33	-0.248194452460874\\
0.355	-0.174067704179656\\
0.415000000000001	0.231016063775476\\
0.455	0.383282306203471\\
0.48	0.348893984567363\\
0.51	0.179376887339652\\
0.609999999999999	-0.488138078619931\\
0.635	-0.475910198718905\\
0.67	-0.33280001786032\\
0.75	0.0227528306699796\\
0.775	0.0150147521691437\\
0.81	-0.106725695539806\\
0.904999999999999	-0.506189077255375\\
0.935	-0.486984212506899\\
0.975	-0.350231806798563\\
1.055	-0.0661436569672524\\
1.085	-0.0602328932219329\\
1.125	-0.143275823793498\\
1.21	-0.348010934343206\\
1.245	-0.329354277854755\\
1.29	-0.214410124528364\\
1.375	0.00502841950504695\\
1.41	0.0111801021947677\\
1.455	-0.049604490489255\\
1.53	-0.152855344821782\\
1.57	-0.135597015745173\\
1.63	-0.025248393818865\\
1.7	0.0844254314045454\\
1.745	0.0816158065444661\\
1.89	-0.0274060681736135\\
1.95	0.0318690709914762\\
2.025	0.100879295500485\\
2.075	0.0900228471393376\\
2.215	0.000848829288035091\\
2.29	0.0431315801959382\\
2.36	0.069404734329952\\
2.425	0.0406567755156697\\
2.525	-0.0106703243287054\\
2.6	0.0092203972736975\\
2.69	0.0297836581296593\\
2.785	-0.00684327558473541\\
2.865	-0.0210994401480047\\
3.07	-0.00233832832082825\\
3.19	-0.018847984589792\\
3.4	-0.00241466153236836\\
3.53	-0.00745944843725077\\
3.715	0.00393318075568772\\
3.88	0.00272025976950196\\
4.055	0.0050151968932699\\
4.255	0.00725171704704231\\
4.7	0.00242885010331939\\
5.18	0.000887523153682679\\
6.225	0.00142037832164732\\
10	0.000498966040648696\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.150201853997618\\
0.0199999999999996	0.11161383686866\\
0.0399999999999991	0.160918057657055\\
0.0749999999999993	0.398935056524495\\
0.145	0.87740532942437\\
0.16	0.891662917409874\\
0.18	0.840001923005609\\
0.215	0.574116775130991\\
0.315	-0.306563740209826\\
0.335000000000001	-0.313936449961194\\
0.365	-0.205066257418483\\
0.465	0.265154724306209\\
0.49	0.208957978307316\\
0.529999999999999	-0.0347790852175613\\
0.605	-0.489710881638294\\
0.630000000000001	-0.510196687077549\\
0.654999999999999	-0.454031893986418\\
0.715	-0.164250913291836\\
0.76	-0.0212378574045804\\
0.790000000000001	-0.0305250671995267\\
0.824999999999999	-0.138701630994865\\
0.915000000000001	-0.453714423191746\\
0.945	-0.442983479393138\\
0.984999999999999	-0.330797443947526\\
1.08	-0.0376122639751948\\
1.115	-0.0435658946071253\\
1.16	-0.133915636623767\\
1.23	-0.263139191350525\\
1.265	-0.250740656184764\\
1.31	-0.158151245139175\\
1.4	0.0446736158565226\\
1.44	0.0520846099684977\\
1.49	-0.00624855989476814\\
1.56	-0.0836706178902933\\
1.605	-0.066158134193353\\
1.68	0.0499903443299683\\
1.74	0.11029558831452\\
1.785	0.0980161464628964\\
1.92	0.00234372005688499\\
1.985	0.0485311327371374\\
2.06	0.100676330393025\\
2.115	0.086588925106911\\
2.25	0.00913241855182179\\
2.33	0.0425050344418541\\
2.405	0.0598943030305392\\
2.485	0.0229355185551352\\
2.57	-0.00715164529651702\\
2.665	0.0175161183626589\\
2.75	0.0223696266512157\\
2.93	-0.0105424714236548\\
3.085	0.0082597126021593\\
3.255	-0.00629334155892103\\
3.425	0.00735926156191091\\
3.595	0.0033732161781348\\
3.765	0.00915088276206077\\
3.95	0.00958084039749174\\
4.145	0.00604631390826249\\
4.82	0.00244301355734144\\
10	0.000588915022763814\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.149916181208225\\
0.0199999999999996	0.106130984012403\\
0.0449999999999999	0.163922065849388\\
0.0899999999999999	0.459870229460412\\
0.145	0.750043147933098\\
0.17	0.734573304045901\\
0.195	0.607177115249419\\
0.25	0.0766004850461872\\
0.31	-0.364326064675254\\
0.33	-0.389366171624546\\
0.359999999999999	-0.312659251959555\\
0.465	0.148353255564873\\
0.49	0.109220450930694\\
0.525	-0.0602745314420101\\
0.615	-0.520658178988558\\
0.640000000000001	-0.522066285379543\\
0.67	-0.44156834106253\\
0.785	-0.0504128572834386\\
0.815	-0.0858328142836431\\
0.875	-0.282547027732283\\
0.925000000000001	-0.399365999707141\\
0.955	-0.394501229316671\\
0.99	-0.318808103885615\\
1.105	-0.00543865763305895\\
1.14	-0.0125000436384131\\
1.2	-0.113749847657251\\
1.255	-0.181497418481493\\
1.295	-0.161913175058192\\
1.35	-0.0546158120341413\\
1.425	0.0845764791684065\\
1.465	0.0955738037702485\\
1.52	0.044927487101674\\
1.595	-0.0220255326663654\\
1.64	-0.00582623315742836\\
1.795	0.127612801853765\\
1.86	0.0796218359528478\\
1.935	0.0280747295364581\\
1.995	0.0433415752953188\\
2.105	0.0989266190211442\\
2.17	0.0720846573926561\\
2.275	0.015244468085319\\
2.35	0.0321773248970434\\
2.44	0.0524045038039489\\
2.53	0.0181071589969513\\
2.615	-0.00357195096561114\\
2.855	0.00420393183835799\\
2.955	-0.00609988446715981\\
3.16	0.0084470631634499\\
3.295	0.0022440901996621\\
3.485	0.012564276707117\\
3.655	0.0120186115422012\\
3.83	0.0128166269546917\\
4.04	0.0149977583741663\\
4.9	0.00429919399014445\\
6.715	0.0022533424084763\\
10	0.000680923106919806\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.195761756428135\\
0.0199999999999996	-0.18151919603547\\
0.0449999999999999	0.0320577815083549\\
0.145	1.15946069308957\\
0.16	1.12015977710764\\
0.185	0.885120437069109\\
0.295	-0.495850133800223\\
0.315	-0.429572108149953\\
0.35	-0.0869996785207405\\
0.415000000000001	0.518782325172381\\
0.425000000000001	0.532852275787986\\
0.445	0.474439466119332\\
0.475	0.198172002890489\\
0.56	-0.688080206768348\\
0.574999999999999	-0.700116134493324\\
0.6	-0.599180619602366\\
0.665000000000001	-0.0219092565285859\\
0.705	0.144937708678217\\
0.73	0.0837948995204805\\
0.77	-0.221105183019354\\
0.835000000000001	-0.691150944986463\\
0.855	-0.710347838537615\\
0.880000000000001	-0.63592208301538\\
0.93	-0.292773536236314\\
0.984999999999999	-0.00860536311142646\\
1.005	-0.000691375136129935\\
1.03	-0.0669049655914318\\
1.095	-0.423647506710832\\
1.135	-0.544297535347939\\
1.165	-0.513655777025363\\
1.21	-0.312923363774775\\
1.285	0.0127678134563673\\
1.315	0.0209623354407924\\
1.35	-0.0618204170286898\\
1.44	-0.317475001437185\\
1.47	-0.297706682020582\\
1.515	-0.164548459785083\\
1.595	0.0802166838838136\\
1.63	0.0864077852174514\\
1.675	0.00397417046307957\\
1.75	-0.142049399866368\\
1.785	-0.13334983850501\\
1.835	-0.0367273295894837\\
1.91	0.107129319418846\\
1.95	0.104405492486235\\
2.005	0.0207230253316819\\
2.07	-0.0649391726970521\\
2.11	-0.0562724339535361\\
2.18	0.0385112278218127\\
2.235	0.085134198328598\\
2.28	0.0645359729351203\\
2.405	-0.0527760517892499\\
2.46	-0.0214313865917379\\
2.55	0.041484177245696\\
2.605	0.0190211903034925\\
2.715	-0.0546840236691271\\
2.775	-0.0336903815946279\\
2.87	0.0106134432096496\\
2.94	-0.0140365235262117\\
3.03	-0.0497629261885262\\
3.105	-0.0272004100102947\\
3.2	-0.000857894097455514\\
3.43	-0.016838050630458\\
3.53	-0.000641567946441768\\
3.735	-0.0116180279896199\\
3.865	0.00100603235070551\\
4.05	-0.00641493624345024\\
4.205	-0.000273875114087829\\
4.385	-0.0031080621825339\\
4.56	-0.00399622961393042\\
4.765	-0.000913127454076346\\
6.735	-0.000592631060731819\\
10	0.000262182996394245\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.196047448374157\\
0.00999999999999979	-0.210460525683207\\
0.0299999999999994	-0.131583831142285\\
0.0649999999999995	0.260403271649231\\
0.135	1.01079508942212\\
0.154999999999999	1.00071324074239\\
0.18	0.805289282282065\\
0.24	-0.116021657957623\\
0.285	-0.54940204368476\\
0.295	-0.564764024961439\\
0.315	-0.505759979059103\\
0.35	-0.191106684775127\\
0.415000000000001	0.384305172143719\\
0.43	0.402296370588786\\
0.449999999999999	0.335616994967314\\
0.484999999999999	0.0152159895602697\\
0.56	-0.701895076701861\\
0.574999999999999	-0.726738586753825\\
0.6	-0.656925239856546\\
0.645	-0.304404172381416\\
0.699999999999999	0.060849345241893\\
0.720000000000001	0.0795915422182638\\
0.744999999999999	0.00299754814018094\\
0.795	-0.357887928079723\\
0.85	-0.655239973352009\\
0.869999999999999	-0.658941539253966\\
0.9	-0.556750337340999\\
1.015	0.00658484616875832\\
1.04	-0.0266096386396271\\
1.085	-0.215217787606017\\
1.145	-0.443020527148835\\
1.17	-0.451505416786418\\
1.205	-0.36554905117911\\
1.33	0.0603736238270276\\
1.36	0.0253377524919411\\
1.48	-0.231846354232616\\
1.515	-0.183194147166303\\
1.65	0.114681566894557\\
1.685	0.0790218637253748\\
1.8	-0.0940419938670782\\
1.845	-0.0502598724427123\\
1.955	0.113680841863891\\
1.995	0.0951356958829059\\
2.13	-0.0457942368189421\\
2.185	-0.000134000951133473\\
2.265	0.0731375616121461\\
2.315	0.0572237363896537\\
2.45	-0.0438842339060752\\
2.515	-0.00606992329460354\\
2.59	0.0323848133415847\\
2.65	0.00986853904110063\\
2.755	-0.0464604521853733\\
2.825	-0.0234147239592328\\
2.915	0.0088671200424848\\
2.995	-0.0168324483326288\\
3.08	-0.0383961016962076\\
3.18	-0.00699688683460131\\
3.265	0.000538900936671638\\
3.435	-0.0192252350809063\\
3.59	0.00292117096391742\\
3.765	-0.00765649986627892\\
3.925	0.00330958067869425\\
4.1	-0.00181333367563141\\
4.27	0.000427376181692196\\
4.455	0.000654426067928426\\
4.68	-0.00424480182800302\\
6.135	7.88144612222652e-05\\
10	0.000356096442279963\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.196333140320181\\
0.00999999999999979	-0.212817404701973\\
0.0299999999999994	-0.144188140116297\\
0.0649999999999995	0.213045082268746\\
0.130000000000001	0.867134252122581\\
0.145	0.885915386685989\\
0.164999999999999	0.802413620338083\\
0.199999999999999	0.400534427173357\\
0.279999999999999	-0.600063425188122\\
0.295	-0.6337446147168\\
0.32	-0.552514020256757\\
0.365	-0.135114662453335\\
0.42	0.265272739479583\\
0.445	0.247111866995711\\
0.475	0.0488982537526539\\
0.574999999999999	-0.748822290069002\\
0.595000000000001	-0.723222015073532\\
0.625	-0.559150881278878\\
0.715	0.0163615669371406\\
0.74	0.0073001605579126\\
0.775	-0.148520808869469\\
0.865	-0.611783358065926\\
0.890000000000001	-0.594837858033918\\
0.925000000000001	-0.453139935971718\\
1.025	0.0122747575900117\\
1.055	-0.000781360612275961\\
1.095	-0.126205399853326\\
1.17	-0.359976039958957\\
1.2	-0.350803209769966\\
1.235	-0.25740184955912\\
1.345	0.0926453868787451\\
1.38	0.0775961487126757\\
1.43	-0.0348417986354761\\
1.49	-0.14839412087194\\
1.525	-0.141341327718699\\
1.575	-0.0416357614996947\\
1.655	0.126636835719497\\
1.69	0.13136577602168\\
1.735	0.0733307470293898\\
1.82	-0.0484201409154927\\
1.86	-0.0381447792232095\\
1.93	0.0604211435026514\\
1.985	0.111670973323504\\
2.03	0.094468709628126\\
2.165	-0.0308686042638335\\
2.22	0.00346415667971556\\
2.305	0.0633975189167\\
2.36	0.0428176996229475\\
2.48	-0.0379570067030652\\
2.545	-0.0122060197212424\\
2.63	0.0253155315708948\\
2.695	0.0040927434475666\\
2.795	-0.0382096774093288\\
2.87	-0.0165715107812119\\
2.965	0.00889918016465785\\
3.2	-0.00804705216875234\\
3.3	0.00698632025585511\\
3.505	-0.00428800918223438\\
3.635	0.00827700695713141\\
3.825	0.000833469026490619\\
3.98	0.00602476852282408\\
4.16	0.00286721663271194\\
4.34	0.00103224854020034\\
4.565	0.00368214711710202\\
5.66	-0.000156174445963941\\
10	0.000447625787936445\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.0256921745475136\\
0.0150000000000006	-0.0536113989585836\\
0.0350000000000001	0.018097357056039\\
0.0700000000000003	0.362315796086488\\
0.140000000000001	1.0127290551545\\
0.164999999999999	0.978349586802358\\
0.195	0.710795439530845\\
0.295	-0.376064740193405\\
0.315	-0.346811147568516\\
0.345000000000001	-0.14109200607731\\
0.42	0.42244624225996\\
0.445	0.392049314003039\\
0.475	0.177740755001858\\
0.57	-0.609553036041229\\
0.595000000000001	-0.57132039782871\\
0.630000000000001	-0.353554680199357\\
0.699999999999999	0.0588604996876434\\
0.725	0.0418627667922671\\
0.76	-0.140342227898508\\
0.845000000000001	-0.638682409988522\\
0.869999999999999	-0.624707206889923\\
0.904999999999999	-0.474126129682302\\
0.99	-0.0634824089113302\\
1.02	-0.076166603249904\\
1.06	-0.223610901512966\\
1.13	-0.488728914906032\\
1.155	-0.491845079961484\\
1.185	-0.419501901732044\\
1.31	-0.0141973749984547\\
1.34	-0.051773052988505\\
1.455	-0.28429492027561\\
1.49	-0.233003493372614\\
1.62	0.0646235570271045\\
1.66	0.0278671857982307\\
1.765	-0.123477773327565\\
1.805	-0.0912630022118517\\
1.935	0.0947044475367065\\
1.98	0.0594813107649337\\
2.08	-0.0522390286972954\\
2.125	-0.03320436173329\\
2.245	0.0725768195375505\\
2.295	0.0439436485240687\\
2.4	-0.0423799357237353\\
2.455	-0.0231940783816391\\
2.555	0.0329148766453073\\
2.615	0.00861544580385676\\
2.715	-0.0477461831505259\\
2.78	-0.0298882201353923\\
2.875	0.00463844721552498\\
2.955	-0.0219485865251983\\
3.04	-0.0451341161620622\\
3.14	-0.0144126863966978\\
3.225	-0.00763111059506194\\
3.39	-0.0283300268449551\\
3.55	-0.00497231945043097\\
3.72	-0.0144507865488404\\
3.88	-0.00164132845540443\\
4.055	-0.00574483346697008\\
4.22	-0.00199037002772506\\
4.405	-0.00184651487263388\\
4.61	-0.00600901625780104\\
5.94	-0.00214930525751633\\
7.87	-0.00027096821597361\\
10	0.000258705946903248\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.0259778568594964\\
0.0150000000000006	-0.0577756599592991\\
0.0350000000000001	0.00166120167033412\\
0.0700000000000003	0.308522330359112\\
0.135	0.867463071036326\\
0.15	0.881354968365891\\
0.17	0.805633029060807\\
0.205	0.452037304889839\\
0.285	-0.418567965606414\\
0.300000000000001	-0.447091201303675\\
0.324999999999999	-0.375509179281611\\
0.369999999999999	-0.0173979103402484\\
0.42	0.289960944344356\\
0.445	0.275456922107765\\
0.470000000000001	0.137294833983338\\
0.58	-0.636185264909637\\
0.605	-0.577528775305003\\
0.65	-0.293162895070898\\
0.705	-0.00863325800129111\\
0.725	0.00126011591719433\\
0.75	-0.0662967852271485\\
0.805	-0.392321213829199\\
0.855	-0.592967986993731\\
0.880000000000001	-0.58382198133333\\
0.915000000000001	-0.457326056912233\\
1.01	-0.0538704529803287\\
1.04	-0.0675871198610363\\
1.08	-0.18998246969864\\
1.15	-0.403140323712822\\
1.18	-0.398700630193211\\
1.215	-0.311295861397115\\
1.325	0.0199982696937759\\
1.36	0.00132721593096718\\
1.42	-0.1310200516919\\
1.47	-0.201838271576538\\
1.505	-0.181668741611231\\
1.555	-0.071441747018385\\
1.63	0.0813359555547457\\
1.67	0.0810328068132211\\
1.725	0.00289685517812721\\
1.79	-0.0729640354375878\\
1.83	-0.0586260760377826\\
1.91	0.058014679738088\\
1.96	0.0967148502492634\\
2.005	0.0751044887440013\\
2.125	-0.0335945625844793\\
2.18	-0.00367229219513732\\
2.27	0.0623721253537148\\
2.325	0.0433188687318182\\
2.445	-0.0356701814169238\\
2.51	-0.0103601755136324\\
2.595	0.0247274835992997\\
2.665	-0.00139180582892884\\
2.76	-0.0405505796914234\\
2.84	-0.0167212927028633\\
2.93	0.00280422563495186\\
3.145	-0.0206839740867206\\
3.255	-0.00102522547470052\\
3.465	-0.0117240867082167\\
3.595	0.000802531609707557\\
3.78	-0.0050755188393854\\
3.935	0.00164753242375504\\
4.115	-0.000441260225494844\\
4.295	-0.0014618865689755\\
4.52	0.00175151595252032\\
5.61	-0.00169516366925571\\
10	0.000352041440585538\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.0262635391714809\\
0.0150000000000006	-0.0619406552308703\\
0.0399999999999991	0.0117739522639457\\
0.0850000000000009	0.400828022641434\\
0.135	0.73744849441939\\
0.16	0.714122345855566\\
0.185	0.542524721114555\\
0.300000000000001	-0.515487308071501\\
0.324999999999999	-0.453676481445193\\
0.369999999999999	-0.130768138094069\\
0.42	0.158965103658231\\
0.44	0.167084220886125\\
0.465	0.0759010471524562\\
0.515000000000001	-0.318806004843855\\
0.57	-0.645906173564422\\
0.59	-0.655578706726542\\
0.615	-0.582818429587505\\
0.685	-0.167086642382896\\
0.725	-0.0510242883422816\\
0.755000000000001	-0.090854019916069\\
0.805	-0.323670504372304\\
0.859999999999999	-0.53833464106371\\
0.885	-0.545990364728711\\
0.915000000000001	-0.473802939067818\\
1.045	-0.0352402586692744\\
1.08	-0.0896854664969418\\
1.18	-0.322315437491987\\
1.215	-0.290402151110335\\
1.27	-0.127590318815805\\
1.335	0.0440845114671991\\
1.37	0.0583409008114923\\
1.41	0.00849292587702877\\
1.495	-0.12363509546603\\
1.535	-0.108110537950322\\
1.595	0.00282627941329139\\
1.66	0.105285013979916\\
1.7	0.10520410703681\\
1.76	0.0323952526157161\\
1.825	-0.0317347286855139\\
1.87	-0.0173635754220243\\
2.005	0.095981222932787\\
2.06	0.0571781477202009\\
2.15	-0.0180573545727949\\
2.205	-0.00514598426257251\\
2.32	0.0530654285769767\\
2.385	0.0203269651068609\\
2.475	-0.0295639223610742\\
2.545	-0.0118375739067726\\
2.64	0.0183471273346925\\
2.725	-0.0120039132303464\\
2.81	-0.03257659644086\\
3.045	-0.0125772828161121\\
3.145	-0.0219001429767278\\
3.34	-0.000617388299474442\\
3.48	-0.00846354689157103\\
3.66	0.00442459321166666\\
3.83	0.00139023833879648\\
4	0.00383677545021399\\
4.19	0.00451342293484203\\
4.52	0.00250227706506756\\
5.215	0.000742022995181557\\
8.175	0.000451688113196624\\
10	0.000443451447743826\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.144377407444559\\
0.0199999999999996	0.0878127947127982\\
0.0449999999999999	0.155540695890874\\
0.0850000000000009	0.478289457385282\\
0.140000000000001	0.870942210718052\\
0.154999999999999	0.886957255243042\\
0.175000000000001	0.826990663101265\\
0.210000000000001	0.527670948474242\\
0.295	-0.256533855584076\\
0.31	-0.270599498231585\\
0.33	-0.21832871396338\\
0.375	0.0781997767102158\\
0.425000000000001	0.32387809818994\\
0.449999999999999	0.29590981322057\\
0.48	0.12149830007275\\
0.574999999999999	-0.524702241499954\\
0.6	-0.501528019168969\\
0.640000000000001	-0.306553020420527\\
0.699999999999999	-0.0236775960990769\\
0.720000000000001	-0.014578870191249\\
0.744999999999999	-0.077731522260402\\
0.800000000000001	-0.385537769384614\\
0.85	-0.574721121280461\\
0.880000000000001	-0.555221222496423\\
0.92	-0.400405444046827\\
0.99	-0.125570985902375\\
1.02	-0.119305253122272\\
1.055	-0.203782335915511\\
1.14	-0.448505175690284\\
1.17	-0.432504683979403\\
1.21	-0.320567916647052\\
1.295	-0.0632732215478029\\
1.325	-0.0558146979270102\\
1.365	-0.116380255837992\\
1.445	-0.252277069942226\\
1.48	-0.233314561504255\\
1.53	-0.124756672325061\\
1.605	0.0292151137619037\\
1.64	0.0349681544731624\\
1.69	-0.02298747424563\\
1.76	-0.100547512515734\\
1.8	-0.0855068598347888\\
1.875	0.0262391784327072\\
1.93	0.0761812097628436\\
1.975	0.0593256049613284\\
2.095	-0.0380109237456736\\
2.15	-0.00593204383592472\\
2.24	0.0598192678574936\\
2.295	0.0407837938991698\\
2.41	-0.0331633577962265\\
2.475	-0.00984729373607607\\
2.56	0.0244355926954327\\
2.63	-0.00162480124906317\\
2.725	-0.0416568420606112\\
2.805	-0.0194645019103366\\
2.89	-0.00176717730957243\\
3.115	-0.0254064231487465\\
3.22	-0.00956313494918959\\
3.42	-0.0210780680604916\\
3.555	-0.0068807056443223\\
3.735	-0.0119299972966136\\
3.895	-0.00355198417740787\\
4.075	-0.0039493160848707\\
4.25	-0.0040919831906514\\
4.475	-0.000325908706965805\\
5.695	-0.00213383708924475\\
7.295	-0.000535229715447727\\
10	0.000255247073894793\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.144091734655165\\
0.0250000000000004	0.0803320174717292\\
0.0449999999999999	0.130075079917953\\
0.0850000000000009	0.404707972375407\\
0.140000000000001	0.736718541190006\\
0.16	0.737384981956808\\
0.185	0.622482092104246\\
0.234999999999999	0.131604632035312\\
0.289999999999999	-0.308005394847061\\
0.31	-0.33975374303848\\
0.335000000000001	-0.277497123059481\\
0.395	0.0842052884905513\\
0.43	0.198011141486955\\
0.455	0.164953749296053\\
0.484999999999999	0.00618375895335355\\
0.58	-0.549526132902132\\
0.605	-0.527841389348124\\
0.645	-0.355751053052632\\
0.710000000000001	-0.0804506940271903\\
0.734999999999999	-0.076202565871732\\
0.765000000000001	-0.158051748622261\\
0.869999999999999	-0.535500666326115\\
0.9	-0.494235454904933\\
0.955	-0.279718256624209\\
1.01	-0.111926251523332\\
1.04	-0.106850539033974\\
1.08	-0.187260950688799\\
1.155	-0.360882925713364\\
1.19	-0.349956713180546\\
1.23	-0.257495237021878\\
1.32	-0.0240853080012169\\
1.355	-0.0173751356067342\\
1.4	-0.0770972624928756\\
1.47	-0.171300750354865\\
1.51	-0.155290550493723\\
1.57	-0.0456115864862845\\
1.635	0.0574371181634952\\
1.68	0.0574121877640685\\
1.755	-0.0268377248569589\\
1.805	-0.0547432656605427\\
1.855	-0.0236912797802802\\
1.965	0.080197206152679\\
2.015	0.0602619546103735\\
2.13	-0.0209313706645453\\
2.19	0.00475683566582674\\
2.28	0.0516953964573492\\
2.34	0.0297457450244387\\
2.45	-0.0273344870552172\\
2.525	-0.004264320695194\\
2.61	0.0165566332508753\\
2.7	-0.0180498087432071\\
2.78	-0.0343132594524977\\
2.995	-0.0152449428865342\\
3.105	-0.0293114426809797\\
3.31	-0.0105069669722848\\
3.44	-0.0163660622419926\\
3.625	-0.00318132159423712\\
3.79	-0.00408599895676964\\
3.96	-0.000617238736625225\\
4.15	0.00148248802393702\\
4.495	0.000878286438101838\\
6.22	-0.000417360395461586\\
10	0.000347985937629858\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.143806061865769\\
0.0250000000000004	0.0709947527632888\\
0.0500000000000007	0.12376008217556\\
0.0950000000000006	0.398839605495809\\
0.140000000000001	0.602808207851783\\
0.164999999999999	0.580780564317857\\
0.195	0.408467037648077\\
0.31	-0.408448348162818\\
0.335000000000001	-0.358625361591111\\
0.385	-0.0934462450248557\\
0.43	0.0692707102423675\\
0.455	0.0512146280839421\\
0.49	-0.103977128618606\\
0.58	-0.568315001065324\\
0.605	-0.56225397291248\\
0.640000000000001	-0.447263801499954\\
0.725	-0.126148134813963\\
0.755000000000001	-0.137515210079396\\
0.795	-0.257352409352887\\
0.869999999999999	-0.483850883229854\\
0.9	-0.474577598672514\\
0.94	-0.367937688861161\\
1.03	-0.0928625262416674\\
1.065	-0.0893861276830314\\
1.115	-0.177861984499041\\
1.175	-0.277192203563862\\
1.21	-0.268164954747158\\
1.26	-0.167865634773385\\
1.345	0.016813970321941\\
1.385	0.0242359861110248\\
1.44	-0.0383340373678482\\
1.505	-0.0986394966188957\\
1.55	-0.074516732873656\\
1.695	0.0890114656829581\\
1.75	0.0497077926750435\\
1.83	-0.0147469384712551\\
1.88	-0.00136808136359257\\
2.01	0.0811651379352671\\
2.075	0.0437310740156853\\
2.16	-0.00778878645182601\\
2.225	0.00822535570994987\\
2.325	0.0430483932634615\\
2.4	0.0116172015429488\\
2.49	-0.022742793091771\\
2.58	0.000556749327094153\\
2.665	0.00934335590363133\\
2.855	-0.0215607618184634\\
2.995	-0.00177842387736504\\
3.18	-0.014358596064227\\
3.33	-0.000127133261734969\\
3.51	-0.0038693948247559\\
3.675	0.00271085155211814\\
3.86	0.00370517063140952\\
4.05	0.000958504965444362\\
4.525	0.00202964697029451\\
5.515	0.000576478371344891\\
10	0.000439224399844562\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.201871875770591\\
0.00999999999999979	-0.225173458284571\\
0.0250000000000004	-0.183702228382176\\
0.0549999999999997	0.12339140292479\\
0.135	1.01200441779394\\
0.154999999999999	0.952396169507495\\
0.185	0.605626344512935\\
0.27	-0.514951664072578\\
0.295	-0.462378883211562\\
0.33	-0.108786837366841\\
0.390000000000001	0.463789219910911\\
0.41	0.456338003804914\\
0.435	0.274882444576097\\
0.535	-0.746572153672826\\
0.56	-0.666375854757058\\
0.605	-0.242842110233507\\
0.654999999999999	0.109532335686879\\
0.68	0.081786291031511\\
0.710000000000001	-0.130852475434295\\
0.795	-0.79134607901193\\
0.815	-0.768961057573209\\
0.845000000000001	-0.597709517361213\\
0.93	-0.0390529197074017\\
0.955	-0.05908018649796\\
0.984999999999999	-0.207058047378291\\
1.07	-0.661134261943031\\
1.095	-0.633285918689571\\
1.135	-0.432563662510796\\
1.21	-0.0391686604348944\\
1.23	-0.0234878345408021\\
1.26	-0.0848036338438405\\
1.365	-0.441748218548215\\
1.395	-0.396244222345482\\
1.45	-0.162147858961262\\
1.51	0.0386404173113561\\
1.54	0.0400517391292592\\
1.575	-0.0359566180258426\\
1.655	-0.238478798803106\\
1.685	-0.231746782182912\\
1.725	-0.142182044247539\\
1.815	0.0856551148954363\\
1.85	0.0787397947999366\\
1.905	-0.0289678913517655\\
1.965	-0.126359452338047\\
2	-0.116873848519152\\
2.055	-0.0203452398836248\\
2.12	0.0770506932663739\\
2.16	0.0667412155724474\\
2.23	-0.0406932392672044\\
2.28	-0.0891504373520267\\
2.325	-0.070185975772926\\
2.445	0.0410549305248438\\
2.495	0.00532273253514326\\
2.59	-0.0822169853391266\\
2.64	-0.0656786463159929\\
2.75	0.00651497959371383\\
2.81	-0.0218667972159601\\
2.9	-0.0759117031949312\\
2.96	-0.0577885908913025\\
3.065	-0.0101693215260461\\
3.14	-0.0370027039471896\\
3.225	-0.0608063239482437\\
3.315	-0.0271257874147324\\
3.395	-0.0124097369525593\\
3.59	-0.0313626734269086\\
3.715	-0.00819134194691706\\
3.91	-0.0193516552162336\\
4.045	-0.00633686677783629\\
4.23	-0.0133202282916542\\
4.385	-0.00794907989403981\\
4.56	-0.0101440144403924\\
4.74	-0.0106379327423536\\
4.96	-0.00617278083944051\\
6.505	-0.0027750254800214\\
9.23	-0.000239675456491284\\
10	1.88288647127166e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.202157567716613\\
0.00999999999999979	-0.227861927534516\\
0.0299999999999994	-0.165859653499162\\
0.0649999999999995	0.212147123433265\\
0.130000000000001	0.867783008468395\\
0.15	0.83806475354943\\
0.175000000000001	0.612173245250251\\
0.275	-0.587451975563848\\
0.295	-0.536707953919892\\
0.33	-0.216288698213082\\
0.390000000000001	0.322213014374944\\
0.404999999999999	0.336446279962374\\
0.425000000000001	0.255676568374469\\
0.465	-0.163215619464975\\
0.525	-0.747179289959057\\
0.540000000000001	-0.774711988951807\\
0.56	-0.722449585338648\\
0.595000000000001	-0.452140233038682\\
0.66	0.0265465122886841\\
0.675000000000001	0.0379637222434805\\
0.695	-0.0203870833074298\\
0.734999999999999	-0.320187844054434\\
0.795	-0.733786980166911\\
0.81	-0.753123868236637\\
0.835000000000001	-0.694418832364278\\
0.875	-0.434481321414662\\
0.94	-0.0592927256364408\\
0.960000000000001	-0.0476682982347008\\
0.984999999999999	-0.111959360768152\\
1.095	-0.572099641290503\\
1.125	-0.508739048028833\\
1.175	-0.249679161083856\\
1.235	-0.00811479955858374\\
1.26	-0.00161590366251296\\
1.29	-0.0667385633636552\\
1.39	-0.345394243932942\\
1.42	-0.308928352461868\\
1.475	-0.115535652840386\\
1.535	0.0604638129920119\\
1.565	0.0689603534958163\\
1.605	0.000132000578860314\\
1.69	-0.1738519410018\\
1.725	-0.156860257554833\\
1.775	-0.0471289567993924\\
1.845	0.0895678946373497\\
1.88	0.0863424309540139\\
1.93	0.0078993772143825\\
2	-0.0936443486836449\\
2.04	-0.0824363712054819\\
2.115	0.0294613133494703\\
2.165	0.0692928862809765\\
2.21	0.042834560210764\\
2.325	-0.0763405836039546\\
2.375	-0.0491439571708607\\
2.47	0.0286899548874509\\
2.52	0.0103068566053821\\
2.64	-0.07305916990593\\
2.7	-0.0445777779540126\\
2.785	0.000665050587304705\\
2.85	-0.0213224838284187\\
2.945	-0.0643788117891244\\
3.015	-0.0416337064670369\\
3.11	-0.00886249147552753\\
3.2	-0.0363583540064951\\
3.28	-0.0462680860646021\\
3.48	-0.0151394113004528\\
3.6	-0.0296176806201665\\
3.8	-0.00928906348038794\\
3.935	-0.0168080604041485\\
4.115	-0.00612889616609991\\
4.28	-0.00959619889713892\\
4.45	-0.00748736089775726\\
4.635	-0.00618316669958396\\
4.975	-0.00539906039670868\\
5.785	-0.00463154165124102\\
10	0.000106923006974569\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.202443259662635\\
0.0150000000000006	-0.2309127573739\\
0.0350000000000001	-0.148541290060255\\
0.0749999999999993	0.279672997742313\\
0.125	0.722055168223619\\
0.145	0.71657195210293\\
0.17	0.532204381116721\\
0.279999999999999	-0.653109279913181\\
0.300000000000001	-0.582551847479246\\
0.34	-0.214942485929003\\
0.395	0.195259276890404\\
0.42	0.165110305691398\\
0.449999999999999	-0.0599838196582336\\
0.535	-0.794902046027898\\
0.56	-0.770085666873763\\
0.59	-0.585344010058407\\
0.67	-0.0413853555381642\\
0.695	-0.0540788348682355\\
0.73	-0.236540698401924\\
0.81	-0.704056847065822\\
0.835000000000001	-0.690593863615618\\
0.869999999999999	-0.530728492870695\\
0.960000000000001	-0.0556978206816598\\
0.984999999999999	-0.0598263979200979\\
1.02	-0.173753787299185\\
1.1	-0.47661982183074\\
1.13	-0.462263534330905\\
1.17	-0.321806361597007\\
1.26	0.0252122761581575\\
1.29	0.0249424038461381\\
1.325	-0.051511041895477\\
1.405	-0.250413077181195\\
1.44	-0.235927148437165\\
1.485	-0.12068883615918\\
1.565	0.0877688485088761\\
1.6	0.0895921018122543\\
1.645	0.0136299492705376\\
1.72	-0.114419364069811\\
1.76	-0.0997499175098149\\
1.825	0.0210551806057815\\
1.88	0.0946723005334089\\
1.92	0.0833783447288674\\
1.995	-0.0288601311638548\\
2.045	-0.0700511076645149\\
2.09	-0.0469524581816323\\
2.2	0.0585722914668132\\
2.25	0.0314673222390311\\
2.36	-0.0655400358018348\\
2.415	-0.0422811653389807\\
2.51	0.0185388451462103\\
2.565	-0.00107606795759807\\
2.675	-0.0641301487736143\\
2.74	-0.0402204203069321\\
2.83	-0.00241020157096017\\
2.905	-0.0264696252057028\\
2.995	-0.0524087598697687\\
3.085	-0.021050070812052\\
3.17	-0.00713616840631026\\
3.355	-0.0273016170629461\\
3.49	-0.00303311016744878\\
3.69	-0.0123942378740018\\
3.825	-0.00165645710939799\\
4.005	-0.00819756555548068\\
4.165	-0.00356605654323161\\
4.345	-0.00520628630721909\\
4.535	-0.00770444174835561\\
4.94	-0.00686739459536234\\
5.495	-0.00418619504063322\\
7.315	-0.000734870237428353\\
10	0.000199019370887399\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.0318022938899674\\
0.0150000000000006	-0.0774061849330288\\
0.0350000000000001	-0.0245787874326364\\
0.0700000000000003	0.30046721513621\\
0.135	0.868467736774974\\
0.16	0.817168202737362\\
0.19	0.526917352179767\\
0.275	-0.394873979317108\\
0.300000000000001	-0.358658509822124\\
0.335000000000001	-0.0834658364221941\\
0.395	0.357203725234106\\
0.42	0.324213172020501\\
0.449999999999999	0.0933764994101249\\
0.535	-0.643275337178613\\
0.56	-0.608511678941435\\
0.595000000000001	-0.37620363704435\\
0.66	0.0220651856459888\\
0.685	-0.0057662245648249\\
0.715	-0.181613404702345\\
0.795	-0.706421509125134\\
0.82	-0.693587121033218\\
0.855	-0.522927806620292\\
0.93	-0.115234039575462\\
0.955	-0.115350398223312\\
0.984999999999999	-0.219802706260335\\
1.075	-0.601295886638177\\
1.105	-0.561645440350908\\
1.155	-0.327987976331052\\
1.215	-0.088506223002625\\
1.245	-0.0831502670345863\\
1.28	-0.169943485024348\\
1.36	-0.395219609791276\\
1.39	-0.377377285580931\\
1.43	-0.259807332479731\\
1.515	0.00298425644713163\\
1.545	0.00518303015769561\\
1.59	-0.0782164458092378\\
1.66	-0.209411263120876\\
1.695	-0.194876745296902\\
1.74	-0.0996241847828045\\
1.815	0.0569953976196604\\
1.855	0.0551744969182639\\
1.91	-0.0304098101747901\\
1.97	-0.105934259056784\\
2.01	-0.0919575934354331\\
2.155	0.0571928865188553\\
2.21	-0.00282221783767511\\
2.28	-0.0734959050058546\\
2.325	-0.0627690990695839\\
2.455	0.027237839010505\\
2.515	-0.0163725238799959\\
2.595	-0.0723717523237202\\
2.65	-0.0556945634944057\\
2.755	-0.00228434387534904\\
2.82	-0.0293440559703733\\
2.91	-0.0693802192928903\\
2.98	-0.0463443349263422\\
3.07	-0.016209912440198\\
3.16	-0.0440221346774834\\
3.24	-0.0548263069996242\\
3.44	-0.0237178373264921\\
3.56	-0.0373685372394501\\
3.76	-0.0160030245347684\\
3.895	-0.0217754701923951\\
4.07	-0.00986259686703939\\
4.235	-0.012814643070918\\
4.405	-0.00984705611079129\\
4.59	-0.00827636533399811\\
4.87	-0.0100272317099073\\
5.28	-0.00624589206236159\\
10	1.50490664925229e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.0320879762019519\\
0.0199999999999996	-0.0835459552687503\\
0.0399999999999991	-0.0176220262531483\\
0.0800000000000001	0.341825898687073\\
0.130000000000001	0.720417781145727\\
0.15	0.717042006170946\\
0.17	0.604129267754747\\
0.215	0.0768635791728105\\
0.27	-0.44507045225067\\
0.285	-0.467990981890859\\
0.305	-0.410988293456866\\
0.345000000000001	-0.102999710269474\\
0.395	0.216900009342432\\
0.42	0.200674260517653\\
0.445	0.0520875192655179\\
0.545	-0.676135072677788\\
0.57	-0.617018199933076\\
0.615	-0.31644612042817\\
0.665000000000001	-0.0575706095215729\\
0.69	-0.0658086152122124\\
0.725	-0.231793098425737\\
0.805	-0.669118265001206\\
0.83	-0.657278919566963\\
0.865	-0.510863504542787\\
0.949999999999999	-0.116337861341327\\
0.98	-0.135453132297995\\
1.025	-0.30649864888284\\
1.085	-0.508679849663379\\
1.115	-0.497621820896777\\
1.155	-0.365803918104355\\
1.24	-0.0549692820103687\\
1.27	-0.0519538904696102\\
1.31	-0.136260781438139\\
1.385	-0.302821432074257\\
1.42	-0.281704128268105\\
1.465	-0.163588272412344\\
1.54	0.0282176720961154\\
1.575	0.0334852434426711\\
1.62	-0.0351574039807137\\
1.69	-0.144919165999903\\
1.73	-0.131297238573231\\
1.79	-0.0212727033523219\\
1.85	0.0670039175995019\\
1.89	0.0609906633252137\\
1.96	-0.0341548387133948\\
2.015	-0.0773005473189254\\
2.06	-0.0520668476008357\\
2.17	0.0530411188031099\\
2.22	0.0265329958337723\\
2.325	-0.063115609887733\\
2.38	-0.0421257427646875\\
2.48	0.0179029561713708\\
2.54	-0.00837420850510817\\
2.635	-0.0640589122106654\\
2.7	-0.0447402730944155\\
2.795	-0.00687400177009145\\
2.87	-0.0324394758995794\\
2.955	-0.0583146464671103\\
3.045	-0.0292699094891624\\
3.13	-0.0152869243776497\\
3.32	-0.0344470721949612\\
3.45	-0.0114975255353222\\
3.645	-0.0201601843542445\\
3.78	-0.00733981059319611\\
3.965	-0.0123483772494044\\
4.125	-0.00734856426027974\\
4.3	-0.00798096886651223\\
4.485	-0.00958436960148568\\
4.865	-0.00950746060882857\\
6.07	-0.00322953716017516\\
9.045	-0.000165902503809434\\
10	0.000103889880158192\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.0323736585139365\\
0.0199999999999996	-0.091136730554803\\
0.0449999999999999	-0.0154668546337522\\
0.0999999999999996	0.434660199111496\\
0.135	0.591667594907667\\
0.154999999999999	0.555124860169951\\
0.185	0.326505810613655\\
0.279999999999999	-0.532098394268601\\
0.300000000000001	-0.507636702939616\\
0.33	-0.335342084633636\\
0.4	0.0872413282438025\\
0.425000000000001	0.0602691428998892\\
0.455	-0.117182867311051\\
0.540000000000001	-0.69637387785516\\
0.565	-0.681576909198645\\
0.6	-0.511617562083158\\
0.675000000000001	-0.124559626233138\\
0.699999999999999	-0.133265261592266\\
0.734999999999999	-0.27202566948759\\
0.815	-0.629441621158223\\
0.84	-0.618649500296149\\
0.875	-0.493956753881678\\
0.965	-0.117612319275787\\
0.994999999999999	-0.124028180372916\\
1.035	-0.234887519544772\\
1.105	-0.424327897347707\\
1.135	-0.410342396696661\\
1.175	-0.297839217685473\\
1.265	-0.0187229092947323\\
1.295	-0.0151269312101618\\
1.34	-0.092314151652376\\
1.41	-0.215214441436974\\
1.445	-0.201235558260855\\
1.49	-0.108903930188871\\
1.57	0.0577607589791018\\
1.61	0.0578595089148557\\
1.665	-0.0202011110473617\\
1.725	-0.0905791591040117\\
1.765	-0.0781834674325168\\
1.84	0.0312970224199969\\
1.895	0.0758067746831745\\
1.94	0.0518393420635093\\
2.055	-0.0535502340648577\\
2.11	-0.0228006221764936\\
2.2	0.0436707771643992\\
2.255	0.0221873961003904\\
2.365	-0.0541812440463136\\
2.425	-0.0338392783452175\\
2.52	0.00876158608581079\\
2.59	-0.0190125542983939\\
2.68	-0.0563678738498528\\
2.755	-0.0333027860437216\\
2.845	-0.00944369609506701\\
3.07	-0.0293246606302162\\
3.17	-0.0108072245373076\\
3.38	-0.0205313664980817\\
3.505	-0.00660921698406547\\
3.69	-0.0126323076356254\\
3.84	-0.00404722777947519\\
4.025	-0.0062169468401887\\
4.195	-0.00609777387554189\\
4.395	-0.00307003633964875\\
5.15	-0.00502538560752441\\
5.945	-0.00229448064271409\\
7.815	-0.000516974827368344\\
10	0.000196072657184132\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.138267288102103\\
0.0250000000000004	0.0507008002244529\\
0.0500000000000007	0.118062398560502\\
0.0950000000000006	0.474514427272705\\
0.140000000000001	0.736229661421635\\
0.164999999999999	0.702817547626703\\
0.195	0.481142608967353\\
0.285	-0.293770145379389\\
0.31	-0.261909748126993\\
0.345000000000001	-0.0508131595127992\\
0.4	0.251271012490706\\
0.425000000000001	0.230621990424821\\
0.455	0.05468122061556\\
0.545	-0.558814979519362\\
0.57	-0.526231249298368\\
0.605	-0.344424364104992\\
0.665000000000001	-0.0634138538517934\\
0.69	-0.0787313269743937\\
0.725	-0.240170762678472\\
0.805	-0.638826027233293\\
0.83	-0.621368815856274\\
0.869999999999999	-0.45602138734996\\
0.94	-0.174278166215561\\
0.970000000000001	-0.189291342657288\\
1.01	-0.327664329658448\\
1.075	-0.540111518148823\\
1.105	-0.527581203338482\\
1.145	-0.400797613129273\\
1.225	-0.130334457120192\\
1.255	-0.128207203648852\\
1.3	-0.22218438456324\\
1.365	-0.35323012819013\\
1.4	-0.333549454249612\\
1.445	-0.218855609186756\\
1.52	-0.0317153095139542\\
1.555	-0.0260675638678851\\
1.605	-0.098736740085263\\
1.665	-0.179986919052135\\
1.705	-0.164573039353995\\
1.77	-0.0433758935088058\\
1.83	0.0390057827608548\\
1.87	0.0294590819819529\\
2	-0.0852195879963862\\
2.05	-0.039835456694572\\
2.135	0.044299723018673\\
2.185	0.0272722429789667\\
2.305	-0.0617633453949367\\
2.365	-0.0292209277815321\\
2.445	0.0169399897217826\\
2.505	-0.00570636160113303\\
2.61	-0.063820949535387\\
2.68	-0.0389028665870068\\
2.765	-0.0106292344615966\\
2.845	-0.040986144908425\\
2.925	-0.0629073692359512\\
3.02	-0.032267372072452\\
3.1	-0.0239280008189038\\
3.27	-0.0463819137574362\\
3.425	-0.0214595063772389\\
3.59	-0.0310412206921598\\
3.75	-0.0147205952168772\\
3.92	-0.0181157228349598\\
4.085	-0.0112363511793436\\
4.265	-0.0104265549614624\\
4.45	-0.0122213852852635\\
4.865	-0.010377721368398\\
5.375	-0.00740670807675237\\
6.32	-0.00337421044327613\\
10	1.11348062663552e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.137981615312709\\
0.0299999999999994	0.0374898849565248\\
0.0549999999999997	0.104846444483606\\
0.145	0.598626332741427\\
0.17	0.537584320812496\\
0.205	0.262514570360652\\
0.279999999999999	-0.347563339314451\\
0.295	-0.365992101290388\\
0.32	-0.304638260657532\\
0.415000000000001	0.121568828431583\\
0.435	0.0758042507570096\\
0.470000000000001	-0.137448759644245\\
0.540000000000001	-0.572493489208309\\
0.56	-0.587408622636195\\
0.585000000000001	-0.524887979060802\\
0.685	-0.129099069291808\\
0.710000000000001	-0.172099593269067\\
0.755000000000001	-0.383053307476388\\
0.81	-0.595654591982198\\
0.835000000000001	-0.596099647501998\\
0.865	-0.514054116585283\\
0.965	-0.171012617199963\\
0.994999999999999	-0.198518921669768\\
1.055	-0.38072052442508\\
1.1	-0.460386925218117\\
1.135	-0.424601380309507\\
1.19	-0.246948626337646\\
1.25	-0.0946287562440791\\
1.28	-0.0908855082154325\\
1.325	-0.16168860181434\\
1.39	-0.264121227264486\\
1.425	-0.250580845764778\\
1.47	-0.161392445415878\\
1.55	0.000985258702138836\\
1.59	0.00308418087043805\\
1.65	-0.0729377042726629\\
1.705	-0.121378989339446\\
1.75	-0.0957011407179778\\
1.88	0.0499304589968652\\
1.93	0.0155725954672867\\
2.015	-0.0588428298533046\\
2.065	-0.0435953521929324\\
2.185	0.0376927273221792\\
2.245	0.00407387640085766\\
2.33	-0.051126180583239\\
2.39	-0.035682543516538\\
2.49	0.00738952993920527\\
2.56	-0.020081074138103\\
2.65	-0.0564784466590034\\
2.73	-0.0327027223309209\\
2.815	-0.0147072611625507\\
3.03	-0.0382834347048693\\
3.14	-0.019708522005832\\
3.335	-0.0310726968520996\\
3.47	-0.0151213635108522\\
3.65	-0.0198787888430036\\
3.805	-0.010177848246224\\
3.985	-0.0106712137448\\
4.16	-0.00968664831676058\\
4.365	-0.00534306631656456\\
6.12	-0.00329679714192821\\
10	0.00010075368144058\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.137695942523315\\
0.0350000000000001	0.0213857887454285\\
0.0600000000000005	0.0824401014409428\\
0.145	0.456069820202389\\
0.17	0.396932594953107\\
0.205	0.148604499128108\\
0.285	-0.423335352879848\\
0.305	-0.42826017139061\\
0.335000000000001	-0.327390926315603\\
0.415000000000001	-0.0113607532864322\\
0.44	-0.0557134716503587\\
0.48	-0.271840373029443\\
0.545	-0.603009875731424\\
0.57	-0.609987677486135\\
0.6	-0.523769845921155\\
0.69	-0.194906006133229\\
0.720000000000001	-0.224828330226563\\
0.77	-0.409332043836606\\
0.82	-0.556787934006065\\
0.85	-0.55145252426713\\
0.885	-0.45693083053291\\
0.98	-0.166533327631251\\
1.015	-0.183892496938697\\
1.13	-0.373998340605528\\
1.165	-0.324303053129571\\
1.295	-0.0467387816694185\\
1.34	-0.0843884396305974\\
1.425	-0.182251457978019\\
1.465	-0.156196209687671\\
1.545	-0.00998079842864641\\
1.595	0.0387687171549764\\
1.64	0.019918851829857\\
1.745	-0.0693968725335683\\
1.795	-0.04046785240328\\
1.9	0.0559536445369506\\
1.95	0.0390332642982347\\
2.065	-0.0386958506364756\\
2.125	-0.0134339218054293\\
2.215	0.0303504801585532\\
2.28	0.00371845057481934\\
2.375	-0.0442565158476036\\
2.445	-0.0256982464831914\\
2.535	-0.000766917484622098\\
2.625	-0.033184810422954\\
2.705	-0.0487091088935134\\
2.915	-0.0271961015418416\\
3.025	-0.0409467759241142\\
3.235	-0.0212639885990473\\
3.36	-0.0250730586383927\\
3.54	-0.0107763902272371\\
3.705	-0.0112535296696379\\
3.875	-0.00691090957389129\\
4.065	-0.00411126928015904\\
4.41	-0.00374034650884525\\
6.375	-0.00150926579344279\\
10	0.000193095120014419\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00611378665194806\\
0.105	-0.102580612174544\\
0.220000000000001	-0.15608841584084\\
0.359999999999999	-0.176740114136411\\
0.56	-0.163386200453754\\
1.77	-0.0127546716899882\\
2.47	-0.00167820782699835\\
10	0.000442047706421533\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.1\figureheight,
at={(0.54\figurewidth,0.265\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=2,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.180242711429498\\
0.18	-0.361670965011497\\
0.255000000000001	-0.370265642819607\\
0.470000000000001	-0.310002574366411\\
0.574999999999999	-0.249779651657715\\
0.805	-0.0930329630465092\\
1.115	0.0451985068378171\\
1.385	0.0710656946858883\\
1.7	0.032489435726756\\
2.165	-0.0277182498178927\\
2.505	-0.0328626796329203\\
4.365	-0.0127776614413513\\
9.795	-0.0112680050931573\\
10	-0.0112655973168696\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.00775893871950295\\
0.199999999999999	-0.291396261205877\\
0.275	-0.320161785681224\\
0.484999999999999	-0.328673552636406\\
0.574999999999999	-0.294251349141669\\
1.085	-0.000727693297475795\\
1.275	0.045095726059877\\
1.445	0.0630910740148387\\
1.79	0.0297205675791066\\
2.17	-0.0194085075293859\\
2.475	-0.0321114608664104\\
2.915	-0.022000455496805\\
3.675	-0.00817229354606752\\
10	-0.0112727255229395\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.164724833990492\\
0.220000000000001	-0.234811210594787\\
0.31	-0.29107773229727\\
0.494999999999999	-0.35394138338526\\
0.58	-0.336638544915001\\
0.82	-0.202828211808585\\
1.01	-0.0850702996785149\\
1.15	-0.0140525565331409\\
1.41	0.056645940341669\\
1.57	0.0588862632074232\\
1.89	0.0261811950612127\\
2.29	-0.0230980346466367\\
2.685	-0.032254718489197\\
4.08	-0.0104351877018409\\
6.375	-0.0115102605176389\\
10	-0.0112798771698674\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.18034398313147\\
0.18	-0.370393075023598\\
0.25	-0.371455637501709\\
0.540000000000001	-0.274933682385136\\
0.824999999999999	-0.0828006478438947\\
1.105	0.0443346146830734\\
1.405	0.0701001685310079\\
2.375	-0.0327567435143035\\
2.82	-0.0218072212057194\\
3.63	-0.00773398352848886\\
7.32	-0.0113460432141039\\
10	-0.0112653172907518\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.00786028003128081\\
0.199999999999999	-0.297978806574198\\
0.279999999999999	-0.318654487867477\\
0.535	-0.315442358275472\\
0.665000000000001	-0.227860995453167\\
0.815	-0.146347753871918\\
1.02	-0.0255395884625589\\
1.145	0.0172987011162302\\
1.44	0.063402339534651\\
1.835	0.0206515284645885\\
2.17	-0.0201498592401315\\
2.47	-0.0322172469958364\\
2.885	-0.023081428185348\\
3.695	-0.00817531982117359\\
7.94	-0.0113240269253367\\
10	-0.011272459954796\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.164623423068909\\
0.215	-0.234803126315779\\
0.305	-0.285388953697083\\
0.515000000000001	-0.355881239773481\\
0.6	-0.324187599507642\\
1.16	-0.0100164887652845\\
1.45	0.0611404892232503\\
1.73	0.0501514488492205\\
2.675	-0.03229050399041\\
4.015	-0.00998863465969713\\
7.06	-0.011495521076224\\
10	-0.0112796151316381\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.180445255638706\\
0.18	-0.379063039319204\\
0.25	-0.371892623542943\\
0.41	-0.329052262631725\\
0.505000000000001	-0.299383387640423\\
0.609999999999999	-0.213545786272727\\
0.73	-0.126876152115754\\
1.13	0.0480002930522563\\
1.435	0.0658412614471846\\
2.005	-0.0121865489802016\\
2.335	-0.0321660142608806\\
2.82	-0.0218214908512984\\
3.59	-0.00754035868404301\\
10	-0.0112650327718224\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.00796162134305867\\
0.199999999999999	-0.304494276479359\\
0.279999999999999	-0.316424994722077\\
0.42	-0.33279825195579\\
0.505000000000001	-0.329315663449123\\
0.595000000000001	-0.275774234197897\\
0.755000000000001	-0.172195284468891\\
0.93	-0.0777750432160058\\
1.075	0.000877947635366638\\
1.345	0.0613577580150118\\
1.48	0.0597028091102914\\
2.515	-0.0331123299929477\\
3.065	-0.015663734840679\\
3.965	-0.0100984177278853\\
7.07	-0.0114418301023935\\
10	-0.0112721900739867\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.164522012952588\\
0.210000000000001	-0.235710795111673\\
0.300000000000001	-0.280010206261075\\
0.529999999999999	-0.354898167676732\\
0.625	-0.304795231643283\\
0.785	-0.216717761115788\\
0.925000000000001	-0.139074326181122\\
1.11	-0.0255388860498478\\
1.405	0.058457402218675\\
1.56	0.0572310264877878\\
1.875	0.0265195357381884\\
2.255	-0.0213173527154229\\
2.64	-0.0330611913425063\\
4.09	-0.0105269941506627\\
6.045	-0.0114167633043483\\
10	-0.011279349873039\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.180520657397166\\
0.17	-0.362983253911041\\
0.244999999999999	-0.364156708051572\\
0.515000000000001	-0.285293297900864\\
0.74	-0.129266467143465\\
1.095	0.0415213364905895\\
1.325	0.0771411134371842\\
1.715	0.0292195417782857\\
2.075	-0.0200895619613934\\
2.455	-0.0319397361958966\\
3.735	-0.00785643849643414\\
7.44	-0.0112414661608078\\
10	-0.011246943537893\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.00803688468717212\\
0.185	-0.283147132187406\\
0.265000000000001	-0.308743703463424\\
0.5	-0.325803054209201\\
0.65	-0.230780616386362\\
1.14	0.0164632732636019\\
1.34	0.0646785075889138\\
1.655	0.0523119049224476\\
2.18	-0.0186334625497473\\
2.67	-0.0283283437885142\\
5.17	-0.0115927733819685\\
10	-0.0112539557182085\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.164446888022823\\
0.199999999999999	-0.214082930205242\\
0.300000000000001	-0.276910385963394\\
0.475	-0.357831113188873\\
0.555	-0.334967202155322\\
0.965	-0.0989865307874318\\
1.095	-0.0353341593874923\\
1.39	0.0581698363108938\\
1.7	0.0565977271711784\\
2.305	-0.0207462729464538\\
2.66	-0.0303924217092106\\
3.42	-0.00934687456957661\\
4.53	-0.0124567229197314\\
10	-0.0112610755345592\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.180621929099139\\
0.17	-0.371699729927975\\
0.24	-0.364708100995902\\
0.365	-0.341735541123002\\
0.460000000000001	-0.323055246399786\\
0.550000000000001	-0.253417366927856\\
0.675000000000001	-0.160056771956249\\
0.859999999999999	-0.051505744937403\\
0.98	0.0159422480324753\\
1.265	0.0795807423723325\\
1.43	0.0662482837942378\\
1.68	0.0352039325429327\\
1.905	0.00314935934395422\\
2.205	-0.0263600841026328\\
2.61	-0.027662827801338\\
4.8	-0.012026402424171\\
10	-0.0112466752753253\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.00813822599894998\\
0.185	-0.290030170149459\\
0.27	-0.306492851520135\\
0.390000000000001	-0.336630279054415\\
0.470000000000001	-0.339355002481824\\
0.555	-0.290329340996923\\
0.695	-0.204914742397158\\
0.84	-0.128335146110818\\
1.01	-0.0219275875782579\\
1.33	0.065361672112898\\
1.67	0.0493764817401292\\
2.02	-0.0023277429166928\\
2.25	-0.0222169917971957\\
2.63	-0.0286345723417245\\
8.57	-0.0112662970594801\\
10	-0.011253663168052\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.164345477101241\\
0.199999999999999	-0.218941563306316\\
0.4	-0.338406259010318\\
0.475	-0.360791670687391\\
0.550000000000001	-0.334889864881735\\
0.744999999999999	-0.241537153953555\\
0.855	-0.178685791025735\\
1.04	-0.0552903534482088\\
1.375	0.0574984669493439\\
1.705	0.0553170908679395\\
2.185	-0.012456892981815\\
2.665	-0.0301952739144795\\
3.235	-0.0126108626199848\\
3.925	-0.00843855050507614\\
6.205	-0.0112729318290459\\
10	-0.0112607733424674\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.180723201606375\\
0.17	-0.380365297739194\\
0.24	-0.364201139284013\\
0.34	-0.340619002791689\\
0.455	-0.329095063251792\\
0.535	-0.264948205997795\\
0.66	-0.163857250003455\\
0.845000000000001	-0.0601275016092053\\
0.965	0.0146819203324053\\
1.245	0.0805096151241429\\
1.365	0.0722125604444823\\
2.2	-0.0259714368304103\\
2.605	-0.0277352929835804\\
6.015	-0.0111217043897867\\
10	-0.0112464056835702\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.00823956731072784\\
0.185	-0.296853565818216\\
0.279999999999999	-0.304040853745462\\
0.375	-0.332680224264564\\
0.455	-0.346371025504729\\
0.529999999999999	-0.307084939797013\\
0.68	-0.207731960590541\\
0.824999999999999	-0.138225266520839\\
1.005	-0.0207857524456028\\
1.355	0.0655475349812225\\
1.955	0.00842067768767407\\
2.22	-0.0204396195928904\\
2.695	-0.0282016430191536\\
4.485	-0.0123122172094998\\
10	-0.0112533686361012\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.164244066984919\\
0.195	-0.220430528988233\\
0.460000000000001	-0.363932217818357\\
0.529999999999999	-0.344319204519541\\
0.73	-0.245765451218126\\
0.835000000000001	-0.192575070593284\\
1.045	-0.0513238538827085\\
1.42	0.0581034280584678\\
1.785	0.0398735373744099\\
2.32	-0.0218058035286344\\
2.61	-0.0301228406818375\\
3.495	-0.00825308089181753\\
4.345	-0.0118461117415922\\
6.73	-0.0114078088825984\\
10	-0.0112604673585164\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.180798603364835\\
0.154999999999999	-0.362331626589103\\
0.225	-0.359786005129816\\
0.335000000000001	-0.349261218100484\\
0.425000000000001	-0.339063854673308\\
0.51	-0.275656357835077\\
0.630000000000001	-0.188564999842342\\
0.775	-0.103002646948246\\
0.915000000000001	-0.00797702257938937\\
1.215	0.0804095613508764\\
1.54	0.0645199450345881\\
1.795	0.0234297479318499\\
2.13	-0.019756826589747\\
2.395	-0.0293247116027384\\
6.12	-0.0110026672962569\\
10	-0.0112284100964626\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.00831483065484129\\
0.175000000000001	-0.277731531840896\\
0.390000000000001	-0.346096010298497\\
0.460000000000001	-0.337973523303834\\
0.815	-0.132969710921019\\
0.94	-0.0511414217611037\\
1.285	0.0616157179940302\\
1.655	0.0497883182187078\\
2.305	-0.0268182831003081\\
2.74	-0.024089723232029\\
3.58	-0.00646295116582074\\
10	-0.0112354863322235\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.164168942055154\\
0.185	-0.198085389782932\\
0.42	-0.355697110568258\\
0.484999999999999	-0.350993603299365\\
0.82	-0.19188662373444\\
0.965	-0.0913910018880078\\
1.34	0.0513623426665735\\
1.645	0.0621399230551347\\
2.245	-0.0150200600163863\\
2.485	-0.0276722064901236\\
2.99	-0.0204488223266495\\
3.725	-0.00649577220738529\\
10	-0.0112425124012976\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.180899875066808\\
0.16	-0.372612567845897\\
0.234999999999999	-0.355488523424134\\
0.32	-0.34703790416701\\
0.415000000000001	-0.347840738817458\\
0.49	-0.292352090405682\\
0.609999999999999	-0.194421615051267\\
0.77	-0.10570526142989\\
0.904999999999999	-0.00767222636612708\\
1.225	0.0823287200268172\\
1.77	0.0278119275358861\\
2.255	-0.0309726201680327\\
2.69	-0.0224826041395243\\
3.36	-0.00473204671744298\\
10	-0.0112281142950312\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.00841617196661915\\
0.17	-0.28244189599471\\
0.44	-0.348858160827019\\
0.525	-0.292921179475691\\
0.625	-0.23532614186529\\
0.755000000000001	-0.18013116871998\\
0.960000000000001	-0.0414452877012277\\
1.115	0.0194353100182703\\
1.23	0.0599177557101704\\
1.55	0.0687904079376569\\
2.035	-0.00373366715888857\\
2.68	-0.0267850534709577\\
3.36	-0.00674929476900843\\
4.135	-0.0102254862494782\\
5.705	-0.0108188374893903\\
10	-0.0112352182998841\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.164067531133572\\
0.185	-0.203269746755321\\
0.380000000000001	-0.340252411235452\\
0.445	-0.362473925368816\\
0.52	-0.331669572953645\\
0.635	-0.280971087806037\\
0.755000000000001	-0.241076828132176\\
1.055	-0.0542070101592476\\
1.305	0.0484146922084108\\
1.68	0.0552798376012387\\
2.46	-0.0269845077900204\\
3.055	-0.0172460534697336\\
3.6	-0.00691657401845092\\
10	-0.0112422502112359\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.181001147574044\\
0.16	-0.38135819965316\\
0.234999999999999	-0.353650971473582\\
0.305	-0.342774620090109\\
0.42	-0.350409388097951\\
0.49	-0.290966468842047\\
0.6	-0.194520916436499\\
0.765000000000001	-0.108938048023123\\
0.9	-0.00505893207469121\\
1.24	0.0823415623517398\\
1.395	0.0771117081336747\\
1.515	0.0709312041466177\\
1.725	0.0329606449562263\\
1.885	0.00292234933087165\\
2.04	-0.012886132556007\\
2.675	-0.0229552875357406\\
3.21	-0.00753515771612356\\
3.915	-0.00876203111208795\\
9.895	-0.0112266527910538\\
10	-0.0112278122187686\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.008517513278397\\
0.17	-0.289820967608826\\
0.345000000000001	-0.331991281906154\\
0.415000000000001	-0.358199538194235\\
0.475	-0.331567880097014\\
0.625	-0.23145679214746\\
0.744999999999999	-0.187653495514841\\
0.965	-0.0382162959683576\\
1.09	0.00735536807717274\\
1.22	0.0611859113327977\\
1.545	0.0700739664503338\\
1.795	0.036090133808738\\
2.405	-0.0271404689309556\\
5.82	-0.0108872506893789\\
10	-0.0112349449470237\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.16396612101725\\
0.18	-0.205644071010813\\
0.324999999999999	-0.290526864592255\\
0.42	-0.364928147524546\\
0.48	-0.353606919910868\\
0.645	-0.275890610186595\\
0.744999999999999	-0.247825088013036\\
0.845000000000001	-0.16219927850311\\
0.945	-0.0934665744064187\\
1.15	0.000917481717189972\\
1.255	0.0442691710586534\\
1.59	0.0702007398927371\\
1.84	0.0420249130693016\\
2.42	-0.0266397334902226\\
10	-0.0112419850388576\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.172514449038243\\
0.26	-0.0676481802173274\\
0.380000000000001	-0.0219168310302607\\
0.5	0.0155898749022221\\
0.91	0.0328176323328258\\
1.73	-0.0232413280287833\\
2.42	-0.0144060946271285\\
3.575	-0.0117629374516905\\
10	-0.0112590984590462\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-3.04660539374169e-05\\
0.220000000000001	-0.00621695694142765\\
0.34	-0.0189451618698921\\
0.535	-0.0179908166956135\\
0.69	-0.0224953650938318\\
0.880000000000001	-0.0209201339996419\\
1.075	-0.0163274756793204\\
1.515	-0.0133598822212768\\
2.13	-0.012304859635254\\
4.175	-0.0118927936131428\\
10	-0.0112661023121241\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.172453516930368\\
0.19	0.0830328526885893\\
0.33	0.00599443948879674\\
0.67	-0.0790466956555118\\
1.04	-0.0651256565183136\\
1.43	-0.0183467851959449\\
1.75	-0.000840788003911186\\
2.15	-0.00378818876896503\\
3.125	-0.0156998568926596\\
6.435	-0.0114439537764515\\
10	-0.0112731402383659\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.172615742957426\\
0.470000000000001	0.00771939400400079\\
0.699999999999999	0.0389546344676042\\
0.869999999999999	0.0403620161680962\\
1.905	-0.0269124009818071\\
6.395	-0.0113860394767755\\
10	-0.0112588071782405\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.000131829582926457\\
5.12	-0.011610940762699\\
10	-0.0112658128472969\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.172352083791573\\
0.220000000000001	0.0584895902323979\\
0.380000000000001	-0.00701516663122703\\
0.640000000000001	-0.0718451730497343\\
0.91	-0.0753049396757852\\
1.29	-0.0343267601292556\\
1.7	-0.00307897813123859\\
2.135	-0.00417704934717555\\
3.19	-0.0152889741989135\\
6.7	-0.0114316898605278\\
10	-0.0112728645678644\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.172717037681872\\
0.6	0.0314238272206122\\
0.815	0.0443848407041685\\
1.105	0.0241379137927655\\
1.725	-0.0255804857819868\\
2.235	-0.0201126975015971\\
3.22	-0.00959029647282605\\
6.525	-0.0113649264083406\\
10	-0.0112585137010548\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.000233193111915497\\
0.57	-0.0161831183822585\\
1.295	-0.0138804696272885\\
6.925	-0.0113665266477394\\
10	-0.0112655194789824\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.172250651458041\\
0.475	-0.03995002944154\\
0.635	-0.0658056820766006\\
0.904999999999999	-0.0726031473597573\\
1.855	-0.00161742434545786\\
2.87	-0.0165284220034376\\
10	-0.0112725843893671\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.172792518754749\\
0.5	0.0146895678463217\\
0.9	0.0412676200881297\\
1.16	0.0203790631106688\\
1.575	-0.0157945682444272\\
2.27	-0.016752372448849\\
3.15	-0.00822361232672542\\
10	-0.0112404995833124\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.000308535770445317\\
1.33	-0.00884098460433336\\
2.185	-0.0121337472672174\\
6.495	-0.0112503303101565\\
10	-0.0112474884342735\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.17217544721386\\
0.550000000000001	-0.0560607288375827\\
0.699999999999999	-0.0697061216670676\\
1	-0.0605440228994478\\
1.555	-0.00661542518926872\\
1.96	0.00124558224297822\\
6.6	-0.011291949870305\\
10	-0.0112545215252204\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.172893812673934\\
0.345000000000001	-0.0333375962496536\\
0.545	0.0243411441014292\\
0.795	0.0500778489871472\\
1.12	0.0284576216019854\\
1.65	-0.0194023639089558\\
2.135	-0.0211381340397079\\
3.385	-0.00949657294394335\\
6.035	-0.0112132244689249\\
10	-0.0112402474138236\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.000409899299434358\\
0.390000000000001	-0.0136156110228427\\
10	-0.0112472294072354\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.172074014075065\\
0.41	-0.0175322138046656\\
0.58	-0.0560565291193527\\
0.82	-0.0712682510189619\\
1.19	-0.038546898995671\\
1.63	-0.00221858463695312\\
2.135	-0.00300126116015598\\
3.35	-0.012927768890215\\
6.3	-0.0112784936601127\\
10	-0.0112542399276681\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.17299510739838\\
0.185	-0.101089744163747\\
0.345000000000001	-0.0329351634561004\\
0.675000000000001	0.0441720444733598\\
0.970000000000001	0.043817672552926\\
1.715	-0.0226065778910698\\
2.385	-0.0144504284196341\\
3.16	-0.00793468342449266\\
5.645	-0.011101306928234\\
10	-0.0112399913156871\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.000511262828423398\\
0.215	-0.0136790934985278\\
0.359999999999999	-0.0142921171124701\\
0.515000000000001	-0.011308561444265\\
0.69	-0.0112475239135783\\
1.11	-0.00822926890653974\\
1.55	-0.00935717153158144\\
2.42	-0.0118272502125816\\
4.475	-0.0112873840246461\\
10	-0.0112469685440377\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.171972581741533\\
0.275	0.0381311177622106\\
0.529999999999999	-0.0453521050550911\\
0.895	-0.0619291306075507\\
1.985	-0.000519029702434892\\
3.06	-0.014647740361653\\
5.665	-0.0113525526903846\\
10	-0.0112539569445786\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.173070588471257\\
0.185	-0.0922404065014533\\
0.645	0.0447013796508369\\
0.795	0.0530971968410068\\
1.22	0.0225115926121742\\
1.92	-0.0213664610796744\\
2.595	-0.00867212217045399\\
4.055	-0.0110847906760831\\
10	-0.0112220598696666\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.000586605486953218\\
0.32	-0.0135285751724918\\
1.055	-0.00323687274256379\\
2.54	-0.0101043802713949\\
10	-0.0112289866726236\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.171897377497352\\
0.359999999999999	0.00139968805852853\\
0.574999999999999	-0.0532846244436573\\
0.795	-0.0664628067238944\\
1.085	-0.044832541429523\\
1.7	0.00311896995235728\\
2.265	-0.00456418798018099\\
3.185	-0.0127371583167655\\
6.385	-0.0111168466526106\\
10	-0.0112359614921598\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.173171882390442\\
0.15	-0.115430545923878\\
0.33	-0.0394105053165461\\
0.609999999999999	0.0397200975524754\\
0.875	0.0552682299802996\\
2.13	-0.0200536644788674\\
3.375	-0.00831546161098728\\
5.91	-0.0109718779481831\\
10	-0.0112217474095857\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.000687969015942258\\
0.185	-0.0128989832904409\\
0.355	-0.0154614149871506\\
0.705	-0.00717471234046485\\
1.075	-0.000841180084011128\\
1.59	-0.0077951402238039\\
10	-0.0112286821095839\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.171795944358559\\
0.234999999999999	0.0541281610031046\\
0.515000000000001	-0.0376844610895866\\
0.795	-0.06228580619387\\
2.015	0.00141261215481947\\
5.62	-0.0110926322908114\\
10	-0.0112356843445074\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.173273177114888\\
0.15	-0.125325267202587\\
0.300000000000001	-0.0473061188074784\\
0.449999999999999	0.00376439446778853\\
0.565	0.0394060577925952\\
0.955	0.0492974152204457\\
1.265	0.0159740190026874\\
1.93	-0.0230389893240019\\
2.98	-0.00546254896523557\\
5.53	-0.0107592984779661\\
10	-0.0112214321177291\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.000789332544931298\\
0.164999999999999	-0.0225869599879189\\
0.295	-0.00871766266128482\\
0.435	-0.0162442282289827\\
0.59	-0.00249134304536902\\
0.74	-0.00375121381058108\\
0.890000000000001	0.00145660201316211\\
1.06	0.000835075768865323\\
1.23	-0.00365917620429457\\
1.6	-0.00945697858935546\\
3.015	-0.00917378621621445\\
6.65	-0.0111120466185231\\
10	-0.0112283718707236\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.171694512025026\\
0.199999999999999	0.0638558732675474\\
0.300000000000001	0.028359653242001\\
0.43	-0.0283975918552759\\
0.855	-0.0534021034105567\\
1.1	-0.0376742713734775\\
1.28	-0.0249210617023845\\
1.895	0.00148677069922343\\
3.055	-0.0127147070658324\\
10	-0.0112354010310547\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.164786058030465\\
0.199999999999999	0.211628349686857\\
0.404999999999999	0.318504652907521\\
0.465	0.337528952296582\\
0.529999999999999	0.306100646012135\\
0.635	0.247860197550384\\
0.77	0.209373706489272\\
0.994999999999999	0.0580963503904748\\
1.105	0.00872502087681326\\
1.245	-0.0609118888827123\\
1.57	-0.0943331040872444\\
2.495	0.0039209578559678\\
3.11	-0.00745357340026054\\
3.68	-0.0154915724771758\\
6.34	-0.0113536572980664\\
10	-0.0112529413509463\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.00769771467952829\\
0.19	0.286767511976988\\
0.265000000000001	0.280759940940438\\
0.34	0.287585367259494\\
0.455	0.319635805246776\\
0.52	0.281932606841746\\
0.645	0.192642729033681\\
0.790000000000001	0.134404803355368\\
0.970000000000001	0.00987444153172312\\
1.165	-0.0569546318500613\\
1.275	-0.0874409832444165\\
1.64	-0.0776894330798736\\
1.85	-0.0478787355147823\\
2.61	0.00396925132278447\\
3.09	-0.00925104353047956\\
3.655	-0.0157024941528281\\
6.465	-0.0113336776620745\\
10	-0.011259983425191\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.180181487389524\\
0.175000000000001	0.369182837313094\\
0.24	0.346493332981286\\
0.33	0.309747925947367\\
0.470000000000001	0.293214718455189\\
0.555	0.212925183577862\\
0.65	0.137309130748386\\
0.83	0.0433356928137201\\
0.955	-0.0395469459886026\\
1.22	-0.101108854417513\\
1.325	-0.104622461978005\\
2.17	0.00197247524750566\\
2.87	-0.00687604026746413\\
3.42	-0.0166310846055904\\
6.65	-0.0113203217907323\\
10	-0.011266971604579\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.164887329732439\\
0.205	0.208574356486919\\
0.48	0.332144047231637\\
0.565	0.28508084486338\\
0.654999999999999	0.24804841610057\\
0.765000000000001	0.212628591522193\\
1.04	0.0430237130278872\\
1.325	-0.0677405996487597\\
1.68	-0.0772496913464504\\
2.41	0.00395236815713673\\
3.115	-0.00744459662268859\\
3.73	-0.0157426257130329\\
8.085	-0.0112744016092172\\
10	-0.0112526686806174\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.00759637336775043\\
0.19	0.279184271013595\\
0.265000000000001	0.282684711572678\\
0.35	0.293414353728172\\
0.455	0.316093281043598\\
0.525	0.278881794808482\\
0.654999999999999	0.193512802031396\\
0.795	0.131076037187876\\
0.975	0.0115604486788072\\
1.365	-0.0845327613374707\\
1.75	-0.0575658741100984\\
2.425	0.00657354919006536\\
8.505	-0.0112757753428987\\
10	-0.0112596918931001\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.180080076467942\\
0.175000000000001	0.36006273053078\\
0.24	0.345542640992534\\
0.35	0.311324054032758\\
0.465	0.292957022472493\\
0.550000000000001	0.221393514199182\\
0.66	0.136976326672345\\
0.835000000000001	0.0411269843450075\\
0.965	-0.0387269575609803\\
1.245	-0.103102767532807\\
1.365	-0.0983558924741086\\
2.185	0.00182781317636938\\
2.825	-0.00429675489211867\\
3.385	-0.0166190340261121\\
10	-0.0112666752961346\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.164988602239674\\
0.205	0.202967703104896\\
0.305	0.250750900905352\\
0.484999999999999	0.328936654539115\\
0.58	0.281433746422268\\
0.69	0.242875834075241\\
0.785	0.199146566743956\\
0.994999999999999	0.0606443215467056\\
1.15	-0.0159414692000812\\
1.265	-0.0605915402223225\\
1.575	-0.0927604439746119\\
2.02	-0.0329002519282025\\
2.375	0.00258000588016927\\
2.815	0.00246576407827703\\
3.795	-0.0157259125708364\\
8.245	-0.0112693971810547\\
10	-0.0112523952027459\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.00749503205597257\\
0.19	0.271672048067005\\
0.27	0.284662947294894\\
0.380000000000001	0.303998211062725\\
0.465	0.31044533332631\\
0.545	0.265714472612473\\
0.67	0.191576075254162\\
0.805	0.124477003955606\\
0.98	0.0127645020310752\\
1.335	-0.0856264411003504\\
1.72	-0.0634195974784966\\
2.185	-0.00737653802051774\\
2.695	0.00387511485521053\\
4.265	-0.0115500456727524\\
6.545	-0.0112978501845706\\
10	-0.0112593989982752\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.179978666351619\\
0.17	0.34964427507305\\
0.234999999999999	0.346293161054005\\
0.390000000000001	0.309737820607978\\
0.475	0.284200623723308\\
0.58	0.197593452528983\\
0.69	0.126184298988653\\
0.84	0.039496185389579\\
0.975	-0.0382007313464108\\
1.24	-0.0999353008827981\\
1.37	-0.0978061970421642\\
2.385	0.00736560115717566\\
2.795	-0.00276251633115088\\
3.47	-0.0168307377781662\\
6.83	-0.0113198474805358\\
10	-0.011266375879103\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.165064003998134\\
0.199999999999999	0.199475893076276\\
0.324999999999999	0.263089322553714\\
0.425000000000001	0.338720340541636\\
0.484999999999999	0.32247085865361\\
0.595000000000001	0.270006056493022\\
0.715	0.249938183539136\\
0.815	0.160084098413426\\
0.9	0.111532284220257\\
1.025	0.0589607949658735\\
1.175	-0.0315621708102594\\
1.535	-0.0851650220416111\\
1.7	-0.0768286754073877\\
1.835	-0.0605090657324503\\
2.02	-0.0335124145253776\\
2.845	0.0046702723614338\\
4.34	-0.0110324259382342\\
6.325	-0.0111742316517702\\
10	-0.0112344161735525\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.00741976871185912\\
0.19	0.276050842116319\\
0.34	0.29877938246552\\
0.425000000000001	0.32903066287782\\
0.49	0.294918415097202\\
0.6	0.222409633334976\\
0.734999999999999	0.176780707627593\\
0.925000000000001	0.0446794748752719\\
1.055	-0.00435015696996821\\
1.19	-0.066131311536564\\
1.53	-0.0866823031783319\\
1.765	-0.0598072134046284\\
2.63	0.00732466862165282\\
3.495	-0.0148248502630253\\
7.58	-0.0112283311725481\\
10	-0.0112412210773076\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.179903541421854\\
0.175000000000001	0.36031642158626\\
0.255000000000001	0.328086043427268\\
0.33	0.318193791890417\\
0.425000000000001	0.319368169271829\\
0.494999999999999	0.265053140401251\\
0.605	0.173266917224492\\
0.765000000000001	0.0931069679911953\\
0.9	-0.00632175190147244\\
1.24	-0.0966343212566905\\
1.91	-0.0231684550420574\\
2.095	-0.00356543565896317\\
2.735	-0.000217173976784224\\
3.275	-0.0143957124869729\\
4.34	-0.0104216913104693\\
10	-0.0112481832205269\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.165165275700108\\
0.205	0.198074165735331\\
0.35	0.286627401083805\\
0.43	0.335235332425311\\
0.494999999999999	0.318354626518801\\
0.605	0.273183319376924\\
0.715	0.249216791581434\\
0.82	0.16144298619991\\
0.91	0.11106872073842\\
1.04	0.0490546717497065\\
1.175	-0.028796277967885\\
1.5	-0.0892995863508119\\
2.715	0.00560294769529612\\
4.73	-0.00982964732862079\\
10	-0.0112341345834839\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.00731842740008126\\
0.19	0.270148143818632\\
0.470000000000001	0.309247488091422\\
0.65	0.213945741312832\\
0.74	0.173035664479476\\
0.93	0.0455919908795472\\
1.075	-0.01481130899327\\
1.195	-0.0641844003758614\\
1.515	-0.0882616283547755\\
2.33	0.00513839029698993\\
3.125	-0.00963365468283861\\
4.405	-0.0104740213964156\\
7.415	-0.0112068798038951\\
10	-0.0112409630355987\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.179802130500272\\
0.175000000000001	0.352302330051543\\
0.255000000000001	0.330821393285255\\
0.34	0.319977442528829\\
0.43	0.312980442327651\\
0.51	0.252279500402356\\
0.619999999999999	0.170820786371316\\
0.765000000000001	0.0941921760725375\\
0.91	-0.00561790367627601\\
1.24	-0.0949792542029506\\
1.65	-0.059376859979082\\
2.045	-0.00598335575604203\\
2.6	0.00576280368657045\\
4.38	-0.0103913971388341\\
10	-0.0112479284352585\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.165266548207343\\
0.205	0.194590030777908\\
0.445	0.332659155197598\\
0.52	0.308696447036436\\
0.630000000000001	0.272826414001202\\
0.725	0.242791827655724\\
1.145	-0.0145356069841895\\
1.265	-0.0451486554549554\\
1.56	-0.0837903874136536\\
2.645	0.00812330984197551\\
3.835	-0.0142121809859361\\
8.405	-0.0112149979722833\\
10	-0.0112338471324005\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0072170860883034\\
0.195	0.266480769338505\\
0.425000000000001	0.320272541519884\\
0.494999999999999	0.294461011357093\\
0.645	0.216233432071546\\
0.75	0.166208751863531\\
0.94	0.0440798316450497\\
1.115	-0.0335490816228265\\
1.225	-0.0662602442166662\\
1.565	-0.081069442354643\\
2.075	-0.0166129083827808\\
2.61	0.00755944710507883\\
4.145	-0.0116692761310642\\
6.07	-0.0112981759349342\\
10	-0.0112406999525536\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.17970072038395\\
0.175000000000001	0.344350355443861\\
0.25	0.335031197555404\\
0.365	0.319741933388032\\
0.449999999999999	0.299430932270646\\
0.56	0.213160553509946\\
0.67	0.151073220415388\\
0.790000000000001	0.0762060289442488\\
0.92	-0.0055500291787336\\
1.22	-0.0925928310064066\\
1.5	-0.0869618689724732\\
1.855	-0.0337704062048729\\
2.17	0.000236331400719436\\
2.52	0.00622766139749764\\
7.805	-0.0112595485848583\\
10	-0.0112476708584985\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.165341949965804\\
0.199999999999999	0.18755912124637\\
0.289999999999999	0.237284241048879\\
0.41	0.337710779059249\\
0.470000000000001	0.317927264662796\\
0.555	0.28652548390064\\
0.675000000000001	0.278013497829217\\
0.77	0.19269912192615\\
0.85	0.150699993455946\\
0.955	0.108694382371493\\
1.125	-0.00138045974245848\\
1.28	-0.0450136255342795\\
1.39	-0.0803084474738647\\
1.75	-0.0678241157683672\\
1.905	-0.0471595377722878\\
2.065	-0.0243725477092074\\
2.225	-0.00775120807498375\\
3.06	-0.00117579079931751\\
3.83	-0.0141512807068676\\
9.845	-0.0112124897860202\\
10	-0.0112159309988069\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.00714182274418995\\
0.185	0.26455919858153\\
0.305	0.287601495674323\\
0.4	0.333871250986858\\
0.460000000000001	0.30676701460146\\
0.565	0.245398994364264\\
0.685	0.214700492808985\\
0.890000000000001	0.0782517046467159\\
0.984999999999999	0.0364726894170495\\
1.125	-0.0407897900074072\\
1.495	-0.0772352148464286\\
1.645	-0.070857452805825\\
1.775	-0.0532624345392083\\
1.94	-0.0296913095418709\\
2.155	-0.00230336853524804\\
2.495	0.0109147429939416\\
4.245	-0.0107063160398457\\
6.17	-0.0110917079899444\\
10	-0.0112229619156174\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.179625595454185\\
0.17	0.351385444866018\\
0.35	0.333771915562894\\
0.415000000000001	0.325211630852548\\
0.494999999999999	0.254534450084112\\
0.574999999999999	0.200424457768907\\
0.699999999999999	0.145955083030783\\
0.869999999999999	0.0214707043475517\\
1.02	-0.032423870736034\\
1.135	-0.0794707740880245\\
1.46	-0.0885163907398994\\
1.715	-0.0537687790528931\\
2.295	0.00841105835727163\\
3.935	-0.0123905706337606\\
6.09	-0.011125521894126\\
10	-0.0112298615597251\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.165443221667777\\
0.205	0.188348371715447\\
0.315	0.263102724850254\\
0.404999999999999	0.332294154746004\\
0.465	0.32329414211803\\
0.57	0.290568354851636\\
0.675000000000001	0.276921774304336\\
0.77	0.199076305657771\\
0.855	0.151800451713592\\
0.970000000000001	0.0979641515897409\\
1.12	0.00215293470322564\\
1.5	-0.0749783657513987\\
1.825	-0.0541888867200147\\
2.475	0.00987597038158583\\
3.49	-0.0132891524014624\\
4.265	-0.0106903445594497\\
5.94	-0.011063739497807\\
10	-0.0112156651629274\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.00704048143241209\\
0.19	0.261384411535611\\
0.335000000000001	0.305470957709385\\
0.41	0.32826903633017\\
0.48	0.294753488276692\\
0.574999999999999	0.24723013305694\\
0.69	0.210562379650245\\
0.904999999999999	0.0743260217471029\\
1.01	0.0209712026712694\\
1.13	-0.0387747569868147\\
1.465	-0.0826620477254014\\
1.69	-0.0683142248782715\\
2.545	0.00928677052715798\\
3.55	-0.0144976134314554\\
5.92	-0.0111283692351627\\
10	-0.0112226610514377\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.179524184532603\\
0.175000000000001	0.344490858439556\\
0.44	0.306242817265664\\
0.625	0.185514919593157\\
0.720000000000001	0.129772502382473\\
0.865	0.0264415304845507\\
1.235	-0.0793534547137167\\
1.57	-0.0666674798119207\\
2.22	0.00818571322631634\\
2.685	0.00250024447969643\\
3.82	-0.0128231307061029\\
8.375	-0.0111988229352757\\
10	-0.011229554589189\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.165544494175013\\
0.210000000000001	0.190642014660227\\
0.455	0.328635233830864\\
0.755000000000001	0.217893778941834\\
0.859999999999999	0.152017962619968\\
0.99	0.0845581537581293\\
1.125	0.0028397045354307\\
1.46	-0.0783863888703156\\
1.995	-0.0384223278854385\\
2.37	0.00327434723292974\\
2.61	0.00832186944721691\\
3.175	-0.00632810501680581\\
3.76	-0.0138160541922954\\
7.39	-0.0110746119501144\\
10	-0.0112153991717072\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.00693914012063424\\
0.195	0.259738874361288\\
0.435	0.319664602277237\\
0.710000000000001	0.196834315540572\\
0.895	0.0778595563137383\\
1.035	0.00802627734351979\\
1.15	-0.0407120251740896\\
1.475	-0.0819364700162843\\
2.41	0.00747194575277277\\
2.715	0.00541486213615805\\
7.05	-0.0110525332075202\\
10	-0.0112223587393281\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.179422774416281\\
0.18	0.338975965894582\\
0.279999999999999	0.326314804661351\\
0.449999999999999	0.298518129882259\\
0.685	0.155029366406589\\
0.970000000000001	-0.0076527765737282\\
1.19	-0.0792551073064693\\
1.535	-0.0744337096618963\\
1.97	-0.0137392370533309\\
2.52	0.00951990661867796\\
4.31	-0.0100250343651016\\
7.825	-0.0111916454241108\\
10	-0.0112292430653067\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000409644099434558\\
0.390000000000001	-0.0136113487025487\\
10	-0.0112472708355469\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.153\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-100,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{W}(t)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-1.58725062928622\\
0.109999999999999	-35.4306895343198\\
0.125	-34.8065740394186\\
0.159999999999997	-27.2342948352994\\
0.289999999999999	7.95210798658137\\
0.305	7.33311037943872\\
0.344999999999999	1.04038940635773\\
0.445	-15.5858761842386\\
0.465000000000003	-14.8912853423611\\
0.505000000000003	-8.98993881579547\\
0.630000000000003	11.6180772212005\\
0.649999999999999	11.0382083347593\\
0.695	5.98701203677056\\
0.795000000000002	-4.71349878047138\\
0.814999999999998	-4.25036197556089\\
0.859999999999999	-0.0619582552394959\\
0.965000000000003	9.48515347601647\\
0.984999999999999	9.05162447477747\\
1.03	5.45884187939675\\
1.135	-2.89959888432364\\
1.16	-2.51220062952378\\
1.21	0.617122108218929\\
1.295	4.79617691037592\\
1.32	4.28993555857451\\
1.375	0.824654094037228\\
1.465	-3.77345087677977\\
1.485	-3.63560437205245\\
1.525	-2.23081518226544\\
1.625	1.2000195616331\\
1.65	0.861257805231304\\
1.705	-1.33942121393406\\
1.79	-3.97152161912106\\
1.815	-3.78899322167707\\
1.865	-2.35703237860763\\
1.955	-0.221468355665415\\
1.98	-0.382694466968182\\
2.035	-1.64533511597276\\
2.115	-3.03152097397346\\
2.145	-2.81865648105482\\
2.205	-1.48399449530962\\
2.285	-0.17659358423078\\
2.315	-0.277865888775494\\
2.375	-1.12660522432354\\
2.44	-1.74286219672326\\
2.47	-1.61487926140747\\
2.53	-0.743880579918191\\
2.615	0.197724044341093\\
2.655	0.0585595207506202\\
2.775	-0.847588002195351\\
2.81	-0.707369061654482\\
2.945	0.300526275979806\\
2.985	0.165939926300062\\
3.105	-0.497773251674396\\
3.145	-0.395054660692892\\
3.265	0.144053893304708\\
3.31	0.0375408174704646\\
3.435	-0.446378884574955\\
3.485	-0.342353883500564\\
3.59	-0.0558478233188211\\
3.64	-0.143544777756752\\
3.76	-0.439235742482104\\
3.815	-0.350760148574075\\
3.92	-0.160184001463513\\
3.985	-0.250179613556426\\
4.075	-0.378383958306991\\
4.14	-0.304336027378866\\
4.245	-0.160627087372816\\
4.32	-0.222815854882235\\
4.405	-0.277323905839836\\
4.495	-0.177523068480497\\
4.58	-0.118263418628111\\
4.77	-0.164186190628058\\
4.905	-0.0823505062391803\\
5.1	-0.113114692382666\\
5.235	-0.0683864521719855\\
5.425	-0.0916833021006269\\
5.58	-0.0691039895515786\\
5.75	-0.0801368932213506\\
5.925	-0.0679516268270461\\
6.105	-0.0632427811108229\\
6.32	-0.06227470163617\\
8.155	-0.0174122246545778\\
10	-0.00572600329665818\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-1.88806382602102\\
0.115000000000002	-41.2314456666613\\
0.134999999999998	-39.1756724101407\\
0.185000000000002	-22.8165620952151\\
0.280000000000001	5.07402357191582\\
0.289999999999999	5.30739057761452\\
0.305	4.57865202485051\\
0.344999999999999	-2.35471908179851\\
0.450000000000003	-21.0413170310868\\
0.465000000000003	-20.4787664345166\\
0.5	-15.5392560121631\\
0.640000000000001	9.68051163034812\\
0.659999999999997	9.06834025786956\\
0.704999999999998	3.96962153844003\\
0.805	-6.80441000442875\\
0.825000000000003	-6.36289146476851\\
0.865000000000002	-2.73109274169484\\
0.984999999999999	9.22339646431067\\
1.005	8.80358265389832\\
1.05	5.2845270117303\\
1.16	-3.1263243900465\\
1.18	-2.7958543393047\\
1.225	-0.125519278115739\\
1.32	5.05208038824781\\
1.34	4.78916601605993\\
1.38	2.77975057795933\\
1.5	-3.64814229534374\\
1.525	-3.29221956395229\\
1.585	-0.685529770932789\\
1.655	1.30115555515574\\
1.675	1.11126838972859\\
1.72	-0.425964892046018\\
1.825	-4.02153861407123\\
1.85	-3.85882399100383\\
1.9	-2.48908929335263\\
1.99	-0.413893619557186\\
2.015	-0.568443693414238\\
2.065	-1.67878013111871\\
2.155	-3.28698637959763\\
2.185	-3.06004404007858\\
2.25	-1.62522031802804\\
2.325	-0.507042997702001\\
2.355	-0.615908049528436\\
2.415	-1.44767116839376\\
2.48	-2.04261242281354\\
2.51	-1.91601308052626\\
2.565	-1.14547418504547\\
2.655	-0.102728570303142\\
2.69	-0.179974483621997\\
2.765	-0.856595729065283\\
2.815	-1.06964912006116\\
2.85	-0.93848118328021\\
2.99	0.105345765116823\\
3.03	-0.0198871604231243\\
3.15	-0.624572363206283\\
3.195	-0.48974694642488\\
3.315	0.0274144425883236\\
3.36	-0.0868560738316759\\
3.48	-0.521084285254112\\
3.53	-0.421105984500677\\
3.64	-0.135812177308246\\
3.695	-0.242520156871869\\
3.805	-0.499791415420617\\
3.865	-0.407641199212144\\
3.965	-0.230243443164099\\
4.03	-0.310251062980612\\
4.125	-0.438370918009355\\
4.195	-0.354658916172859\\
4.295	-0.227836455857314\\
4.375	-0.292760793801541\\
4.455	-0.334982575757699\\
4.55	-0.22959021182195\\
4.635	-0.17825829441999\\
4.81	-0.220872696942571\\
4.965	-0.131242151027642\\
5.135	-0.159229089948425\\
5.295	-0.105917327411277\\
5.47	-0.123040187175185\\
5.63	-0.0959801599088337\\
5.805	-0.102644917824769\\
5.985	-0.0906793135394679\\
6.17	-0.0804468247718475\\
6.55	-0.0619567626429571\\
10	-0.00787115038600206\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-2.18887702275581\\
0.115000000000002	-47.0458618317689\\
0.130000000000003	-45.7857128558623\\
0.170000000000002	-33.8107639929172\\
0.284999999999997	2.51934234221577\\
0.299999999999997	2.14085886668772\\
0.335000000000001	-3.37839630385018\\
0.450000000000003	-26.6200883405183\\
0.465000000000003	-26.2244280041928\\
0.5	-21.3880426991928\\
0.649999999999999	7.61113183189492\\
0.670000000000002	7.02304176232655\\
0.715000000000003	2.02488797265821\\
0.814999999999998	-8.74822056776318\\
0.829999999999998	-8.56722299284665\\
0.859999999999999	-6.52572643562614\\
1.005	9.02829368742696\\
1.025	8.67721978237437\\
1.065	5.84114363079982\\
1.185	-3.16871605145259\\
1.2	-2.94978691909817\\
1.24	-0.855179099692691\\
1.35	5.29012757166253\\
1.375	4.82999868247298\\
1.425	1.87935635698261\\
1.525	-3.47914752961113\\
1.55	-3.32022362851767\\
1.595	-1.70062268320823\\
1.685	1.29591067515933\\
1.71	1.0698238045206\\
1.755	-0.499024144301409\\
1.865	-4.13493640496865\\
1.885	-3.99923536849982\\
1.93	-2.88524019736268\\
2.025	-0.695532323211552\\
2.05	-0.827344134455565\\
2.1	-1.89078737273363\\
2.19	-3.56862381240465\\
2.215	-3.45934182675527\\
2.26	-2.66324554507489\\
2.365	-0.865594292748447\\
2.395	-0.966182503051456\\
2.455	-1.75540881554216\\
2.52	-2.32430683761845\\
2.555	-2.15877277764169\\
2.625	-1.12315306869042\\
2.7	-0.378880821447098\\
2.735	-0.45860293566151\\
2.855	-1.2563669359533\\
2.895	-1.10559758232291\\
3.035	-0.0658907166006344\\
3.075	-0.176813571672518\\
3.19	-0.727542240092959\\
3.235	-0.615536811282041\\
3.36	-0.076974694488122\\
3.41	-0.196944711376318\\
3.525	-0.587602217011806\\
3.575	-0.496408246953997\\
3.69	-0.21673875482221\\
3.75	-0.339433400262543\\
3.85	-0.560603354405416\\
3.91	-0.480285126504427\\
4.015	-0.304315966111929\\
4.08	-0.382121446511825\\
4.175	-0.499230406587323\\
4.245	-0.416899606695324\\
4.345	-0.295809678924705\\
4.435	-0.365031947782107\\
4.51	-0.388490693780952\\
4.725	-0.250349769560422\\
4.835	-0.280662470696683\\
5.055	-0.18626535790407\\
5.175	-0.198890789190258\\
5.36	-0.141512052578271\\
5.515	-0.152311906537058\\
5.69	-0.122990731788846\\
5.86	-0.12408497862971\\
6.04	-0.1115523603114\\
6.23	-0.0979294085655411\\
6.67	-0.0769120788943027\\
7.185	-0.0540516062804315\\
8.04	-0.0332977143341395\\
10	-0.0100307472952892\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-2.55894598069425\\
0.100000000000001	-42.465869624794\\
0.109999999999999	-41.9678166164919\\
0.140000000000001	-34.714062843549\\
0.274999999999999	12.9815068100215\\
0.289999999999999	12.1199841434647\\
0.329999999999998	3.54039468252108\\
0.435000000000002	-20.0764412050913\\
0.450000000000003	-19.3992474588817\\
0.484999999999999	-13.3130890511694\\
0.615000000000002	14.8399586311458\\
0.625	14.6603280904296\\
0.655000000000001	11.7315364213941\\
0.780000000000001	-7.33197122478337\\
0.795000000000002	-7.0542954355389\\
0.829999999999998	-3.62841681458823\\
0.950000000000003	11.6446420993483\\
0.969999999999999	11.149054441076\\
1.01	7.21428532205369\\
1.125	-4.45852469530072\\
1.14	-4.13090615842346\\
1.18	-1.19808523294238\\
1.28	6.23042408269274\\
1.3	5.86560557731526\\
1.345	2.69975054274089\\
1.45	-4.76720168217155\\
1.475	-4.42130394035199\\
1.525	-1.6305896831378\\
1.61	2.11626270509728\\
1.635	1.71059566052664\\
1.69	-1.15412945118248\\
1.775	-4.65125646855986\\
1.8	-4.41375603265053\\
1.85	-2.51195113588919\\
1.94	0.337353558749705\\
1.965	0.120099886338537\\
2.02	-1.58429756425088\\
2.1	-3.50017154928642\\
2.125	-3.32681498134713\\
2.175	-2.02214134861781\\
2.27	0.165832526483996\\
2.3	0.00912923648557751\\
2.36	-1.17065631845956\\
2.43	-2.05208156589442\\
2.46	-1.84601596727151\\
2.525	-0.566463947147014\\
2.6	0.421471587895184\\
2.63	0.311955537110393\\
2.695	-0.537916240113233\\
2.76	-1.04134999175297\\
2.79	-0.909454119846842\\
2.86	-0.0399673831775758\\
2.93	0.455354867177306\\
2.965	0.312298688069667\\
3.09	-0.615051066207265\\
3.13	-0.477766642883473\\
3.25	0.251361431329002\\
3.29	0.141915727430217\\
3.42	-0.519308683415787\\
3.465	-0.399895587093361\\
3.575	0.0153079382131409\\
3.625	-0.0977007493418185\\
3.745	-0.487972047012931\\
3.8	-0.369581735011948\\
3.905	-0.11541269000525\\
3.96	-0.208545165002882\\
4.065	-0.411849809869949\\
4.125	-0.317775917948516\\
4.23	-0.132840417750074\\
4.3	-0.212356586671298\\
4.385	-0.302029115260652\\
4.455	-0.219736433938372\\
4.555	-0.0998923917919328\\
4.645	-0.171457134752707\\
4.72	-0.200068263160148\\
4.93	-0.090390133720291\\
5.045	-0.138309912568822\\
5.255	-0.0744664107194026\\
5.38	-0.105203570737999\\
5.57	-0.0667743867886657\\
5.72	-0.0857417791922472\\
5.895	-0.0635647048494761\\
6.065	-0.0683311929805583\\
6.245	-0.0591476347774886\\
6.44	-0.0475483143372557\\
6.905	-0.038088701944389\\
7.685	-0.0227641368933433\\
8.915	-0.0112049712447089\\
10	-0.00562381028339587\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-2.85975917742905\\
0.100000000000001	-48.1039542151999\\
0.104999999999997	-48.0671787471462\\
0.125	-45.1442663114964\\
0.174999999999997	-23.7037249509375\\
0.270000000000003	10.3288063230655\\
0.274999999999999	10.4258261519277\\
0.289999999999999	9.59040187026232\\
0.329999999999998	0.650573242857654\\
0.439999999999998	-25.496620627156\\
0.454999999999998	-24.6623845759103\\
0.494999999999997	-16.7251964228816\\
0.625	12.7501945019455\\
0.634999999999998	12.5752120552327\\
0.664999999999999	9.69705439722517\\
0.795000000000002	-9.41856663624235\\
0.810000000000002	-8.98431382047989\\
0.850000000000001	-4.50981273082064\\
0.969999999999999	11.2092021279391\\
0.984999999999999	10.9799522934849\\
1.02	8.24419300052573\\
1.145	-4.6114790434634\\
1.165	-4.21670264066848\\
1.21	-0.752384240654912\\
1.31	6.36069364284506\\
1.325	6.11620898796082\\
1.365	3.69212594856386\\
1.485	-4.55154423611094\\
1.505	-4.25657704632827\\
1.55	-1.97379671268965\\
1.64	2.13500734237633\\
1.655	2.04248918771458\\
1.69	0.871655176003692\\
1.815	-4.62573568720304\\
1.835	-4.42845147819292\\
1.88	-2.89480982592493\\
1.975	0.0950326639604882\\
2	-0.0824358722658758\\
2.05	-1.51058557072403\\
2.14	-3.69718214388885\\
2.165	-3.52452345785326\\
2.215	-2.27831240896438\\
2.31	-0.202653497226173\\
2.34	-0.347855471256722\\
2.4	-1.46256081314179\\
2.47	-2.31608495786612\\
2.5	-2.13140551271354\\
2.565	-0.916304394133931\\
2.645	0.0962529507493031\\
2.68	-0.0601336868328417\\
2.8	-1.2430262418043\\
2.835	-1.09640392455434\\
2.915	-0.126903450719794\\
2.975	0.236764313213776\\
3.015	0.0770694083167314\\
3.135	-0.7302457601388\\
3.175	-0.596142748002833\\
3.3	0.119162516569475\\
3.34	0.00576817631311144\\
3.465	-0.585591042572709\\
3.515	-0.458081684557897\\
3.625	-0.074132847130052\\
3.675	-0.185482732116832\\
3.79	-0.54191690363465\\
3.84	-0.456814760504621\\
3.955	-0.191785552034382\\
4.015	-0.293328150688005\\
4.11	-0.467455308953497\\
4.17	-0.388946578651428\\
4.28	-0.203862172012542\\
4.35	-0.275990691955485\\
4.435	-0.356901847250043\\
4.51	-0.269809236101047\\
4.605	-0.162307091072314\\
4.695	-0.224099431747256\\
4.775	-0.246057910923753\\
4.975	-0.133060926502019\\
5.1	-0.175222950486521\\
5.3	-0.106811228178287\\
5.435	-0.133527932239801\\
5.62	-0.0937463276521129\\
5.775	-0.108325177787187\\
5.95	-0.08625155258229\\
6.125	-0.0862551739260908\\
6.31	-0.078458324907281\\
6.53	-0.0608544943378746\\
10	-0.00777393475811294\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-3.16057237416384\\
0.104999999999997	-53.7870473033272\\
0.119999999999997	-52.0957063344509\\
0.159999999999997	-36.7292870931963\\
0.274999999999999	7.74741245770375\\
0.284999999999997	7.40184049364245\\
0.314999999999998	2.13694338311952\\
0.439999999999998	-31.0582923786913\\
0.460000000000001	-30.0519108290177\\
0.5	-21.5899486676982\\
0.634999999999998	10.5243670436175\\
0.655000000000001	9.82493148248489\\
0.700000000000003	3.43241233604587\\
0.805	-11.342229548366\\
0.825000000000003	-10.7769144542461\\
0.865000000000002	-6.10852812763554\\
0.994999999999997	10.858235256646\\
1.01	10.5093532536111\\
1.05	7.08295893626461\\
1.17	-4.58103419021253\\
1.19	-4.17956064353586\\
1.235	-0.813328789766487\\
1.335	6.482699000218\\
1.35	6.35779037474843\\
1.385	4.6426797575654\\
1.52	-4.31251445398804\\
1.54	-3.975689785678\\
1.59	-1.43253533961916\\
1.675	2.0658591809329\\
1.695	1.86302857677595\\
1.735	0.284413177119326\\
1.85	-4.65668532985421\\
1.875	-4.42614015889372\\
1.925	-2.71708017977947\\
2.015	-0.226338355542744\\
2.035	-0.362854488816765\\
2.08	-1.50496599570462\\
2.18	-3.93032078052042\\
2.205	-3.76555104629389\\
2.255	-2.58647045018974\\
2.35	-0.597993631978092\\
2.38	-0.717963688305787\\
2.435	-1.64820019868863\\
2.51	-2.56727318957078\\
2.54	-2.40593947776824\\
2.6	-1.36150573731626\\
2.685	-0.216717726393696\\
2.72	-0.317471690556658\\
2.845	-1.41130760951391\\
2.875	-1.29381734112665\\
2.94	-0.556481783909753\\
3.02	0.0448098201812712\\
3.055	-0.059124487597785\\
3.18	-0.821355996349666\\
3.22	-0.695382134405371\\
3.345	0.00110070707977883\\
3.39	-0.113809931508186\\
3.515	-0.643039887161663\\
3.56	-0.53462381197248\\
3.675	-0.162719396763563\\
3.725	-0.270693848978034\\
3.84	-0.596315403471287\\
3.895	-0.500393259562046\\
4	-0.270169223617117\\
4.06	-0.353330574605273\\
4.16	-0.524212420863911\\
4.225	-0.439250389640591\\
4.33	-0.275297901985105\\
4.4	-0.338713275962405\\
4.485	-0.410466703292528\\
4.56	-0.327423843642975\\
4.66	-0.221720491131499\\
4.865	-0.258874783828034\\
4.99	-0.165713355144916\\
5.19	-0.189223778353252\\
5.32	-0.131822926093264\\
5.515	-0.150038109876952\\
5.66	-0.117248995874583\\
5.84	-0.126949922113084\\
6.01	-0.108619147294014\\
6.185	-0.103519358096655\\
6.375	-0.0963292569298915\\
6.79	-0.0740799445159368\\
7.27	-0.0496730751031293\\
8.7	-0.0222707774516948\\
10	-0.00995225926806143\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-3.53064133210228\\
0.0949999999999989	-50.3234214834956\\
0.109999999999999	-48.4329649971255\\
0.149999999999999	-31.2151187866084\\
0.265000000000001	19.0537107170774\\
0.280000000000001	18.02393985278\\
0.32	7.02887641971218\\
0.424999999999997	-25.0304692365718\\
0.439999999999998	-24.4622894725504\\
0.475000000000001	-17.1989696952244\\
0.604999999999997	18.6679328199359\\
0.625	17.7225424358159\\
0.670000000000002	9.06913855730483\\
0.774999999999999	-10.3492182843304\\
0.789999999999999	-9.75327220547067\\
0.829999999999998	-3.89897430389954\\
0.945	14.1108379146108\\
0.965000000000003	13.2188396743263\\
1.015	6.01881696342116\\
1.11	-6.30295397114361\\
1.125	-6.11772291076899\\
1.16	-3.34175540881436\\
1.27	7.82771255296504\\
1.285	7.63896224774582\\
1.32	5.21824711930179\\
1.445	-5.97489184633131\\
1.46	-5.70145102599999\\
1.5	-3.19723964537257\\
1.6	3.14898970132857\\
1.62	2.85406433619751\\
1.665	0.264445054142463\\
1.77	-5.45616164037033\\
1.795	-5.00622716182754\\
1.855	-1.78762851409284\\
1.93	0.990599013155105\\
1.95	0.821855022307417\\
1.995	-0.76271822923345\\
2.095	-4.03295083703868\\
2.12	-3.73347783553109\\
2.175	-1.76936579693349\\
2.26	0.580162280154553\\
2.285	0.438811775487366\\
2.335	-0.751379402100049\\
2.42	-2.39776217155646\\
2.45	-2.1589676641593\\
2.515	-0.552885213889034\\
2.59	0.692586564556485\\
2.615	0.591672439054804\\
2.665	-0.195829020710022\\
2.75	-1.26023454320507\\
2.78	-1.10248379963702\\
2.845	-0.0825916097621047\\
2.915	0.636657621098166\\
2.95	0.497366039656832\\
3.08	-0.752483518976362\\
3.12	-0.577286975445034\\
3.24	0.373719031077613\\
3.275	0.269147296000938\\
3.41	-0.606985432068548\\
3.45	-0.47921951037025\\
3.565	0.0959946699571859\\
3.61	-0.0203271588920231\\
3.735	-0.545887595733227\\
3.78	-0.435715332004143\\
3.895	-0.0633352442587665\\
3.95	-0.183708318503591\\
4.055	-0.450943146333039\\
4.11	-0.348646127474552\\
4.22	-0.0993148167584295\\
4.285	-0.194253758432119\\
4.375	-0.327996610108052\\
4.44	-0.238091278313725\\
4.545	-0.0778209335054783\\
4.62	-0.153600742840659\\
4.705	-0.218563887157963\\
4.79	-0.118918490346111\\
4.875	-0.0551553111794902\\
5.075	-0.123075978589412\\
5.2	-0.048594841294836\\
5.4	-0.0969187460983392\\
5.53	-0.0528173248184061\\
5.72	-0.0848487219460807\\
5.87	-0.0572677764172269\\
6.045	-0.0716412030699018\\
6.215	-0.0552548290562385\\
6.39	-0.0534916869307622\\
6.58	-0.0494140374158789\\
6.995	-0.0369259780862379\\
7.48	-0.0235006350404703\\
8.415	-0.0141400723645262\\
10	-0.00552116119630597\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-3.83145452883707\\
0.0949999999999989	-55.8580755327965\\
0.109999999999999	-54.2082467790968\\
0.149999999999999	-36.680289388299\\
0.265000000000001	16.4742958435351\\
0.274999999999999	16.1065345728435\\
0.305	9.85388949801995\\
0.43	-30.404997773227\\
0.439999999999998	-30.1237195790665\\
0.469999999999999	-24.967176522334\\
0.615000000000002	16.4060710256191\\
0.634999999999998	15.4835617467528\\
0.68	7.08865063634343\\
0.784999999999997	-12.3413397539203\\
0.805	-11.5720144717923\\
0.844999999999999	-5.52977270969154\\
0.965000000000003	13.4936086149101\\
0.979999999999997	13.0119905719369\\
1.02	8.44646306439219\\
1.135	-6.34916703873206\\
1.155	-5.88780915123773\\
1.2	-1.52167986831606\\
1.3	7.82112770342566\\
1.32	7.39077630377489\\
1.365	3.58956395484167\\
1.475	-5.63286081267309\\
1.495	-5.26488062268132\\
1.54	-2.35259247250668\\
1.635	3.07205236353926\\
1.66	2.57797829258887\\
1.715	-0.909071903894343\\
1.8	-5.31084864828322\\
1.82	-5.19614620673293\\
1.86	-3.70859389225828\\
1.97	0.685787793713061\\
1.995	0.365758691894179\\
2.05	-1.78091192047187\\
2.13	-4.15863930361955\\
2.155	-3.96926018497388\\
2.205	-2.43757500143983\\
2.3	0.162210509626284\\
2.32	0.0938336065840559\\
2.36	-0.651955571241558\\
2.46	-2.61752866317612\\
2.485	-2.4787206508795\\
2.535	-1.45620850177237\\
2.63	0.320803732743208\\
2.665	0.178624166940288\\
2.735	-0.930413803560931\\
2.795	-1.43438418296751\\
2.83	-1.21603377789595\\
2.965	0.391719529500442\\
2.995	0.272931700219331\\
3.125	-0.850936236475938\\
3.165	-0.688055402746585\\
3.29	0.223554784079113\\
3.33	0.0855831137517811\\
3.455	-0.661562712756279\\
3.495	-0.553867050659591\\
3.615	-0.00480734214806233\\
3.655	-0.0957036740935848\\
3.78	-0.591290081309744\\
3.83	-0.485162352704705\\
3.945	-0.146857376012981\\
4	-0.257958486629597\\
4.105	-0.499808453754234\\
4.16	-0.4054041809704\\
4.27	-0.175137521502577\\
4.335	-0.259066724080448\\
4.425	-0.379007999706765\\
4.49	-0.295938536643554\\
4.595	-0.143673412273429\\
4.67	-0.207680798784381\\
4.755	-0.264671260519904\\
4.845	-0.164562801564919\\
4.93	-0.107988214376832\\
5.12	-0.166048533080414\\
5.255	-0.0886056581103603\\
5.445	-0.129718853367933\\
5.59	-0.0841662310833087\\
5.765	-0.110574003765265\\
5.93	-0.0819196769075319\\
6.1	-0.0905261955768424\\
6.275	-0.0749933627310639\\
6.455	-0.0679142793099459\\
6.66	-0.0653110036343705\\
10	-0.00767447397846155\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-4.13226772557187\\
0.0949999999999989	-61.3926417116624\\
0.104999999999997	-60.83026889308\\
0.134999999999998	-50.7808071147015\\
0.265000000000001	13.7709452501744\\
0.280000000000001	13.0001999378898\\
0.314999999999998	3.79674087887955\\
0.435000000000002	-35.9064852188044\\
0.445	-35.5374133521294\\
0.475000000000001	-30.0835730820671\\
0.625	14.0066367545164\\
0.645000000000003	13.1663871115293\\
0.685000000000002	6.35291292058323\\
0.799999999999997	-14.1873386420559\\
0.814999999999998	-13.6609647258334\\
0.854999999999997	-8.17821162535207\\
0.984999999999999	12.9611786541986\\
1	12.5875744308956\\
1.035	9.17083589048937\\
1.16	-6.20422285622659\\
1.18	-5.75586165732142\\
1.225	-1.60996731865307\\
1.33	7.81829277144397\\
1.35	7.38319913597698\\
1.395	3.7577441101213\\
1.505	-5.27614898372632\\
1.52	-5.15854198587582\\
1.555	-3.54758628864181\\
1.67	2.91096112604991\\
1.695	2.41821134544949\\
1.75	-0.911833166428465\\
1.84	-5.26842202610977\\
1.865	-5.00098801115612\\
1.915	-2.88529901243331\\
2.005	0.300737386467453\\
2.03	0.0635629846578496\\
2.08	-1.66581858264023\\
2.17	-4.33229726767236\\
2.195	-4.15870374867858\\
2.245	-2.73846131033989\\
2.34	-0.278626160578952\\
2.37	-0.428346959492153\\
2.425	-1.60828883180642\\
2.505	-2.83171910203108\\
2.53	-2.66459932805763\\
2.585	-1.54223321952354\\
2.675	-0.0178888918187354\\
2.71	-0.149759834357269\\
2.785	-1.21661352612791\\
2.835	-1.58119758225266\\
2.865	-1.45588518464054\\
2.925	-0.64605048350527\\
3.005	0.17128773784215\\
3.04	0.0810991105933851\\
3.11	-0.60077076634046\\
3.17	-0.927274476779537\\
3.21	-0.780686362269734\\
3.34	0.0892980667696719\\
3.38	-0.0466127038965283\\
3.505	-0.708552460022069\\
3.55	-0.576358283134027\\
3.665	-0.102821662994913\\
3.71	-0.209757375352716\\
3.83	-0.638150601416022\\
3.88	-0.539176645853971\\
3.995	-0.231969938577663\\
4.05	-0.332988437550142\\
4.15	-0.551971195805393\\
4.21	-0.464879822740443\\
4.32	-0.250764349758484\\
4.385	-0.323063785119409\\
4.475	-0.429423362487285\\
4.545	-0.342823142314899\\
4.645	-0.206531559475351\\
4.725	-0.264275552796846\\
4.81	-0.305900823097097\\
4.92	-0.184311401103891\\
4.995	-0.159156112338415\\
5.155	-0.211203215891324\\
5.325	-0.128802695828703\\
5.485	-0.161929394295889\\
5.65	-0.11330524909868\\
5.82	-0.131710934786987\\
5.985	-0.104218228182802\\
6.16	-0.107462726976124\\
6.335	-0.0935616545899123\\
6.52	-0.081851503262655\\
6.87	-0.0632232908379748\\
7.71	-0.0403166577177032\\
9.37	-0.0144454194605714\\
10	-0.00987119816660709\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-2.43586273900864\\
0.0900000000000034	-36.2870026533388\\
0.100000000000001	-35.8049314865146\\
0.130000000000003	-28.4115342892539\\
0.25	13.0883334368533\\
0.265000000000001	12.1998319580321\\
0.305	3.02963475249091\\
0.399999999999999	-18.3934173939064\\
0.414999999999999	-17.514851976856\\
0.454999999999998	-9.15864582153201\\
0.564999999999998	15.5929946819984\\
0.585000000000001	14.7862977738581\\
0.630000000000003	7.33869544012146\\
0.719999999999999	-6.63429728951216\\
0.734999999999999	-6.31588856549705\\
0.770000000000003	-2.3663355905742\\
0.884999999999998	13.574873588362\\
0.899999999999999	13.1302371595977\\
0.939999999999998	8.80592685972566\\
1.045	-3.33454470625145\\
1.065	-2.83665738418372\\
1.11	1.38838191126126\\
1.2	8.62155970350385\\
1.22	8.05020850102978\\
1.27	3.49494748123443\\
1.36	-3.66304694787978\\
1.375	-3.5444611258194\\
1.41	-1.82592516631822\\
1.515	4.11780824528557\\
1.535	3.72958898395039\\
1.585	0.677103395398476\\
1.675	-4.03152423221653\\
1.69	-3.93035353452984\\
1.725	-2.71986314266992\\
1.83	1.60819615828613\\
1.85	1.4421761011033\\
1.895	-0.141419326575125\\
1.99	-3.34172738118338\\
2.015	-3.11122538224678\\
2.065	-1.46885503030773\\
2.155	0.899154676453463\\
2.175	0.769067683154148\\
2.22	-0.261380914657941\\
2.31	-2.0459457048354\\
2.335	-1.8621468703013\\
2.39	-0.581586396797519\\
2.475	0.962396419093402\\
2.5	0.861717098671534\\
2.55	0.0703160395298497\\
2.63	-0.937697383672337\\
2.66	-0.791027617696187\\
2.72	0.155339906806091\\
2.795	0.986389887916118\\
2.83	0.844034643783374\\
2.955	-0.381771244420143\\
2.99	-0.253058165877285\\
3.115	0.762282364102433\\
3.15	0.652170183166291\\
3.28	-0.250312726326179\\
3.315	-0.164882359568068\\
3.435	0.439442508767179\\
3.475	0.338298443035988\\
3.605	-0.263699226691166\\
3.655	-0.138338141095261\\
3.76	0.193142191196358\\
3.81	0.0820469780824027\\
3.925	-0.250688222654624\\
3.98	-0.145982770307398\\
4.085	0.0805850810257951\\
4.145	-0.0174057769132716\\
4.24	-0.184364509592385\\
4.3	-0.107388185181456\\
4.405	0.058606692334557\\
4.475	-0.0149634419255591\\
4.565	-0.103431696349482\\
4.645	-0.0134871328841015\\
4.73	0.061489988444805\\
4.82	-0.0133015032001111\\
4.9	-0.0442275589801966\\
5.09	0.0398288510912863\\
5.225	-0.0213378401028592\\
5.415	0.0243292181167121\\
5.555	-0.0161339692837856\\
5.74	0.00887771512903868\\
5.895	-0.0130379307509827\\
6.07	-0.000679555908000395\\
6.24	-0.00732195890505238\\
6.425	-0.00637652865668059\\
6.645	0.00294222161372915\\
8.395	-0.00127048359193083\\
10	-0.000317279418695193\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-2.76543668847871\\
0.0900000000000034	-41.6943949801297\\
0.0949999999999989	-41.6623610949757\\
0.115000000000002	-38.6122073151552\\
0.170000000000002	-14.0257346924979\\
0.25	11.1855593090678\\
0.265000000000001	10.2609327811501\\
0.305	0.390640042027755\\
0.399999999999999	-23.8780694249939\\
0.409999999999997	-23.6314173629722\\
0.439999999999998	-19.0213991542618\\
0.575000000000003	13.6821798262236\\
0.590000000000003	13.0876077945696\\
0.630000000000003	6.99921378100365\\
0.729999999999997	-9.25361022043759\\
0.744999999999997	-8.91832527290676\\
0.780000000000001	-4.86688832024341\\
0.899999999999999	13.1058897661235\\
0.920000000000002	12.5356270451027\\
0.965000000000003	7.314279621281\\
1.065	-3.83344622172729\\
1.085	-3.33446550444751\\
1.13	0.89001156622853\\
1.225	8.81138023952745\\
1.24	8.49220244468093\\
1.28	5.49702494218995\\
1.39	-3.5356687698262\\
1.41	-3.233141315631\\
1.455	-0.495936866826945\\
1.545	4.26864454802361\\
1.56	4.05860133283738\\
1.6	2.05966132246645\\
1.71	-3.97369482785235\\
1.73	-3.76272314900419\\
1.775	-1.8960622219038\\
1.865	1.48442632369602\\
1.885	1.31476276987424\\
1.93	-0.244188065278834\\
2.03	-3.50688092812547\\
2.055	-3.2391353672133\\
2.11	-1.41933341875789\\
2.19	0.571697311113816\\
2.215	0.423200248142123\\
2.265	-0.749776771855934\\
2.35	-2.32346257168942\\
2.375	-2.1427867405235\\
2.43	-0.903952135861644\\
2.515	0.61322228159775\\
2.545	0.486023169939912\\
2.605	-0.479872139944852\\
2.675	-1.18350980591071\\
2.71	-0.948928262366294\\
2.845	0.726754708835337\\
2.88	0.542852504736807\\
3	-0.539616986548381\\
3.04	-0.363046465842615\\
3.165	0.597519034236761\\
3.2	0.471648202273705\\
3.325	-0.340027794570574\\
3.365	-0.235546846015374\\
3.485	0.33318284794025\\
3.53	0.201912183264589\\
3.65	-0.326499561346154\\
3.7	-0.216557478511497\\
3.81	0.109064700840854\\
3.865	-0.0198375320653099\\
3.97	-0.310547549465632\\
4.02	-0.235625105803933\\
4.135	0.00341709320873917\\
4.195	-0.0900869182919664\\
4.29	-0.244563610994966\\
4.355	-0.159676322986563\\
4.455	-0.011703460600117\\
4.525	-0.0786636564986978\\
4.615	-0.159053543702719\\
4.695	-0.0720517755745504\\
4.785	0.00208184322293903\\
4.99	-0.0631809786437003\\
5.11	0.00825109453599282\\
5.31	-0.0425416784694264\\
5.44	-0.000111811319250421\\
5.63	-0.0373663786617229\\
5.78	-0.0142014836818802\\
5.955	-0.0341956401013093\\
6.125	-0.0229043251936289\\
6.3	-0.0254416391023824\\
6.49	-0.0253690746619739\\
6.895	-0.0188387810659378\\
7.42	-0.00981463956589579\\
8.295	-0.00596371188641598\\
10	-0.00233529877426264\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-3.09501063794877\\
0.0949999999999989	-47.1432527024442\\
0.109999999999999	-45.3198328509403\\
0.149999999999999	-29.1355809931349\\
0.25	9.19176970207609\\
0.259999999999998	8.77513924153391\\
0.289999999999999	2.73603318199421\\
0.405000000000001	-29.4755995618441\\
0.420000000000002	-28.6069781458267\\
0.460000000000001	-19.464274621876\\
0.585000000000001	11.5915507181783\\
0.604999999999997	10.3821517213624\\
0.655000000000001	1.204111601964\\
0.740000000000002	-11.7596219059326\\
0.755000000000003	-11.4399095952131\\
0.789999999999999	-7.39536633235895\\
0.920000000000002	12.6795243512803\\
0.935000000000002	12.3152763774631\\
0.975000000000001	8.31478656578033\\
1.085	-4.11771788632027\\
1.105	-3.68500385831289\\
1.15	0.389674507026662\\
1.25	9.0093381383672\\
1.265	8.74717883073042\\
1.305	5.9387791965189\\
1.42	-3.33568092873058\\
1.44	-3.0341729567256\\
1.485	-0.38486848652186\\
1.575	4.33192151181562\\
1.595	4.0342235177248\\
1.64	1.59479709820025\\
1.745	-3.95303923941643\\
1.765	-3.75392647948046\\
1.81	-1.9780583978315\\
1.9	1.25643316122402\\
1.92	1.09831492969827\\
1.96	-0.180255659706141\\
2.065	-3.71062844169511\\
2.09	-3.5152841299146\\
2.14	-2.02878266502587\\
2.23	0.196752562727212\\
2.255	0.038398847791008\\
2.31	-1.2371614626682\\
2.39	-2.59905924898573\\
2.415	-2.42674985386058\\
2.47	-1.2395332377055\\
2.555	0.2632254317692\\
2.59	0.12364850873751\\
2.67	-1.09434823619682\\
2.715	-1.39895698926023\\
2.745	-1.24380437284554\\
2.81	-0.259637042397955\\
2.885	0.490470442962113\\
2.92	0.360258055291695\\
3.045	-0.665049731871378\\
3.08	-0.524706917441975\\
3.21	0.451476840009441\\
3.25	0.313250221483514\\
3.375	-0.413475120944909\\
3.42	-0.269343888166659\\
3.53	0.232103073648311\\
3.575	0.120740339999202\\
3.7	-0.386219694412581\\
3.75	-0.275952683809336\\
3.855	0.0237326184521862\\
3.905	-0.0691720788367292\\
4.025	-0.37015081191209\\
4.085	-0.258242944797843\\
4.18	-0.0752407923790486\\
4.24	-0.151983895977061\\
4.34	-0.304258010836413\\
4.405	-0.222938478530772\\
4.505	-0.0808712300229715\\
4.575	-0.139809097779306\\
4.665	-0.211507001051707\\
4.75	-0.120476683208842\\
4.835	-0.0531506618375488\\
5.04	-0.106261018105513\\
5.165	-0.0346789351972205\\
5.36	-0.076117744418184\\
5.495	-0.0332143812366681\\
5.685	-0.0626253647994446\\
5.835	-0.0404384653943382\\
6.01	-0.0555705459597817\\
6.18	-0.044138361696163\\
6.36	-0.0428336487834784\\
6.56	-0.0431124094581889\\
7.35	-0.0199420112063464\\
8.43	-0.011442812865063\\
10	-0.00436316110089052\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-3.5004618926408\\
0.0850000000000009	-44.5053725401357\\
0.100000000000001	-42.5816785664804\\
0.140000000000001	-24.4819087456355\\
0.240000000000002	19.7682841239592\\
0.25	19.3206392213246\\
0.280000000000001	12.3592605902485\\
0.390000000000001	-24.0645414256032\\
0.399999999999999	-23.7467719585043\\
0.43	-17.9119918146004\\
0.555	20.1259103250674\\
0.57	19.6178671261459\\
0.604999999999997	13.3579941712873\\
0.715000000000003	-10.353304414536\\
0.729999999999997	-9.66025182750165\\
0.770000000000003	-2.68880781451214\\
0.875	16.6764841834762\\
0.890000000000001	16.1753331354269\\
0.924999999999997	11.5383834284135\\
1.035	-5.75599421283106\\
1.055	-5.1165534439296\\
1.1	0.588240302418932\\
1.19	10.7429397016512\\
1.205	10.3721750783077\\
1.245	6.41723636018848\\
1.355	-5.29625977568846\\
1.37	-4.93805750835721\\
1.41	-1.74483909822662\\
1.505	5.55171442913903\\
1.52	5.28985856998954\\
1.56	2.60911382449208\\
1.665	-5.14718912329658\\
1.68	-5.00993774409634\\
1.715	-3.37107220542983\\
1.825	2.55437222373578\\
1.845	2.21565389457236\\
1.895	-0.400809061071939\\
1.98	-4.10593949042256\\
1.995	-4.01457066466685\\
2.03	-2.91019165359132\\
2.145	1.51971465611935\\
2.165	1.3363758297809\\
2.21	-0.0768031250518035\\
2.3	-2.55969280443261\\
2.32	-2.41584918551764\\
2.365	-1.20528498038482\\
2.465	1.37386636018892\\
2.49	1.224845621422\\
2.545	-0.00261953668080395\\
2.62	-1.27219312789229\\
2.645	-1.14860995844644\\
2.695	-0.199187475858878\\
2.785	1.264859701204\\
2.81	1.16897678218567\\
2.86	0.429187287360406\\
2.945	-0.597375715096845\\
2.975	-0.470801856483966\\
3.04	0.405264293263798\\
3.105	0.951971886899521\\
3.14	0.807870697999341\\
3.27	-0.389365791160948\\
3.305	-0.268242355923562\\
3.425	0.56714552236572\\
3.46	0.466833603681302\\
3.595	-0.354717454241495\\
3.64	-0.207494122599392\\
3.75	0.277720495935668\\
3.795	0.155348704988398\\
3.915	-0.31184473988688\\
3.96	-0.209143090795841\\
4.075	0.135726181097283\\
4.13	0.0192453612990562\\
4.23	-0.225546793077598\\
4.28	-0.15141075181576\\
4.4	0.0941834323569495\\
4.465	-0.00757390413433257\\
4.55	-0.131122678681656\\
4.615	-0.0529114322639046\\
4.715	0.0864688180816202\\
4.785	0.0197984465458845\\
4.875	-0.0650933491628294\\
4.955	0.00949467509335022\\
5.04	0.0724079009886864\\
5.135	-0.00416350199115811\\
5.22	-0.0291149468988934\\
5.39	0.0401367563366151\\
5.545	-0.0215965292680806\\
5.715	0.0195297985141849\\
5.875	-0.0180047830008121\\
6.045	0.00603983101287042\\
6.21	-0.0120087177363359\\
6.385	-0.000648038055267364\\
6.56	-0.00289612069268941\\
6.75	-0.00473677721982568\\
7.18	-0.00135582549205537\\
7.655	0.00113413797711814\\
8.495	-0.000367692809106757\\
10	-0.000265158115645647\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-3.83003584211087\\
0.0850000000000009	-49.8119219819302\\
0.0949999999999989	-49.0581436981846\\
0.125	-38.3161206138487\\
0.240000000000002	17.8461527525707\\
0.25	17.4787477414728\\
0.280000000000001	10.4018079229525\\
0.395000000000003	-29.4768545536219\\
0.409999999999997	-28.4263190247092\\
0.450000000000003	-17.1669198454687\\
0.564999999999998	18.0675162292859\\
0.575000000000003	17.7566262526611\\
0.604999999999997	13.247331362514\\
0.725000000000001	-12.8734076675961\\
0.740000000000002	-12.2227697890666\\
0.780000000000001	-5.35076954265381\\
0.895000000000003	15.9889893073233\\
0.914999999999999	14.9318074761407\\
0.965000000000003	6.63561837725261\\
1.055	-6.11711109345372\\
1.075	-5.53042842628417\\
1.12	-0.0409827790630857\\
1.215	10.7494561116015\\
1.225	10.6062067695329\\
1.255	8.50793982719972\\
1.38	-5.01493259337351\\
1.4	-4.62453050121504\\
1.445	-0.996718596036885\\
1.535	5.56459421742989\\
1.555	5.18342020842787\\
1.6	1.94857621709202\\
1.7	-4.96151110461894\\
1.72	-4.69135290485431\\
1.765	-2.23337000205439\\
1.86	2.33477665332396\\
1.885	1.8636300401553\\
1.945	-1.41040416879436\\
2.02	-4.17673733267735\\
2.04	-3.96562387114611\\
2.085	-2.25628865377067\\
2.18	1.12172641376281\\
2.205	0.928996412396643\\
2.255	-0.624031735507941\\
2.34	-2.77212484306518\\
2.36	-2.6384353825176\\
2.405	-1.50424886502199\\
2.51	0.975347033230577\\
2.535	0.794850374628318\\
2.595	-0.502397211325373\\
2.665	-1.4781968762026\\
2.695	-1.26573990110668\\
2.765	0.165665613907628\\
2.83	0.965403977389279\\
2.855	0.872764362715522\\
2.905	0.190414072878703\\
2.99	-0.728417902777423\\
3.02	-0.599674526648954\\
3.09	0.298787911006777\\
3.155	0.759599134088518\\
3.19	0.599422495525175\\
3.315	-0.460410800791053\\
3.35	-0.353560761838324\\
3.475	0.442738886810886\\
3.515	0.309728062702924\\
3.64	-0.404505317502441\\
3.68	-0.30590186328935\\
3.8	0.181844814324265\\
3.845	0.063848800638624\\
3.96	-0.36238923305617\\
4.01	-0.264421731579233\\
4.125	0.050831519198816\\
4.18	-0.0564575509586547\\
4.28	-0.279297098418077\\
4.34	-0.184899825678386\\
4.445	0.0194270022295768\\
4.51	-0.0611110605219949\\
4.6	-0.182759672898648\\
4.665	-0.110183196637834\\
4.77	0.0233060711944617\\
4.85	-0.0531834867998029\\
4.935	-0.106529158212616\\
5.14	-0.00119574837854941\\
5.26	-0.0674446866849792\\
5.465	-0.00757571133486579\\
5.59	-0.0506664783829507\\
5.78	-0.0127172450301103\\
5.925	-0.0411323255499738\\
6.105	-0.0182879853268076\\
6.27	-0.0297490015830206\\
6.445	-0.02028937870476\\
6.625	-0.0175453741989315\\
6.84	-0.0210731541505993\\
8.75	-0.00524837789733112\\
10	-0.00227316773845132\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-4.15960979158093\\
0.0850000000000009	-55.1184473708056\\
0.0949999999999989	-54.5386894582016\\
0.125	-43.6518453062787\\
0.244999999999997	15.8321579922264\\
0.265000000000001	13.0377457146622\\
0.314999999999998	-7.79120561374332\\
0.399999999999999	-34.9749722806976\\
0.414999999999999	-33.6683254426889\\
0.454999999999998	-21.6345567365892\\
0.575000000000003	15.8267963375602\\
0.590000000000003	14.9584689838307\\
0.630000000000003	6.88707976922541\\
0.734999999999999	-15.2847734080856\\
0.744999999999997	-15.0349867587892\\
0.774999999999999	-11.2967125137463\\
0.909999999999997	15.3639728448071\\
0.93	14.6420719318698\\
0.975000000000001	8.13278287618053\\
1.08	-6.27219604952064\\
1.095	-5.79913325274683\\
1.135	-1.43808220726047\\
1.24	10.7728486042368\\
1.26	10.3115433035431\\
1.3	6.51220008675566\\
1.41	-4.67582204408865\\
1.43	-4.3071329515426\\
1.475	-0.886454684832358\\
1.565	5.49971808165264\\
1.58	5.35300206969883\\
1.615	3.51165944654939\\
1.735	-4.82377836807924\\
1.755	-4.58064892736071\\
1.8	-2.29731560352703\\
1.895	2.02389844489681\\
1.92	1.60332872786205\\
1.975	-1.18222614297652\\
2.055	-4.29147124491433\\
2.08	-4.07002533714671\\
2.13	-2.19763769773076\\
2.22	0.684561788677726\\
2.245	0.491282062224187\\
2.295	-0.972173641189826\\
2.38	-2.99171693381405\\
2.41	-2.72003948172977\\
2.475	-0.840525148682289\\
2.55	0.582711830771721\\
2.575	0.447997027032969\\
2.63	-0.601386883207518\\
2.705	-1.65681365790592\\
2.735	-1.48487587983823\\
2.795	-0.366704759639248\\
2.875	0.694121607558152\\
2.91	0.525491489812659\\
3.035	-0.83082742845454\\
3.065	-0.705547641001502\\
3.135	0.139465742701212\\
3.2	0.589741778492574\\
3.24	0.418842357900978\\
3.365	-0.517660076057155\\
3.405	-0.368547166974814\\
3.52	0.325801079260351\\
3.555	0.243823966416464\\
3.69	-0.452491987209349\\
3.735	-0.333775744158757\\
3.845	0.0864707527681432\\
3.895	-0.0270040693077078\\
4.01	-0.414993142197801\\
4.06	-0.323745464890756\\
4.175	-0.0351013148766768\\
4.23	-0.132144656313166\\
4.33	-0.333672802462921\\
4.39	-0.246478625112182\\
4.495	-0.0544694086961002\\
4.56	-0.123569558257202\\
4.655	-0.231254559713676\\
4.73	-0.137819665366273\\
4.82	-0.0356225466246372\\
4.905	-0.10553462064172\\
4.985	-0.14687524580642\\
5.2	-0.0483210977119839\\
5.31	-0.0992914236560267\\
5.525	-0.0432886259304439\\
5.645	-0.0754396552957814\\
5.835	-0.039391514358357\\
5.985	-0.0608942413938465\\
6.16	-0.0401766743892438\\
6.33	-0.0468032495994777\\
6.51	-0.0394147370113771\\
6.7	-0.0302414093968579\\
7.135	-0.0231266689509653\\
7.63	-0.0175543031834948\\
8.475	-0.0115696091360462\\
10	-0.0042738406907219\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-4.56506104627296\\
0.0799999999999983	-53.1490094914356\\
0.0949999999999989	-50.9244540664184\\
0.134999999999998	-28.3565426674065\\
0.234999999999999	26.9797480535577\\
0.25	25.5409993708121\\
0.289999999999999	9.81607175260714\\
0.384999999999998	-29.9650087681134\\
0.399999999999999	-29.0708365280274\\
0.435000000000002	-18.3350419458218\\
0.549999999999997	25.0267957798276\\
0.560000000000002	24.7395000451009\\
0.590000000000003	19.2272805399698\\
0.710000000000001	-14.2683254666616\\
0.725000000000001	-13.3790693933908\\
0.765000000000001	-4.47529966239973\\
0.869999999999997	19.9655541017981\\
0.884999999999998	19.2919390609483\\
0.924999999999997	12.1282816161891\\
1.03	-8.36725157014803\\
1.04	-8.14401808850411\\
1.07	-4.84410518900491\\
1.185	12.9667045767038\\
1.2	12.483192087354\\
1.24	7.4536903552709\\
1.345	-7.06328584810609\\
1.365	-6.51313010492421\\
1.41	-1.57118561927725\\
1.5	7.05477804007682\\
1.515	6.70424710789583\\
1.555	3.27044081683691\\
1.66	-6.35773787353873\\
1.68	-5.94739691337099\\
1.725	-2.54052859707602\\
1.815	3.56470341454234\\
1.835	3.26644294354925\\
1.88	0.526005036953009\\
1.975	-4.92467652637635\\
1.995	-4.66312279497878\\
2.04	-2.37809153081828\\
2.135	2.18497460171184\\
2.16	1.9112304896976\\
2.21	-0.220118749789314\\
2.295	-3.10188333137961\\
2.32	-2.79612476567576\\
2.375	-0.647217726619886\\
2.455	1.81186529075082\\
2.485	1.59081342594705\\
2.545	-0.199631830397912\\
2.615	-1.62776674053496\\
2.64	-1.45482247419236\\
2.69	-0.232229493737087\\
2.78	1.56644012092026\\
2.81	1.35584721846636\\
2.88	-0.123848353760359\\
2.94	-0.828727969726302\\
2.97	-0.648305925770345\\
3.045	0.658247684908467\\
3.1	1.15422939807011\\
3.13	1.00551523933854\\
3.2	-0.0174173217479421\\
3.265	-0.539863634359186\\
3.3	-0.365811236829849\\
3.42	0.702037400975343\\
3.46	0.52734281262795\\
3.585	-0.455183885937103\\
3.625	-0.316547545632432\\
3.74	0.367671476201018\\
3.78	0.259292374723138\\
3.905	-0.378983475122112\\
3.945	-0.283329822908868\\
4.065	0.195754459919051\\
4.115	0.0794437659015799\\
4.225	-0.269278621344021\\
4.275	-0.169897909088789\\
4.39	0.134346283209879\\
4.445	0.0387793120781907\\
4.545	-0.159628910440148\\
4.605	-0.0696620919319599\\
4.71	0.113113830886022\\
4.775	0.0324762984675786\\
4.87	-0.0831929414850379\\
4.945	0.00565869788379558\\
5.03	0.0909717098612219\\
5.11	0.0156853484951753\\
5.195	-0.0459813444022927\\
5.295	0.0383230232325857\\
5.375	0.0547436834563513\\
5.54	-0.0268559414129825\\
5.7	0.0293811499459053\\
5.865	-0.0222369697408809\\
6.03	0.0123857259968432\\
6.195	-0.01543794128483\\
6.365	0.00411177311320188\\
6.535	-0.00622648100868162\\
6.71	-6.67875580546706e-05\\
6.9	0.00332307973145163\\
7.29	0.00485923389308596\\
8.075	-0.00174135993886892\\
10	-0.000211642955740388\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-4.89463499574303\\
0.0799999999999983	-58.3271133439894\\
0.0900000000000034	-57.5301978730407\\
0.119999999999997	-44.4348443532169\\
0.234999999999999	25.0197099702201\\
0.244999999999997	24.5174082484866\\
0.274999999999999	15.5539619882088\\
0.390000000000001	-35.3079146513003\\
0.399999999999999	-34.7998053735494\\
0.43	-26.9878476810118\\
0.560000000000002	22.8032950771534\\
0.575000000000003	21.800692618921\\
0.615000000000002	11.6618261744023\\
0.719999999999999	-16.6634911463386\\
0.734999999999999	-15.8610017121799\\
0.774999999999999	-7.27444832329002\\
0.884999999999998	19.0725682661532\\
0.899999999999999	18.6219985511114\\
0.935000000000002	13.3361612876776\\
1.05	-8.56982009384963\\
1.06	-8.38128490485489\\
1.09	-5.3180647663229\\
1.21	12.7874232735128\\
1.225	12.3606398523248\\
1.26	8.49756996898106\\
1.375	-6.62596427091572\\
1.385	-6.48087555135088\\
1.415	-4.38524462447158\\
1.53	6.92452291144283\\
1.55	6.42835779128476\\
1.595	2.36971121148955\\
1.695	-6.03460012321283\\
1.715	-5.6286726004918\\
1.76	-2.44126403109584\\
1.85	3.23894926319498\\
1.87	2.97116588451883\\
1.91	0.799452969416123\\
2.015	-4.89138679995394\\
2.04	-4.44079034430158\\
2.1	-1.13603104496034\\
2.175	1.71879311761987\\
2.195	1.53912146763173\\
2.24	-0.089029970933943\\
2.335	-3.24546177262575\\
2.355	-3.06367778949564\\
2.4	-1.62872796728963\\
2.5	1.36380062534583\\
2.525	1.18178141262293\\
2.58	-0.267632488391989\\
2.66	-1.78703093442006\\
2.685	-1.58654262923077\\
2.745	-0.130431747630944\\
2.825	1.22468072511652\\
2.855	1.02614598766985\\
2.935	-0.492266637923358\\
2.985	-0.929114755332336\\
3.015	-0.753185876097255\\
3.095	0.535368796023725\\
3.145	0.932760818460885\\
3.175	0.809589214848181\\
3.24	-0.0362529066898531\\
3.31	-0.590629480199254\\
3.34	-0.477726386922903\\
3.47	0.557635330184269\\
3.505	0.419056155972825\\
3.635	-0.488861602557968\\
3.675	-0.35207470525345\\
3.79	0.259674908680601\\
3.83	0.155287574452018\\
3.955	-0.418181242050075\\
4	-0.308526029875715\\
4.115	0.102431739935369\\
4.165	-0.00298807278758062\\
4.275	-0.316051745258449\\
4.325	-0.225920802670402\\
4.44	0.0529517977645853\\
4.495	-0.0298698715353751\\
4.595	-0.206798536311588\\
4.66	-0.113984224544851\\
4.76	0.0460428990503701\\
4.83	-0.0300467431578468\\
4.92	-0.124198571334254\\
4.995	-0.0435495432379085\\
5.085	0.0387390857306897\\
5.17	-0.0351002205601674\\
5.255	-0.0763567245608456\\
5.445	0.00702051950641192\\
5.58	-0.0571274927314604\\
5.775	-0.00925996851348287\\
5.91	-0.0461588412992384\\
6.095	-0.0145416395104832\\
6.25	-0.0338689989990328\\
6.425	-0.0164186549450065\\
6.595	-0.0212859753837549\\
6.775	-0.0169619618805186\\
6.98	-0.00813499818727337\\
8.055	-0.00697739083536675\\
9.32	-0.00310772141812521\\
10	-0.00221191269433518\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-5.22420894521309\\
0.0799999999999983	-63.5051601816437\\
0.0949999999999989	-61.8843152865377\\
0.130000000000003	-42.5556826181989\\
0.234999999999999	22.9646462563133\\
0.25	21.8859849148808\\
0.284999999999997	8.68518054298784\\
0.395000000000003	-40.7341732568305\\
0.409999999999997	-39.2609024332864\\
0.450000000000003	-24.7191383695359\\
0.564999999999998	20.3931066293216\\
0.579999999999998	19.7790123616892\\
0.615000000000002	12.2279501995576\\
0.729999999999997	-18.9510181577018\\
0.740000000000002	-18.6645699401057\\
0.770000000000003	-14.0989908681604\\
0.905000000000001	18.2484009838864\\
0.914999999999999	18.0042103971845\\
0.945	14.4443501877636\\
1.07	-8.56050712801827\\
1.085	-8.23570641924405\\
1.12	-4.18934845337333\\
1.235	12.6383929901477\\
1.255	12.0406795635464\\
1.295	7.33532051062627\\
1.405	-6.13552564621119\\
1.42	-5.82670447224384\\
1.46	-2.42555452031122\\
1.56	6.72980123285608\\
1.575	6.53826150426902\\
1.61	4.25472324310805\\
1.73	-5.77390266689122\\
1.75	-5.40885818594875\\
1.795	-2.48276950251189\\
1.885	2.82986116088601\\
1.9	2.72062747706688\\
1.935	1.27292516982718\\
2.05	-4.92107742346969\\
2.065	-4.82370193665291\\
2.1	-3.63293400752353\\
2.215	1.21234272938279\\
2.235	1.03531544619079\\
2.28	-0.477835217148545\\
2.375	-3.40573256939417\\
2.395	-3.24684753883933\\
2.44	-1.93666204456389\\
2.545	0.921864274988231\\
2.57	0.720439663550302\\
2.63	-0.766857239109441\\
2.7	-1.92772610140653\\
2.73	-1.70643810479238\\
2.795	-0.19995793381436\\
2.87	0.916812698216219\\
2.9	0.739340005273434\\
2.98	-0.620973593170831\\
3.03	-1.00541949920657\\
3.06	-0.83992200041709\\
3.14	0.3514445103566\\
3.195	0.737155269095211\\
3.23	0.558212095366663\\
3.355	-0.63026085325339\\
3.39	-0.505900049212308\\
3.515	0.425099170816956\\
3.555	0.285940974685737\\
3.68	-0.524810854707155\\
3.72	-0.4191252157393\\
3.84	0.152467659204717\\
3.88	0.053893154790039\\
4.005	-0.461878209277124\\
4.055	-0.34178058643014\\
4.165	0.00923389638156635\\
4.215	-0.0845883993333061\\
4.325	-0.36462823198142\\
4.38	-0.268842086076454\\
4.49	-0.0257586497728468\\
4.555	-0.118071637032081\\
4.645	-0.2523189140094\\
4.71	-0.168193461012081\\
4.815	-0.0166718846360183\\
4.89	-0.0940456980182773\\
4.975	-0.161022758329622\\
5.06	-0.06754751863145\\
5.145	-0.0100844731674314\\
5.345	-0.0830292603816503\\
5.465	-0.0142802356396032\\
5.675	-0.0632095927183585\\
5.8	-0.0262312199548731\\
5.985	-0.0606313643010239\\
6.14	-0.0345020557398641\\
6.31	-0.0504457483113825\\
6.485	-0.0356403176695963\\
6.66	-0.0347135634286602\\
6.85	-0.0332314452482052\\
7.28	-0.023110742983711\\
7.745	-0.0145360782233865\\
8.675	-0.00899875509864501\\
10	-0.00418556279615245\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-3.40609900101118\\
0.0750000000000028	-38.9723464097513\\
0.0850000000000009	-38.2955740509388\\
0.115000000000002	-27.9019055311725\\
0.219999999999999	19.9902592167786\\
0.234999999999999	18.7221571486419\\
0.274999999999999	5.18930644640435\\
0.359999999999999	-22.6831683133032\\
0.375	-21.5942487719546\\
0.414999999999999	-9.55269879004694\\
0.515000000000001	21.1919666524985\\
0.530000000000001	20.2564047372665\\
0.57	10.9065073804386\\
0.659999999999997	-10.2769430985801\\
0.670000000000002	-10.0320869942357\\
0.700000000000003	-5.63986952596559\\
0.814999999999998	18.8405445563934\\
0.829999999999998	18.1567453481901\\
0.869999999999997	11.3717900419214\\
0.965000000000003	-5.33193648708074\\
0.984999999999999	-4.55471761872298\\
1.03	2.35962835820229\\
1.115	13.517970219098\\
1.13	13.01236938107\\
1.17	8.06874944907096\\
1.27	-4.67106963928593\\
1.285	-4.29353736798447\\
1.325	-0.421169349992248\\
1.415	8.11517680828864\\
1.43	7.81023529416209\\
1.47	4.44364974756706\\
1.57	-4.77563882765629\\
1.585	-4.59994558805887\\
1.62	-2.49394566951481\\
1.72	4.42038207839423\\
1.74	4.08432675650314\\
1.785	1.20063843853906\\
1.875	-4.12645852305029\\
1.89	-4.00208460055322\\
1.925	-2.54266058042921\\
2.03	2.695980355515\\
2.045	2.59669726626211\\
2.08	1.42848561949485\\
2.185	-2.75883642064925\\
2.205	-2.5769589698352\\
2.25	-0.975671904056263\\
2.345	2.18510551000538\\
2.37	1.96909618428525\\
2.425	0.276569672727149\\
2.5	-1.38128034445647\\
2.52	-1.24392477961686\\
2.565	-0.152312185113374\\
2.66	1.96768210344335\\
2.685	1.81973267493367\\
2.74	0.664425630209003\\
2.815	-0.517057252768687\\
2.84	-0.404206602120041\\
2.89	0.444144743165651\\
2.975	1.60763646098313\\
3.005	1.45202595083953\\
3.075	0.348962834849758\\
3.135	-0.193756682195122\\
3.17	-0.0330689407286044\\
3.29	1.13031638771137\\
3.325	0.984767247099875\\
3.455	-0.150161943875887\\
3.495	-0.000678536778060845\\
3.61	0.707484289395254\\
3.65	0.562655187773657\\
3.775	-0.150860356590613\\
3.82	-0.0112307528291922\\
3.93	0.439996704458174\\
3.975	0.319547354585829\\
4.09	-0.107471056328585\\
4.14	0.000946852465517622\\
4.25	0.312703905117615\\
4.305	0.20359049978412\\
4.405	-0.0341534125657716\\
4.465	0.0587916040898975\\
4.57	0.256182046829196\\
4.635	0.1608515542299\\
4.725	0.0265297809063512\\
4.79	0.0975771990778185\\
4.885	0.215467922822867\\
4.955	0.147480485348183\\
5.05	0.0540668269725089\\
5.135	0.12720748857874\\
5.215	0.168460928480023\\
5.425	0.0777338131245457\\
5.54	0.122982612936688\\
5.745	0.0596564154281936\\
5.87	0.0863282798217355\\
6.06	0.0451372823282838\\
6.21	0.0603151053868558\\
6.385	0.0393623757974169\\
6.555	0.0439181178489605\\
6.735	0.0390984681790911\\
6.935	0.0297437586852425\\
7.755	0.0231617228852343\\
10	0.00537118758688138\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-3.76443370321651\\
0.0750000000000028	-44.0566261643182\\
0.0799999999999983	-44.0236430390272\\
0.100000000000001	-39.7968420731119\\
0.159999999999997	-3.54271085076753\\
0.219999999999999	18.6607141910844\\
0.229999999999997	18.1574748615212\\
0.259999999999998	9.99085659398058\\
0.365000000000002	-28.0898342423961\\
0.380000000000003	-26.6285413529902\\
0.420000000000002	-13.3744446701236\\
0.520000000000003	19.3901234831594\\
0.530000000000001	19.0540061652299\\
0.560000000000002	13.7997231808036\\
0.670000000000002	-13.2908733888223\\
0.685000000000002	-12.5516260619076\\
0.725000000000001	-4.41060762599434\\
0.829999999999998	18.170338334992\\
0.844999999999999	17.5012397502109\\
0.884999999999998	10.8697237703079\\
0.984999999999999	-6.10010847464586\\
1	-5.53839248115586\\
1.04	-0.00128363211776872\\
1.135	13.5569517425908\\
1.155	12.943727043182\\
1.195	7.96327856857945\\
1.295	-4.53176561579546\\
1.315	-3.95419008808958\\
1.36	0.754166614799075\\
1.445	8.22623670607879\\
1.46	7.89165440351665\\
1.5	4.5729902720011\\
1.605	-4.57688059370882\\
1.62	-4.31195990842676\\
1.66	-1.71398185492913\\
1.755	4.30894818731164\\
1.78	3.72618630930203\\
1.84	-0.595921269938827\\
1.915	-4.14009829822529\\
1.935	-3.79860193470454\\
1.985	-1.14042381689782\\
2.07	2.36223320847497\\
2.095	1.9705241050565\\
2.155	-0.82450984463128\\
2.225	-2.9516675553021\\
2.245	-2.75318127700547\\
2.29	-1.20149834089612\\
2.385	1.77581110133086\\
2.41	1.56822581910088\\
2.465	-0.0299541000496575\\
2.54	-1.6086562636546\\
2.57	-1.3356946587947\\
2.64	0.60146556457989\\
2.705	1.62224081539478\\
2.735	1.38894668083066\\
2.86	-0.684540902598876\\
2.89	-0.498325977850484\\
2.965	0.84972912319266\\
3.02	1.36993550205415\\
3.05	1.22539917030846\\
3.12	0.206612056671801\\
3.18	-0.289487223606812\\
3.215	-0.135895993441856\\
3.335	0.976170927250685\\
3.37	0.853037714122024\\
3.5	-0.208420689510177\\
3.535	-0.109744223946649\\
3.655	0.597557003514616\\
3.695	0.478039345090338\\
3.82	-0.203141673572041\\
3.865	-0.0891858240793866\\
3.975	0.346578422496236\\
4.02	0.249728795142225\\
4.14	-0.162876846440184\\
4.19	-0.0606326994019284\\
4.3	0.227517974717323\\
4.355	0.127345527849975\\
4.455	-0.090382202101317\\
4.515	-0.00380438145121076\\
4.62	0.182894624184001\\
4.685	0.0986024267698937\\
4.78	-0.0232444062420214\\
4.855	0.068393096187009\\
4.94	0.156146350518114\\
5.015	0.0841275041993654\\
5.105	0.0138104718024579\\
5.205	0.101342177543607\\
5.285	0.115783195149639\\
5.445	0.0271913907584818\\
5.61	0.0819041455259395\\
5.775	0.0243854902439438\\
5.935	0.0551562020514567\\
6.105	0.020678570875674\\
6.27	0.0362349425364954\\
6.44	0.0206049046882484\\
6.615	0.0245725394321639\\
6.8	0.0243787466289405\\
7.055	0.0155981561992746\\
7.51	0.0184021407887869\\
8.665	0.00662713205091592\\
10	0.00320940403297243\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-4.12276840542185\\
0.0799999999999983	-49.2198657851101\\
0.0949999999999989	-46.7531521878136\\
0.140000000000001	-21.2485840795506\\
0.219999999999999	17.2578233158307\\
0.229999999999997	16.8173849341812\\
0.259999999999998	8.36837417043021\\
0.365000000000002	-33.6168749684072\\
0.375	-33.1812500892682\\
0.405000000000001	-25.8444650124625\\
0.524999999999999	17.4101886863378\\
0.539999999999999	16.7864074319852\\
0.575000000000003	9.40972752639997\\
0.68	-16.2217233271311\\
0.695	-15.3919426701305\\
0.734999999999999	-7.04291322361999\\
0.844999999999999	17.4998955033622\\
0.859999999999999	16.9089635765871\\
0.899999999999999	10.5994474231032\\
1.005	-6.63288895697883\\
1.025	-5.58281896497211\\
1.075	2.49719222303083\\
1.16	13.6243860282376\\
1.17	13.4678803705674\\
1.2	10.997557525552\\
1.325	-4.27129787396458\\
1.345	-3.55324269260475\\
1.4	2.45993481086974\\
1.475	8.27381272241727\\
1.49	7.9425056297616\\
1.53	4.74435062998673\\
1.635	-4.38273586626865\\
1.65	-4.21804313028402\\
1.685	-2.31259226585892\\
1.79	4.09151231723006\\
1.81	3.68694568242868\\
1.86	0.505020105725549\\
1.95	-4.20492095602719\\
1.97	-3.92436513244483\\
2.02	-1.47474589184778\\
2.105	1.95574206443027\\
2.125	1.75746478153823\\
2.17	0.0572862573046606\\
2.265	-3.16068193745755\\
2.29	-2.85239035743008\\
2.35	-0.605247890605746\\
2.425	1.3504610469328\\
2.45	1.16566170302438\\
2.505	-0.315627631343936\\
2.58	-1.81483849867627\\
2.605	-1.6490528577866\\
2.655	-0.476311781081051\\
2.745	1.29489277282425\\
2.77	1.17990654201659\\
2.82	0.310103988628541\\
2.9	-0.816810287032396\\
2.925	-0.721933290748659\\
2.975	0.0249376180851542\\
3.065	1.15568865598745\\
3.095	1.02705232568343\\
3.165	0.0945200249028417\\
3.225	-0.363352346970885\\
3.26	-0.222322387361885\\
3.385	0.833942721785895\\
3.425	0.661933089855687\\
3.55	-0.260486521218994\\
3.59	-0.126481100707473\\
3.705	0.486947069657468\\
3.745	0.366491279535531\\
3.87	-0.256031615084368\\
3.92	-0.123946384973031\\
4.025	0.24988605198876\\
4.075	0.138750244761333\\
4.19	-0.219695859477007\\
4.245	-0.107911578880227\\
4.35	0.142588983760284\\
4.405	0.0525010372363752\\
4.505	-0.145004322576725\\
4.565	-0.0645882531154172\\
4.67	0.112647458554811\\
4.735	0.0398085993475661\\
4.83	-0.0699464743376481\\
4.905	0.0152318354673966\\
4.995	0.100832461755672\\
5.08	0.0215854885127911\\
5.16	-0.0225340360983282\\
5.36	0.0601953256202705\\
5.485	-0.00613787057881865\\
5.685	0.0390355266780702\\
5.815	-0.00369072171325513\\
6.005	0.0234698107844622\\
6.155	-0.00137040180378989\\
6.33	0.0134109206108946\\
6.5	0.0036475373067546\\
6.68	0.00568896681824071\\
6.875	0.0112759738623183\\
7.38	0.00331839284596214\\
10	0.00101733026540529\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-4.56360195686747\\
0.0700000000000003	-47.8701918983617\\
0.0750000000000028	-47.8063870709185\\
0.0949999999999989	-42.6053137304916\\
0.155000000000001	1.37066604723314\\
0.215000000000003	27.7786725058852\\
0.229999999999997	26.1173432959865\\
0.270000000000003	8.315300847125\\
0.354999999999997	-29.3038507391674\\
0.365000000000002	-28.82247521108\\
0.395000000000003	-20.1709436039352\\
0.509999999999998	26.8737865445295\\
0.524999999999999	25.5979175533922\\
0.564999999999998	13.2258159250064\\
0.655000000000001	-14.977714656355\\
0.674999999999997	-13.5580973872348\\
0.719999999999999	-0.360278567065997\\
0.810000000000002	22.890215402686\\
0.825000000000003	21.9825773674991\\
0.865000000000002	13.0919737551184\\
0.960000000000001	-8.65148627019398\\
0.969999999999999	-8.40417305798744\\
1	-4.33606305226988\\
1.11	16.3938368717292\\
1.125	15.7393702738315\\
1.165	9.30843522712304\\
1.265	-7.01531246209505\\
1.28	-6.44054736660993\\
1.32	-1.17353094203017\\
1.41	10.1486149314452\\
1.425	9.74718743215186\\
1.465	5.34878090494843\\
1.565	-6.44470268067331\\
1.585	-5.91023487298865\\
1.63	-1.42603594398096\\
1.715	5.84158847653926\\
1.735	5.37341856275273\\
1.78	1.55732537534553\\
1.87	-5.29469879710712\\
1.89	-4.9319675640274\\
1.935	-1.83795351779077\\
2.025	3.67579622886957\\
2.045	3.38148975052012\\
2.09	0.889309281063547\\
2.18	-3.55941354079976\\
2.2	-3.29794008045448\\
2.245	-1.16986668541431\\
2.34	2.85326894226731\\
2.36	2.63750779775079\\
2.405	0.959696742064239\\
2.495	-1.91955057661438\\
2.52	-1.62330063906317\\
2.58	0.572014308755783\\
2.655	2.42367800618916\\
2.675	2.27627070858502\\
2.72	1.13700158502009\\
2.81	-0.876921751496305\\
2.84	-0.635058237884429\\
2.91	1.09987941173682\\
2.97	1.91838255475785\\
3	1.69498151685538\\
3.085	-0.0423502317171938\\
3.13	-0.432361575050479\\
3.16	-0.254106175307413\\
3.285	1.34102953126447\\
3.315	1.19028118639358\\
3.39	0.119260369621713\\
3.45	-0.308189095155733\\
3.485	-0.133896444178255\\
3.6	0.850160639578426\\
3.635	0.727831224361559\\
3.765	-0.258084130828017\\
3.805	-0.122525824895547\\
3.92	0.536110981351619\\
3.96	0.424764216571553\\
4.085	-0.178004555799234\\
4.13	-0.0503576100726875\\
4.24	0.377149738504663\\
4.29	0.266256249703517\\
4.4	-0.0812464256088106\\
4.45	0.0126124333523592\\
4.565	0.298656466912149\\
4.625	0.1824737102135\\
4.72	-0.0041584147123146\\
4.78	0.0818114316923797\\
4.88	0.244811104120878\\
4.945	0.162363970784504\\
5.04	0.0340286781664147\\
5.11	0.103919453693315\\
5.2	0.190342813701896\\
5.28	0.110269382268392\\
5.37	0.0427177529180227\\
5.57	0.112119377895553\\
5.695	0.0381068488897398\\
5.885	0.084499319172572\\
6.025	0.0341851737254331\\
6.205	0.0640577529275959\\
6.36	0.0339628302837056\\
6.535	0.0491164218865308\\
6.705	0.0357536443629982\\
6.88	0.036488560677121\\
7.07	0.0364503428140992\\
7.485	0.0283784874660924\\
7.975	0.0172771585349594\\
8.865	0.0100564912144065\\
10	0.00549637791527857\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-4.92193665907281\\
0.0750000000000028	-52.892926902976\\
0.0900000000000034	-49.9188461145533\\
0.134999999999998	-19.3658920098115\\
0.215000000000003	26.4063454904771\\
0.225000000000001	25.793462063517\\
0.255000000000003	15.3828377638562\\
0.359999999999999	-34.6482878106399\\
0.375	-32.9952266168856\\
0.414999999999999	-16.4361646051557\\
0.515000000000001	24.9297169678344\\
0.524999999999999	24.4528793103612\\
0.555	17.5831214740813\\
0.664999999999999	-17.85898030767\\
0.674999999999997	-17.4866285186481\\
0.704999999999998	-11.6402958356438\\
0.825000000000003	21.9967617221585\\
0.840000000000003	21.0993857811623\\
0.880000000000003	12.5186357887227\\
0.979999999999997	-9.22982190901191\\
0.994999999999997	-8.47052438759648\\
1.035	-1.25122419220557\\
1.13	16.2086150512127\\
1.15	15.4143467570334\\
1.195	7.95062423991563\\
1.29	-6.68461465554635\\
1.305	-6.19869894391896\\
1.345	-1.32136595375524\\
1.44	10.0698637865629\\
1.455	9.63774287927316\\
1.495	5.38988346836869\\
1.6	-6.05884765057952\\
1.62	-5.39483721546742\\
1.675	0.20910747026047\\
1.75	5.58190298550107\\
1.765	5.27733305251932\\
1.805	2.39820407758729\\
1.905	-5.16615279604197\\
1.925	-4.86138843462798\\
1.97	-2.03052364151769\\
2.065	3.22679103396558\\
2.085	2.85787089870161\\
2.135	0.0639364041083965\\
2.22	-3.65006950652716\\
2.245	-3.23230446304493\\
2.305	-0.184389794757607\\
2.38	2.36140551759711\\
2.4	2.15896941293808\\
2.445	0.607175681139459\\
2.535	-2.0780747108543\\
2.555	-1.90844734287633\\
2.6	-0.580938389618304\\
2.695	2.01455507842205\\
2.72	1.84919651716057\\
2.77	0.620880420273224\\
2.855	-0.995798714952066\\
2.88	-0.812032484883382\\
2.94	0.523301287075242\\
3.015	1.63657464117402\\
3.045	1.43181061924994\\
3.175	-0.495142924427817\\
3.205	-0.330583300623992\\
3.33	1.15690778285814\\
3.36	1.03254787013474\\
3.425	0.199684415925034\\
3.495	-0.344203389783011\\
3.525	-0.235237068675481\\
3.65	0.718911940996549\\
3.69	0.558965068661522\\
3.815	-0.292779865111889\\
3.855	-0.161623472414185\\
3.97	0.427928365631622\\
4.01	0.321841903007325\\
4.13	-0.223028462592332\\
4.175	-0.125318290725374\\
4.29	0.282524106885809\\
4.34	0.182842313277625\\
4.45	-0.129915859084775\\
4.5	-0.0449106057981936\\
4.615	0.219061917544394\\
4.675	0.118087261669743\\
4.77	-0.0495656615720748\\
4.835	0.0386989204754187\\
4.93	0.181208512993578\\
4.995	0.111685891532872\\
5.095	-0.00331942326454282\\
5.175	0.0804277408865417\\
5.255	0.141286856759393\\
5.34	0.061796519221339\\
5.425	0.0132447585318474\\
5.62	0.0802345929559465\\
5.75	0.013821400349407\\
5.94	0.055881754281998\\
6.08	0.0133511365590735\\
6.26	0.0405894691187569\\
6.42	0.0168468747150996\\
6.59	0.0299913200034254\\
6.765	0.0208516639275302\\
6.945	0.019846442439885\\
7.155	0.024854301713134\\
10	0.00332025689868232\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-5.28027136127814\\
0.0750000000000028	-57.9794744458337\\
0.0900000000000034	-55.2300735145216\\
0.130000000000003	-28.231163937377\\
0.215000000000003	24.9592155270124\\
0.219999999999999	24.924567393758\\
0.240000000000002	20.7589103293083\\
0.295000000000002	-12.3027910567038\\
0.359999999999999	-40.0452768121077\\
0.375	-38.9478181587981\\
0.409999999999997	-25.8163533255484\\
0.520000000000003	22.809445400515\\
0.530000000000001	22.4775610948253\\
0.560000000000002	16.033753694947\\
0.674999999999997	-20.6592977583\\
0.689999999999998	-19.7037913680918\\
0.729999999999997	-9.35390909972218\\
0.840000000000003	21.1091763780239\\
0.854999999999997	20.3033575204786\\
0.895000000000003	12.2214169764794\\
0.994999999999997	-9.58402899678736\\
1.01	-9.16192450793119\\
1.045	-3.94153282522178\\
1.155	16.0661033086754\\
1.165	15.8591324267481\\
1.195	12.7287625623087\\
1.315	-6.24380151026027\\
1.335	-5.60752666063134\\
1.38	0.0595193860675494\\
1.47	9.94542216625282\\
1.485	9.52702814456504\\
1.525	5.51041296268399\\
1.63	-5.71395935519595\\
1.65	-5.23579003052417\\
1.695	-1.32165307325242\\
1.78	5.23420870305554\\
1.795	5.07222068531293\\
1.83	3.04814356454612\\
1.945	-5.10498349541598\\
1.96	-4.86765426395097\\
2	-2.69360982816949\\
2.1	2.72747066474826\\
2.12	2.44806143297203\\
2.165	0.254229599727118\\
2.26	-3.77026133699751\\
2.285	-3.3584637829404\\
2.345	-0.510799082060245\\
2.42	1.86384132707756\\
2.44	1.68771422117766\\
2.485	0.278229497413328\\
2.575	-2.2248961078359\\
2.595	-2.08455948922084\\
2.64	-0.881678362697251\\
2.74	1.63663367283754\\
2.77	1.38702782263664\\
2.85	-0.561089425502381\\
2.895	-1.08861258154226\\
2.92	-0.957793934201504\\
2.97	-0.00350288673116239\\
3.06	1.38455901127534\\
3.09	1.2039782955631\\
3.17	-0.146721728190833\\
3.22	-0.540895017008303\\
3.25	-0.394515724400193\\
3.38	0.987983864691124\\
3.415	0.808816102553635\\
3.54	-0.375969789595139\\
3.575	-0.261130762039279\\
3.695	0.591484891989204\\
3.73	0.495179009570194\\
3.865	-0.331233483756037\\
3.91	-0.180161808431293\\
4.02	0.319526700209003\\
4.06	0.220422330405988\\
4.18	-0.2703941800685\\
4.225	-0.180995723064662\\
4.345	0.188476872727499\\
4.4	0.06850437127855\\
4.5	-0.178276634554585\\
4.555	-0.0876663910405426\\
4.665	0.143466415683555\\
4.73	0.0457671101155555\\
4.82	-0.0922132708627714\\
4.885	-0.0127240037550607\\
4.985	0.122106876956281\\
5.06	0.0410932258625749\\
5.145	-0.0381936731714632\\
5.225	0.0371152507150185\\
5.31	0.0960543342558822\\
5.41	0.00945762524381166\\
5.49	-0.0103068474146824\\
5.655	0.0584802529639177\\
5.815	-0.00653585136095813\\
5.98	0.0348854366313134\\
6.145	-0.00430286161120819\\
6.31	0.0196702763649483\\
6.48	0.000415323244865817\\
6.65	0.0109402688799207\\
6.825	0.0066780912992499\\
7.015	0.00418718385736838\\
7.43	0.00392616845010707\\
7.935	0.00527263068956074\\
8.745	0.00233455903295265\\
10	0.00109271830910274\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-5.72110491272376\\
0.0700000000000003	-57.0083739373307\\
0.0850000000000009	-53.9845411861616\\
0.125	-23.9556351509009\\
0.210000000000001	35.7695500360032\\
0.215000000000003	35.722019507692\\
0.234999999999999	30.9590649029677\\
0.289999999999999	-6.536187356678\\
0.354999999999997	-36.0542398785155\\
0.369999999999997	-33.96336078706\\
0.409999999999997	-13.8601066000889\\
0.505000000000003	32.7397442417667\\
0.515000000000001	32.1840817074076\\
0.545000000000002	23.6972781914179\\
0.655000000000001	-19.7982139164908\\
0.670000000000002	-18.388447050106\\
0.710000000000001	-4.86804706646585\\
0.805	27.0543255642937\\
0.814999999999998	26.6593424618869\\
0.844999999999999	20.6070943444178\\
0.954999999999998	-12.0547404320655\\
0.969999999999999	-11.4556360840461\\
1.005	-4.27277031649187\\
1.105	19.3417570741094\\
1.115	19.0566562382411\\
1.145	14.6947319975045\\
1.26	-9.45583301579576\\
1.275	-8.79395016454149\\
1.315	-2.28380926198871\\
1.405	12.2272677772033\\
1.425	11.4707433776512\\
1.47	4.58842673529767\\
1.56	-8.16997060558082\\
1.58	-7.53863293866442\\
1.625	-1.96533729438917\\
1.71	7.29991857742005\\
1.73	6.77665541062498\\
1.775	2.10915866236282\\
1.865	-6.49841387999832\\
1.885	-6.07455570933008\\
1.93	-2.25053728723185\\
2.02	4.6856504389284\\
2.04	4.33770248441543\\
2.085	1.24847831626754\\
2.175	-4.38291308022909\\
2.195	-4.08146879151846\\
2.24	-1.46636355562006\\
2.335	3.5461758596599\\
2.355	3.27953479843352\\
2.4	1.1809374318198\\
2.49	-2.47473591519868\\
2.51	-2.24653783789\\
2.555	-0.461925905958957\\
2.65	2.89639439360006\\
2.67	2.71372828725713\\
2.715	1.29047152726682\\
2.805	-1.24749660247478\\
2.83	-1.04488307671888\\
2.885	0.540877394604429\\
2.965	2.23965950644077\\
2.99	2.04641753892177\\
3.045	0.708892775619546\\
3.125	-0.680333551595915\\
3.155	-0.456151271207695\\
3.28	1.55811667638376\\
3.31	1.37670346704152\\
3.38	0.1401165560019\\
3.44	-0.474495408677335\\
3.475	-0.303570820891785\\
3.595	0.995943084300116\\
3.63	0.848515317661452\\
3.76	-0.369281195905728\\
3.8	-0.19676416789536\\
3.915	0.634309383676559\\
3.955	0.497353215510621\\
4.075	-0.252977990158847\\
4.115	-0.146767224391255\\
4.235	0.443353249255736\\
4.28	0.328486914625216\\
4.395	-0.130137364898701\\
4.445	-0.0131064742973663\\
4.555	0.344633532769862\\
4.605	0.250113729548502\\
4.715	-0.0360942051061457\\
4.77	0.0570024019910349\\
4.875	0.275259569873022\\
4.94	0.172444166764578\\
5.035	0.0132780850871228\\
5.1	0.0919485235178641\\
5.195	0.211028926956189\\
5.265	0.129705252261317\\
5.36	0.0286544006888789\\
5.445	0.109698569693606\\
5.525	0.150840899701308\\
5.725	0.0485020259950844\\
5.845	0.107748107326422\\
6.055	0.0447167605330563\\
6.175	0.0773339427528086\\
6.365	0.0349333216239529\\
6.515	0.0560519003359943\\
6.69	0.033323787726296\\
6.855	0.0418299451463966\\
7.03	0.0329065118059262\\
7.215	0.028356605335901\\
7.545	0.0226620834162716\\
8.055	0.0199155291969788\\
10	0.00562230520223039\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-6.07943961492909\\
0.0700000000000003	-61.9513824157377\\
0.0799999999999983	-60.8072894777122\\
0.109999999999999	-43.1212650057891\\
0.215000000000003	34.3684545278065\\
0.234999999999999	29.8259688629596\\
0.289999999999999	-8.63820514662913\\
0.354999999999997	-41.2915823162017\\
0.359999999999999	-41.2312927920412\\
0.380000000000003	-36.9323090822416\\
0.435000000000002	-2.69071027955125\\
0.509999999999998	30.6402508285199\\
0.520000000000003	30.2267585500254\\
0.549999999999997	22.2139088831882\\
0.664999999999999	-22.502445494514\\
0.685000000000002	-19.9509357243056\\
0.734999999999999	-0.313070413641476\\
0.82	25.9523217408138\\
0.835000000000001	25.0125940377991\\
0.875	14.7833309034482\\
0.975000000000001	-12.4624560950675\\
0.990000000000002	-11.6584305325793\\
1.03	-2.98466310291793\\
1.13	18.9290143748384\\
1.145	18.0977428978337\\
1.185	10.5108054089934\\
1.285	-8.92130589763194\\
1.3	-8.36721427337628\\
1.34	-2.40993761677296\\
1.435	11.9635159621893\\
1.45	11.5129787887432\\
1.485	7.32648469286019\\
1.595	-7.60898002279757\\
1.61	-7.13180252015832\\
1.65	-2.86729783624065\\
1.745	6.89487891255633\\
1.76	6.56096806573426\\
1.8	3.10132570967971\\
1.9	-6.22809573539772\\
1.915	-6.04519432363971\\
1.95	-3.8549124725716\\
2.06	4.12597377879666\\
2.08	3.68807801857404\\
2.13	0.263794563741826\\
2.215	-4.37255412860493\\
2.24	-3.8815916465477\\
2.295	-0.519830345266747\\
2.375	2.96986955782773\\
2.395	2.7208134597325\\
2.44	0.801623417805573\\
2.53	-2.56170886314945\\
2.55	-2.36650840041739\\
2.595	-0.755156304248843\\
2.69	2.42450535075302\\
2.715	2.21898919029492\\
2.765	0.698386474682714\\
2.85	-1.31810424213787\\
2.875	-1.09820876536185\\
2.935	0.538969530097205\\
3.01	1.91307884806436\\
3.035	1.73543834482941\\
3.095	0.403884765582426\\
3.17	-0.708976999604289\\
3.2	-0.505186337133132\\
3.325	1.34287691371587\\
3.355	1.19421266178036\\
3.42	0.176463876294306\\
3.49	-0.485938322980331\\
3.52	-0.3480521010461\\
3.645	0.844160688653702\\
3.675	0.731135455326083\\
3.75	-0.0670979397475691\\
3.81	-0.386652052591899\\
3.845	-0.255983330203307\\
3.965	0.51207600070174\\
4.005	0.382854876779646\\
4.125	-0.285412023322749\\
4.165	-0.18792069509616\\
4.285	0.339075071897312\\
4.33	0.236784225778599\\
4.445	-0.170983768823618\\
4.495	-0.0665190146491668\\
4.61	0.256916340059831\\
4.665	0.147163549679128\\
4.765	-0.0764104228914917\\
4.825	0.0187741866994031\\
4.925	0.207013775825999\\
4.99	0.120796854955806\\
5.085	-0.0211657443386102\\
5.15	0.0477221584408554\\
5.245	0.159415130179724\\
5.32	0.084015932445169\\
5.41	0.000456161318155068\\
5.495	0.0716563292108319\\
5.58	0.110993934107569\\
5.775	0.0216889353463543\\
5.9	0.0765454768161433\\
6.105	0.0214145538786354\\
6.235	0.0509151755588704\\
6.415	0.0155410470483162\\
6.575	0.0347054529430721\\
6.745	0.0178444212311746\\
6.92	0.0240193677371678\\
7.1	0.0218866687779879\\
7.305	0.0132043494409757\\
9.045	0.00638860781602091\\
10	0.00343489167764233\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-6.43777431713443\\
0.0699999999999932	-66.89439319105\\
0.0750000000000028	-66.8013730348448\\
0.0949999999999989	-59.656537319686\\
0.159999999999997	4.29622687526039\\
0.215000000000003	32.9390720841353\\
0.230000000000004	30.4053105992183\\
0.269999999999996	6.19311971010706\\
0.359999999999999	-46.6646047926765\\
0.375	-44.6849110747973\\
0.415000000000006	-24.2237077751759\\
0.519999999999996	28.3904270654626\\
0.540000000000006	25.5338960680704\\
0.590000000000003	3.53498827170937\\
0.670000000000002	-25.1654300996698\\
0.685000000000002	-24.3165584845434\\
0.719999999999999	-14.4397746739833\\
0.834999999999994	24.8490838986727\\
0.844999999999999	24.4720907145929\\
0.875	19.0142640542045\\
0.995000000000005	-12.6355129536619\\
1.01000000000001	-11.7484099208334\\
1.05	-3.32341113142664\\
1.15000000000001	18.5713651082648\\
1.17	17.66156440492\\
1.215	9.13634377433645\\
1.31	-8.28453937588394\\
1.325	-7.90422982305563\\
1.36	-3.53689768597404\\
1.465	11.6647339058038\\
1.48	11.2273256075575\\
1.52	6.50112670982122\\
1.625	-7.09827964929386\\
1.645	-6.52789746869293\\
1.69	-1.75201573891623\\
1.78	6.41344694921487\\
1.795	6.06427357219795\\
1.83499999999999	2.78844638148452\\
1.94	-6.04386520530325\\
1.955	-5.76406670550078\\
1.995	-3.12986432283422\\
2.095	3.5254254328089\\
2.11499999999999	3.2002710893241\\
2.16	0.547243611946712\\
2.255	-4.4031608161099\\
2.28	-3.92125984299649\\
2.34	-0.484635233888312\\
2.41500000000001	2.39742440312556\\
2.435	2.18125500621656\\
2.48	0.454499307448799\\
2.56999999999999	-2.64620162971681\\
2.59	-2.48829894076746\\
2.63500000000001	-1.04765862988044\\
2.735	1.99194064549215\\
2.755	1.85296679159586\\
2.8	0.713167904524326\\
2.89	-1.36775064218001\\
2.91500000000001	-1.2154592311433\\
2.965	-0.0630821620485875\\
3.05500000000001	1.62224068574291\\
3.08499999999999	1.4021462526576\\
3.16500000000001	-0.244378313190737\\
3.215	-0.725321483367864\\
3.245	-0.546605036134224\\
3.375	1.14780750114389\\
3.41	0.933346881464232\\
3.535	-0.497063137501613\\
3.57000000000001	-0.353296173611724\\
3.69500000000001	0.698246976339576\\
3.73	0.549602540201846\\
3.855	-0.411445292245247\\
3.89	-0.315860676496598\\
4.015	0.391728180559852\\
4.05500000000001	0.272184127067447\\
4.175	-0.322866970047798\\
4.22	-0.213124417905448\\
4.33499999999999	0.237800794771402\\
4.38500000000001	0.129818978169098\\
4.495	-0.212829014208964\\
4.545	-0.119882868846872\\
4.66	0.175689467764073\\
4.715	0.0829439572194275\\
4.815	-0.114828592602876\\
4.875	-0.030731217341966\\
4.98	0.143857549919403\\
5.05	0.0538103639954102\\
5.14	-0.0527823412563606\\
5.215	0.0310344807534193\\
5.3	0.111594981288434\\
5.38	0.0362275238893943\\
5.465	-0.0254370835021689\\
5.565	0.0550494783487636\\
5.645	0.0695763059856773\\
5.81	-0.0110813465494886\\
5.97	0.0423623884157251\\
6.13500000000001	-0.00820067291610371\\
6.3	0.0244881594067152\\
6.465	-0.00294746231517706\\
6.63500000000001	0.0148142743327782\\
6.80500000000001	0.00411285890764646\\
6.985	0.0078376113043106\\
7.175	0.0116553500846805\\
7.605	0.00794797356988397\\
8.08	0.00323727511288041\\
8.95	0.00189981366901293\\
10	0.0011719255420104\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	1.9085515332535\\
0.0700000000000003	17.716741971636\\
0.0850000000000009	17.2421167117835\\
0.120000000000001	11.1523259206275\\
0.23	-12.4615687680336\\
0.245000000000001	-11.8456366334471\\
0.285	-5.17327649931276\\
0.390000000000001	13.1855550743884\\
0.405000000000001	12.6152891937346\\
0.445	7.05493919286977\\
0.550000000000001	-8.22770985247417\\
0.565000000000001	-7.79104108915795\\
0.605	-3.36282138001233\\
0.704999999999998	8.09483068238543\\
0.725000000000001	7.55269827236897\\
0.77	2.90655137734897\\
0.870000000000001	-6.66041918337182\\
0.885000000000002	-6.3684807013518\\
0.925000000000001	-3.46055667523779\\
1.025	4.10657829359914\\
1.045	3.78676925723247\\
1.09	0.825620829015303\\
1.19	-5.47614485215999\\
1.21	-5.18769713321361\\
1.255	-2.78443357817808\\
1.35	1.92502734807584\\
1.365	1.82973767430849\\
1.4	0.669554781161832\\
1.515	-3.99197340838805\\
1.54	-3.66191613712993\\
1.595	-1.42877102453548\\
1.68	1.13828532062067\\
1.7	0.995087636157972\\
1.745	-0.211238160288389\\
1.84	-2.5165252155705\\
1.86	-2.38490611034073\\
1.905	-1.33741402616704\\
2.005	0.90602465671472\\
2.03	0.792150835547389\\
2.08	-0.140523845117553\\
2.165	-1.46427544410666\\
2.19	-1.35775864122605\\
2.24	-0.551606800866487\\
2.33	0.704861667724501\\
2.36	0.593398449636734\\
2.42	-0.22554480543949\\
2.495	-0.914431764944379\\
2.525	-0.794342885503493\\
2.6	0.0791374936045202\\
2.66	0.431193618396826\\
2.695	0.282477128450775\\
2.82	-0.67933506516616\\
2.855	-0.58018691328223\\
2.98	0.176737894981443\\
3.015	0.0965466962510888\\
3.145	-0.55524573750456\\
3.19	-0.442844302619513\\
3.31	0.0191717745916193\\
3.355	-0.0838306510627973\\
3.47	-0.439131038483659\\
3.525	-0.320412968494011\\
3.635	-0.0387000504635715\\
3.69	-0.130247699615953\\
3.79	-0.321327518049191\\
3.85	-0.2324608271866\\
3.955	-0.0431138250019636\\
4.02	-0.112791449899948\\
4.115	-0.22183148132553\\
4.19	-0.132807459688152\\
4.28	-0.0364359777696954\\
4.36	-0.103514494094465\\
4.445	-0.153819818295432\\
4.66	-0.0633481869521226\\
4.77	-0.115382212114778\\
4.985	-0.0598843285075148\\
5.105	-0.0902972684422991\\
5.295	-0.0512473275903282\\
5.445	-0.0698511256297287\\
5.62	-0.0464551352817182\\
5.79	-0.051252260839231\\
5.97	-0.0426276256822362\\
6.165	-0.0326618029609769\\
6.625	-0.0279161571845172\\
7.275	-0.0190738234930841\\
9.21	-0.00582285307104513\\
10	-0.00359262862134813\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	1.60773833651871\\
0.0649999999999995	13.1549685554142\\
0.0800000000000001	12.4982361691884\\
0.119999999999999	5.35526464111525\\
0.225	-14.9779036726226\\
0.24	-14.4294166194895\\
0.279999999999999	-8.51445050248188\\
0.385	8.0319059039846\\
0.395	7.87182310548311\\
0.425000000000001	5.30537587425173\\
0.550000000000001	-10.3883677571669\\
0.57	-9.6325700398381\\
0.619999999999999	-3.84176432575069\\
0.710000000000001	4.84390500304107\\
0.725	4.64765603921163\\
0.76	2.35139459811042\\
0.875	-6.99326526253329\\
0.895	-6.63504532684892\\
0.94	-3.58880915141942\\
1.04	2.9185433044719\\
1.055	2.81199476949209\\
1.09	1.39163908238642\\
1.205	-4.62882070372937\\
1.22	-4.53328277320836\\
1.255	-3.36085591477922\\
1.375	1.72031073609976\\
1.395	1.53215582353956\\
1.44	0.00501979599091307\\
1.54	-3.1189819510956\\
1.56	-2.96022646620989\\
1.605	-1.70392569143266\\
1.705	0.92885639463649\\
1.73	0.767893114974635\\
1.78	-0.415643357632595\\
1.87	-2.17807646387977\\
1.9	-1.9730564560162\\
1.965	-0.567203485817362\\
2.035	0.420874048230104\\
2.06	0.322252373446924\\
2.11	-0.437496528779393\\
2.2	-1.56896419038897\\
2.23	-1.43049867960023\\
2.295	-0.510283849865102\\
2.365	0.124702657606571\\
2.4	-0.0120950128350117\\
2.53	-1.14359898612849\\
2.565	-1.00557179442792\\
2.695	-0.026639572957496\\
2.735	-0.153505789322818\\
2.855	-0.834511712626851\\
2.895	-0.72606539768319\\
3.025	-0.0944403490884937\\
3.07	-0.209276910530093\\
3.18	-0.610845132878431\\
3.225	-0.523891655275335\\
3.35	-0.120575519102543\\
3.4	-0.207466653685138\\
3.51	-0.452729110291585\\
3.565	-0.356506464901097\\
3.675	-0.129057355915814\\
3.74	-0.216570975317564\\
3.83	-0.344254183112787\\
3.895	-0.268642548666609\\
4	-0.128381432633605\\
4.075	-0.200063321221926\\
4.16	-0.265740428909826\\
4.245	-0.180478292606301\\
4.33	-0.121825083465618\\
4.535	-0.179815117111737\\
4.66	-0.110842182524541\\
4.85	-0.148475402363159\\
4.995	-0.098412922138122\\
5.175	-0.117604468601956\\
5.335	-0.0863690991301898\\
5.505	-0.0922885296819942\\
5.68	-0.0752432273865971\\
5.86	-0.0683056742925388\\
6.065	-0.0663542401538226\\
10	-0.0056989577440163\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	1.30692513978391\\
0.0549999999999997	9.00925682911167\\
0.0650000000000013	8.76272485000342\\
0.0949999999999989	5.09264523653367\\
0.219999999999999	-17.7348254027254\\
0.234999999999999	-17.1688092111754\\
0.274999999999999	-11.7550916595134\\
0.379999999999999	2.90927780554408\\
0.399999999999999	2.33557321496476\\
0.445	-2.70396653410898\\
0.545000000000002	-12.957664044389\\
0.559999999999999	-12.6003970483737\\
0.600000000000001	-9.19926739107633\\
0.719999999999999	1.67750683154043\\
0.734999999999999	1.41258512958639\\
0.774999999999999	-1.00510684517075\\
0.879999999999999	-7.48805389509236\\
0.899999999999999	-7.15871682588662\\
0.945	-4.53207525088943\\
1.055	1.97487346134119\\
1.075	1.84531909615796\\
1.115	0.380575046720466\\
1.225	-3.83562141625068\\
1.25	-3.4886359811833\\
1.305	-1.22915675083097\\
1.395	1.65939924723662\\
1.42	1.46328504722087\\
1.47	-0.014369196059917\\
1.565	-2.37983496773204\\
1.595	-2.12482000571455\\
1.66	-0.425638007298662\\
1.73	0.742392807308541\\
1.755	0.604756163252755\\
1.805	-0.381107765269295\\
1.9	-1.99543544257327\\
1.925	-1.8989293475878\\
1.975	-1.15735829062082\\
2.065	-0.0649432746434933\\
2.095	-0.204183286822303\\
2.16	-1.11660300817509\\
2.23	-1.76285599258503\\
2.265	-1.63598381539359\\
2.35	-0.679226610388795\\
2.4	-0.425244630487306\\
2.44	-0.57920291258187\\
2.56	-1.39901306079657\\
2.6	-1.26627193182067\\
2.735	-0.430094883643356\\
2.775	-0.53206593621681\\
2.885	-0.986892804395698\\
2.93	-0.883221324989897\\
3.065	-0.316178321483491\\
3.115	-0.412563055284036\\
3.215	-0.664218564248557\\
3.265	-0.57521279009655\\
3.395	-0.235655923276461\\
3.455	-0.332052995826757\\
3.545	-0.474497637470932\\
3.61	-0.381474087170407\\
3.715	-0.211500955087605\\
3.785	-0.28683976276837\\
3.875	-0.377896159955935\\
3.95	-0.297846054825783\\
4.04	-0.211298131552656\\
4.135	-0.28713322496127\\
4.215	-0.313873903097214\\
4.41	-0.216198846448091\\
4.535	-0.261436596327115\\
4.755	-0.192199374810681\\
4.875	-0.202839679421242\\
5.065	-0.151180810994159\\
5.215	-0.152735541328351\\
5.39	-0.121031550065222\\
5.57	-0.112525571959367\\
5.75	-0.101737355599841\\
5.995	-0.0814688085437467\\
6.57	-0.0613089731628804\\
7.475	-0.0362244424480274\\
8.925	-0.0148427425256266\\
10	-0.00779353742628075\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.936856181845474\\
0.0749999999999993	8.78282718187276\\
0.0899999999999999	8.37678484362098\\
0.130000000000001	4.5698740484544\\
0.23	-4.87451038367114\\
0.244999999999999	-4.52592954294434\\
0.285	-1.28297101740165\\
0.390000000000001	7.27772229480043\\
0.41	6.75860535332928\\
0.460000000000001	2.75285709564269\\
0.550000000000001	-3.12459647279202\\
0.57	-2.78663671239516\\
0.619999999999999	0.184168461624933\\
0.699999999999999	4.13892094032166\\
0.715	4.03083954749055\\
0.75	2.67000364329927\\
0.869999999999999	-3.30421455230998\\
0.890000000000001	-3.08763879906143\\
0.94	-1.15270490560913\\
1.025	1.44128956416536\\
1.05	1.1202110566827\\
1.11	-1.1798897061857\\
1.19	-3.30420871821789\\
1.21	-3.15624772565894\\
1.255	-2.00751960142797\\
1.35	0.147853200442629\\
1.38	-0.0932866132540884\\
1.45	-1.77444206841413\\
1.51	-2.59155110456433\\
1.54	-2.38905695336435\\
1.605	-1.0288730332907\\
1.68	-0.0194829610203939\\
1.71	-0.166011853922969\\
1.835	-1.60031539745682\\
1.865	-1.45957915781625\\
1.93	-0.54620745640452\\
2.005	0.16987017957771\\
2.035	0.0945674460192301\\
2.12	-0.683999534684876\\
2.165	-0.853772806062038\\
2.2	-0.719462443943183\\
2.335	0.238243744933582\\
2.375	0.106871427750946\\
2.495	-0.50647576698444\\
2.54	-0.371401021077968\\
2.655	0.129841896186157\\
2.7	0.0271020373840631\\
2.82	-0.412008356877267\\
2.87	-0.316121660958066\\
2.98	-0.0225303171365532\\
3.035	-0.125051873587404\\
3.145	-0.381708742909472\\
3.205	-0.289137651784442\\
3.305	-0.112987393761635\\
3.37	-0.196321746877347\\
3.465	-0.326975844183741\\
3.535	-0.244373418979562\\
3.63	-0.126029280287053\\
3.71	-0.193324686162697\\
3.795	-0.245002004096978\\
3.895	-0.138109370410259\\
3.975	-0.102552289509582\\
4.145	-0.158041301337541\\
4.3	-0.0749263997079073\\
4.475	-0.10939938765323\\
4.63	-0.0622861534649033\\
4.805	-0.0841674091437774\\
4.965	-0.0595371808441296\\
5.14	-0.0691401759247228\\
5.315	-0.05905842606135\\
5.5	-0.0529934612809981\\
5.77	-0.05058953111382\\
6.17	-0.0336265097686042\\
7.28	-0.0183538319260546\\
10	-0.00351877125026689\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.636042985110679\\
0.0549999999999997	4.37662936617469\\
0.0749999999999993	3.91595761072442\\
0.119999999999999	0.0097152275250707\\
0.215	-7.5569923021482\\
0.234999999999999	-7.16081071282579\\
0.279999999999999	-3.92990154029166\\
0.375	2.29843978208813\\
0.395	2.0220956084351\\
0.44	-0.476852712867046\\
0.535	-5.49009822818332\\
0.550000000000001	-5.38722269334966\\
0.585000000000001	-4.13064456165758\\
0.699999999999999	1.08964595196815\\
0.725	0.83680626420521\\
0.775	-1.08096076104537\\
0.865	-3.87478087845491\\
0.890000000000001	-3.61269611688771\\
0.945	-1.76581038831709\\
1.03	0.456711709616666\\
1.055	0.306512300134735\\
1.105	-0.892892216167496\\
1.195	-2.68307122909798\\
1.225	-2.46128788525475\\
1.29	-0.975797176050317\\
1.365	0.118233152255577\\
1.395	-0.0577569493510488\\
1.465	-1.27033258240765\\
1.53	-1.88357848053455\\
1.565	-1.6602732626561\\
1.695	-0.0917753088211128\\
1.73	-0.229599137316081\\
1.86	-1.37472955840539\\
1.895	-1.23789860510822\\
2.03	-0.219960676065433\\
2.07	-0.362400105922339\\
2.19	-1.03750004686404\\
2.23	-0.919738542554587\\
2.36	-0.279946558178638\\
2.405	-0.394424165362055\\
2.515	-0.794743564885822\\
2.56	-0.707316743643274\\
2.69	-0.288120143830819\\
2.745	-0.395000341862046\\
2.845	-0.608229634320564\\
2.9	-0.513386207679078\\
3.015	-0.266157000540307\\
3.08	-0.350037363778503\\
3.17	-0.465978873078949\\
3.24	-0.372724428220071\\
3.34	-0.234763233120853\\
3.415	-0.299846848634976\\
3.5	-0.358878107056107\\
3.585	-0.268867593300298\\
3.675	-0.204688968791613\\
3.87	-0.256542472071436\\
4.005	-0.177588049457006\\
4.19	-0.208910636432053\\
4.34	-0.153859465323929\\
4.515	-0.168543013260717\\
4.68	-0.132392235276487\\
4.85	-0.133242718064372\\
5.025	-0.112609969285224\\
5.21	-0.100348905073282\\
5.425	-0.0950708909839051\\
6.64	-0.0425707247614273\\
10	-0.00560225454233176\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.335229788375884\\
0.0299999999999994	1.26223303952149\\
0.0449999999999999	0.977595861013715\\
0.0850000000000009	-1.90679929667238\\
0.195	-10.841879084797\\
0.215	-10.5472010842176\\
0.26	-7.78507814448359\\
0.355	-2.31814039159326\\
0.369999999999999	-2.4161868137275\\
0.404999999999999	-3.69752946344819\\
0.515000000000001	-8.6929055019121\\
0.535	-8.4934349692105\\
0.574999999999999	-6.9248278540331\\
0.699999999999999	-1.79069995332758\\
0.725	-2.05433259130749\\
0.795	-4.13333668521641\\
0.85	-4.97536625821737\\
0.875	-4.72693961884578\\
0.93	-3.03319864862236\\
1.03	-0.258342020101047\\
1.06	-0.326374709285133\\
1.11	-1.17015713488092\\
1.19	-2.28067491293184\\
1.215	-2.17479576671031\\
1.26	-1.45087247971446\\
1.37	0.301677033426085\\
1.4	0.193039877161608\\
1.46	-0.61203545220831\\
1.54	-1.35180210347838\\
1.57	-1.23987243320592\\
1.64	-0.471297673746973\\
1.705	-0.0675259254664269\\
1.735	-0.170181457169679\\
1.8	-0.809849191213917\\
1.875	-1.31261678802614\\
1.915	-1.21770328197192\\
2.04	-0.565086098621181\\
2.08	-0.683550543951196\\
2.21	-1.32466333786518\\
2.25	-1.2343460719532\\
2.38	-0.753607766633944\\
2.435	-0.87930089183245\\
2.535	-1.12826235802924\\
2.59	-1.00677198669142\\
2.715	-0.650547232781785\\
2.78	-0.733722964447313\\
2.86	-0.823227875376119\\
2.92	-0.721136666144451\\
3.045	-0.463587789412861\\
3.13	-0.533871665974752\\
3.2	-0.555010771740113\\
3.285	-0.424274647530098\\
3.375	-0.330959449108146\\
3.565	-0.376762067622831\\
3.705	-0.273192803955517\\
3.895	-0.311811975238873\\
4.035	-0.251029793671069\\
4.22	-0.273083996280073\\
4.38	-0.230083954958644\\
4.545	-0.231811181591993\\
4.725	-0.196326321855393\\
4.895	-0.179890837379743\\
5.085	-0.15826364540697\\
5.505	-0.118560723072553\\
5.955	-0.0852830815116832\\
9.575	-0.00993394752995691\\
10	-0.00769139139157282\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.0348391695625558\\
0.0500000000000007	-0.269714825441211\\
0.0800000000000001	-0.111927418606619\\
0.130000000000001	0.773085257024409\\
0.244999999999999	2.78355842131319\\
0.275	2.6719919575412\\
0.34	1.83341071374975\\
0.41	1.32560842210501\\
0.445	1.46615918527349\\
0.535	2.01352783846318\\
0.57	1.87634750779021\\
0.630000000000001	1.12053495288771\\
0.73	0.0249032604873474\\
0.755000000000001	-0.0111693207832637\\
0.845000000000001	0.126094745017287\\
0.890000000000001	-0.0465276030387276\\
0.975	-0.87104932683706\\
1.05	-1.32404733148653\\
1.1	-1.28146992039921\\
1.185	-1.11351334216908\\
1.235	-1.22898903551794\\
1.36	-1.64852398524215\\
1.41	-1.54264772439864\\
1.545	-1.13988366085208\\
1.69	-1.16811835268733\\
1.77	-0.894349117656486\\
1.87	-0.615585507353179\\
1.96	-0.602469430716429\\
2.025	-0.544656853043227\\
2.23	-0.208240791214164\\
2.35	-0.226124045510442\\
2.545	-0.105185717470409\\
2.695	-0.1763905345259\\
2.855	-0.152944017364478\\
3.035	-0.225718206454557\\
3.2	-0.218514431176581\\
3.355	-0.241900752528601\\
3.56	-0.214845883741281\\
3.715	-0.191965536178911\\
3.91	-0.161692897052927\\
5.315	-0.0592568886619809\\
6.815	-0.0228834618602072\\
10	-0.00344629059475388\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.335652366297351\\
0.0999999999999996	-5.47544632239738\\
0.119999999999999	-5.24044126567368\\
0.164999999999999	-3.2088187989407\\
0.26	0.796468964499862\\
0.279999999999999	0.627175856513965\\
0.324999999999999	-0.963080081783446\\
0.42	-4.13301196572624\\
0.445	-3.90364849730181\\
0.494999999999999	-2.28537398297855\\
0.585000000000001	0.0611434421779862\\
0.615	-0.216078241921721\\
0.685	-2.14798296932714\\
0.744999999999999	-3.09967223578125\\
0.77	-2.95328362159917\\
0.82	-1.91314707631551\\
0.91	-0.301832704037531\\
0.94	-0.42594640749882\\
0.994999999999999	-1.32218567322142\\
1.075	-2.2729677721828\\
1.105	-2.12802867912773\\
1.17	-1.15625736591798\\
1.245	-0.419314555200414\\
1.28	-0.555926151377818\\
1.405	-1.65121497918667\\
1.44	-1.53284514698297\\
1.525	-0.693051362841555\\
1.58	-0.44179322027116\\
1.62	-0.571628362238869\\
1.74	-1.21896390184741\\
1.78	-1.09954609478005\\
1.91	-0.434956161350508\\
1.955	-0.533734610124196\\
2.07	-0.927993657553083\\
2.12	-0.811725819022719\\
2.245	-0.415355340271242\\
2.3	-0.520649428618166\\
2.395	-0.724565206749425\\
2.45	-0.641429469090134\\
2.57	-0.380586837945538\\
2.635	-0.459496999534723\\
2.725	-0.570759638409003\\
2.795	-0.478211624402537\\
2.895	-0.33589628847449\\
2.975	-0.39952473523441\\
3.06	-0.447360327500945\\
3.155	-0.33824084175574\\
3.24	-0.288846843490292\\
3.415	-0.337060662707668\\
3.57	-0.243299552193633\\
3.74	-0.268505848251863\\
3.905	-0.204831008831055\\
4.07	-0.213821706503172\\
4.245	-0.17289569698613\\
4.41	-0.168838988207572\\
4.59	-0.14555699381437\\
4.775	-0.128764850164458\\
5.01	-0.119076888788015\\
5.565	-0.0810405767702314\\
6.55	-0.0446906122530191\\
10	-0.00550616370177437\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.636465563032145\\
0.109999999999999	-11.1839801903573\\
0.125	-10.8707099911275\\
0.164999999999999	-8.07238491624618\\
0.265000000000001	-1.25925775975798\\
0.289999999999999	-1.81206738105234\\
0.345000000000001	-5.61967783458519\\
0.425000000000001	-9.71134088461039\\
0.445	-9.45585955611343\\
0.49	-7.18655904398526\\
0.6	-1.80068553023267\\
0.619999999999999	-1.97669510295836\\
0.665000000000001	-3.48427173221678\\
0.755000000000001	-6.11823837512663\\
0.779999999999999	-5.83503507553436\\
0.83	-4.00641928018569\\
0.935	-0.43928613614559\\
0.965	-0.560574662116057\\
1.02	-1.77096878054463\\
1.095	-2.97178557568151\\
1.125	-2.74339594734943\\
1.185	-1.30142930653238\\
1.275	0.355037821904288\\
1.305	0.22850172458654\\
1.365	-0.734724781068939\\
1.44	-1.57398651068961\\
1.475	-1.40444064294462\\
1.565	-0.137493461990736\\
1.61	0.131160484347504\\
1.64	0.0163424738022862\\
1.705	-0.749470958033955\\
1.78	-1.3470417396347\\
1.815	-1.25195597955636\\
1.945	-0.40064683576216\\
1.985	-0.546616171521409\\
2.115	-1.36032716496085\\
2.155	-1.25984451892774\\
2.28	-0.693610441051785\\
2.33	-0.818189890405961\\
2.44	-1.20643947754286\\
2.49	-1.09673717951947\\
2.62	-0.66626385922398\\
2.675	-0.755425252925347\\
2.765	-0.912840484218643\\
2.82	-0.816190817128206\\
2.955	-0.496005797753952\\
3.03	-0.581372551649514\\
3.1	-0.625524064117881\\
3.17	-0.512816293902194\\
3.275	-0.35020489207086\\
3.36	-0.4109266472431\\
3.435	-0.438227589642407\\
3.54	-0.314849299231568\\
3.62	-0.279943110155445\\
3.785	-0.33655333348595\\
3.95	-0.253433258918591\\
4.115	-0.288267144814775\\
4.285	-0.233826481180762\\
4.445	-0.244930622799002\\
4.625	-0.203638934748724\\
4.785	-0.195481131389673\\
4.97	-0.166625165650824\\
5.16	-0.142221887275348\\
5.505	-0.110590206175743\\
6.245	-0.0731448781190114\\
7.8	-0.0283990050353271\\
10	-0.00758788741091898\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	1.39417310310223\\
0.0749999999999993	13.9953555530425\\
0.0899999999999999	13.366929056331\\
0.130000000000001	7.15407409458036\\
0.220000000000001	-6.32039178319668\\
0.234999999999999	-5.7500976083552\\
0.275	-0.31826585157137\\
0.365	11.7830398025612\\
0.385	11.1518520589939\\
0.43	5.53273971081311\\
0.515000000000001	-3.98705499969484\\
0.535	-3.47729205857698\\
0.58	1.06745275995929\\
0.66	8.15975431156303\\
0.675000000000001	7.95454685449154\\
0.710000000000001	5.48379794065744\\
0.82	-3.61957966339388\\
0.84	-3.11141220079586\\
0.895	1.07744663624055\\
0.965	4.76234674118875\\
0.99	4.20549428031121\\
1.045	0.37963767048284\\
1.12	-3.44591233739881\\
1.135	-3.33519786466272\\
1.17	-2.00197124142702\\
1.275	2.59060604948241\\
1.3	2.21360506532287\\
1.36	-0.562934991250749\\
1.43	-2.74742497165212\\
1.45	-2.57988739408905\\
1.495	-1.11442227768162\\
1.59	1.66992716887278\\
1.615	1.43016753224311\\
1.675	-0.355721770607589\\
1.745	-1.71539274535271\\
1.77	-1.51291374274083\\
1.825	-0.11704048636021\\
1.905	1.39889108822012\\
1.93	1.27038773266618\\
1.985	0.230542638168\\
2.06	-0.830999142615372\\
2.085	-0.721672933669497\\
2.135	0.0750250912024075\\
2.22	1.21936176421614\\
2.25	1.11142564912429\\
2.31	0.302713596515275\\
2.38	-0.341679853849916\\
2.415	-0.200044419952349\\
2.54	0.943180386903443\\
2.575	0.812600296822646\\
2.705	-0.178090681177101\\
2.745	-0.0307186588006747\\
2.86	0.625345176212155\\
2.9	0.496754478074909\\
3.025	-0.152571696678859\\
3.07	-0.031100130262212\\
3.18	0.375942720509748\\
3.225	0.26831727973466\\
3.345	-0.133364813872562\\
3.4	-0.0125519161032628\\
3.5	0.234356699745229\\
3.555	0.138805734052942\\
3.66	-0.087323811781653\\
3.72	0.00029599516411416\\
3.82	0.172316749011898\\
3.885	0.0928363802318852\\
3.98	-0.0325865518310344\\
4.05	0.044335834295774\\
4.145	0.142737634979188\\
4.23	0.0567786404187736\\
4.31	0.00710787079402131\\
4.515	0.0896551606311213\\
4.635	0.0222404216938052\\
4.835	0.069684771663125\\
4.965	0.0233112367459682\\
5.15	0.0522778980447018\\
5.3	0.0210057372725458\\
5.475	0.0364191875328732\\
5.645	0.0214919575744617\\
5.82	0.0236923437624696\\
6.005	0.023852997582285\\
6.37	0.0223148201705925\\
9.415	0.00266399620895719\\
10	0.00188211103407632\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.06459915363216\\
0.0649999999999995	9.17018006956603\\
0.0749999999999993	8.98660887430935\\
0.105	6.16427867745092\\
0.215	-8.03560980155431\\
0.23	-7.54200497182063\\
0.27	-3.14317929988812\\
0.359999999999999	6.50454804728406\\
0.380000000000001	6.04555172672476\\
0.425000000000001	1.74575549201844\\
0.515000000000001	-5.7314258382997\\
0.535	-5.16588963298357\\
0.585000000000001	-0.844001404515128\\
0.665000000000001	4.56622001303953\\
0.685	4.2278175837854\\
0.73	1.30970065773414\\
0.82	-3.92743624856426\\
0.84	-3.63935613852415\\
0.885	-1.22988314970135\\
0.975	3.16376008620817\\
0.99	3.06753392918355\\
1.025	1.8814969204809\\
1.135	-2.61606759292275\\
1.155	-2.41129693551439\\
1.2	-0.802820637924125\\
1.295	2.1608178452425\\
1.32	1.88237967201617\\
1.38	-0.115802065129197\\
1.455	-1.73229152736972\\
1.48	-1.49429530116561\\
1.54	0.142459278770982\\
1.615	1.44193133250533\\
1.64	1.24377590234039\\
1.705	-0.217720245375457\\
1.775	-1.16018726965347\\
1.8	-1.0015021822162\\
1.865	0.182096000260037\\
1.935	0.944505202440268\\
1.97	0.708481699627095\\
2.095	-0.784922888717881\\
2.13	-0.597921573604268\\
2.255	0.614256368868377\\
2.29	0.463453616972854\\
2.415	-0.529630213431425\\
2.455	-0.376520155662698\\
2.575	0.402431375947389\\
2.615	0.28097633561058\\
2.735	-0.352718932971397\\
2.775	-0.254655345278882\\
2.895	0.267397055413001\\
2.94	0.171925022383419\\
3.06	-0.231094765741712\\
3.115	-0.101675218584564\\
3.22	0.178630040649551\\
3.275	0.0760023276525743\\
3.38	-0.151976233529046\\
3.435	-0.0688798184105313\\
3.54	0.119044543617765\\
3.605	0.0320234293849921\\
3.7	-0.101051693488253\\
3.77	-0.0223621894712931\\
3.86	0.0780673887863941\\
3.935	0.00741481427485091\\
4.025	-0.0677655355688636\\
4.115	0.0112497238609865\\
4.195	0.0479914348922108\\
4.39	-0.0278494778984335\\
4.52	0.029950459260716\\
4.715	-0.0172733315057432\\
4.85	0.0176038648615418\\
5.035	-0.011998643823091\\
5.19	0.0078091129316018\\
5.365	-0.00620376230223485\\
5.54	5.38727418533114e-05\\
5.725	0.00137623831647105\\
5.965	-0.00611060588829027\\
6.51	-0.000797471241762437\\
7.22	-0.00159824849230716\\
10	-0.000150721120041553\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.735025204162094\\
0.0500000000000007	4.85860513600542\\
0.0700000000000003	4.31314292696704\\
0.115	-0.816201758225844\\
0.205	-10.0232764138825\\
0.220000000000001	-9.67478266134902\\
0.26	-6.28840694857974\\
0.355	1.34665012350519\\
0.369999999999999	1.04415147184312\\
0.41	-1.6828746662161\\
0.505000000000001	-7.92702577996246\\
0.52	-7.69244558186751\\
0.56	-5.39448603064265\\
0.67	1.05740622245565\\
0.69	0.732226133637996\\
0.744999999999999	-1.98090296733931\\
0.815	-4.51583806174859\\
0.835000000000001	-4.33400017966795\\
0.875	-2.79813987612796\\
0.99	1.83155653578773\\
1.015	1.5503029233077\\
1.08	-0.644742844331333\\
1.14	-1.90087069597537\\
1.165	-1.71360359110834\\
1.215	-0.305262605533699\\
1.305	1.94341993691957\\
1.335	1.77568427735064\\
1.39	0.512860218715447\\
1.47	-0.86401666153148\\
1.495	-0.743945682958065\\
1.545	0.126289610906431\\
1.63	1.30707636961681\\
1.66	1.1393552168653\\
1.725	0.0242531066397031\\
1.8	-0.785634954259276\\
1.83	-0.652121389290379\\
1.955	0.522531515236954\\
1.99	0.351509251305295\\
2.125	-0.867992905470913\\
2.16	-0.732947176714255\\
2.28	0.0458525488760078\\
2.32	-0.0865659199152979\\
2.44	-0.776118189411003\\
2.485	-0.65326963231113\\
2.61	-0.0796813250507746\\
2.655	-0.189970102824693\\
2.76	-0.543415415950182\\
2.805	-0.456566869279944\\
2.935	-0.0316768733875659\\
2.99	-0.12747838818013\\
3.085	-0.315582578552103\\
3.14	-0.225702198246481\\
3.255	0.0211059170639949\\
3.32	-0.0602838518481192\\
3.41	-0.179353375122487\\
3.475	-0.104815256061388\\
3.575	0.0218461054537826\\
3.65	-0.0508916590461919\\
3.74	-0.128004973459914\\
3.83	-0.0477916105705827\\
3.91	-0.0123739086033119\\
4.105	-0.0982728328806495\\
4.235	-0.0402556036307509\\
4.43	-0.089813405981829\\
4.57	-0.0504413787399471\\
4.745	-0.0755616217960817\\
4.91	-0.045723362444857\\
5.08	-0.0521551010477914\\
5.255	-0.03716521448038\\
5.44	-0.0308040777057492\\
5.65	-0.0334349633580686\\
7.87	-0.00805689445114766\\
10	-0.00222195556008309\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.329573949470065\\
0.105	5.52204782998983\\
0.130000000000001	5.12968892976204\\
0.24	1.40919114377192\\
0.26	1.57390156700266\\
0.305	3.06450998781017\\
0.390000000000001	5.5087900695432\\
0.415000000000001	5.21203586567335\\
0.475	3.07682321872733\\
0.545	1.41877645392953\\
0.57	1.5892291925865\\
0.640000000000001	3.15507972592247\\
0.68	3.56807745633646\\
0.705	3.36381595738591\\
0.76	1.92379015559276\\
0.845000000000001	0.115579559968689\\
0.869999999999999	0.183698616333169\\
0.92	0.882108128699926\\
0.98	1.47749981552679\\
1.01	1.30651744494459\\
1.07	0.204723735134559\\
1.15	-0.84889259087014\\
1.185	-0.696496519974387\\
1.295	0.32776830573267\\
1.33	0.183357926073304\\
1.455	-0.928367718836894\\
1.495	-0.759593882918479\\
1.62	0.174142390565692\\
1.66	0.0485777045768483\\
1.765	-0.45524082386884\\
1.805	-0.327967334798467\\
1.94	0.422677243851377\\
1.99	0.302932436566534\\
2.085	0.0274381619849979\\
2.13	0.135758911540735\\
2.255	0.56859831476552\\
2.31	0.457988897611322\\
2.41	0.228516625016656\\
2.465	0.315499535205834\\
2.565	0.49870341529385\\
2.62	0.414537667375612\\
2.735	0.192171109592879\\
2.805	0.261741510476419\\
2.885	0.321613781854998\\
2.955	0.221852460739486\\
3.055	0.0895153776572641\\
3.15	0.155982835085123\\
3.225	0.161654279322027\\
3.4	0.0360209364119761\\
3.55	0.0940506434193189\\
3.72	0.0322979892649116\\
3.88	0.0806506731346488\\
4.045	0.0515848237597414\\
4.21	0.0812128479911305\\
4.38	0.0641448908357702\\
4.545	0.0719081906880685\\
4.73	0.0610766469793695\\
4.92	0.0476306927474663\\
5.35	0.0325064097250625\\
5.875	0.0222894929203168\\
7.155	0.0116482745099287\\
10	0.00197119858947303\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
1.195	-0.00054150745344117\\
10	-9.08746307395347e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.329573949470065\\
0.105	-5.5136773606572\\
0.130000000000001	-5.12750939506294\\
0.24	-1.48749294563484\\
0.265000000000001	-1.72889333673832\\
0.32	-3.69091865299274\\
0.395	-5.58740374302623\\
0.42	-5.31078959283856\\
0.48	-3.32204964221192\\
0.555	-1.5848395228164\\
0.58	-1.70090690326056\\
0.635	-2.74277643023742\\
0.695	-3.50430927818517\\
0.725	-3.28108186292699\\
0.785	-1.83236332888691\\
0.875	-0.131115049215493\\
0.91	-0.243868740017419\\
1.015	-1.23161657618161\\
1.045	-1.09520259232716\\
1.1	-0.28924243475339\\
1.195	0.850183397807758\\
1.225	0.776896637617337\\
1.35	-0.160459575273242\\
1.385	-0.0512582219753703\\
1.515	0.81274763761726\\
1.555	0.664054844718489\\
1.69	-0.159272074693032\\
1.735	-0.0372254917974413\\
1.83	0.291164423076943\\
1.87	0.196648421367339\\
2.015	-0.442483613044258\\
2.07	-0.330513443661662\\
2.16	-0.140527105917345\\
2.215	-0.255796864120192\\
2.33	-0.54976732472428\\
2.385	-0.463771302007375\\
2.49	-0.264214477645497\\
2.555	-0.340317978355067\\
2.645	-0.445337926489282\\
2.715	-0.34423370207508\\
2.82	-0.18511296024343\\
2.91	-0.248146661186603\\
2.98	-0.260505479200344\\
3.095	-0.108791898706071\\
3.17	-0.0836953273446444\\
3.315	-0.12921063416532\\
3.495	-0.0385910985411577\\
3.65	-0.0811775913530095\\
3.815	-0.042055112233145\\
3.985	-0.0775579406463756\\
4.15	-0.0614133718160232\\
4.32	-0.0773552760833276\\
4.5	-0.0686365580930275\\
4.675	-0.0622436889215781\\
4.9	-0.0588394115812463\\
5.77	-0.0242524183908817\\
6.86	-0.0150980160813727\\
9.665	-0.00263954304826441\\
10	-0.00216651293085945\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.735025204162094\\
0.0500000000000007	-4.86256616816064\\
0.0700000000000003	-4.29924376061595\\
0.115	0.907435350498869\\
0.205	10.000976442823\\
0.225	9.31408840147992\\
0.279999999999999	3.54266931651775\\
0.35	-1.54906315988128\\
0.365	-1.25236746804004\\
0.404999999999999	1.65098253601279\\
0.494999999999999	7.96510397031378\\
0.51	7.71411566325171\\
0.550000000000001	5.1657175386696\\
0.65	-1.33327871856301\\
0.675000000000001	-0.801274705432126\\
0.755000000000001	3.97714734124456\\
0.790000000000001	4.86933425492633\\
0.81	4.62278616988333\\
0.855	2.40035491125775\\
0.949999999999999	-2.00846145157976\\
0.970000000000001	-1.81386984431398\\
1.015	-0.150328852741078\\
1.095	2.37404566384421\\
1.115	2.21166526255606\\
1.16	0.740122322442829\\
1.255	-2.18238090916478\\
1.285	-1.87316888084308\\
1.41	1.15711889886668\\
1.435	0.964188461723886\\
1.495	-0.496858866636513\\
1.565	-1.62552375632162\\
1.595	-1.39846290876831\\
1.67	0.25144242229212\\
1.73	0.908223587638254\\
1.755	0.761399859593435\\
1.825	-0.349180442324164\\
1.88	-0.808431263649085\\
1.91	-0.648741682282045\\
1.985	0.478181342875807\\
2.045	0.955938812125886\\
2.075	0.837514022552009\\
2.2	-0.219516000634055\\
2.235	-0.0759687002900069\\
2.36	0.882685096202891\\
2.4	0.74444504156736\\
2.52	0.00424275881998781\\
2.56	0.111266095762783\\
2.675	0.655547435727286\\
2.715	0.559840610415529\\
2.845	0.00412899560008562\\
2.895	0.121762278886166\\
2.995	0.403778937878586\\
3.045	0.297352474935204\\
3.165	-0.0418073273404396\\
3.22	0.0535912104633489\\
3.315	0.231383182744844\\
3.37	0.151183220179851\\
3.48	-0.0481470757760771\\
3.545	0.0342274821146056\\
3.64	0.152578719037033\\
3.715	0.0645007340300072\\
3.8	-0.0158621699792221\\
3.88	0.0653800936570121\\
3.965	0.127560797544305\\
4.075	0.0344989897936685\\
4.15	0.0323411821401187\\
4.3	0.110716560318753\\
4.475	0.0477698501401527\\
4.625	0.0905687173939427\\
4.805	0.0464280099364185\\
4.955	0.0653070104559301\\
5.135	0.0371839718866216\\
5.3	0.0410737579890217\\
5.475	0.0306092775477609\\
5.665	0.0239326194767706\\
6.045	0.018108629331925\\
6.97	0.0129026621614994\\
9.76	0.00241996218807827\\
10	0.00206428277589943\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-1.06459915363216\\
0.0649999999999995	-9.17333320469536\\
0.0749999999999993	-8.97416076497601\\
0.105	-6.0820208119081\\
0.215	8.04532876321885\\
0.234999999999999	7.19882548357726\\
0.289999999999999	0.0803840215221463\\
0.359999999999999	-6.51284099181162\\
0.380000000000001	-6.0216875392459\\
0.425000000000001	-1.64136143115223\\
0.51	5.74727020755211\\
0.525	5.55375046477697\\
0.56	3.30670737395359\\
0.665000000000001	-4.58056036558441\\
0.685	-4.19929526800395\\
0.73	-1.19465538387801\\
0.82	3.94654300005616\\
0.845000000000001	3.44020219805271\\
0.904999999999999	-0.289440751680146\\
0.975	-3.18438910220143\\
0.994999999999999	-2.94798795291931\\
1.04	-0.977110882419954\\
1.13	2.63195633232569\\
1.155	2.38287750273666\\
1.205	0.467924881370847\\
1.29	-2.17781140674221\\
1.31	-2.0308241231182\\
1.355	-0.739681003265259\\
1.45	1.74974488901234\\
1.47	1.61722585463409\\
1.515	0.552194562554361\\
1.61	-1.45737243392266\\
1.64	-1.2107019945468\\
1.72	0.633340162698772\\
1.77	1.17292078102101\\
1.8	0.973727379800312\\
1.88	-0.519824575718008\\
1.93	-0.95569151471768\\
1.96	-0.791125792434572\\
2.04	0.43272963886894\\
2.09	0.793582771261207\\
2.12	0.663551714611533\\
2.195	-0.269840815341542\\
2.25	-0.621790043804761\\
2.285	-0.480551774844342\\
2.41	0.535526800748608\\
2.445	0.422835734740852\\
2.57	-0.407406783695228\\
2.61	-0.29182813881793\\
2.73	0.356736344734671\\
2.775	0.239773075567321\\
2.895	-0.270246299641395\\
2.94	-0.158398444258733\\
3.055	0.234233815948516\\
3.105	0.12546300628515\\
3.215	-0.18129537465853\\
3.27	-0.0801296761623576\\
3.375	0.153960286775384\\
3.43	0.0719262793165054\\
3.535	-0.120894699034036\\
3.6	-0.0344632740443203\\
3.695	0.102271834262972\\
3.765	0.0238962918729513\\
3.86	-0.0788368192071474\\
3.94	0.00563540913205252\\
4.025	0.0676071307950519\\
4.13	-0.03079914328511\\
4.205	-0.0425228507599744\\
4.365	0.0398764068013531\\
4.53	-0.025716930279005\\
4.69	0.0257413729734424\\
4.86	-0.0139449486462055\\
5.02	0.0150361454068726\\
5.19	-0.00704254127181159\\
5.36	0.00622053568049452\\
5.535	-0.000332966118946842\\
5.715	-0.000824447520228588\\
5.93	0.00632751935221521\\
8.475	0.000284334944225861\\
10	-2.82312396535644e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-1.39417310310223\\
0.0749999999999993	-13.9907435470184\\
0.0899999999999999	-13.322427371763\\
0.130000000000001	-7.02241739355931\\
0.220000000000001	6.25033177068247\\
0.234999999999999	5.72280550976831\\
0.275	0.552835337252132\\
0.369999999999999	-11.77390199147\\
0.385	-11.3902239451783\\
0.425000000000001	-7.2030768417341\\
0.525	3.6625112379674\\
0.545	3.17904754895664\\
0.59	-0.882441158551558\\
0.68	-7.86011882833593\\
0.695	-7.55725160300443\\
0.734999999999999	-4.72731960373641\\
0.845000000000001	3.27286973956451\\
0.859999999999999	3.04624986845775\\
0.9	0.950646354571484\\
1	-4.18247200799366\\
1.025	-3.69275493930936\\
1.085	-0.16880658886193\\
1.165	3.0992881301781\\
1.185	2.88603588710383\\
1.23	1.16173143078245\\
1.325	-2.08197504930927\\
1.35	-1.79748657430603\\
1.405	0.177625170463569\\
1.485	2.33548705469474\\
1.51	2.1436823509326\\
1.56	0.73515231103984\\
1.65	-1.36782519713172\\
1.675	-1.20970991865602\\
1.73	0.0223178997982298\\
1.81	1.32264517460849\\
1.84	1.09426511135834\\
1.915	-0.515453067989338\\
1.975	-1.21409530653545\\
2.005	-1.05309679574522\\
2.085	0.201924730542462\\
2.135	0.548799333866711\\
2.17	0.338153562997341\\
2.295	-1.06275633715023\\
2.33	-0.927312073597605\\
2.46	0.181690007403967\\
2.495	0.0494070702872431\\
2.62	-0.792510508470373\\
2.66	-0.644899877561112\\
2.785	0.0969745129097692\\
2.825	-0.00936832288673095\\
2.94	-0.502052726943528\\
2.98	-0.409723004583631\\
3.11	0.10286484725807\\
3.16	-0.00683857780438935\\
3.265	-0.292644667882202\\
3.32	-0.182400893573401\\
3.43	0.0916257824755728\\
3.485	0.00713875434852795\\
3.59	-0.186919954904955\\
3.655	-0.0929458361269635\\
3.75	0.0495296136464951\\
3.815	-0.0252558980247759\\
3.915	-0.14594249942833\\
3.99	-0.0680837923272417\\
4.075	0.00389734867835756\\
4.16	-0.0745967410682784\\
4.245	-0.123589841209837\\
4.45	-0.0468504996695192\\
4.57	-0.100247651914957\\
4.775	-0.0446834257980111\\
4.9	-0.0730002471947451\\
5.09	-0.0323757725735767\\
5.24	-0.0475604495940676\\
5.415	-0.0250577506080756\\
5.59	-0.0291041260802984\\
5.77	-0.0252119420206984\\
5.975	-0.0165193342480823\\
7.565	-0.00825978551523932\\
10	-0.0021108917824364\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.758170520670825\\
0.0850000000000009	10.5306123035101\\
0.105	10.0086403250538\\
0.15	5.34155835260956\\
0.220000000000001	-0.437980510655763\\
0.234999999999999	-0.115818432934265\\
0.275	3.25817605037231\\
0.355	9.88366193562865\\
0.369999999999999	9.69739279038932\\
0.404999999999999	7.38324487250913\\
0.5	0.39956213827902\\
0.515000000000001	0.653410261591352\\
0.555	3.09723384408641\\
0.635	7.5134252326993\\
0.66	6.91801267983231\\
0.720000000000001	2.60138784327376\\
0.785	-0.25308563631399\\
0.81	0.240122662436175\\
0.92	4.80935177226678\\
0.945	4.38711273654484\\
1.005	1.28161664320711\\
1.075	-0.978961541832559\\
1.1	-0.608599228720617\\
1.215	2.85613618168942\\
1.24	2.5585813058697\\
1.3	0.445544176429861\\
1.365	-1.06541136392497\\
1.39	-0.878875320632639\\
1.445	0.600610786895905\\
1.515	1.9431121890844\\
1.54	1.78340355153972\\
1.595	0.557388947655406\\
1.665	-0.580115774647542\\
1.69	-0.455044816274665\\
1.74	0.474263161209679\\
1.825	1.69502791650477\\
1.855	1.5101595184246\\
1.975	0.0190148032952742\\
2.005	0.173543840311877\\
2.13	1.58869546623971\\
2.165	1.44741493639479\\
2.285	0.377945151368907\\
2.32	0.497310015405935\\
2.44	1.36459725801245\\
2.48	1.22302630965409\\
2.605	0.443468420430767\\
2.65	0.594251500559835\\
2.75	1.03973762106651\\
2.79	0.939153842271258\\
2.92	0.355025682182502\\
2.97	0.470679281132208\\
3.065	0.731584792287963\\
3.115	0.62073382670326\\
3.235	0.258486393468761\\
3.29	0.35141213504294\\
3.38	0.518029238580235\\
3.435	0.43448964710708\\
3.55	0.211835117033432\\
3.62	0.306735025332035\\
3.7	0.398423301682815\\
3.77	0.313066190162166\\
3.865	0.202906067533284\\
3.945	0.280153692991174\\
4.025	0.330825245524448\\
4.125	0.230213191712883\\
4.2	0.203971352570122\\
4.365	0.270972218196199\\
4.53	0.189743842700091\\
4.68	0.223912174662228\\
4.865	0.163866566989897\\
5.01	0.173507096488878\\
5.185	0.13234963243284\\
5.35	0.130258760569312\\
5.52	0.1086448226924\\
5.705	0.0971057901846777\\
5.915	0.0928099850808142\\
7.64	0.0308251636648738\\
9.66	0.00904997553483966\\
10	0.00735310286432345\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.39983581846549\\
0.0850000000000009	5.26366169330229\\
0.105	4.81533035651248\\
0.16	1.2016950089696\\
0.220000000000001	-1.35142186589555\\
0.24	-1.03068748075999\\
0.289999999999999	1.67480744328287\\
0.359999999999999	4.36243551098317\\
0.385	3.89258091070733\\
0.5	-0.731421280261927\\
0.52	-0.509954747733072\\
0.57	1.4180628629513\\
0.640000000000001	3.53179780410316\\
0.665000000000001	3.30141538650819\\
0.720000000000001	1.39874499947387\\
0.790000000000001	-0.294518478147959\\
0.81	-0.142005498252104\\
0.859999999999999	1.19617982358174\\
0.935	2.76904366961111\\
0.965	2.5047473709605\\
1.09	-0.0318377951314321\\
1.115	0.149975335066859\\
1.185	1.56725569705086\\
1.235	2.11200501205256\\
1.265	1.93798845095371\\
1.335	0.676472022796784\\
1.39	0.114923903163705\\
1.425	0.294590202324915\\
1.54	1.59613936245766\\
1.575	1.44274080424079\\
1.7	0.201367712327253\\
1.735	0.336964917792207\\
1.85	1.21809747748038\\
1.885	1.10977835167766\\
2.01	0.255626167926239\\
2.045	0.342188557846935\\
2.165	0.945201414331295\\
2.205	0.833534658076852\\
2.325	0.282124668186007\\
2.375	0.404184002054668\\
2.48	0.742113415940853\\
2.525	0.64208998359247\\
2.645	0.284370926156935\\
2.705	0.40934403621733\\
2.79	0.58565907860636\\
2.85	0.487522515814121\\
2.955	0.265387837175187\\
3.015	0.335140997820091\\
3.11	0.460293082754815\\
3.18	0.363785074216912\\
3.275	0.237407158533482\\
3.35	0.306287423118677\\
3.43	0.361515160961007\\
3.515	0.269513770091573\\
3.6	0.207776886838154\\
3.795	0.258482528156089\\
3.92	0.179369896654627\\
4.115	0.208041244601448\\
4.25	0.155047457724065\\
4.43	0.171048751384781\\
4.585	0.133774598965418\\
4.76	0.136231328169396\\
4.93	0.115245982889912\\
5.105	0.105658156017578\\
5.295	0.0983190188600211\\
5.77	0.0687790218418289\\
6.45	0.0452371736859885\\
9.37	0.00780977690131124\\
10	0.00530084316545043\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.0415011162601555\\
0.0449999999999999	0.304063365107861\\
0.0749999999999993	0.133684785303695\\
0.130000000000001	-0.975506419096227\\
0.215	-2.32840588407283\\
0.244999999999999	-2.18579385266948\\
0.345000000000001	-1.20057088837341\\
0.380000000000001	-1.34559379728114\\
0.48	-2.13587287248849\\
0.515000000000001	-1.94356294981918\\
0.665000000000001	-0.384050780111517\\
0.715	-0.521194909624899\\
0.755000000000001	-0.608343635396112\\
0.790000000000001	-0.50564571886771\\
0.855	0.143904358917931\\
0.949999999999999	0.963288192039856\\
0.98	0.979404866995031\\
1.075	0.807451069519438\\
1.12	0.942588052136198\\
1.255	1.5943633363956\\
1.305	1.48744899597306\\
1.415	1.18223665012126\\
1.475	1.28211991839269\\
1.545	1.37656000735199\\
1.6	1.25286725445928\\
1.75	0.789590158706481\\
1.865	0.793331208669152\\
1.935	0.611572101617298\\
2.045	0.336744201412108\\
2.13	0.350257180081234\\
2.2	0.326869570550191\\
2.385	0.113711218208692\\
2.525	0.174961250651458\\
2.69	0.109156112596953\\
2.865	0.196021240805534\\
3.005	0.179081718740278\\
3.185	0.237616597229538\\
3.35	0.218686041063812\\
3.5	0.227542570016189\\
3.7	0.191143783958603\\
3.86	0.163957855350999\\
4.05	0.137178595110189\\
5.39	0.0577529223455127\\
7.225	0.0178273607563177\\
10	0.00325441773583712\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.399332435185464\\
0.0299999999999994	-1.45629953931421\\
0.0500000000000007	-0.755369207360891\\
0.105	5.12886030883405\\
0.17	9.75943771487978\\
0.185	9.43180174833955\\
0.225	6.42094825690445\\
0.305	1.06561333556391\\
0.32	1.34090579448556\\
0.359999999999999	3.92733570777909\\
0.44	8.68490127757526\\
0.460000000000001	8.30952769118465\\
0.51	4.95864424509083\\
0.585000000000001	1.04234266077659\\
0.605	1.33579884531366\\
0.654999999999999	3.88465595332395\\
0.720000000000001	6.18471010082141\\
0.744999999999999	5.70020391060695\\
0.81	2.03499317871141\\
0.869999999999999	0.00800599267549984\\
0.890000000000001	0.20057905115481\\
0.94	1.99453131991559\\
1.005	3.71667215789464\\
1.025	3.53576593055948\\
1.07	2.01493061209519\\
1.16	-0.738965050802133\\
1.19	-0.42846837992451\\
1.305	2.1674848029137\\
1.33	1.93887858712883\\
1.395	0.226749832576388\\
1.455	-0.730466757405251\\
1.485	-0.513329754166779\\
1.61	1.60224864623012\\
1.64	1.39314357523583\\
1.76	-0.222551806038094\\
1.795	0.0207492743644\\
1.915	1.52502158518907\\
1.95	1.3665229925346\\
2.065	0.289715054570618\\
2.1	0.424984163919227\\
2.225	1.45225738250292\\
2.265	1.29205224130661\\
2.38	0.521609013428321\\
2.42	0.64068201380822\\
2.53	1.2204102858201\\
2.575	1.09399237969467\\
2.7	0.493787730644215\\
2.745	0.60260318018287\\
2.845	0.904682195386158\\
2.89	0.796864717352639\\
3.015	0.367276016823171\\
3.07	0.464930454181195\\
3.16	0.629970798566701\\
3.215	0.524708211852378\\
3.325	0.267472296194786\\
3.385	0.336849183944011\\
3.475	0.455386604771171\\
3.54	0.369876617605781\\
3.64	0.225669688629456\\
3.71	0.290109675568928\\
3.8	0.362097186327876\\
3.89	0.263954796834566\\
3.97	0.218704391695205\\
4.155	0.289518617895823\\
4.29	0.209022117386471\\
4.47	0.248838992682993\\
4.62	0.187317119231206\\
4.79	0.202289658677426\\
4.955	0.157149664918414\\
5.12	0.156137564550528\\
5.29	0.127735419247513\\
5.47	0.115897391565925\\
5.655	0.106414792750861\\
6.095	0.0807562480787922\\
6.545	0.0603954671594469\\
7.705	0.0302759154365315\\
9.645	0.00926229246967303\\
10	0.00742742778485983\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.757667137390801\\
0.0500000000000007	-4.76775979184548\\
0.0649999999999995	-4.32200768212015\\
0.105	-0.0594375995506446\\
0.185	7.76371841896776\\
0.199999999999999	7.43077540554424\\
0.24	3.85221559702299\\
0.324999999999999	-3.32337385118341\\
0.34	-2.98058860513815\\
0.380000000000001	0.169664237814443\\
0.465	6.25122452329739\\
0.48	5.96535915923103\\
0.52	3.30201252253307\\
0.605	-2.21526358801766\\
0.619999999999999	-2.07536347493578\\
0.654999999999999	-0.384397972777521\\
0.75	4.83748853965698\\
0.77	4.58239374809986\\
0.815	2.30700797379219\\
0.9	-1.44174502463337\\
0.92	-1.20039105957632\\
0.970000000000001	0.967387987801402\\
1.05	3.61208840455838\\
1.075	3.24005254134294\\
1.14	0.550363650372457\\
1.2	-0.901460730653278\\
1.22	-0.737894458388972\\
1.265	0.560906757700035\\
1.35	2.65738129175922\\
1.37	2.52331585430098\\
1.415	1.42985598160155\\
1.505	-0.509712728123535\\
1.535	-0.269407888599989\\
1.66	1.96412002243002\\
1.685	1.79291647608078\\
1.75	0.533118345987312\\
1.815	-0.221083465481623\\
1.845	-0.047390860521018\\
1.97	1.47895838276355\\
2.005	1.27114508379698\\
2.125	-0.0223822195525969\\
2.16	0.120101289763072\\
2.28	1.12930447747121\\
2.315	1.00309372940161\\
2.44	0.0953879751858988\\
2.48	0.226757927271462\\
2.595	0.864109364514585\\
2.635	0.746554223260643\\
2.755	0.151078245243545\\
2.8	0.258431852960042\\
2.91	0.659091257643144\\
2.96	0.539672596184213\\
3.075	0.16857736993752\\
3.13	0.28159766218398\\
3.225	0.502634005526765\\
3.275	0.423933396795825\\
3.395	0.167085094911267\\
3.46	0.269873547535335\\
3.545	0.385666493421448\\
3.615	0.285266968823668\\
3.705	0.156549134384127\\
3.775	0.22054627734914\\
3.865	0.299878633557126\\
3.945	0.214012838329147\\
4.03	0.14399084286444\\
4.13	0.219133210158333\\
4.205	0.228578254519604\\
4.375	0.135491987558588\\
4.525	0.182038575103869\\
4.705	0.120440955489507\\
4.85	0.144004028370524\\
5.035	0.104224640972411\\
5.19	0.110169611401346\\
5.36	0.0876794793056881\\
5.535	0.0836676638948255\\
5.72	0.0764361771564008\\
6.095	0.0631058321077802\\
7.225	0.0285800468535609\\
10	0.00541528288842663\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-1.11600183959614\\
0.0600000000000005	-9.0968735941867\\
0.0800000000000001	-8.34603740907784\\
0.125	-1.79359095464343\\
0.195	6.2418266104128\\
0.205	6.05791018603099\\
0.234999999999999	3.42581693691585\\
0.335000000000001	-8.33790857352522\\
0.355	-7.7623419278971\\
0.4	-2.89000778959248\\
0.48	4.27936307226986\\
0.5	3.77624530301452\\
0.550000000000001	-0.703827078290145\\
0.625	-5.75339377290118\\
0.640000000000001	-5.45455200459539\\
0.68	-2.6838660275682\\
0.779999999999999	4.00622784763961\\
0.800000000000001	3.58924331793342\\
0.855	0.142006308844863\\
0.925000000000001	-2.8781218889987\\
0.949999999999999	-2.40124080697254\\
1.01	1.12707253961947\\
1.08	3.95471185226553\\
1.095	3.86535281509535\\
1.13	2.77107584330822\\
1.235	-1.04188714348393\\
1.26	-0.733589995878621\\
1.32	1.55967719493578\\
1.39	3.32982367240711\\
1.41	3.1730992765567\\
1.455	1.91595093297903\\
1.55	-0.419068267700215\\
1.575	-0.206554186563402\\
1.64	1.41875374322849\\
1.7	2.30786938437343\\
1.73	2.07191943436804\\
1.8	0.432737393166112\\
1.865	-0.410342228382794\\
1.895	-0.206914303433917\\
2.015	1.37694959267848\\
2.045	1.201176162002\\
2.125	-0.062342764134101\\
2.175	-0.455687436297723\\
2.21	-0.30528896791245\\
2.33	0.806669132603421\\
2.365	0.666793226615535\\
2.49	-0.354726426446382\\
2.525	-0.242428093626236\\
2.65	0.564280448860831\\
2.69	0.439482908452845\\
2.805	-0.164066967948289\\
2.85	-0.0436758895914853\\
2.97	0.479926995873965\\
3.015	0.371185249021732\\
3.125	-0.0021435887809087\\
3.175	0.100473359698348\\
3.29	0.415975601729039\\
3.345	0.303142232764923\\
3.445	0.0742027569639312\\
3.505	0.162601372853668\\
3.605	0.330794395911999\\
3.665	0.244057131370525\\
3.765	0.0817072590006749\\
3.83	0.144039374291578\\
3.925	0.2379119852852\\
4.005	0.14266385908687\\
4.09	0.0636368130527813\\
4.18	0.135429459418829\\
4.26	0.159344133578491\\
4.445	0.0612049096284135\\
4.58	0.115929228527872\\
4.775	0.0583867417149282\\
4.91	0.0898792785797742\\
5.09	0.0535082164996759\\
5.25	0.0708131079755141\\
5.42	0.0514574318583421\\
5.59	0.0550963127571968\\
5.775	0.0483988108666136\\
5.985	0.0351690403109099\\
8.055	0.0115086033970027\\
10	0.00337369219250583\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-1.55683539104175\\
0.0500000000000007	-9.84112852096498\\
0.0650000000000013	-8.86777340169496\\
0.105	0.331904669950539\\
0.184999999999999	17.6487810090118\\
0.204999999999998	16.5700113309608\\
0.25	7.06722885893216\\
0.324999999999999	-5.54866508389681\\
0.34	-4.76553262270333\\
0.385000000000002	3.28433094589695\\
0.460000000000001	14.6659087023266\\
0.469999999999999	14.440843200228\\
0.5	11.131740448115\\
0.605	-4.12354058256002\\
0.625	-3.12605398652548\\
0.684999999999999	5.6743692276508\\
0.739999999999998	10.6048642057168\\
0.75	10.4426267884625\\
0.780000000000001	8.0326874452541\\
0.890000000000001	-3.92471083934203\\
0.91	-3.20716618019762\\
0.965	2.54547242232055\\
1.03	6.9374865035329\\
1.045	6.59835494712929\\
1.085	3.49114731115991\\
1.18	-3.62662132852525\\
1.195	-3.34921505244889\\
1.235	-0.831290343018622\\
1.325	4.5099491349045\\
1.345	4.16164163585703\\
1.395	1.14072530138077\\
1.475	-2.76472037305751\\
1.495	-2.50617766877795\\
1.54	-0.352821919449937\\
1.63	3.28343543271944\\
1.655	2.87536785099239\\
1.725	-0.293424599649175\\
1.78	-1.61482083254386\\
1.805	-1.3037091347215\\
1.865	0.97597430428198\\
1.935	2.71416756962313\\
1.955	2.56017980591063\\
2	1.35859742566042\\
2.09	-0.657197537168134\\
2.115	-0.426537320149112\\
2.18	1.27033726402721\\
2.245	2.27188879209872\\
2.27	2.0950675458841\\
2.33	0.829182058653899\\
2.4	-0.132167790106042\\
2.43	0.0558691386149412\\
2.555	1.77218083612341\\
2.585	1.60128137776718\\
2.715	0.040631178602748\\
2.745	0.174856837661139\\
2.865	1.2727304749578\\
2.9	1.1308497752295\\
3.03	0.0557165347156925\\
3.07	0.21178825169498\\
3.18	0.876849010640427\\
3.22	0.748299015614773\\
3.345	0.05635537448428\\
3.39	0.188986734904056\\
3.495	0.622880501423669\\
3.54	0.521842895678809\\
3.66	0.0849977221138865\\
3.71	0.192297794190434\\
3.815	0.477897597687502\\
3.87	0.372529182713166\\
3.975	0.123388832506564\\
4.035	0.216428583474755\\
4.13	0.38803972539295\\
4.19	0.310444872166325\\
4.295	0.145860423345717\\
4.365	0.226393537342638\\
4.45	0.315188303532111\\
4.525	0.233140714714747\\
4.615	0.144104549925032\\
4.7	0.212059872418386\\
4.78	0.24561544794707\\
4.985	0.145998556379165\\
5.1	0.188766145013275\\
5.31	0.120891979067217\\
5.43	0.142734969162078\\
5.625	0.0976198639174726\\
5.77	0.107720587055315\\
5.945	0.0821066060062208\\
6.115	0.0823446708430531\\
6.295	0.0732924936637005\\
6.495	0.0596352090763972\\
7.265	0.0410138374210014\\
8.525	0.0185696826912363\\
10	0.00749858700126182\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-1.91517009324709\\
0.0549999999999997	-13.9981496943723\\
0.0650000000000013	-13.6282824006828\\
0.0949999999999989	-7.90345020098311\\
0.190000000000001	16.1298902358665\\
0.210000000000001	14.9761025125907\\
0.254999999999999	4.38081232970832\\
0.329999999999998	-10.4017812871627\\
0.34	-10.1105385513358\\
0.370000000000001	-5.88070938266192\\
0.469999999999999	12.6687481786869\\
0.48	12.4404877328113\\
0.510000000000002	8.94878746516751\\
0.614999999999998	-7.53795483450938\\
0.629999999999999	-6.98332579863479\\
0.670000000000002	-1.66740629163036\\
0.760000000000002	9.54162441830488\\
0.774999999999999	9.05879013931925\\
0.815000000000001	4.58713832471855\\
0.905000000000001	-5.35703398730996\\
0.925000000000001	-4.85174964425142\\
0.969999999999999	-0.352210913389367\\
1.055	6.95236168732853\\
1.07	6.66347873802875\\
1.11	3.65789200811758\\
1.205	-3.72074199643737\\
1.225	-3.36548690573788\\
1.27	-0.268514690801823\\
1.355	4.97779039138336\\
1.37	4.84707147705694\\
1.405	3.25687188269173\\
1.51	-2.48657177197199\\
1.53	-2.24703578225516\\
1.575	-0.14021262583088\\
1.665	3.57901231174343\\
1.69	3.2202048630367\\
1.75	0.515444699357815\\
1.82	-1.57447304830739\\
1.84	-1.39105338032308\\
1.885	0.0652036443476511\\
1.975	2.60031365265023\\
1.995	2.4452296444298\\
2.04	1.23433529148166\\
2.13	-0.933411022966055\\
2.155	-0.764520548887159\\
2.21	0.55776136415848\\
2.285	1.9027261597745\\
2.31	1.76884401067701\\
2.36	0.793351884281783\\
2.445	-0.516911528423719\\
2.475	-0.333555579341748\\
2.6	1.39271904881694\\
2.63	1.24703085096228\\
2.7	0.223851882389237\\
2.76	-0.262581044822142\\
2.79	-0.138986229557098\\
2.915	1.01468490498757\\
2.95	0.881412271577751\\
3.075	-0.112778831878515\\
3.11	-0.0081964386646618\\
3.23	0.739547285852847\\
3.265	0.65495537030402\\
3.395	-0.0238185069602928\\
3.435	0.0798897210644789\\
3.55	0.544372373244101\\
3.6	0.418368404796198\\
3.715	0.0300762716489622\\
3.77	0.156964810173815\\
3.87	0.40685065524022\\
3.925	0.300420151475883\\
4.03	0.0597982099840841\\
4.09	0.14858891468095\\
4.185	0.309780450764475\\
4.25	0.222897950270927\\
4.35	0.0743411341034985\\
4.42	0.150978311890388\\
4.51	0.236997694105757\\
4.59	0.146651748291706\\
4.675	0.0782759497722729\\
4.78	0.167741487711925\\
4.855	0.171828038366819\\
5.015	0.0799724363713317\\
5.175	0.134001982253618\\
5.34	0.0726011709487118\\
5.5	0.103614281044628\\
5.67	0.0651885806100125\\
5.835	0.0783292832542095\\
6.005	0.0580580070006285\\
6.175	0.0589849895915293\\
6.355	0.0522090087186236\\
6.565	0.0396492008586122\\
8.53	0.0130994455750759\\
10	0.00552850170875629\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-2.27350479545242\\
0.0599999999999987	-18.4649497440844\\
0.0700000000000003	-18.0694189807222\\
0.100000000000001	-11.6844898397021\\
0.195	14.7277627333964\\
0.204999999999998	14.415127694053\\
0.234999999999999	9.10329941173952\\
0.335000000000001	-15.4656937978206\\
0.344999999999999	-15.2149858632352\\
0.375	-10.7253582525904\\
0.48	10.7064970596144\\
0.495000000000001	10.0705929832304\\
0.535	3.49521743858126\\
0.625	-11.0035641502399\\
0.640000000000001	-10.4622219492546\\
0.68	-4.86112832296789\\
0.774999999999999	8.60348384450691\\
0.795000000000002	7.95522516564549\\
0.84	2.42937786877896\\
0.925000000000001	-6.63791731792096\\
0.934999999999999	-6.49286946799647\\
0.965	-4.38915338191732\\
1.08	7.12015286899997\\
1.1	6.67255811467183\\
1.145	2.90551918006516\\
1.235	-3.67880698106344\\
1.25	-3.42620168599723\\
1.29	-0.91715894364382\\
1.39	5.48303968001484\\
1.41	5.14102050005726\\
1.455	2.50289763554552\\
1.545	-2.2265643241907\\
1.565	-2.0054871518252\\
1.61	0.0461088889576615\\
1.7	3.780772374358\\
1.72	3.57257324555332\\
1.765	1.80210762408664\\
1.86	-1.62844142372617\\
1.88	-1.45514269514301\\
1.925	-0.04510946338171\\
2.015	2.39165272692919\\
2.04	2.14269751002584\\
2.1	0.288713222295303\\
2.175	-1.26813204841743\\
2.2	-1.06993198320793\\
2.26	0.39010808516645\\
2.33	1.50310280888647\\
2.36	1.28046204867216\\
2.44	-0.409442970949808\\
2.49	-0.896195218663628\\
2.52	-0.703764172915662\\
2.645	1.03497642937633\\
2.68	0.862663356502438\\
2.805	-0.527762608664602\\
2.835	-0.407367521512786\\
2.91	0.465216683827947\\
2.965	0.794792195795729\\
3	0.664507344209145\\
3.125	-0.247246871803565\\
3.165	-0.0970114945754261\\
3.285	0.625531159381584\\
3.325	0.500291632782442\\
3.445	-0.0902684468682295\\
3.49	0.033356644216795\\
3.6	0.470664331858433\\
3.645	0.376169715610452\\
3.765	-0.0272794536908556\\
3.815	0.069696528633127\\
3.92	0.332692885959833\\
3.975	0.236066506009777\\
4.085	-0.0076701647538151\\
4.15	0.0915443515984329\\
4.24	0.229027029618646\\
4.305	0.14271883866817\\
4.405	0.00301952339564693\\
4.48	0.0867320176468631\\
4.565	0.162061645839884\\
4.65	0.0708737850164844\\
4.73	0.0161531718868915\\
4.935	0.095338911359498\\
5.055	0.0279809081682245\\
5.255	0.0790915542425239\\
5.385	0.0349913720609152\\
5.57	0.0667946852866201\\
5.72	0.036429660110592\\
5.895	0.0515728985241388\\
6.065	0.0352946492366328\\
6.24	0.0353457660181533\\
6.425	0.033327971980782\\
6.805	0.0282409889716106\\
7.77	0.0149320886900526\\
10	0.00349537747157669\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	5.40435369579323\\
0.0849999999999937	67.0598414419488\\
0.0999999999999943	65.6421768850796\\
0.135000000000005	46.9043185773149\\
0.245000000000005	-30.4893662965092\\
0.260000000000005	-28.3346070551881\\
0.299999999999997	-5.98826725267674\\
0.390000000000001	42.7938525736966\\
0.405000000000001	40.9799276441749\\
0.444999999999993	21.6279807917512\\
0.540000000000006	-27.9964612216087\\
0.549999999999997	-27.5301356755483\\
0.579999999999998	-18.6204602182696\\
0.685000000000002	24.6997708150663\\
0.694999999999993	24.2414734487073\\
0.724999999999994	16.757550107013\\
0.840000000000003	-25.1914332261355\\
0.855000000000004	-24.0682134999402\\
0.894999999999996	-12.8438790760576\\
0.989999999999995	13.5208771128195\\
1	13.2313772432463\\
1.03	8.4323139259857\\
1.15000000000001	-19.3254145328359\\
1.17	-17.8798884417789\\
1.22	-6.89714252567236\\
1.30500000000001	8.61310128596502\\
1.31	8.65291378423736\\
1.325	8.10233932252629\\
1.36499999999999	2.61652037062133\\
1.465	-11.9866695329847\\
1.48	-11.6917134634614\\
1.515	-8.12903230048701\\
1.63500000000001	7.13583581877015\\
1.65000000000001	6.81261151976275\\
1.69	3.3548261618995\\
1.795	-6.22842909792061\\
1.81	-5.92885567328281\\
1.84999999999999	-2.94898135752953\\
1.95999999999999	5.90711524785597\\
1.98	5.53982811720751\\
2.02500000000001	2.5591330217694\\
2.12	-3.28643375559778\\
2.14	-3.03618657339003\\
2.185	-0.67296493968739\\
2.285	4.1458563854174\\
2.31	3.68440333598745\\
2.37	0.497954620221975\\
2.44499999999999	-2.26779241517055\\
2.465	-2.10313627405245\\
2.51000000000001	-0.556822780738926\\
2.605	2.40957781242436\\
2.63	2.12714392370056\\
2.685	0.223221555035693\\
2.765	-1.90541134453392\\
2.79000000000001	-1.75812528362535\\
2.84	-0.517131492640772\\
2.925	1.2159503122633\\
2.955	0.990835979237445\\
3.02	-0.543672653459808\\
3.09	-1.54323077206236\\
3.12	-1.32879156599486\\
3.25	0.642831209993886\\
3.28	0.481815437239334\\
3.36	-0.727295517263144\\
3.41	-1.07220283706201\\
3.44	-0.928485753119602\\
3.52	0.11545942091287\\
3.575	0.451887709149275\\
3.61	0.299733579157774\\
3.73	-0.638480847666116\\
3.77	-0.487385469412274\\
3.895	0.378979479352566\\
3.935	0.261058224318575\\
4.05500000000001	-0.353766526974567\\
4.095	-0.24562937590008\\
4.215	0.292636675501598\\
4.26000000000001	0.195357536746883\\
4.38	-0.218168137963744\\
4.435	-0.0909134483492267\\
4.535	0.186290303572846\\
4.58499999999999	0.107296702496001\\
4.705	-0.1655612807577\\
4.765	-0.0637540039572571\\
4.86	0.0950641288137319\\
4.925	0.00394325449217092\\
5.02	-0.137406547246172\\
5.08499999999999	-0.0698308464935877\\
5.185	0.0406400291914935\\
5.265	-0.0432518952821397\\
5.34999999999999	-0.104300292623165\\
5.455	-0.00322584108427293\\
5.53	0.0118344574554499\\
5.69	-0.064860301575095\\
5.855	0.00753192521693791\\
6.02	-0.0378086127407329\\
6.18000000000001	0.00556089372122415\\
6.34999999999999	-0.0222778125267666\\
6.515	-0.000287304156842083\\
6.685	-0.0141077957329685\\
6.86	-0.00722660104123918\\
7.04000000000001	-0.007339664655305\\
7.255	-0.0139426281062782\\
10	-0.00140151473209471\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	5.10354049905843\\
0.0850000000000009	61.8114629741451\\
0.0949999999999989	61.063048170414\\
0.125	48.4243698448262\\
0.244999999999997	-32.0325011929134\\
0.259999999999998	-29.926105239218\\
0.299999999999997	-8.91251866941012\\
0.390000000000001	37.2634647682505\\
0.399999999999999	36.6829262456592\\
0.43	27.0117876219998\\
0.545000000000002	-29.1587173488592\\
0.555	-28.6153925285147\\
0.585000000000001	-20.3217223066811\\
0.695	20.3539928938031\\
0.710000000000001	19.1495559885948\\
0.75	7.119150445259\\
0.850000000000001	-24.732459499045\\
0.859999999999999	-24.4304303059438\\
0.890000000000001	-19.1456168733024\\
1.01	11.0138844350126\\
1.025	10.2396120716441\\
1.065	2.73963841332128\\
1.17	-17.5029407588927\\
1.185	-16.8371260204328\\
1.225	-10.5611004275747\\
1.335	7.60742601987777\\
1.355	6.93420118306574\\
1.4	1.20770026046511\\
1.495	-10.0231815808762\\
1.515	-9.48442010006985\\
1.56	-4.63942906954053\\
1.665	6.42946842919085\\
1.685	6.03400242472144\\
1.73	2.38875570419738\\
1.83	-5.09906359482924\\
1.845	-4.8302783742669\\
1.885	-2.32032771970859\\
1.995	4.98951178397554\\
2.015	4.66432802082913\\
2.06	2.12717629866103\\
2.16	-2.96750930028796\\
2.185	-2.54473251076022\\
2.245	0.557138853531136\\
2.32	3.16488246878787\\
2.345	2.82754045746224\\
2.4	0.465905419517263\\
2.485	-2.28505429686787\\
2.505	-2.12688290787624\\
2.55	-0.816483633146468\\
2.645	1.62729450338846\\
2.67	1.3910204689557\\
2.725	-0.176333697851412\\
2.805	-1.92424656481278\\
2.83	-1.80265260590269\\
2.88	-0.771160635718743\\
2.965	0.731305335697698\\
2.995	0.5820342260904\\
3.055	-0.528808281797673\\
3.13	-1.47804519993543\\
3.16	-1.3181807848934\\
3.23	-0.200159628385322\\
3.295	0.389021004593495\\
3.325	0.256399115565294\\
3.455	-0.976670920391783\\
3.49	-0.810044149048835\\
3.62	0.301594122324147\\
3.66	0.149899000046929\\
3.775	-0.580695738315889\\
3.815	-0.461416684031434\\
3.945	0.250971308977135\\
3.99	0.113580973955415\\
4.1	-0.351057803653909\\
4.145	-0.251891877279128\\
4.265	0.170372064680542\\
4.315	0.0637596710586834\\
4.43	-0.247622245149699\\
4.485	-0.138224793974111\\
4.585	0.0806110207613813\\
4.645	-0.012287263790121\\
4.75	-0.202078168392589\\
4.815	-0.113128711788434\\
4.91	0.0160021743099534\\
4.98	-0.0659097390753018\\
5.07	-0.164771761086193\\
5.145	-0.0908244096777793\\
5.235	-0.0129119584561792\\
5.325	-0.088778069439833\\
5.405	-0.121287237112078\\
5.6	-0.033280293058759\\
5.73	-0.084281161650118\\
5.925	-0.0263895280714976\\
6.065	-0.0552808334794292\\
6.24	-0.0194324794740695\\
6.405	-0.0369597416598779\\
6.575	-0.0208813726512531\\
6.75	-0.0259761102853844\\
6.935	-0.0248710198188604\\
7.165	-0.0150041491711974\\
7.97	-0.0141980139393709\\
9.495	-0.00495281306532291\\
10	-0.00353918386296215\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	4.80272730232363\\
0.0850000000000009	56.5639461167667\\
0.100000000000001	54.3648514782282\\
0.140000000000001	31.8433067110028\\
0.244999999999997	-33.6669716582404\\
0.259999999999998	-31.6008391655422\\
0.299999999999997	-11.859544827127\\
0.390000000000001	31.6486580580461\\
0.405000000000001	30.5931743156027\\
0.439999999999998	18.0202123336088\\
0.549999999999997	-30.4880164337213\\
0.564999999999998	-29.1899094642905\\
0.604999999999997	-15.9497126325411\\
0.704999999999998	16.031783369259\\
0.725000000000001	14.0379159921639\\
0.774999999999999	-1.61544785007253\\
0.859999999999999	-24.3030398706542\\
0.865000000000002	-24.3360940269261\\
0.880000000000003	-23.4109298451431\\
0.920000000000002	-14.8130486373172\\
1.03	8.77439215517558\\
1.05	7.58561673020517\\
1.1	-1.74986373517416\\
1.19	-15.6878215561015\\
1.2	-15.4905641298416\\
1.23	-12.6186580482098\\
1.365	6.80158177921354\\
1.38	6.38705875991639\\
1.42	2.51735647148494\\
1.525	-8.22689344654638\\
1.545	-7.78239235320511\\
1.59	-3.75451564410272\\
1.7	5.79242997904795\\
1.715	5.53360902608438\\
1.755	3.02796787960623\\
1.865	-4.21418896483843\\
1.88	-3.99606051484803\\
1.92	-1.92984588952953\\
2.03	4.09169120728274\\
2.055	3.66596336800166\\
2.11	0.703228865465015\\
2.195	-2.80454815613785\\
2.215	-2.62808218998988\\
2.26	-1.00778767900126\\
2.355	2.23617225740873\\
2.38	2.00674322257048\\
2.43	0.311652087729478\\
2.52	-2.35343717305663\\
2.54	-2.27698605610739\\
2.58	-1.41795450547129\\
2.685	0.932173569961549\\
2.71	0.746852883668808\\
2.765	-0.522650725586196\\
2.845	-1.95295521516083\\
2.875	-1.80181273628865\\
2.935	-0.667143640417841\\
3.01	0.33147555478179\\
3.035	0.239240209873465\\
3.085	-0.450332984654302\\
3.17	-1.4165710416479\\
3.205	-1.25726844713891\\
3.34	0.183971169013901\\
3.38	0.00445983336576461\\
3.495	-0.898722988627135\\
3.53	-0.787797456791701\\
3.665	0.171369308237097\\
3.705	0.0536675224568199\\
3.825	-0.543557585472136\\
3.87	-0.403583625458296\\
3.99	0.132250394956039\\
4.035	0.0254619811985037\\
4.15	-0.36415338281283\\
4.2	-0.258395943846764\\
4.315	0.0546790977388483\\
4.37	-0.0545895163486136\\
4.475	-0.286126003173003\\
4.53	-0.203232540300682\\
4.635	-0.0160617353781873\\
4.7	-0.103469611314729\\
4.795	-0.239230041010984\\
4.865	-0.160997199260677\\
4.96	-0.0538910072466763\\
5.04	-0.131525757651239\\
5.125	-0.190028827297986\\
5.225	-0.0911573255539793\\
5.305	-0.0648165935795291\\
5.47	-0.132772060890005\\
5.63	-0.0544427686787543\\
5.8	-0.0928044971755426\\
5.96	-0.0454235498063085\\
6.13	-0.0669261837434476\\
6.295	-0.0413030578657327\\
6.465	-0.0506392469273322\\
6.64	-0.040380296423713\\
6.825	-0.0363846329398996\\
7.06	-0.0396007190245129\\
7.675	-0.0257568484853934\\
10	-0.00573092929452201\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	4.4326583443852\\
0.0900000000000034	58.6819252110109\\
0.100000000000001	57.9645707561087\\
0.130000000000003	46.6337629109462\\
0.25	-23.3456859805856\\
0.265000000000001	-21.1791330965199\\
0.305	-2.0410127410874\\
0.390000000000001	36.8585462029003\\
0.405000000000001	35.820002786719\\
0.439999999999998	23.1825524532995\\
0.545000000000002	-22.9137846862215\\
0.560000000000002	-21.5878009932238\\
0.600000000000001	-8.0259151804819\\
0.689999999999998	20.4529328879311\\
0.704999999999998	19.159408711939\\
0.744999999999997	7.33337696035297\\
0.840000000000003	-21.5555545555712\\
0.854999999999997	-20.9298708676541\\
0.890000000000001	-13.64844374327\\
0.994999999999997	10.5483811251258\\
1.01	9.72232521333966\\
1.05	2.16251204131575\\
1.15	-16.8825005468924\\
1.165	-16.3007134345111\\
1.205	-10.2401581593176\\
1.31	6.65392449479127\\
1.33	6.03824003487338\\
1.375	0.399454999063686\\
1.47	-10.3798399287692\\
1.485	-9.9735524846057\\
1.525	-6.03167320124263\\
1.635	5.83019163156158\\
1.65	5.64454446223709\\
1.685	3.39508486577747\\
1.795	-5.17692539041316\\
1.815	-4.80185824345666\\
1.86	-1.65238030462583\\
1.96	5.06752382774371\\
1.975	4.94021637063613\\
2.01	3.42442094340019\\
2.125	-2.59243268713563\\
2.15	-2.15343535045086\\
2.21	0.994401911360207\\
2.285	3.60985253586097\\
2.31	3.25831331440544\\
2.365	0.871353522347206\\
2.445	-1.80164532619403\\
2.47	-1.61953503692665\\
2.52	-0.0722088458268644\\
2.605	2.05814828642581\\
2.625	1.91675324901873\\
2.67	0.772367476476532\\
2.77	-1.604429260361\\
2.8	-1.3671771972794\\
2.88	0.477447064991139\\
2.925	0.982195426988277\\
2.95	0.864603460050432\\
3	-0.0251346875162142\\
3.09	-1.3422075657288\\
3.12	-1.17839255352413\\
3.195	0.0214636930786725\\
3.25	0.487956082295057\\
3.28	0.365678259021458\\
3.35	-0.518044029363203\\
3.41	-0.940050397784283\\
3.44	-0.826788379307565\\
3.51	-0.0574349148212292\\
3.575	0.350364316058815\\
3.615	0.201013904803226\\
3.73	-0.550586513412945\\
3.765	-0.456275000687754\\
3.9	0.311912679875498\\
3.945	0.173073502496734\\
4.055	-0.294915287942366\\
4.105	-0.165366972073471\\
4.22	0.249343810783081\\
4.27	0.137300760976203\\
4.38	-0.178566358153155\\
4.435	-0.0759358825101302\\
4.54	0.158343333034068\\
4.595	0.0692838201463459\\
4.7	-0.139662331345022\\
4.76	-0.0674623732746369\\
4.86	0.07737420907835\\
4.93	-0.00712859156018197\\
5.025	-0.119048402489426\\
5.1	-0.0428696264267785\\
5.185	0.0292461052853739\\
5.27	-0.045876627591781\\
5.355	-0.0913279908545306\\
5.555	-0.00792006470690865\\
5.68	-0.0615997315116772\\
5.88	-0.00547441664547677\\
6.01	-0.036661098897909\\
6.2	-0.00163363519973814\\
6.35	-0.0198032293824042\\
6.525	-0.00287387417869667\\
6.7	-0.0100212707624792\\
6.88	-0.00981307811990462\\
7.09	-0.00288740266591248\\
10	-0.00134651409906184\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	4.1318451476504\\
0.0900000000000034	53.2741993883849\\
0.104999999999997	51.2841437505523\\
0.145000000000003	31.4416273901332\\
0.25	-24.8390105806763\\
0.270000000000003	-21.4239891150726\\
0.325000000000003	6.97858920585688\\
0.395000000000003	31.3574959800721\\
0.409999999999997	29.7564031242028\\
0.450000000000003	14.6205032974077\\
0.549999999999997	-24.0768194591588\\
0.564999999999998	-22.7578754727458\\
0.604999999999997	-10.4512212415956\\
0.695	16.2203621822945\\
0.704999999999998	15.9388766620961\\
0.734999999999999	10.6532685322749\\
0.854999999999997	-21.2266531479501\\
0.869999999999997	-20.3804361296954\\
0.909999999999997	-12.2673835130135\\
1.01	8.2076154638774\\
1.03	7.35322731436072\\
1.075	-0.278657071697594\\
1.17	-15.2019631951892\\
1.18	-15.013043194689\\
1.21	-12.1928959644825\\
1.34	5.7654904635767\\
1.355	5.35023819149412\\
1.395	1.51816384007661\\
1.5	-8.54574677435596\\
1.52	-7.92402499014004\\
1.57	-3.02687826950491\\
1.665	5.23749121349636\\
1.685	5.00280561799251\\
1.725	2.55801636954455\\
1.83	-4.15427381999632\\
1.85	-3.82681869853432\\
1.895	-1.21957878340136\\
1.995	4.23845752589561\\
2.015	4.01519375213113\\
2.06	1.97857609664486\\
2.16	-2.34585002900469\\
2.18	-2.15244076108209\\
2.225	-0.510137371201409\\
2.32	2.68621749078319\\
2.34	2.52496196302997\\
2.385	1.13343496551617\\
2.485	-1.87136719188214\\
2.51	-1.70077932130039\\
2.56	-0.412034644793458\\
2.645	1.31818784410144\\
2.67	1.13712291523395\\
2.725	-0.151116752919712\\
2.81	-1.65701322436411\\
2.84	-1.46155975525253\\
2.915	-0.0165106101857262\\
2.97	0.530874618659318\\
3	0.368247693024053\\
3.07	-0.747531421351376\\
3.13	-1.30043927147241\\
3.165	-1.13459275321429\\
3.295	0.254451481458034\\
3.33	0.121386316219038\\
3.455	-0.861552286616387\\
3.49	-0.728403057792157\\
3.62	0.213486455937698\\
3.66	0.0985457024539613\\
3.775	-0.504063220699322\\
3.82	-0.384248982059034\\
3.945	0.194520236883228\\
3.99	0.0872746398378297\\
4.105	-0.298787365543312\\
4.16	-0.166245738343619\\
4.265	0.134028138248333\\
4.315	0.0490643135327176\\
4.43	-0.213366696906554\\
4.49	-0.11305359309916\\
4.585	0.057284058274135\\
4.645	-0.0178874549797641\\
4.75	-0.178729328471519\\
4.82	-0.0986639928373805\\
4.91	0.00108278736219347\\
4.985	-0.0727637444661795\\
5.075	-0.148483482958724\\
5.165	-0.0649940350634637\\
5.245	-0.0242504474684679\\
5.44	-0.0926806337066637\\
5.57	-0.0253682983986536\\
5.765	-0.063872692704102\\
5.905	-0.0220483840667569\\
6.085	-0.0455257405931349\\
6.24	-0.020432899300495\\
6.42	-0.0315377788922078\\
6.59	-0.0234636111719695\\
6.77	-0.0220706803114012\\
6.985	-0.0271627658230926\\
9.915	-0.00384592298119202\\
10	-0.0034725004400471\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	3.83103195091561\\
0.0850000000000009	47.9183481713909\\
0.0900000000000034	47.8674789446167\\
0.109999999999999	44.1170835227928\\
0.159999999999997	15.5859442788445\\
0.244999999999997	-26.4292627206921\\
0.259999999999998	-25.4247972628396\\
0.295000000000002	-13.2246787057287\\
0.395000000000003	25.7845815870897\\
0.409999999999997	24.5155854192443\\
0.450000000000003	11.2184735315393\\
0.555	-25.4138472835176\\
0.575000000000003	-23.2708557102513\\
0.630000000000003	-5.35095889490193\\
0.704999999999998	12.0339967463211\\
0.715000000000003	11.7132897494649\\
0.744999999999997	6.99791933042891\\
0.865000000000002	-20.9460223026568\\
0.875	-20.7172647886127\\
0.905000000000001	-16.9709375681009\\
1.03	6.13941170358199\\
1.04	5.95968505150756\\
1.07	3.17917733365728\\
1.19	-13.5273701737821\\
1.21	-12.9863840748517\\
1.25	-8.50878973426506\\
1.365	5.11057790356804\\
1.385	4.67482738564816\\
1.43	0.832802307666825\\
1.525	-6.88323833138725\\
1.54	-6.72627442309063\\
1.575	-4.72767731041955\\
1.7	4.72358953677629\\
1.72	4.43583695763837\\
1.765	1.90889673325339\\
1.865	-3.36368185982369\\
1.885	-3.10377536507431\\
1.93	-0.992124991692251\\
2.03	3.41968447949252\\
2.05	3.22400496045777\\
2.095	1.51143217876385\\
2.2	-2.24822084791836\\
2.225	-1.95590190309608\\
2.285	0.124921183082392\\
2.36	1.81184043563844\\
2.385	1.55729887418174\\
2.445	-0.262244702989157\\
2.525	-1.99298800239304\\
2.55	-1.83895405200358\\
2.605	-0.637125948415594\\
2.685	0.660090732559944\\
2.715	0.461225541866284\\
2.78	-0.841447934774209\\
2.85	-1.71587866821509\\
2.88	-1.55495702642538\\
2.95	-0.42969196114192\\
3.015	0.154445557287858\\
3.045	0.0146408738253498\\
3.175	-1.26080603887736\\
3.21	-1.09741730521525\\
3.34	0.0668944190578102\\
3.375	-0.0352366235680819\\
3.495	-0.797580454656618\\
3.53	-0.709374209053223\\
3.67	0.094481831661362\\
3.715	-0.0386450903237545\\
3.825	-0.477156854724178\\
3.87	-0.364901945513097\\
3.99	0.0833975535879503\\
4.04	-0.0157950428978566\\
4.15	-0.3194001624409\\
4.2	-0.235739646976818\\
4.315	0.0239827727617197\\
4.375	-0.0759055531826789\\
4.475	-0.255838338972097\\
4.54	-0.169873771742061\\
4.635	-0.0357552677379829\\
4.705	-0.114406252787482\\
4.8	-0.218226638399464\\
4.88	-0.134173707793522\\
4.965	-0.0670223223073307\\
5.06	-0.14919193906421\\
5.14	-0.17116580445019\\
5.32	-0.0776426058814934\\
5.46	-0.12943040531443\\
5.655	-0.0661786140814442\\
5.79	-0.0916228965059034\\
5.975	-0.0507337846117579\\
6.135	-0.0628359966368137\\
6.305	-0.0436283050552646\\
6.48	-0.0461639858257428\\
6.665	-0.0429914018399913\\
6.9	-0.0312614673517686\\
7.525	-0.0231427565257363\\
10	-0.00564088527752915\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	3.46096299297717\\
0.0949999999999989	50.4910466150243\\
0.109999999999999	49.0202017854509\\
0.145000000000003	35.2090205074429\\
0.255000000000003	-16.5240376000101\\
0.270000000000003	-14.7939079098906\\
0.310000000000002	0.493796347064695\\
0.395000000000003	31.1301739375923\\
0.405000000000001	30.7094353427846\\
0.435000000000002	23.4966661180141\\
0.549999999999997	-18.01956896638\\
0.564999999999998	-16.9294079316615\\
0.604999999999997	-6.02771585417986\\
0.689999999999998	16.3240219159023\\
0.710000000000001	15.1020358364342\\
0.755000000000003	3.53463705786596\\
0.844999999999999	-18.0739912203219\\
0.865000000000002	-17.0224062764149\\
0.909999999999997	-7.73568804407675\\
0.994999999999997	7.66078243927466\\
1.01	7.26774172389779\\
1.045	2.6380972988384\\
1.155	-14.4780217853315\\
1.17	-13.9288005819644\\
1.21	-8.87095770474532\\
1.315	4.72941624620952\\
1.335	4.18802749300312\\
1.38	-0.406859642721692\\
1.47	-8.79325759454182\\
1.49	-8.38093578636782\\
1.53	-5.03546696625848\\
1.64	4.5813126536485\\
1.66	4.26131071486897\\
1.705	1.35700648323402\\
1.8	-4.13984081470065\\
1.815	-3.92135146742121\\
1.855	-1.86351450913383\\
1.965	4.25937350424186\\
1.985	4.02757935300051\\
2.03	2.03326524614558\\
2.125	-1.91324121462865\\
2.145	-1.74557243269096\\
2.19	-0.152724931269127\\
2.285	3.08036783127078\\
2.31	2.85682223601931\\
2.36	1.18865195802656\\
2.45	-1.3580665321975\\
2.475	-1.19085624150388\\
2.525	0.0727830031034529\\
2.605	1.70989040737687\\
2.63	1.56822398541335\\
2.68	0.457018162044314\\
2.77	-1.30358749640355\\
2.8	-1.16020586402788\\
2.86	-0.0753858897662596\\
2.93	0.75470326357236\\
2.96	0.589581163186118\\
3.03	-0.5533651278608\\
3.095	-1.14514487947417\\
3.125	-0.997009944298512\\
3.255	0.337380319059996\\
3.285	0.22615314226222\\
3.415	-0.808872562926453\\
3.45	-0.670147751448781\\
3.58	0.251541510094704\\
3.62	0.123224873996875\\
3.735	-0.463544879926893\\
3.775	-0.351497422387943\\
3.9	0.248362781052442\\
3.945	0.149900905813659\\
4.06	-0.236170974680213\\
4.11	-0.122354138853929\\
4.225	0.20707907337065\\
4.28	0.0948124582436733\\
4.38	-0.139623763398305\\
4.44	-0.0515294405677693\\
4.54	0.131689727026192\\
4.6	0.0533762531579427\\
4.705	-0.113328916213732\\
4.775	-0.0351670412804168\\
4.865	0.0595441140977115\\
4.94	-0.02075223577895\\
5.03	-0.101155299058227\\
5.12	-0.0204027650667058\\
5.2	0.0151601941182591\\
5.39	-0.0641542108381543\\
5.525	0.00229109966395669\\
5.715	-0.0417332434253623\\
5.855	0.00123510649486747\\
6.04	-0.0239609355307167\\
6.195	-0.000757682300168483\\
6.37	-0.0133093912245243\\
6.54	-0.0054353654877346\\
6.72	-0.00641038386825699\\
6.925	-0.0128557554884168\\
8.3	-0.00393695601604094\\
9.875	-0.00162763525700171\\
10	-0.00129016936024584\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	3.16014979624237\\
0.0949999999999989	44.952393908186\\
0.109999999999999	43.2602209630426\\
0.149999999999999	27.1452026901359\\
0.255000000000003	-17.9743130722094\\
0.274999999999999	-15.3474572792078\\
0.329999999999998	6.82970215677862\\
0.395000000000003	25.5837477486232\\
0.409999999999997	24.8610165950903\\
0.445	15.7708404219739\\
0.555	-19.1945124588322\\
0.57	-18.1565366870607\\
0.609999999999999	-8.47954810833382\\
0.700000000000003	12.1984581590876\\
0.710000000000001	11.9066051925086\\
0.740000000000002	7.51925757449747\\
0.859999999999999	-17.8220376348158\\
0.875	-17.1098738010567\\
0.914999999999999	-10.6076486343082\\
1.015	5.4847043867133\\
1.025	5.31012419699397\\
1.055	2.62431099294392\\
1.175	-12.9401270929567\\
1.19	-12.5275550612749\\
1.23	-8.4262750800906\\
1.345	3.98825413133589\\
1.36	3.64763705844288\\
1.4	0.603079536838884\\
1.5	-7.10188791255014\\
1.52	-6.72439438335702\\
1.565	-3.47268386041627\\
1.67	4.10398125838677\\
1.695	3.75667744142979\\
1.745	0.89734417295864\\
1.83	-3.21686999432381\\
1.855	-2.91435652532646\\
1.905	-0.462876833048945\\
2	3.50815958016499\\
2.02	3.30311124530596\\
2.065	1.64140740721709\\
2.165	-1.73919667897938\\
2.19	-1.47359462636714\\
2.25	0.536724402545843\\
2.325	2.21494299342409\\
2.35	1.97832727683557\\
2.405	0.38896630581867\\
2.49	-1.47354431849302\\
2.515	-1.32534496424989\\
2.57	-0.171126125420095\\
2.645	1.01165127975792\\
2.67	0.897049202675142\\
2.72	0.0108032086335115\\
2.81	-1.3895114935352\\
2.84	-1.27289121673797\\
2.9	-0.388747596980451\\
2.975	0.330730166484521\\
3.01	0.139128581413033\\
3.135	-1.12660240628603\\
3.165	-1.01584433618623\\
3.24	-0.215618553932046\\
3.3	0.123977282939414\\
3.34	-0.0214632618017134\\
3.455	-0.747497515068964\\
3.495	-0.626049163467783\\
3.625	0.128298684237592\\
3.665	0.0325987288799325\\
3.78	-0.42817975777448\\
3.83	-0.299335622485913\\
3.95	0.138826633521674\\
4.005	0.0143128991203127\\
4.105	-0.248701642263455\\
4.155	-0.165788670084019\\
4.27	0.097996141157239\\
4.325	0.0134401225845124\\
4.43	-0.179757815306765\\
4.495	-0.0959471971279129\\
4.59	0.0341670249312642\\
4.66	-0.0477128395317905\\
4.755	-0.155515072626578\\
4.835	-0.0756613523024399\\
4.92	-0.014805025777811\\
5.025	-0.112353875475058\\
5.1	-0.125154935356278\\
5.265	-0.0389167162407844\\
5.42	-0.097453664168512\\
5.6	-0.0379615576294512\\
5.75	-0.0663546111482418\\
5.925	-0.0285520200977629\\
6.085	-0.0431545171358323\\
6.26	-0.0246903104003593\\
6.435	-0.0275208449305637\\
6.615	-0.0260996894916588\\
6.84	-0.0168102650869528\\
7.845	-0.0116573064437446\\
9.33	-0.00517566794488289\\
10	-0.00340678611036793\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	2.85933659950758\\
0.0900000000000034	39.4922390479736\\
0.100000000000001	39.0539773428755\\
0.130000000000003	31.340763788914\\
0.255000000000003	-19.5145472248484\\
0.274999999999999	-17.1261942412709\\
0.329999999999998	2.82248762413516\\
0.399999999999999	20.0079076620725\\
0.414999999999999	18.8985508022669\\
0.454999999999998	8.24510020261491\\
0.560000000000002	-20.5433793743847\\
0.579999999999998	-18.9116160408731\\
0.634999999999998	-5.13450004692337\\
0.710000000000001	8.11041181691334\\
0.725000000000001	7.48113716400564\\
0.765000000000001	0.896089487132024\\
0.869999999999997	-17.6352714363476\\
0.880000000000003	-17.4317682558628\\
0.909999999999997	-14.4528706878006\\
1.035	3.57431766260769\\
1.045	3.43010980372328\\
1.075	1.26283990401548\\
1.195	-11.4085577374362\\
1.215	-10.9038310357505\\
1.26	-6.65634906176077\\
1.37	3.47658405999952\\
1.39	3.14372662495348\\
1.435	0.189976263730109\\
1.53	-5.56453803957737\\
1.55	-5.25934529029736\\
1.595	-2.63942748661064\\
1.705	3.68562273770424\\
1.725	3.44898920718851\\
1.77	1.469315152619\\
1.87	-2.52484429551163\\
1.895	-2.17608849257503\\
1.95	0.136672758117179\\
2.03	2.75210585441371\\
2.05	2.65689298805241\\
2.09	1.59215678978833\\
2.205	-1.70475694135301\\
2.23	-1.46481534405351\\
2.295	0.299441280576943\\
2.36	1.39425867019919\\
2.39	1.16135037223938\\
2.455	-0.438166232128069\\
2.53	-1.63619746876319\\
2.56	-1.45229150201713\\
2.64	-0.0151775224650166\\
2.69	0.391024943515433\\
2.72	0.214800926741425\\
2.8	-1.05779304597556\\
2.855	-1.47978949244089\\
2.885	-1.3419475721423\\
2.965	-0.336090892485061\\
3.02	-0.0198295561383262\\
3.055	-0.173785536925834\\
3.175	-1.10704876291967\\
3.21	-0.995215343221496\\
3.345	-0.0458748007833947\\
3.385	-0.152566553051685\\
3.5	-0.697089937317116\\
3.54	-0.593490694757023\\
3.675	0.020641125827872\\
3.72	-0.0849737533169233\\
3.825	-0.41129976543445\\
3.875	-0.313678087971375\\
3.995	0.0354479992159042\\
4.05	-0.0593523124638722\\
4.155	-0.274726302373374\\
4.21	-0.193090228559221\\
4.315	-0.0061126088149166\\
4.38	-0.0887214955639664\\
4.48	-0.225692656592486\\
4.55	-0.147739609633433\\
4.64	-0.0553608143035191\\
4.72	-0.133477964609696\\
4.805	-0.197684349128743\\
4.895	-0.11884086225426\\
4.98	-0.0820068559550364\\
5.16	-0.149780021239899\\
5.31	-0.0785688367347035\\
5.48	-0.114619690408368\\
5.645	-0.0647789722977308\\
5.81	-0.0811618979971129\\
5.98	-0.0523328183807052\\
6.15	-0.0571687573721107\\
6.325	-0.0463510944746304\\
6.515	-0.0400182431834466\\
6.895	-0.0318379435217153\\
8.06	-0.0182757634876438\\
9.585	-0.00720664590174636\\
10	-0.00555211897511754\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	5.22420894521309\\
0.0850000000000009	63.5356559303349\\
0.104999999999997	58.3935358124307\\
0.155000000000001	18.5304363670854\\
0.229999999999997	-26.850339862571\\
0.25	-21.9374371770453\\
0.310000000000002	21.3897019779932\\
0.365000000000002	44.3199519890786\\
0.380000000000003	41.9509394011818\\
0.420000000000002	19.8788861805868\\
0.505000000000003	-25.9950168199824\\
0.515000000000001	-25.2926046470826\\
0.545000000000002	-14.720122149675\\
0.640000000000001	28.435633496425\\
0.649999999999999	27.9460452187697\\
0.68	19.2363315591237\\
0.784999999999997	-24.6330365643876\\
0.795000000000002	-24.1525512345993\\
0.825000000000003	-16.6259679632528\\
0.93	17.372401147563\\
0.950000000000003	15.2528225779888\\
1	-1.0812778539059\\
1.075	-20.2572209650723\\
1.085	-20.0008912921666\\
1.115	-15.0884680206355\\
1.23	11.5212335420064\\
1.245	10.7331691790373\\
1.285	3.46952546975879\\
1.38	-13.6951972764945\\
1.39	-13.4634585902153\\
1.42	-10.0908955034318\\
1.54	9.20307857244622\\
1.555	8.76229026797447\\
1.595	4.15462495066357\\
1.695	-7.62541299204533\\
1.71	-7.20994358105372\\
1.75	-3.19757836467843\\
1.855	7.76496667696138\\
1.87	7.47322420666872\\
1.91	4.36800839528406\\
2.01	-3.93289722682454\\
2.03	-3.57809577098053\\
2.075	-0.338254707862859\\
2.17	5.92686402288247\\
2.19	5.5668713606399\\
2.235	2.78957309270508\\
2.33	-2.39396877031489\\
2.355	-1.9360019345724\\
2.415	1.4156759659124\\
2.485	3.92490270335615\\
2.51	3.53012756700809\\
2.57	0.617801839305933\\
2.645	-1.87611555675147\\
2.665	-1.695157062006\\
2.71	-0.223799107223314\\
2.8	2.33079760913581\\
2.825	2.07672921766665\\
2.88	0.326880521024052\\
2.96	-1.54066182708677\\
2.99	-1.27381246526036\\
3.07	0.812728135785456\\
3.115	1.37960508216205\\
3.14	1.24525796655085\\
3.19	0.255222652908401\\
3.275	-1.11024173141679\\
3.305	-0.938000863652576\\
3.375	0.321869975259709\\
3.435	0.94300039932584\\
3.465	0.8041848792435\\
3.535	-0.195468235606214\\
3.595	-0.657045183319937\\
3.625	-0.519500841314098\\
3.755	0.747876748125364\\
3.79	0.615379840267565\\
3.915	-0.317105406812317\\
3.955	-0.159191532781243\\
4.075	0.601011225858485\\
4.115	0.476436976840787\\
4.235	-0.136952703254877\\
4.275	-0.0363791121625496\\
4.395	0.444765105082872\\
4.44	0.332715999039124\\
4.555	-0.0708827450984941\\
4.605	0.0237689892360038\\
4.715	0.299971448866451\\
4.77	0.191190059051891\\
4.875	-0.0509481283972306\\
4.935	0.0347823688783748\\
5.03	0.195351011285823\\
5.09	0.12275196723936\\
5.195	-0.0353739685357297\\
5.265	0.0401563570274632\\
5.355	0.133088040505513\\
5.43	0.058878199785461\\
5.52	-0.0141935241624367\\
5.615	0.0700255915663135\\
5.695	0.0955574366128573\\
5.87	0.0149643790960425\\
6.015	0.0775222828079691\\
6.205	0.0279439683792759\\
6.345	0.0594475041559264\\
6.525	0.0260997232143012\\
6.685	0.0409296187672084\\
6.855	0.0234797196920056\\
7.03	0.0260125693268165\\
7.215	0.0237664014689969\\
7.47	0.0135992762237152\\
7.94	0.0164781034623687\\
8.805	0.00845392027164138\\
10	0.0037218013026461\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	4.89463499574303\\
0.0799999999999983	58.3410016523622\\
0.0900000000000034	57.6122405423039\\
0.119999999999997	44.2632899484533\\
0.229999999999997	-27.8714738085428\\
0.25	-23.2614309982415\\
0.310000000000002	16.9924030020253\\
0.365000000000002	38.7994438574754\\
0.380000000000003	36.8870881972606\\
0.420000000000002	17.2023009773912\\
0.509999999999998	-26.8385688244251\\
0.524999999999999	-25.0492408070274\\
0.564999999999998	-8.16219142375536\\
0.649999999999999	23.8176389785068\\
0.664999999999999	22.2325575981643\\
0.704999999999998	7.81930781114725\\
0.795000000000002	-24.1278208583483\\
0.805	-23.7366976267372\\
0.835000000000001	-17.3006074312919\\
0.945	14.3502668144625\\
0.960000000000001	13.3260378917205\\
1	3.88740085760629\\
1.095	-18.4087534434447\\
1.11	-17.7224781108355\\
1.15	-10.143651598207\\
1.25	9.97429983160949\\
1.265	9.60579975769533\\
1.3	5.06963536147184\\
1.405	-11.4427200664121\\
1.425	-10.7851029656987\\
1.47	-4.58763923744815\\
1.57	8.27822756104933\\
1.585	7.90856294886346\\
1.625	4.07478563576848\\
1.725	-6.0476599879965\\
1.745	-5.58346070594136\\
1.79	-1.50006404972918\\
1.89	6.75415957383689\\
1.91	6.25653121843629\\
1.96	2.32955182317596\\
2.045	-3.24861382692416\\
2.06	-3.11195482849916\\
2.095	-1.46166987397937\\
2.205	4.81497138911998\\
2.225	4.53421437053766\\
2.27	2.2544785461303\\
2.365	-2.22896766076108\\
2.385	-2.04436186328924\\
2.43	-0.298584477477185\\
2.52	2.95612826084574\\
2.545	2.70774890122311\\
2.595	0.862184587383055\\
2.685	-1.83832795245674\\
2.705	-1.68067011940995\\
2.75	-0.463276783640396\\
2.84	1.6639066452456\\
2.87	1.39377469504959\\
2.94	-0.507492902282472\\
3	-1.45419270520755\\
3.025	-1.31522322496667\\
3.08	-0.209049353601571\\
3.16	0.995002007272163\\
3.19	0.819572460454864\\
3.265	-0.494225806347572\\
3.32	-0.983946743990984\\
3.35	-0.824211084138305\\
3.43	0.359112569552742\\
3.48	0.72226338417898\\
3.515	0.572135643561005\\
3.64	-0.555513828109845\\
3.675	-0.408754002253325\\
3.8	0.586999061004171\\
3.835	0.48571375841707\\
3.96	-0.276807470703915\\
4	-0.159447509105128\\
4.12	0.455970066244113\\
4.165	0.339549680922794\\
4.285	-0.145887114078519\\
4.33	-0.0391096127078683\\
4.44	0.315944159532307\\
4.49	0.217004393999986\\
4.605	-0.10077957087416\\
4.66	-0.006409062491187\\
4.76	0.198337520947277\\
4.82	0.108037873458791\\
4.925	-0.0795077338724752\\
4.99	0.00294629947160274\\
5.085	0.122119634231204\\
5.16	0.0312245977558447\\
5.245	-0.0560083606921964\\
5.325	0.0211129219463544\\
5.41	0.0828560946495784\\
5.51	-0.00538074874390304\\
5.59	-0.0226792880556701\\
5.755	0.0568104424384259\\
5.915	-0.00367419365689159\\
6.08	0.044942346114027\\
6.245	0.00705059375393802\\
6.405	0.033685087113831\\
6.58	0.0109369256504834\\
6.745	0.0204626244726995\\
6.92	0.0116319817275468\\
7.105	0.00873301998529286\\
7.35	0.0138872218362209\\
7.865	0.00566911907592527\\
8.515	0.00460339235038276\\
10	0.0018088403867651\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	4.56506104627296\\
0.0799999999999983	53.1651450795038\\
0.0949999999999989	51.0295421005205\\
0.134999999999998	27.7691262876038\\
0.225000000000001	-28.9769819719573\\
0.240000000000002	-27.6205960747006\\
0.274999999999999	-11.4743396598275\\
0.365000000000002	33.2063244919015\\
0.375	32.5435594182092\\
0.405000000000001	22.5712036646237\\
0.509999999999998	-27.8211132075956\\
0.524999999999999	-26.8669474400269\\
0.560000000000002	-15.2590111980374\\
0.655000000000001	19.2532328638747\\
0.664999999999999	18.8017012996899\\
0.695	12.015109024652\\
0.805	-23.7152503588755\\
0.814999999999998	-23.4239629485837\\
0.844999999999999	-18.0082955892283\\
0.960000000000001	11.5805388407196\\
0.975000000000001	10.856684365445\\
1.015	3.21320708321051\\
1.115	-16.5859886125725\\
1.13	-15.9626560608646\\
1.17	-9.50954830823522\\
1.28	8.73386439385433\\
1.3	7.76194812266155\\
1.35	0.44083039223365\\
1.435	-9.36101962195308\\
1.45	-8.95316362262801\\
1.49	-4.80842666120766\\
1.6	7.4924767466475\\
1.62	6.98824635559203\\
1.665	2.92472656466618\\
1.76	-4.73403896446114\\
1.775	-4.47002985338455\\
1.815	-1.79578720358213\\
1.92	5.79984078044307\\
1.94	5.5062085351646\\
1.985	2.80205680601895\\
2.085	-2.78391979111725\\
2.11	-2.30626705727626\\
2.17	1.10195581782867\\
2.24	3.76652498304845\\
2.26	3.55847017307645\\
2.305	1.70844035164922\\
2.405	-2.17836701095305\\
2.425	-1.99392682790006\\
2.47	-0.523591584104793\\
2.56	2.0849373547501\\
2.58	1.94396476943816\\
2.625	0.712043681538297\\
2.725	-1.83879572131509\\
2.75	-1.63518915305867\\
2.81	-0.122182061400714\\
2.88	1.09329249147418\\
2.905	0.96547656995601\\
2.955	-0.0035798192334795\\
3.04	-1.38208283017029\\
3.065	-1.28143816381775\\
3.115	-0.487650708014947\\
3.205	0.680712864644562\\
3.235	0.533859009812112\\
3.365	-0.875706321982243\\
3.4	-0.688501619807084\\
3.525	0.538850757982573\\
3.56	0.422340701664865\\
3.685	-0.480274476711692\\
3.725	-0.333308135476791\\
3.85	0.442144781121847\\
3.89	0.316433621978256\\
4.01	-0.258868067786779\\
4.055	-0.13031157088615\\
4.17	0.320262586285082\\
4.215	0.214461189057218\\
4.33	-0.170285048938979\\
4.38	-0.0783168307639386\\
4.49	0.196767508775721\\
4.545	0.0977191985937225\\
4.655	-0.135858435235612\\
4.715	-0.0443752838450919\\
4.81	0.106836992104505\\
4.875	0.0242666175140229\\
4.97	-0.109182479563891\\
5.04	-0.0388555833846169\\
5.135	0.0588040844051321\\
5.215	-0.0179930466216121\\
5.3	-0.0757316640502239\\
5.405	0.0185825108805631\\
5.485	0.0307074202493212\\
5.635	-0.0419109660708514\\
5.815	0.0222170325513318\\
5.96	-0.0218273108226015\\
6.14	0.0166849437302972\\
6.295	-0.00991041838372553\\
6.47	0.00892801323675485\\
6.64	-0.00318485100781629\\
6.815	0.000282313682333779\\
7	0.00165074485109074\\
7.38	0.00300600516143845\\
8.575	-0.000272869191320524\\
10	-8.78337361669423e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	4.15960979158093\\
0.0850000000000009	55.1318136678905\\
0.0949999999999989	54.4951963730465\\
0.125	42.8145928973751\\
0.229999999999997	-19.5242330194313\\
0.240000000000002	-18.9758478723121\\
0.270000000000003	-8.31659663401235\\
0.365000000000002	37.9484369519132\\
0.375	37.4715310976505\\
0.405000000000001	27.9879789249385\\
0.509999999999998	-20.3705259333089\\
0.524999999999999	-18.8280273361866\\
0.564999999999998	-3.6658408663035\\
0.645000000000003	23.5716673760823\\
0.659999999999997	22.2613146385235\\
0.700000000000003	8.99175468648313\\
0.789999999999999	-20.3812113644399\\
0.805	-19.263173327323\\
0.844999999999999	-8.27760783689685\\
0.93	13.7625954288601\\
0.939999999999998	13.472072918858\\
0.969999999999999	8.54952403183323\\
1.08	-17.1798028821522\\
1.095	-16.4665522610046\\
1.135	-9.01820879595963\\
1.23	8.94701395256708\\
1.25	8.16183289737657\\
1.295	0.973629925940152\\
1.385	-11.5425089180008\\
1.405	-10.5920394417651\\
1.455	-3.12346017922145\\
1.54	7.43028323752518\\
1.555	7.22425374771355\\
1.59	4.3540804101595\\
1.695	-6.17237270897159\\
1.715	-5.71770257939476\\
1.76	-1.64800778983819\\
1.855	6.57845355156407\\
1.87	6.43494299427326\\
1.905	4.48532408748796\\
2.015	-2.95278779065369\\
2.04	-2.39034649296619\\
2.1	1.78320291854492\\
2.17	5.13791986575198\\
2.185	5.02223862879669\\
2.22	3.64691332625829\\
2.33	-1.72764383825553\\
2.345	-1.63441454123073\\
2.38	-0.533278624244474\\
2.485	3.3990627902284\\
2.505	3.22555416483856\\
2.55	1.69674160754803\\
2.65	-1.42679543915258\\
2.675	-1.1596830899864\\
2.74	0.847914611398387\\
2.8	1.9763585613655\\
2.825	1.79987265097034\\
2.875	0.545089701471262\\
2.96	-1.23570109256408\\
2.985	-1.11831806674489\\
3.035	-0.15583867596623\\
3.12	1.14253306647689\\
3.15	0.947889498612817\\
3.235	-0.572725377662806\\
3.28	-0.907951464200977\\
3.31	-0.740665044737121\\
3.44	0.783869080059894\\
3.47	0.650820804013826\\
3.595	-0.521867780394814\\
3.63	-0.387743335628237\\
3.76	0.641937454074501\\
3.8	0.486597832251093\\
3.915	-0.226487285646705\\
3.955	-0.108077674610833\\
4.075	0.531699744145342\\
4.12	0.416783458180888\\
4.24	-0.0746851399404349\\
4.285	0.0364759746303918\\
4.395	0.399842164623941\\
4.445	0.29624518522602\\
4.56	-0.0291622781922456\\
4.615	0.068350177196379\\
4.715	0.270726238965111\\
4.77	0.184808176533245\\
4.88	-0.0229245250279391\\
4.945	0.0612007004146307\\
5.035	0.175462756673113\\
5.105	0.0920611724568374\\
5.2	-0.0164637330428761\\
5.28	0.0621402895299497\\
5.365	0.118573654454671\\
5.57	0.0246377893093381\\
5.685	0.0914667986601501\\
5.9	0.0365462196844888\\
6.015	0.073234493251384\\
6.21	0.0324340044437648\\
6.355	0.0548002877519309\\
6.53	0.0292051557245188\\
6.695	0.0381992265948838\\
6.87	0.026897857556925\\
7.055	0.0224644992741645\\
7.28	0.0263621506460439\\
8.125	0.0115294137672635\\
9.15	0.0070719189892543\\
10	0.00384000201152901\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	3.83003584211087\\
0.0850000000000009	49.8214680763136\\
0.100000000000001	48.0177677989133\\
0.134999999999998	31.4138766241446\\
0.229999999999997	-20.5145269994653\\
0.234999999999999	-20.4583917880678\\
0.255000000000003	-16.551184809474\\
0.32	18.5029719564297\\
0.369999999999997	32.3991052637524\\
0.390000000000001	29.302708261709\\
0.439999999999998	5.36688777889692\\
0.515000000000001	-21.2224054813273\\
0.530000000000001	-19.6357939297761\\
0.575000000000003	-3.60970311461919\\
0.649999999999999	19.0572668383604\\
0.659999999999997	18.7322840168768\\
0.689999999999998	12.6201135879917\\
0.799999999999997	-19.9900696593406\\
0.814999999999998	-19.0839911493346\\
0.854999999999997	-9.77102118649313\\
0.945	10.9051054190178\\
0.965000000000003	9.91466822376761\\
1.01	0.711565135982113\\
1.1	-15.4852827905617\\
1.115	-14.7962076535819\\
1.155	-8.42068728756365\\
1.255	7.60426571691035\\
1.275	6.91246454995875\\
1.32	0.984255684025328\\
1.41	-9.47953314134493\\
1.425	-9.08862430500881\\
1.465	-5.03630470725814\\
1.575	6.675805773194\\
1.59	6.32313784529169\\
1.63	3.1360432579235\\
1.73	-4.73660452028204\\
1.745	-4.4580608909282\\
1.785	-1.78009879856437\\
1.89	5.69802848656536\\
1.91	5.3977514056172\\
1.955	2.75442272051411\\
2.05	-2.37616883533479\\
2.07	-2.10445426738794\\
2.115	0.086834741501697\\
2.21	4.1118116422761\\
2.235	3.69240719515424\\
2.295	0.793527664654157\\
2.37	-1.64122954655631\\
2.39	-1.45932884377907\\
2.435	-0.0116003751653651\\
2.525	2.49378173632786\\
2.55	2.24103058198141\\
2.605	0.495510502184651\\
2.685	-1.43857310060542\\
2.71	-1.29019448320524\\
2.76	-0.140809472729387\\
2.84	1.3526467519178\\
2.865	1.22829942247438\\
2.915	0.2502056360415\\
3.005	-1.18913360549396\\
3.035	-0.999024525619582\\
3.165	0.787930415407381\\
3.195	0.623613104526939\\
3.32	-0.806973740218957\\
3.355	-0.655444021046513\\
3.485	0.585021463197826\\
3.525	0.41091020685797\\
3.64	-0.438109435857434\\
3.675	-0.331630897624315\\
3.805	0.496266727854938\\
3.845	0.37846716741327\\
3.965	-0.197186929377679\\
4.01	-0.0671674008933465\\
4.125	0.396107896100503\\
4.17	0.291845633310032\\
4.285	-0.0933736040893365\\
4.335	0.000931954827137815\\
4.445	0.276600113766563\\
4.5	0.173209235116687\\
4.605	-0.0651026845318228\\
4.665	0.0158550612924202\\
4.765	0.172627285785168\\
4.835	0.0716002895896395\\
4.925	-0.0554708294865236\\
4.995	0.0145777621744827\\
5.085	0.105953813695024\\
5.16	0.034665912500131\\
5.25	-0.0395220903361633\\
5.34	0.0359643322466141\\
5.42	0.070388406713441\\
5.615	-0.000666685930404753\\
5.745	0.0552597780604813\\
5.94	0.0113517164879511\\
6.075	0.0437131053862387\\
6.26	0.0141629621144475\\
6.415	0.0301626069936134\\
6.59	0.0144013750700864\\
6.765	0.0167550817398308\\
6.95	0.0159049581101698\\
7.32	0.0139944301477826\\
9.325	0.00307348836148691\\
10	0.00191043750862008\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	3.5004618926408\\
0.0850000000000009	44.5119646333563\\
0.100000000000001	42.5089587896393\\
0.140000000000001	23.3273367665846\\
0.229999999999997	-21.5759622820273\\
0.234999999999999	-21.5259221681427\\
0.255000000000003	-17.9815170017881\\
0.32	13.8317699914519\\
0.369999999999997	26.8239533528398\\
0.384999999999998	25.3424781673303\\
0.424999999999997	10.8744504639688\\
0.515000000000001	-22.2633189926823\\
0.524999999999999	-21.9339964264609\\
0.555	-15.5585229482044\\
0.659999999999997	14.5916046725946\\
0.674999999999997	13.5912191421058\\
0.715000000000003	3.79666601878422\\
0.810000000000002	-19.6906318451247\\
0.82	-19.3816261157786\\
0.850000000000001	-14.9018308634911\\
0.965000000000003	8.31194752749207\\
0.979999999999997	7.64906740238769\\
1.02	1.42867320401955\\
1.12	-13.8239444791176\\
1.14	-12.8176101226114\\
1.19	-5.01888011805462\\
1.28	6.54289703604714\\
1.3	6.01293174467396\\
1.345	1.25366046675745\\
1.435	-7.55348484547035\\
1.455	-7.13434175762551\\
1.495	-3.66327798065851\\
1.605	6.03743546211943\\
1.62	5.77141152254388\\
1.66	3.20613780336483\\
1.76	-3.55125801226999\\
1.775	-3.41367125518538\\
1.81	-1.77650216369285\\
1.925	4.84862876098803\\
1.945	4.5618216675062\\
1.99	2.33252995748421\\
2.085	-2.0003956161806\\
2.105	-1.81998930427433\\
2.15	-0.118409554095336\\
2.245	3.14314377416505\\
2.27	2.82410089192152\\
2.325	0.704938945531794\\
2.405	-1.64847714019043\\
2.43	-1.48393748732772\\
2.48	-0.126206704904035\\
2.565	1.6755205906362\\
2.59	1.45877147691424\\
2.65	-0.101855898140556\\
2.725	-1.48518544292962\\
2.75	-1.36153684840783\\
2.8	-0.428898711524489\\
2.885	0.824784237847808\\
2.915	0.646871186379776\\
2.99	-0.650036571865371\\
3.045	-1.14959973187953\\
3.075	-1.00754801336617\\
3.145	-0.00762493672206688\\
3.21	0.501079889563428\\
3.245	0.32843936950966\\
3.365	-0.722149190241844\\
3.405	-0.550278422470704\\
3.53	0.420607637578435\\
3.57	0.288638931019413\\
3.685	-0.378069192400169\\
3.725	-0.272001675261905\\
3.85	0.364595201479169\\
3.895	0.254703936587084\\
4.01	-0.191162082370987\\
4.06	-0.0786550903685779\\
4.17	0.269882493945012\\
4.22	0.176469591758703\\
4.335	-0.123918909547839\\
4.39	-0.0325045617223907\\
4.49	0.164187481835405\\
4.55	0.0775593677218609\\
4.655	-0.105163656698963\\
4.72	-0.0285469863150851\\
4.815	0.0851430643550088\\
4.89	-0.00193736084354157\\
4.98	-0.0874705719948281\\
5.065	-0.00326839751920716\\
5.145	0.0435310305162204\\
5.345	-0.0391250356002217\\
5.47	0.0295286517537292\\
5.67	-0.0186747339474564\\
5.8	0.0236118172770574\\
5.99	-0.00790228070825094\\
6.135	0.0165017411459374\\
6.315	-0.002777200836654\\
6.48	0.00664321030769344\\
6.66	0.00108811708279433\\
6.85	-0.00355830464125972\\
7.265	-0.00358162300266684\\
7.77	0.000292997972344722\\
8.625	0.000542082825234047\\
10	-1.73582906910497e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	3.09501063794877\\
0.0900000000000034	47.0804592098156\\
0.104999999999997	45.9606944219772\\
0.140000000000001	32.4792105100724\\
0.240000000000002	-12.6228520061025\\
0.259999999999998	-9.57497066017304\\
0.32	17.80367959716\\
0.369999999999997	31.8543944607143\\
0.375	31.8198902173436\\
0.395000000000003	28.8590863171256\\
0.450000000000003	4.79634447703773\\
0.515000000000001	-15.0996270014253\\
0.524999999999999	-14.6573729565568\\
0.555	-7.92965737973515\\
0.649999999999999	18.9059811598381\\
0.664999999999999	17.872036858437\\
0.704999999999998	7.31840809608101\\
0.795000000000002	-16.3760727662878\\
0.805	-16.0306616898934\\
0.835000000000001	-11.1118074280871\\
0.935000000000002	10.3023717585118\\
0.945	10.0872911525462\\
0.975000000000001	6.22292986296456\\
1.085	-14.241075921818\\
1.1	-13.7061906481339\\
1.14	-7.86593586612615\\
1.235	6.50281254874146\\
1.25	6.21341385101931\\
1.285	2.66795989936806\\
1.39	-9.48119655747286\\
1.41	-8.71953551951987\\
1.46	-2.76518902440115\\
1.545	5.76701919958643\\
1.565	5.47458788142121\\
1.605	2.46162300192758\\
1.7	-4.77148199818583\\
1.72	-4.39867657832659\\
1.765	-1.14719293657457\\
1.865	5.47030281432924\\
1.88	5.24802660655874\\
1.92	3.17558522875075\\
2.02	-2.01171651477691\\
2.045	-1.56768102888424\\
2.105	1.73250904826366\\
2.175	4.38632765069124\\
2.195	4.20668620230938\\
2.235	2.72018348784489\\
2.34	-1.09714512685959\\
2.365	-0.767380286862725\\
2.435	1.78556209388891\\
2.49	2.89169003041174\\
2.51	2.74470780330683\\
2.555	1.51244296454157\\
2.655	-1.00323123646368\\
2.68	-0.801301957108258\\
2.745	0.763840264719889\\
2.805	1.63509712129128\\
2.835	1.42122871489966\\
2.9	-0.0169325630021788\\
2.97	-0.95181104991314\\
3	-0.756752912930096\\
3.125	0.913913480104839\\
3.155	0.756422403137691\\
3.285	-0.713903605757395\\
3.315	-0.579410938265063\\
3.445	0.632389824956768\\
3.475	0.527616523571034\\
3.6	-0.391098695002775\\
3.64	-0.249551546801882\\
3.765	0.541897162320268\\
3.805	0.4198457579513\\
3.92	-0.138534842696053\\
3.96	-0.0423323768985142\\
4.085	0.464403635208548\\
4.13	0.353723384479856\\
4.245	-0.0159458840586311\\
4.3	0.106054031116813\\
4.4	0.355883515330703\\
4.455	0.256439425037101\\
4.565	0.0100996946597576\\
4.63	0.109116622573779\\
4.72	0.241663939206234\\
4.785	0.149422363598006\\
4.885	0.00341810838126833\\
4.96	0.0844339941616497\\
5.045	0.155292201750918\\
5.13	0.0591221057731985\\
5.21	0.00205309102014439\\
5.415	0.0788595776408201\\
5.53	0.0106965121905418\\
5.74	0.06314044119177\\
5.865	0.0243439769397256\\
6.05	0.0599392375891128\\
6.2	0.0317619608750874\\
6.375	0.0488055384096455\\
6.545	0.0332989118595819\\
6.715	0.0345262642829027\\
6.9	0.0307340607659512\\
7.16	0.019222940835391\\
7.625	0.0196660082727504\\
8.485	0.0106129443579448\\
10	0.003958666572629\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	2.76543668847871\\
0.0900000000000034	41.6710586189704\\
0.100000000000001	41.1744111499828\\
0.130000000000003	32.5987434936677\\
0.240000000000002	-13.6106922203557\\
0.255000000000003	-12.0768952584853\\
0.299999999999997	4.14141634026019\\
0.375	26.3181652258174\\
0.390000000000001	24.9564633963202\\
0.43	12.1877790702099\\
0.520000000000003	-15.9950596399009\\
0.534999999999997	-14.9951731611301\\
0.575000000000003	-4.81320051232095\\
0.655000000000001	14.4922968314447\\
0.670000000000002	13.9118760278238\\
0.704999999999998	7.02933227371845\\
0.805	-16.0758260631166\\
0.814999999999998	-15.8393822075918\\
0.844999999999999	-11.8665489458743\\
0.954999999999998	7.62729630205882\\
0.975000000000001	6.49606535452708\\
1.025	-2.13826760528545\\
1.105	-12.7032947351141\\
1.12	-12.2129815963459\\
1.16	-7.34839452340499\\
1.265	5.34824586061048\\
1.285	4.61233316955724\\
1.34	-1.52389101531255\\
1.415	-7.58183555832925\\
1.43	-7.28623608486318\\
1.47	-4.14991649149211\\
1.58	5.17364852980981\\
1.6	4.77528179214367\\
1.65	1.29120073026005\\
1.735	-3.47522660307181\\
1.76	-2.93218248308343\\
1.815	0.720372447623056\\
1.895	4.68979070926408\\
1.91	4.58141895972751\\
1.945	3.31089435296982\\
2.055	-1.53871447614223\\
2.075	-1.34388942741884\\
2.12	0.325434089473937\\
2.215	3.44042353830238\\
2.24	3.11758723233739\\
2.3	0.858237154597845\\
2.375	-1.08211604023663\\
2.4	-0.884609779534678\\
2.455	0.611450994416678\\
2.53	2.04545714253286\\
2.555	1.84521535425432\\
2.61	0.477055588576313\\
2.69	-1.06160304014943\\
2.72	-0.905724070987148\\
2.785	0.335563509506059\\
2.85	1.05542723166709\\
2.885	0.79091504612439\\
3.01	-0.935712922734972\\
3.04	-0.793609130972236\\
3.12	0.285034521212374\\
3.17	0.590957347469192\\
3.2	0.466634219044849\\
3.325	-0.636782398272885\\
3.36	-0.518785287807326\\
3.49	0.454886921382382\\
3.53	0.325087006455952\\
3.645	-0.324295409715027\\
3.685	-0.215987973359326\\
3.81	0.410265050239566\\
3.855	0.300604631911639\\
3.97	-0.121320912281035\\
4.02	-0.000984554058810261\\
4.13	0.339327766453479\\
4.18	0.24263846253362\\
4.295	-0.0416250269779397\\
4.355	0.068809708713907\\
4.445	0.23988614610699\\
4.505	0.157558323909349\\
4.615	-0.0307613148080179\\
4.685	0.056664402729254\\
4.77	0.148193212277469\\
4.845	0.0596441945810184\\
4.935	-0.0322853042212827\\
5.02	0.0449687157085918\\
5.1	0.0880551945708419\\
5.305	0.000552131026012148\\
5.425	0.0606829724139644\\
5.625	0.0083021511802599\\
5.755	0.0481807249716439\\
5.945	0.0153006071505999\\
6.09	0.0381739886328845\\
6.27	0.0180819524137661\\
6.435	0.025788669409792\\
6.615	0.0189571327572082\\
6.805	0.0121719371751468\\
7.225	0.00860002858009778\\
7.725	0.00856275996483191\\
8.565	0.00557115401141317\\
10	0.00201552651087411\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	2.43586273900864\\
0.0900000000000034	36.2624907561465\\
0.104999999999997	34.9495671261502\\
0.145000000000003	20.7313221694155\\
0.240000000000002	-14.6631930322468\\
0.255000000000003	-13.4080796165543\\
0.295000000000002	-1.3073852753845\\
0.375	20.7228485462272\\
0.390000000000001	19.7316824836925\\
0.43	8.98419440741061\\
0.524999999999999	-17.0434724542022\\
0.539999999999999	-16.105646100749\\
0.579999999999998	-7.25619360988338\\
0.664999999999999	10.1479693999079\\
0.674999999999997	9.8677052162932\\
0.704999999999998	5.76323245069866\\
0.814999999999998	-15.8559262675091\\
0.829999999999998	-15.4587325906206\\
0.865000000000002	-10.8083426038662\\
0.969999999999999	5.22706459432418\\
0.979999999999997	5.05977852510251\\
1.01	2.51153989805042\\
1.125	-11.1896522321922\\
1.14	-10.7778725452023\\
1.18	-6.81583119932917\\
1.29	4.47999213294143\\
1.305	4.17867190836996\\
1.345	1.28568077967149\\
1.44	-5.80905373710601\\
1.455	-5.66086825544834\\
1.49	-3.76176865100254\\
1.61	4.66758663008464\\
1.63	4.39063912784378\\
1.675	2.01161122188692\\
1.77	-2.41929736054491\\
1.795	-1.9689414021766\\
1.855	1.21150790354204\\
1.93	3.93833715130288\\
1.95	3.74543574459713\\
1.995	2.09202841294665\\
2.095	-1.25848987225449\\
2.12	-0.971853120315458\\
2.18	1.03907054491766\\
2.25	2.54254886833206\\
2.275	2.30691891197052\\
2.33	0.698616193995854\\
2.415	-1.15814806705949\\
2.445	-0.922150313321993\\
2.57	1.28096302754945\\
2.595	1.11904397621726\\
2.65	0.0486816538753487\\
2.73	-1.14961057489865\\
2.76	-1.02809718137535\\
2.82	-0.128325773169053\\
2.89	0.565905678317932\\
2.92	0.437520789647834\\
2.99	-0.473653403044636\\
3.05	-0.924661726588944\\
3.085	-0.785663760585706\\
3.215	0.331956484884387\\
3.255	0.17716825607485\\
3.37	-0.572479341766851\\
3.41	-0.442725934418561\\
3.54	0.307947719289864\\
3.585	0.168613570539243\\
3.695	-0.27805606295783\\
3.74	-0.156990327934452\\
3.86	0.28981087188356\\
3.915	0.157030019754494\\
4.015	-0.125449133528399\\
4.065	-0.0426134578296811\\
4.18	0.220104574866724\\
4.24	0.111223188435098\\
4.34	-0.0802065461379939\\
4.405	0.00654927445840059\\
4.495	0.13239480282445\\
4.56	0.0569547941520625\\
4.66	-0.0755646205255545\\
4.735	-0.00601995219727769\\
4.825	0.0637114903320253\\
4.92	-0.03187718150118\\
5	-0.0633875551476137\\
5.175	0.0211327825807572\\
5.32	-0.045528826883654\\
5.51	0.010752206819447\\
5.65	-0.0229588723513672\\
5.83	0.0132570452083272\\
5.99	-0.00578901753031147\\
6.16	0.0103237556525286\\
6.335	0.00214805375600946\\
6.515	0.00152959306472411\\
6.72	0.00668745510513702\\
10	5.68493315924457e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	4.92244004235283\\
0.0799999999999983	59.7436298385534\\
0.0949999999999989	56.8570301297294\\
0.134999999999998	29.0084274814782\\
0.215000000000003	-23.0962310196348\\
0.229999999999997	-20.1603093794164\\
0.274999999999999	9.97088678416619\\
0.340000000000003	44.9432966186538\\
0.350000000000001	44.1488777525921\\
0.380000000000003	31.185349508048\\
0.475000000000001	-23.7215051178777\\
0.490000000000002	-21.5377158610405\\
0.534999999999997	2.55446699571888\\
0.600000000000001	31.3890460113017\\
0.615000000000002	30.1864319330182\\
0.649999999999999	15.8756437907666\\
0.740000000000002	-23.7467944502595\\
0.755000000000003	-21.9230016395018\\
0.799999999999997	-3.25770267427738\\
0.869999999999997	20.9922245897492\\
0.884999999999998	20.1189231427618\\
0.920000000000002	9.77778113465044\\
1.015	-20.8502267935617\\
1.03	-19.5281786546962\\
1.075	-6.03671468400122\\
1.155	14.606156864012\\
1.165	14.2947491516981\\
1.195	9.2920030056249\\
1.3	-15.2959697663159\\
1.31	-15.0527537070233\\
1.34	-10.8446647152593\\
1.45	11.5152333130643\\
1.465	11.130736031237\\
1.5	6.44093033468152\\
1.6	-9.26222892190977\\
1.61	-9.09225096989462\\
1.64	-6.25071728300024\\
1.755	9.77680622223719\\
1.775	9.18741163722195\\
1.82	4.01652864730045\\
1.91	-4.93112497355544\\
1.93	-4.25260641267914\\
1.98	1.01608877110845\\
2.06	7.855237454734\\
2.075	7.67624656938367\\
2.11	5.44682386094841\\
2.215	-2.7729311121203\\
2.23	-2.62228430659183\\
2.265	-0.785000172719236\\
2.37	5.66522979938531\\
2.395	5.14663050370695\\
2.45	1.58758196163328\\
2.525	-1.96128138178501\\
2.54	-1.85293567625578\\
2.575	-0.592745174437006\\
2.68	3.70198679572432\\
2.705	3.31393870020146\\
2.765	0.582245048208968\\
2.835	-1.58143925794799\\
2.86	-1.34756397539005\\
2.915	0.523392561236612\\
2.99	2.3454488995893\\
3.015	2.10919406079618\\
3.07	0.475289962327281\\
3.145	-1.17896027563053\\
3.17	-1.03289697930421\\
3.22	0.0987359394402745\\
3.305	1.59149249707121\\
3.33	1.4218270779503\\
3.39	0.213733700173655\\
3.46	-0.719943234752442\\
3.49	-0.547055505016701\\
3.565	0.73986935048017\\
3.62	1.21330538353263\\
3.65	1.05808998413548\\
3.775	-0.325069974293413\\
3.81	-0.170816195222592\\
3.935	0.974277740561533\\
3.975	0.801403706743379\\
4.095	-0.0834602870881795\\
4.135	0.0651934800295848\\
4.25	0.758270495591226\\
4.29	0.643863734786741\\
4.415	0.0166565947493211\\
4.46	0.143378912096672\\
4.57	0.554172493524462\\
4.615	0.443369197760546\\
4.735	0.0400279651306334\\
4.79	0.160935182785778\\
4.885	0.390503110770631\\
4.935	0.308800881063881\\
5.055	0.0435515792751744\\
5.115	0.139686273798709\\
5.205	0.278444758023156\\
5.27	0.191501220938839\\
5.37	0.0497361088791379\\
5.445	0.13402805028943\\
5.53	0.209282760854698\\
5.615	0.116064492590596\\
5.695	0.060744639671114\\
5.9	0.136630868743801\\
6.015	0.0661881644864479\\
6.22	0.113063693800477\\
6.35	0.0664255577323587\\
6.53	0.0954245805876468\\
6.685	0.0607190099922263\\
6.855	0.0736400066253324\\
7.025	0.0535171406173802\\
7.2	0.0528003313848586\\
7.385	0.0483533165883188\\
7.735	0.0408163933587247\\
10	0.00965529945786869\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	4.56410534014749\\
0.0799999999999983	54.545217383358\\
0.100000000000001	49.5682038360479\\
0.155000000000001	6.9994186163882\\
0.215000000000003	-23.6631136554702\\
0.229999999999997	-20.9899212419697\\
0.274999999999999	6.6579887490815\\
0.340000000000003	39.3573574018401\\
0.344999999999999	39.3044723364673\\
0.365000000000002	34.8108994075445\\
0.424999999999997	-3.96872126422983\\
0.475000000000001	-24.2059313906274\\
0.490000000000002	-22.9772380158123\\
0.524999999999999	-8.53749418104292\\
0.609999999999999	26.5556132488577\\
0.625	24.7125201786377\\
0.664999999999999	8.24576503312769\\
0.744999999999997	-23.1075346340199\\
0.759999999999998	-22.2086116304106\\
0.795000000000002	-11.6098025594546\\
0.884999999999998	17.5011158029783\\
0.895000000000003	17.0901160285312\\
0.924999999999997	10.8439079087014\\
1.03	-18.9442310979104\\
1.045	-18.0193145468539\\
1.085	-8.60371915143885\\
1.175	12.5062727194824\\
1.19	12.0319439636894\\
1.225	6.2721107794537\\
1.325	-12.8020286655027\\
1.335	-12.55847269472\\
1.365	-8.995832827503\\
1.48	10.2647654280261\\
1.49	10.0706275804762\\
1.52	7.27006015449278\\
1.63	-7.22091473074747\\
1.65	-6.62334609575343\\
1.695	-1.3170069447898\\
1.79	8.60658967100829\\
1.805	8.21453501379915\\
1.845	4.69400523937377\\
1.94	-3.80548672083432\\
1.955	-3.61780810701026\\
1.99	-1.40480075880193\\
2.095	6.59784471676956\\
2.115	6.28592663017839\\
2.16	3.34575881343616\\
2.255	-2.33748937205557\\
2.28	-1.82030531005127\\
2.34	1.88219113035064\\
2.405	4.49666632367184\\
2.425	4.26950881194861\\
2.47	2.22246190095218\\
2.565	-1.80161903937417\\
2.585	-1.60180677989783\\
2.63	0.0396713885998423\\
2.72	2.81893978045402\\
2.745	2.49968971371838\\
2.805	0.30072191143951\\
2.875	-1.44279069130581\\
2.9	-1.25983258452805\\
2.955	0.246504878264943\\
3.03	1.78389931114441\\
3.055	1.6280607181945\\
3.105	0.502619911240579\\
3.19	-1.01074092915358\\
3.22	-0.798095659282069\\
3.305	0.899584616602283\\
3.35	1.26138614983125\\
3.385	1.00415285526983\\
3.505	-0.564386393757111\\
3.535	-0.419830542110894\\
3.615	0.675888008721358\\
3.665	0.99536187175886\\
3.695	0.875662601475305\\
3.82	-0.232048353454637\\
3.855	-0.117932520949346\\
3.98	0.794904337891779\\
4.015	0.694456196335324\\
4.14	-0.05795216874359\\
4.18	0.0462667720361125\\
4.3	0.598951830777914\\
4.345	0.472738091549985\\
4.46	0.00217581879569195\\
4.51	0.108441122599331\\
4.615	0.424139476512075\\
4.665	0.329839830834757\\
4.785	0.0158551162954197\\
4.845	0.128349817732861\\
4.935	0.29348392563692\\
4.995	0.204194303269929\\
5.1	0.0220510595141121\\
5.17	0.110621081036449\\
5.255	0.211340209795587\\
5.325	0.135333329689232\\
5.42	0.0344565725153032\\
5.5	0.108424384153764\\
5.585	0.161166907606862\\
5.79	0.0702977213644473\\
5.905	0.129526268357942\\
6.12	0.0715822032854803\\
6.24	0.100207384528382\\
6.43	0.0579872473345802\\
6.575	0.0747672856180372\\
6.75	0.0480564102922045\\
6.92	0.0524911091696012\\
7.095	0.0427252148907229\\
7.285	0.0346047397577891\\
7.685	0.0263655978386623\\
8.26	0.0201959785865853\\
9.965	0.00744728567133279\\
10	0.00743608958124753\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	4.20577063794216\\
0.0750000000000028	49.4087240567137\\
0.0799999999999983	49.3475040229032\\
0.100000000000001	44.3145127620343\\
0.155000000000001	4.15489291388469\\
0.215000000000003	-24.2839416685096\\
0.229999999999997	-21.8566586325781\\
0.274999999999999	3.38689564651344\\
0.344999999999999	33.7450859351023\\
0.365000000000002	29.9685637931177\\
0.420000000000002	-1.68158946823106\\
0.479999999999997	-24.9240520477388\\
0.490000000000002	-24.2748097719242\\
0.520000000000003	-14.9076118876529\\
0.615000000000002	21.7512224285256\\
0.630000000000003	20.3574935110092\\
0.670000000000002	6.44729665702409\\
0.755000000000003	-22.6236081108729\\
0.765000000000001	-22.2749530255349\\
0.795000000000002	-15.9240303226144\\
0.899999999999999	14.2166343157528\\
0.914999999999999	13.330849314436\\
0.954999999999998	4.08949031029221\\
1.045	-17.0805373252165\\
1.065	-16.0247105645333\\
1.11	-6.31456426613639\\
1.2	10.7731272732662\\
1.215	10.2087275759883\\
1.255	4.19428007856143\\
1.35	-10.4613241685642\\
1.36	-10.2661996969152\\
1.39	-7.368056315323\\
1.51	9.21919304297122\\
1.525	8.79587884458703\\
1.565	4.68421025843065\\
1.66	-5.45619991378962\\
1.675	-5.24313648078881\\
1.71	-2.59423695946775\\
1.82	7.54608544230304\\
1.84	7.10930648119579\\
1.885	3.54793603376707\\
1.975	-2.95005264792226\\
1.99	-2.79714385892118\\
2.025	-1.00923955654051\\
2.13	5.42280613506585\\
2.15	5.16126733798141\\
2.195	2.74579070895885\\
2.29	-2.06793286096144\\
2.31	-1.84663191042301\\
2.355	0.0804431531663141\\
2.445	3.43767259840018\\
2.47	3.08133211200709\\
2.53	0.470900431340176\\
2.605	-1.71998078528917\\
2.63	-1.44638642522001\\
2.69	0.570422110266144\\
2.76	2.05486077026652\\
2.785	1.80695045392525\\
2.845	0.0638227820406101\\
2.92	-1.34056748574453\\
2.945	-1.13310720615603\\
3.01	0.397165599995901\\
3.075	1.32141291579201\\
3.105	1.11557238643078\\
3.19	-0.521004537137102\\
3.235	-0.86682382132328\\
3.27	-0.609511991765871\\
3.395	0.992604406445615\\
3.43	0.787920830635102\\
3.55	-0.441607512089817\\
3.58	-0.324783369990406\\
3.66	0.548338726243678\\
3.71	0.808276899716674\\
3.745	0.686835713340599\\
3.87	-0.171639463149646\\
3.91	-0.0345429491133942\\
4.03	0.631905884769679\\
4.07	0.511339706928226\\
4.19	-0.0551112190277294\\
4.23	0.0344372333320777\\
4.345	0.454766610987704\\
4.395	0.344061268743168\\
4.51	-0.0234473935425257\\
4.56	0.0642896587039701\\
4.67	0.305439882269773\\
4.73	0.186575607995337\\
4.825	-0.0139107879827449\\
4.885	0.0568899501203504\\
4.985	0.208703651068852\\
5.05	0.12921293746475\\
5.15	0.000108105462928165\\
5.225	0.0798455126485464\\
5.31	0.152421206433466\\
5.395	0.0689008367124444\\
5.48	0.0200884285458045\\
5.67	0.102812425301167\\
5.805	0.0335371888557745\\
5.99	0.0850941711398363\\
6.135	0.0387925332651093\\
6.31	0.0679896408229297\\
6.47	0.0376812615901088\\
6.64	0.050020546308545\\
6.815	0.0349790611370437\\
6.99	0.0330576782307332\\
7.18	0.032911561049346\\
7.63	0.0223920596109863\\
8.115	0.0172694218086136\\
9.15	0.00949583827298994\\
10	0.00521040295651432\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	3.76493708649654\\
0.0850000000000009	51.4090687689725\\
0.100000000000001	48.9831040515158\\
0.140000000000001	26.3050328383348\\
0.219999999999999	-15.6259481392005\\
0.234999999999999	-13.2858091082885\\
0.280000000000001	10.6984714930237\\
0.344999999999999	38.2069921974604\\
0.359999999999999	36.5018830290039\\
0.399999999999999	17.8592112466666\\
0.479999999999997	-17.6461841289028\\
0.494999999999997	-15.8882832520407\\
0.539999999999999	3.31707001517853\\
0.604999999999997	25.933696065921\\
0.615000000000002	25.4877447366565\\
0.645000000000003	17.4111048146293\\
0.744999999999997	-18.867800035889\\
0.759999999999998	-17.37081138333\\
0.805	-2.40924356630121\\
0.875	16.6912677040832\\
0.884999999999998	16.3722839855976\\
0.914999999999999	10.5622573886029\\
1.02	-17.078012165581\\
1.04	-15.2339702514214\\
1.095	-0.356868907365282\\
1.16	11.3685185637289\\
1.17	11.0833804311039\\
1.2	6.97894451899131\\
1.305	-12.527237670741\\
1.315	-12.2848279912331\\
1.345	-8.78640746739923\\
1.455	9.20013320726267\\
1.475	8.56158612930106\\
1.52	2.59830089521694\\
1.605	-7.29757537591854\\
1.62	-6.9097162547569\\
1.66	-2.75389860236274\\
1.76	8.15917900668973\\
1.78	7.65780038673022\\
1.825	3.47413038187042\\
1.91	-3.56501715842771\\
1.93	-3.1957498673755\\
1.975	0.286005029350214\\
2.065	6.74041470581259\\
2.085	6.42215846876282\\
2.13	3.52306603092645\\
2.22	-1.83139117213618\\
2.24	-1.5712714854206\\
2.285	0.785642219523154\\
2.375	4.8911776064834\\
2.4	4.43242689241205\\
2.46	1.21139656031207\\
2.53	-1.31251298743768\\
2.55	-1.13294192720505\\
2.595	0.467634232715213\\
2.68	3.1719353019123\\
2.705	2.93326413304828\\
2.755	1.21837533562346\\
2.84	-1.13605847302644\\
2.865	-0.937034311785645\\
2.92	0.569174216212971\\
2.995	1.98142884224799\\
3.02	1.77104731726862\\
3.08	0.29341708929929\\
3.15	-0.875281605070278\\
3.175	-0.746622153735949\\
3.23	0.28552088066845\\
3.305	1.34463700077328\\
3.33	1.2446362148004\\
3.38	0.49312149947761\\
3.465	-0.512238910749069\\
3.495	-0.361622413542378\\
3.625	1.04721462396147\\
3.66	0.87293336421034\\
3.78	-0.184331755621464\\
3.82	-0.0137347829051748\\
3.94	0.86311809375794\\
3.98	0.716555086742119\\
4.1	0.0120210621173982\\
4.145	0.164662877659509\\
4.255	0.684081620588181\\
4.295	0.585189998126658\\
4.42	0.0808850149953741\\
4.465	0.1848877939521\\
4.57	0.505705585752246\\
4.62	0.409006772927476\\
4.74	0.0831006781803652\\
4.8	0.19475346299982\\
4.89	0.357488809944847\\
4.945	0.274701086225789\\
5.055	0.0715129261110476\\
5.12	0.150008229403284\\
5.21	0.25651586635032\\
5.28	0.174095442685989\\
5.375	0.0693029230780553\\
5.455	0.143814303406977\\
5.54	0.19326398830389\\
5.74	0.0943820884444833\\
5.86	0.155742474161023\\
6.07	0.093500897240645\\
6.19	0.124467796909279\\
6.385	0.0797927178419044\\
6.525	0.0958459981227904\\
6.705	0.0666392604825035\\
6.87	0.0696245102868502\\
7.045	0.0570085831613056\\
7.23	0.0483450342548792\\
7.55	0.0399279494780558\\
8.005	0.0317104028705231\\
8.74	0.021744782416846\\
10	0.0096844278335908\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	3.4066023842912\\
0.0850000000000009	46.1395939089943\\
0.104999999999997	42.1429136433197\\
0.159999999999997	8.28185932689189\\
0.219999999999999	-16.1925289919621\\
0.234999999999999	-14.1959279698173\\
0.280000000000001	7.23009590861356\\
0.344999999999999	32.6319513671708\\
0.354999999999997	32.1422485260245\\
0.384999999999998	23.0216316083982\\
0.484999999999999	-18.1750387333397\\
0.505000000000003	-15.1936007545467\\
0.57	12.1005267003436\\
0.615000000000002	21.179212130167\\
0.634999999999998	18.6551509226451\\
0.689999999999998	-2.35274413788679\\
0.75	-18.3521709982454\\
0.765000000000001	-17.6653292617295\\
0.799999999999997	-9.38495754240292\\
0.890000000000001	13.3839798909951\\
0.899999999999999	13.0402944185313\\
0.93	8.06064306622306\\
1.035	-15.3669377831129\\
1.05	-14.6181368379968\\
1.09	-7.16436382693777\\
1.18	9.50348781140772\\
1.195	9.12963937232199\\
1.23	4.59611154919867\\
1.33	-10.242005131558\\
1.345	-9.76556351379905\\
1.385	-4.76622583017085\\
1.485	8.15181765529061\\
1.495	8.00172136369738\\
1.525	5.80467877123662\\
1.635	-5.44711435783186\\
1.655	-4.93630471949385\\
1.7	-0.688384232877638\\
1.795	7.14901079329476\\
1.815	6.62460813134722\\
1.865	2.58578858888497\\
1.945	-2.58922303459847\\
1.965	-2.28451858674006\\
2.01	0.497915346019305\\
2.1	5.60123780507269\\
2.12	5.33426731429431\\
2.165	2.97810790090967\\
2.26	-1.50131883917135\\
2.285	-1.08825609091562\\
2.35	2.07697474511325\\
2.41	3.81595471137784\\
2.43	3.61456853065103\\
2.475	1.95976207389172\\
2.57	-1.22846651964658\\
2.59	-1.0692101607047\\
2.635	0.219944248227364\\
2.72	2.35641123500122\\
2.745	2.168152719671\\
2.795	0.818822121975536\\
2.88	-1.05162851101193\\
2.905	-0.902863681368522\\
2.96	0.285030052091798\\
3.035	1.47034812349545\\
3.065	1.27794637360983\\
3.135	-0.0963889098511785\\
3.195	-0.744302905485696\\
3.225	-0.568845271626692\\
3.35	1.04974091877591\\
3.385	0.88931357870915\\
3.51	-0.384334609120387\\
3.54	-0.263174176106212\\
3.67	0.853174528080267\\
3.71	0.687720882479901\\
3.825	-0.111202693821333\\
3.86	-0.0160983801481152\\
3.985	0.700056694798064\\
4.025	0.592956267513742\\
4.145	0.0235578200073263\\
4.19	0.128320590279145\\
4.305	0.535541525377724\\
4.35	0.430768835332493\\
4.47	0.0580601987659009\\
4.525	0.172081316261725\\
4.62	0.382237346212982\\
4.675	0.289139574683176\\
4.785	0.0516952278423872\\
4.85	0.140724116132937\\
4.94	0.26572442287403\\
5.005	0.181586827404594\\
5.105	0.0469411928217696\\
5.18	0.124079046757245\\
5.265	0.192117397925379\\
5.355	0.0973915977912085\\
5.435	0.0533176744808799\\
5.625	0.130733552420892\\
5.755	0.0589131780979884\\
5.95	0.106309900023739\\
6.085	0.0612293726144983\\
6.265	0.089433294665703\\
6.425	0.0586644039483772\\
6.595	0.0685109045091465\\
6.765	0.0517078519842471\\
6.94	0.048903115014852\\
7.13	0.0461696564941576\\
7.57	0.0332856254571823\\
8.035	0.023746486186127\\
8.925	0.0138786365880605\\
10	0.00749105477242296\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	3.04826768208587\\
0.0799999999999983	40.91439115025\\
0.0850000000000009	40.870755429883\\
0.104999999999997	36.9761867024183\\
0.159999999999997	5.72986482323629\\
0.219999999999999	-16.8095301690602\\
0.234999999999999	-15.1365196747771\\
0.274999999999999	1.14397885519639\\
0.350000000000001	27.006638121708\\
0.369999999999997	24.0613501368456\\
0.424999999999997	-0.562247520476163\\
0.484999999999999	-18.9078145879771\\
0.494999999999997	-18.4968432069775\\
0.524999999999999	-11.5362897638214\\
0.619999999999997	16.4936139715573\\
0.634999999999998	15.4247383312724\\
0.674999999999997	4.67430778739051\\
0.759999999999998	-17.9724986019392\\
0.774999999999999	-17.3531067150894\\
0.810000000000002	-10.3351996113377\\
0.905000000000001	10.3026097255948\\
0.920000000000002	9.65430429856494\\
0.960000000000001	2.59679715230917\\
1.05	-13.6869896448258\\
1.07	-12.8803706849349\\
1.115	-5.38967071806827\\
1.205	7.99177031124648\\
1.215	7.82383050012724\\
1.245	5.22691444357371\\
1.355	-8.10248639415536\\
1.37	-7.74189145941344\\
1.41	-3.77182142677898\\
1.515	7.29865497750756\\
1.53	6.99576227178865\\
1.57	3.8770301534049\\
1.665	-3.85900504046425\\
1.68	-3.68623130795162\\
1.715	-1.62771173436752\\
1.825	6.23220418527549\\
1.845	5.8980316623313\\
1.89	3.15144545497402\\
1.98	-1.86616665297196\\
1.995	-1.75078606285327\\
2.03	-0.380875929632346\\
2.135	4.53235910136527\\
2.155	4.31846796550134\\
2.2	2.42788251003262\\
2.295	-1.32805889989552\\
2.315	-1.16555173170783\\
2.36	0.299717524770053\\
2.45	2.83500446090073\\
2.475	2.54406155737118\\
2.535	0.498357683066011\\
2.61	-1.21404146347492\\
2.63	-1.08035836795647\\
2.68	0.09216117599928\\
2.76	1.64973778576764\\
2.785	1.51448341884637\\
2.835	0.478364451747581\\
2.92	-0.99546101523373\\
2.945	-0.887817406476024\\
2.995	-0.059635799981578\\
3.08	1.0497280786543\\
3.11	0.887833205392631\\
3.235	-0.634794151977452\\
3.27	-0.47833065033425\\
3.4	0.810638229001199\\
3.435	0.652434105358338\\
3.555	-0.285621605620562\\
3.595	-0.126808478785897\\
3.715	0.686313476717046\\
3.755	0.564658421213139\\
3.875	-0.0673142068869197\\
3.915	0.0402861201952263\\
4.035	0.550539295637144\\
4.08	0.433526643234082\\
4.195	0.0147980597931578\\
4.245	0.116438957227935\\
4.35	0.400948019981925\\
4.4	0.311577853517939\\
4.52	0.0246579324172558\\
4.58	0.126472775863505\\
4.67	0.27155775825922\\
4.735	0.174918557715344\\
4.835	0.0178134839634367\\
4.905	0.0968511541852664\\
4.99	0.185461517536062\\
5.065	0.106420036296363\\
5.155	0.0215521669349172\\
5.24	0.0942423761784212\\
5.325	0.13453694735189\\
5.515	0.0480104811292748\\
5.645	0.109014771364961\\
5.85	0.057603891298136\\
5.975	0.0875511359439756\\
6.165	0.0506184473615434\\
6.315	0.0653531574852195\\
6.49	0.0435016435747713\\
6.66	0.0455643152119762\\
6.84	0.0387090303311979\\
7.045	0.0273297692248633\\
8.11	0.0172560842919509\\
9.36	0.00776666536829396\\
10	0.00530929304695604\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	2.60743413064025\\
0.0900000000000034	43.7765222259814\\
0.100000000000001	43.2171043338422\\
0.130000000000003	33.67677647647\\
0.225000000000001	-8.89978960006759\\
0.234999999999999	-8.43201320134303\\
0.265000000000001	0.158735544393515\\
0.350000000000001	31.9462637354874\\
0.365000000000002	30.9793544795347\\
0.399999999999999	19.4378571745754\\
0.484999999999999	-12.1670888645536\\
0.5	-11.300041536498\\
0.534999999999997	-1.36123986693271\\
0.615000000000002	20.8605365431815\\
0.630000000000003	19.5555726686069\\
0.670000000000002	7.68806261719371\\
0.75	-14.4791544428086\\
0.759999999999998	-14.1459020956761\\
0.789999999999999	-8.72903001809578\\
0.884999999999998	12.7122586796387\\
0.899999999999999	11.80333220337\\
0.939999999999998	3.33548202324755\\
1.025	-13.6626123055115\\
1.04	-13.0199281631892\\
1.08	-6.13993602007836\\
1.17	8.3962162244857\\
1.19	7.30024103737067\\
1.245	-2.00118828911361\\
1.315	-9.95113579786681\\
1.335	-8.98568793139453\\
1.385	-1.73835214821059\\
1.465	7.10066404248832\\
1.48	6.75595591341275\\
1.52	3.05876619052059\\
1.61	-5.46302007125659\\
1.63	-5.04364441226192\\
1.675	-1.02330909959888\\
1.77	6.68519718556804\\
1.785	6.40835503835802\\
1.825	3.79225370280201\\
1.92	-2.30174614060894\\
1.945	-1.72782844285015\\
2.005	2.51402252542405\\
2.075	5.71252193074132\\
2.1	5.22913976660437\\
2.16	1.70048749946842\\
2.23	-0.967972958324303\\
2.255	-0.583258581876635\\
2.315	2.22838344315534\\
2.38	4.1757572415807\\
2.4	3.97582493050645\\
2.445	2.35242635583113\\
2.54	-0.722988929284575\\
2.565	-0.464415279763074\\
2.63	1.59145138728283\\
2.69	2.67643926233436\\
2.715	2.43684927404416\\
2.775	0.709136172663399\\
2.85	-0.730636890986048\\
2.875	-0.550204289330956\\
2.94	0.868008675548133\\
3	1.64476586225825\\
3.03	1.44245609445156\\
3.105	-0.0412071807668539\\
3.16	-0.59610500271453\\
3.19	-0.424782442164428\\
3.315	1.11871735451545\\
3.345	0.980846323951731\\
3.47	-0.319763574015141\\
3.505	-0.182047503119158\\
3.63	0.895942278565236\\
3.665	0.777353426146156\\
3.785	-0.0535679522106989\\
3.82	0.0381215724781185\\
3.945	0.761374274530802\\
3.985	0.658965966702837\\
4.105	0.0990329286976745\\
4.15	0.206569656948574\\
4.26	0.615479285435292\\
4.305	0.527063492615945\\
4.425	0.138506405860397\\
4.475	0.224895209595459\\
4.58	0.458837431915924\\
4.635	0.359451211015752\\
4.745	0.121266589113951\\
4.81	0.210736016297517\\
4.895	0.326901801026082\\
4.96	0.244069241923398\\
5.06	0.0976956287181565\\
5.13	0.160193597494832\\
5.22	0.235547232520283\\
5.305	0.145499895835947\\
5.39	0.0881674659393141\\
5.585	0.158369575041036\\
5.71	0.0860226095629315\\
5.905	0.132244595766963\\
6.04	0.0847391696565722\\
6.225	0.110505366777581\\
6.38	0.0796141356996358\\
6.55	0.0884375534066422\\
6.72	0.0695425132811565\\
6.895	0.0651169685016129\\
7.085	0.0603112397436263\\
7.52	0.0441488063005977\\
7.975	0.0312364329959109\\
9.01	0.017962460679648\\
10	0.00971504566097536\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	2.24909942843492\\
0.0900000000000034	38.4778045601805\\
0.100000000000001	37.973823777299\\
0.130000000000003	29.423890394795\\
0.229999999999997	-9.51549401221542\\
0.25	-6.77659908679372\\
0.314999999999998	18.7760721851\\
0.354999999999997	26.4486737495815\\
0.369999999999997	25.1666179795031\\
0.409999999999997	12.275241262232\\
0.490000000000002	-12.8144273515953\\
0.494999999999997	-12.7788873997384\\
0.515000000000001	-10.3846515621661\\
0.619999999999997	16.2724358786184\\
0.630000000000003	15.9304209722773\\
0.659999999999997	10.5611229463495\\
0.759999999999998	-14.0982797741022\\
0.770000000000003	-13.8488882958752\\
0.799999999999997	-9.45069823645064\\
0.899999999999999	9.62322593821825\\
0.914999999999999	8.90653215742381\\
0.954999999999998	2.14227729666364\\
1.045	-12.1001833173462\\
1.065	-11.0016503308911\\
1.12	-1.67361849772195\\
1.19	6.79839060798394\\
1.21	6.18059856074762\\
1.255	0.739850037718348\\
1.34	-7.87435539653134\\
1.36	-7.14031380631943\\
1.41	-1.41512178820843\\
1.495	6.25352549337644\\
1.51	5.97156525392027\\
1.55	3.05346170017562\\
1.645	-3.80440265318504\\
1.66	-3.53419742601848\\
1.7	-0.948894839403302\\
1.8	5.83160027585524\\
1.82	5.56388652953096\\
1.865	3.05841820534224\\
1.955	-1.47563270712035\\
1.975	-1.20875171509432\\
2.02	0.937137266098851\\
2.11	4.68561444479995\\
2.135	4.31883068768485\\
2.19	1.79906746265789\\
2.265	-0.742664705359303\\
2.29	-0.522761996803915\\
2.34	1.16249197799569\\
2.42	3.1825881991648\\
2.445	2.90434831866846\\
2.505	0.933796342796363\\
2.58	-0.713094035083728\\
2.605	-0.51585956421318\\
2.665	0.938132944779078\\
2.73	1.92693359725339\\
2.76	1.68563265027696\\
2.835	-0.0344672297846031\\
2.89	-0.697952689056386\\
2.92	-0.521688010020576\\
3.045	1.18115562026312\\
3.075	1.01749547517333\\
3.205	-0.49990875027806\\
3.24	-0.309393028680773\\
3.36	0.857502802678795\\
3.395	0.725869240914662\\
3.52	-0.217682194761352\\
3.555	-0.0847386609053729\\
3.68	0.723777375650513\\
3.72	0.591673794665489\\
3.835	0.00029823912446858\\
3.875	0.10107847657784\\
3.995	0.612999033573658\\
4.04	0.505189412818396\\
4.155	0.0978852224175668\\
4.205	0.197107081920983\\
4.31	0.477946356533863\\
4.36	0.390451528312838\\
4.48	0.107397890453257\\
4.54	0.205913510822405\\
4.63	0.342756868149323\\
4.69	0.254617235178131\\
4.795	0.0848225589413332\\
4.865	0.159912294280069\\
4.95	0.239559782072099\\
5.025	0.155368551934338\\
5.115	0.0693944163609856\\
5.205	0.143502813585052\\
5.285	0.171504715535605\\
5.47	0.0789081739736659\\
5.605	0.136866000833869\\
5.8	0.0802431455662074\\
5.935	0.11104256157823\\
6.12	0.0731651188550018\\
6.27	0.0875690909572455\\
6.45	0.0644761452281273\\
6.62	0.0634297588441939\\
6.8	0.0558868574076712\\
7.01	0.0413506909997565\\
8.975	0.0137599252880136\\
10	0.00754350141671978\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	1.89076472622958\\
0.0900000000000034	33.1795015286743\\
0.100000000000001	32.7299366465407\\
0.130000000000003	25.159249897982\\
0.229999999999997	-10.2359767164668\\
0.244999999999997	-9.08771983728824\\
0.284999999999997	2.5584394538112\\
0.354999999999997	20.8642960349694\\
0.365000000000002	20.5625432275477\\
0.395000000000003	14.6698178400387\\
0.494999999999997	-13.6040024369854\\
0.505000000000003	-13.3357238920335\\
0.534999999999997	-8.36333389961887\\
0.630000000000003	11.7101667331208\\
0.645000000000003	10.8645101529282\\
0.685000000000002	2.85644689769278\\
0.770000000000003	-13.819049630692\\
0.784999999999997	-13.381437884204\\
0.82	-8.29306162735806\\
0.914999999999999	6.78489693257715\\
0.924999999999997	6.58153919018081\\
0.954999999999998	3.63386773230205\\
1.06	-10.6011610486019\\
1.08	-9.98990607480422\\
1.125	-4.46159120768378\\
1.215	5.52049787044685\\
1.235	5.05092256882166\\
1.28	0.87244056689056\\
1.365	-5.93290721553553\\
1.38	-5.64642766166916\\
1.42	-2.68567498699393\\
1.525	5.59109575687734\\
1.545	5.23854228162031\\
1.59	2.37346077245463\\
1.675	-2.3973985078116\\
1.695	-2.14072824360753\\
1.74	0.271416984125807\\
1.835	5.04747505709828\\
1.855	4.80552307248207\\
1.9	2.79582198759178\\
1.99	-0.889787736868072\\
2.015	-0.630805263858512\\
2.065	1.30199943721155\\
2.145	3.71586839035707\\
2.165	3.54620679223872\\
2.21	2.13305047860169\\
2.305	-0.669720902990782\\
2.33	-0.493313052171146\\
2.385	0.945058933336711\\
2.455	2.28060124333064\\
2.48	2.12265586372614\\
2.53	0.957526213565686\\
2.62	-0.763539617930526\\
2.65	-0.561051146216712\\
2.77	1.27954533422786\\
2.795	1.17238667369131\\
2.845	0.401635742087478\\
2.93	-0.684852823223174\\
2.965	-0.523663994294729\\
3.09	0.803880681325829\\
3.12	0.684095391292203\\
3.245	-0.422389728428719\\
3.28	-0.303743840360724\\
3.41	0.647741119032169\\
3.45	0.503162988431406\\
3.565	-0.142372842875695\\
3.605	-0.0222642913154303\\
3.725	0.576669643571876\\
3.77	0.466037355518083\\
3.885	0.0276095454636049\\
3.935	0.144494206993819\\
4.045	0.476408746211753\\
4.1	0.353718006916985\\
4.205	0.0774543513926886\\
4.26	0.162850156788508\\
4.36	0.351146641470137\\
4.415	0.270017634401384\\
4.525	0.0653892572430905\\
4.59	0.13773539388383\\
4.68	0.238623689579164\\
4.75	0.155434459774142\\
4.845	0.0460809469139676\\
4.925	0.114239651131612\\
5.01	0.16164765085383\\
5.215	0.0642325993157726\\
5.33	0.12253407661467\\
5.545	0.0672070226791917\\
5.665	0.0980160896780191\\
5.85	0.0582232845920529\\
6	0.0787365206186692\\
6.175	0.0537650389661124\\
6.34	0.0595275201623409\\
6.52	0.048089090546128\\
6.705	0.0393209197455988\\
7.075	0.028040443430271\\
10	0.00540562965263547\\
};
\end{axis}
\end{tikzpicture}%

==> phimax2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figurewidth,
height=0.1\figureheight,
at={(0\figurewidth,0.9\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta(t)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={LQR}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-9.939335\\
0.115	-8.13109835051405\\
0.68	1.79897946784667\\
0.800000000000001	2.6056627235024\\
0.890000000000001	2.84854939389166\\
0.955	2.85663814143432\\
1.03	2.72079600568199\\
1.14	2.30844842143275\\
1.345	1.19853544078213\\
1.605	-0.105382798645699\\
1.76	-0.578580003245287\\
1.88	-0.760160107915526\\
1.985	-0.800221836935942\\
2.1	-0.742521597519785\\
2.255	-0.553913968648111\\
2.735	0.104653887808606\\
2.91	0.204485881093104\\
3.09	0.217257129656311\\
3.325	0.14576158111216\\
3.845	-0.0410439206783657\\
4.15	-0.0596806063034236\\
4.79	0.00473303679686232\\
5.355	0.0134483648157104\\
6.9	0.000484871709007351\\
10	8.5927897515603e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-9.98892\\
0.0549999999999997	-9.71434315712936\\
0.135	-8.88400789574744\\
0.27	-6.68797014971682\\
0.710000000000001	0.964601006373234\\
0.85	2.20202481536729\\
0.955	2.64188469165872\\
1.03	2.72797258879442\\
1.095	2.67180223763753\\
1.185	2.43264351030389\\
1.325	1.81015535227309\\
1.76	-0.269979910913824\\
1.905	-0.620633464068213\\
2.02	-0.742951907387837\\
2.13	-0.749038767552191\\
2.255	-0.656322719845399\\
2.455	-0.386489598684594\\
2.775	0.0403059952215195\\
2.96	0.173326142889692\\
3.135	0.209882439713448\\
3.345	0.169568988829239\\
4.08	-0.054477106698366\\
4.435	-0.0430691008957442\\
5.3	0.0158321937943846\\
9.175	0.000140765129328813\\
10	0.000101866396233774\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-10.038505\\
0.0649999999999995	-10.269285984584\\
0.109999999999999	-10.1595754721812\\
0.175000000000001	-9.66885320893714\\
0.275	-8.31465723003592\\
0.465	-4.67002011376451\\
0.74	0.313577293916236\\
0.890000000000001	1.98476615599915\\
1.005	2.65556909328818\\
1.09	2.83815329617494\\
1.155	2.82288885382317\\
1.23	2.6670499236163\\
1.345	2.21423678343891\\
1.595	0.85069156047175\\
1.815	-0.178193256731724\\
1.965	-0.601105047907994\\
2.085	-0.761324340490432\\
2.19	-0.786915215327427\\
2.31	-0.713839761799562\\
2.48	-0.494198500754063\\
2.885	0.0674244514573488\\
3.065	0.189346780593405\\
3.24	0.217893901490845\\
3.455	0.16727792512887\\
4.11	-0.0515910336656589\\
4.435	-0.0528642648766571\\
5.55	0.0131208002069343\\
7.09	0.000479951008085067\\
10	0.000117804848493108\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-9.937515\\
0.119999999999999	-7.99538851133284\\
0.66	1.69256541113999\\
0.785	2.60317216013275\\
0.875	2.87906315998801\\
0.94	2.90575860596831\\
1.01	2.79811687382902\\
1.11	2.45271566807943\\
1.28	1.5614846249775\\
1.6	-0.108050628637647\\
1.755	-0.58706687486163\\
1.875	-0.7706380519788\\
1.98	-0.810891985779469\\
2.095	-0.752125811714558\\
2.25	-0.560764946229504\\
2.725	0.102066855960054\\
2.9	0.205762789885956\\
3.075	0.221375482774684\\
3.3	0.155896149469008\\
3.86	-0.0451862974251593\\
4.165	-0.0595138942647448\\
5.7	0.00225817164705333\\
6.89	0.000463422128303748\\
10	8.51428500414642e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.9871\\
0.0500000000000007	-9.73059768198566\\
0.130000000000001	-8.90278889403577\\
0.265000000000001	-6.70163198052015\\
0.705	0.98568794482323\\
0.845000000000001	2.22758281895355\\
0.949999999999999	2.66774643224375\\
1.025	2.75266533130152\\
1.09	2.69472032060311\\
1.175	2.46981671936225\\
1.31	1.87482496124981\\
1.765	-0.305019133300638\\
1.905	-0.634341868304521\\
2.02	-0.75152501622593\\
2.13	-0.752906411637699\\
2.255	-0.65568708399274\\
2.46	-0.373751948393783\\
2.77	0.0410367077259437\\
2.955	0.174884147123327\\
3.13	0.211540681502269\\
3.34	0.170767572239782\\
4.07	-0.0545819856220113\\
4.42	-0.0443846631096925\\
5.305	0.0158450596176021\\
8.785	-6.95438037432439e-05\\
10	0.000101081286139504\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-10.036685\\
0.0600000000000005	-10.2454006860887\\
0.105	-10.1436650305582\\
0.17	-9.66172103297419\\
0.27	-8.31569926071007\\
0.460000000000001	-4.6741319766397\\
0.734999999999999	0.317551487687444\\
0.885	1.99326811990248\\
1	2.66626789768605\\
1.085	2.84961672948475\\
1.15	2.83445252709655\\
1.225	2.67825484305981\\
1.34	2.22407814183776\\
1.59	0.855702118868058\\
1.81	-0.177398705022661\\
1.96	-0.602341919893155\\
2.08	-0.763550315458289\\
2.185	-0.78955732822355\\
2.305	-0.716518228624587\\
2.475	-0.496353202129589\\
2.88	0.0672996647723458\\
3.06	0.189814323558711\\
3.235	0.218613702058988\\
3.45	0.16794594965873\\
4.105	-0.0517206692285317\\
4.43	-0.0530657903830392\\
5.545	0.0131729311943722\\
7.08	0.000450836264000998\\
10	0.000117019682587483\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-9.935695\\
0.119999999999999	-7.95263168381563\\
0.645	1.62678614516334\\
0.77	2.59690118848241\\
0.865	2.91585391285326\\
0.93	2.95167431051115\\
0.994999999999999	2.86195715518013\\
1.09	2.55126445357305\\
1.245	1.75640172090155\\
1.61	-0.169485553111985\\
1.76	-0.617256474931647\\
1.88	-0.789727417554769\\
1.985	-0.820501820104479\\
2.1	-0.752717951593851\\
2.26	-0.544945911501179\\
2.7	0.085442941935284\\
2.875	0.201528722037828\\
3.05	0.226288630928307\\
3.265	0.170088370971467\\
3.89	-0.051224421402015\\
4.2	-0.0577823423612855\\
5.46	0.0101110644396467\\
6.71	-0.000827448083859039\\
10	8.43577944209528e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-9.98528\\
0.0549999999999997	-9.67155358628325\\
0.140000000000001	-8.72031187110189\\
0.285	-6.24010281009625\\
0.675000000000001	0.703281303234359\\
0.82	2.12320140235591\\
0.93	2.65580404760303\\
1.01	2.77715194249758\\
1.075	2.73488990871755\\
1.16	2.52474599848862\\
1.29	1.96572643767797\\
1.78	-0.369174277609975\\
1.92	-0.670189211352204\\
2.03	-0.763899888449853\\
2.14	-0.751983803719908\\
2.27	-0.637725075771698\\
2.51	-0.292095563421579\\
2.775	0.0516823241713329\\
2.955	0.178702411506903\\
3.13	0.213197155576994\\
3.34	0.170303452879009\\
4.055	-0.0542808502284124\\
4.4	-0.0462034860753988\\
5.32	0.0157096387489357\\
8.24	-0.00022117606298977\\
10	0.00010029616838203\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-10.034865\\
0.0600000000000005	-10.2222808261893\\
0.0999999999999996	-10.1285513878254\\
0.16	-9.70443631320061\\
0.255000000000001	-8.47757194671349\\
0.43	-5.19045614902831\\
0.734999999999999	0.392530814512437\\
0.885	2.04281483410432\\
1	2.69559685137764\\
1.085	2.86514966281539\\
1.15	2.840584611121\\
1.23	2.65958573099378\\
1.35	2.1610819295595\\
1.915	-0.514749761016914\\
2.04	-0.734252996950103\\
2.145	-0.794243731513488\\
2.255	-0.757460667523439\\
2.4	-0.600456024317047\\
2.97	0.144790644215782\\
3.14	0.214476929774063\\
3.325	0.205692213581935\\
3.605	0.101893418723833\\
4	-0.0358463025881246\\
4.3	-0.0602716831289154\\
4.805	-0.0107402699857051\\
5.365	0.0166879075998008\\
9.585	0.000183899037793367\\
10	0.000116234509631497\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.936135\\
0.119999999999999	-7.95856423405271\\
0.65	1.68998724862619\\
0.775	2.63617440147621\\
0.869999999999999	2.9376424761721\\
0.935	2.96257490290175\\
1.005	2.85101774592821\\
1.105	2.49727559925217\\
1.28	1.55850553117675\\
1.595	-0.111962030185168\\
1.75	-0.598978659696268\\
1.87	-0.785300814901253\\
1.975	-0.825829182706892\\
2.085	-0.770058180755996\\
2.235	-0.585527798371057\\
2.735	0.117180191094551\\
2.91	0.214185244618447\\
3.085	0.223295663074389\\
3.32	0.147850247289091\\
3.83	-0.0415751930185841\\
4.13	-0.0619603595725629\\
4.685	-0.00354393462671254\\
5.23	0.0165804512240264\\
7.69	0.000521171095634543\\
10	8.43254154734296e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-9.98572\\
0.0549999999999997	-9.67562568684084\\
0.140000000000001	-8.72639942972397\\
0.285	-6.24319036426129\\
0.675000000000001	0.71557067490472\\
0.82	2.13731000097972\\
0.93	2.669462631654\\
1.01	2.78967097967947\\
1.075	2.74609960803085\\
1.16	2.53388563600478\\
1.29	1.97133606829276\\
1.78	-0.372783614401882\\
1.92	-0.674258356488906\\
2.03	-0.767762055654185\\
2.14	-0.755284033757647\\
2.27	-0.640097250525763\\
2.51	-0.292662501481812\\
2.775	0.0524123880091025\\
2.955	0.179725510080598\\
3.13	0.214136773417614\\
3.34	0.170875761539898\\
4.055	-0.0545737294211222\\
4.4	-0.0463599992075192\\
5.32	0.0157726204761293\\
8.22	-0.000210446513984053\\
10	0.000100264425931584\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-10.035305\\
0.0600000000000005	-10.2265848824674\\
0.0999999999999996	-10.1341658405235\\
0.16	-9.71051447459056\\
0.255000000000001	-8.48174342791164\\
0.43	-5.18719917675172\\
0.73	0.335405033411359\\
0.880000000000001	2.01655822202404\\
0.994999999999999	2.69052195918376\\
1.08	2.87292427529954\\
1.145	2.85623886173471\\
1.22	2.69761018262338\\
1.33	2.26276942537555\\
1.565	0.971012194876764\\
1.8	-0.161864315205914\\
1.95	-0.597660034868458\\
2.07	-0.765869412083518\\
2.175	-0.796316315994718\\
2.29	-0.731001181374694\\
2.45	-0.529724867911366\\
2.895	0.0868541829612219\\
3.07	0.197093300203623\\
3.245	0.219145972295715\\
3.465	0.161321282484012\\
4.07	-0.0482482168015412\\
4.385	-0.0564451959537511\\
5.685	0.00866169306041797\\
6.915	-0.000679410086270593\\
10	0.000116203408261129\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-9.934315\\
0.125	-7.81739968207561\\
0.625	1.51074709185973\\
0.755000000000001	2.60022870886722\\
0.855	2.96688242168938\\
0.92	3.01193214085354\\
0.99	2.91670755495965\\
1.085	2.59845820767817\\
1.24	1.78729653346967\\
1.605	-0.174093830262992\\
1.755	-0.629498895682413\\
1.875	-0.804657053006748\\
1.98	-0.835634554533794\\
2.095	-0.766305710572434\\
2.255	-0.554487919957502\\
2.695	0.0872831218874452\\
2.87	0.205305500681934\\
3.04	0.230731071548155\\
3.25	0.177027473019944\\
3.9	-0.0542203884736576\\
4.215	-0.0572599821634263\\
5.37	0.0131166826713649\\
6.775	-0.000253881912232856\\
10	8.3540344240518e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-9.9839\\
0.0549999999999997	-9.65423090548564\\
0.145	-8.60565892903982\\
0.300000000000001	-5.86581932667795\\
0.654999999999999	0.540779759765918\\
0.800000000000001	2.05527608760626\\
0.91	2.65094362934248\\
0.99	2.80979555864985\\
1.055	2.79189519026018\\
1.13	2.63520824038758\\
1.245	2.18477244517905\\
1.5	0.808104720018868\\
1.72	-0.198282975497822\\
1.87	-0.606332251234688\\
1.99	-0.757155112809679\\
2.095	-0.776923576740176\\
2.215	-0.700039071444783\\
2.39	-0.47204199328457\\
2.775	0.0581006650241989\\
2.955	0.183543803884259\\
3.13	0.215793227131034\\
3.34	0.170411591613734\\
4.035	-0.0537438882925478\\
4.37	-0.049119959193197\\
5.36	0.0151184748484443\\
7.475	0.0012198964174388\\
10	9.94792899096097e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-10.033485\\
0.0549999999999997	-10.2049277151383\\
0.0999999999999996	-10.0977136948417\\
0.164999999999999	-9.60549199071297\\
0.265000000000001	-8.24195847937831\\
0.460000000000001	-4.47303918343196\\
0.73	0.411148952287528\\
0.880000000000001	2.06699507102376\\
0.994999999999999	2.72070325721589\\
1.075	2.88599594675677\\
1.14	2.86931676357083\\
1.215	2.71017126926244\\
1.325	2.27374608796747\\
1.56	0.97680133191356\\
1.795	-0.161154663889228\\
1.945	-0.59918500396277\\
2.065	-0.768458630600263\\
2.17	-0.799332169936934\\
2.285	-0.73402550099185\\
2.445	-0.53218631036586\\
2.89	0.0868770312636293\\
3.065	0.19770035060974\\
3.24	0.219978206679942\\
3.46	0.162038375052871\\
4.07	-0.0490915995527939\\
4.385	-0.0563332111156214\\
5.66	0.00937661126425127\\
6.91	-0.000684859943245186\\
10	0.000115418214678087\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-9.932495\\
0.125	-7.77310659335779\\
0.615	1.4873546449577\\
0.744999999999999	2.61524537120962\\
0.845000000000001	3.0037840106664\\
0.915000000000001	3.05750718813078\\
0.984999999999999	2.95977001279605\\
1.08	2.63589971287578\\
1.24	1.78246964297066\\
1.595	-0.156739934674837\\
1.745	-0.627267745890137\\
1.865	-0.811511687869457\\
1.97	-0.84780850753917\\
2.08	-0.786257638508792\\
2.235	-0.585537822606854\\
2.71	0.10743982033226\\
2.88	0.213760025208332\\
3.05	0.232575451333\\
3.265	0.171192405234004\\
3.865	-0.0507263608731225\\
4.17	-0.0610135377801289\\
5.535	0.0073827454253319\\
6.68	-0.0010340846763004\\
10	8.275526496071e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.98208\\
0.0600000000000005	-9.58820153178778\\
0.154999999999999	-8.40453890158644\\
0.324999999999999	-5.27973855512778\\
0.640000000000001	0.42488943355006\\
0.790000000000001	2.04390799791991\\
0.904999999999999	2.67968535381332\\
0.984999999999999	2.83789884257506\\
1.05	2.81849168533708\\
1.13	2.64410457605891\\
1.245	2.17941574685477\\
1.535	0.600828014060333\\
1.735	-0.270367398014974\\
1.88	-0.63946646702702\\
1.995	-0.769996918301796\\
2.1	-0.780718876791433\\
2.22	-0.695553424747759\\
2.405	-0.444888342961905\\
2.76	0.0489883195967202\\
2.94	0.180862389688071\\
3.11	0.217883933888366\\
3.315	0.178747930777661\\
4.07	-0.0574033963534912\\
4.425	-0.0434343148425214\\
5.255	0.0166346386669876\\
10	9.86941463079205e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-10.031665\\
0.0549999999999997	-10.1835318479033\\
0.0950000000000006	-10.0849097885045\\
0.16	-9.60140198141686\\
0.26	-8.24546425485777\\
0.449999999999999	-4.58047597691825\\
0.725	0.416970234848682\\
0.875	2.07793621339182\\
0.99	2.73391251944029\\
1.07	2.89982838039449\\
1.135	2.88310555355165\\
1.21	2.72336354417058\\
1.32	2.28520888023467\\
1.555	0.982744672104602\\
1.79	-0.160532577123183\\
1.94	-0.600874903139625\\
2.06	-0.771233317781139\\
2.165	-0.802526953516109\\
2.28	-0.737202627028481\\
2.44	-0.534746045412643\\
2.885	0.0869336058536661\\
3.06	0.198358049341198\\
3.235	0.220859290670454\\
3.455	0.162786318292259\\
4.065	-0.0492450366651198\\
4.38	-0.0565763984041325\\
5.655	0.00942306220115086\\
6.905	-0.000690357790457341\\
10	0.000114633014092647\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.932935\\
0.125	-7.77909173879456\\
0.619999999999999	1.55523633461686\\
0.75	2.65779608430049\\
0.85	3.02736354445688\\
0.915000000000001	3.07132709409129\\
0.984999999999999	2.97271692861468\\
1.08	2.64699613367011\\
1.24	1.7894413213326\\
1.595	-0.158221699581597\\
1.745	-0.630626640765049\\
1.865	-0.815518068886115\\
1.97	-0.851842043707194\\
2.08	-0.789901175425513\\
2.235	-0.588173368874187\\
2.71	0.107952718458867\\
2.88	0.214718567090545\\
3.05	0.233590455928919\\
3.265	0.171913330252472\\
3.86	-0.0501780831695449\\
4.16	-0.0619169283823719\\
5.595	0.00529580322243461\\
6.715	-0.000721980410974155\\
10	8.27228374689071e-05\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-9.98252\\
0.0600000000000005	-9.59250285816979\\
0.15	-8.48672291778212\\
0.31	-5.58304612883637\\
0.645	0.504719374311639\\
0.795	2.09630306622553\\
0.904999999999999	2.69357304344216\\
0.984999999999999	2.85083905871566\\
1.05	2.83024110725449\\
1.13	2.65401147997681\\
1.245	2.18626445613812\\
1.54	0.574415072139868\\
1.74	-0.290312411622928\\
1.88	-0.643497070466612\\
1.995	-0.773971090001554\\
2.1	-0.784256106878106\\
2.22	-0.698303632698488\\
2.405	-0.446210917421627\\
2.76	0.0496732420650048\\
2.94	0.181877983208064\\
3.11	0.218847067961176\\
3.315	0.179371237123453\\
4.07	-0.0576952256389447\\
4.425	-0.0435763048885089\\
5.255	0.0167056244839312\\
10	9.86623583472124e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-10.032105\\
0.0549999999999997	-10.1876062614902\\
0.0950000000000006	-10.0904086893969\\
0.16	-9.60747992898528\\
0.26	-8.24947096973516\\
0.449999999999999	-4.57630033599145\\
0.720000000000001	0.359222977044166\\
0.869999999999999	2.05148333165433\\
0.984999999999999	2.7289530838361\\
1.07	2.91115246640652\\
1.135	2.89289466619037\\
1.21	2.73118339511956\\
1.32	2.2900172042881\\
1.555	0.982006023472499\\
1.79	-0.164195585973141\\
1.94	-0.604934428443105\\
2.06	-0.774970738584763\\
2.165	-0.805666833567841\\
2.28	-0.739501618994762\\
2.44	-0.535811939928575\\
2.885	0.0878933600786258\\
3.06	0.199364881869363\\
3.235	0.221637217613916\\
3.455	0.163122754431001\\
4.06	-0.048825946604703\\
4.37	-0.0574291473496622\\
5.695	0.00807625031577786\\
6.9	-0.000729325699223793\\
10	0.000114601870553344\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-9.931115\\
0.125	-7.73479872382326\\
0.609999999999999	1.53089146899267\\
0.74	2.67296796089064\\
0.84	3.06511214495368\\
0.91	3.11795052788544\\
0.98	3.0169508059544\\
1.075	2.68567059023474\\
1.235	1.81514358963121\\
1.59	-0.160249363640348\\
1.74	-0.639221672918396\\
1.86	-0.826662344376972\\
1.965	-0.863477529661491\\
2.075	-0.800674387462779\\
2.23	-0.596167042109034\\
2.705	0.109465706816275\\
2.875	0.217668764877576\\
3.045	0.236777749247624\\
3.26	0.174240307317179\\
3.855	-0.0508789340110152\\
4.155	-0.0627654472845549\\
5.585	0.00554085039807006\\
6.695	-0.000868185771730978\\
10	8.19377426992673e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-9.9807\\
0.0600000000000005	-9.56938427012088\\
0.154999999999999	-8.35748172793278\\
0.324999999999999	-5.19233657093118\\
0.635	0.455370856123709\\
0.785	2.08538636164926\\
0.9	2.72323257735206\\
0.98	2.87996383492874\\
1.045	2.85789132246319\\
1.125	2.67882234266154\\
1.24	2.20563475943381\\
1.545	0.526351574117575\\
1.74	-0.310265721149724\\
1.88	-0.658283371442881\\
1.995	-0.78366355365424\\
2.1	-0.789355553346923\\
2.22	-0.698811838917493\\
2.41	-0.433993723064228\\
2.75	0.0452685921724374\\
2.93	0.181283073929015\\
3.1	0.220754834100148\\
3.3	0.184247716173331\\
4.085	-0.0593538887836083\\
4.45	-0.0405642573218614\\
5.215	0.0170013960457602\\
10	9.78771965769454e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-10.030285\\
0.0500000000000007	-10.1681687090525\\
0.0950000000000006	-10.0555740350773\\
0.16	-9.55292368979984\\
0.26	-8.17114950559226\\
0.455	-4.37502938077191\\
0.720000000000001	0.4364711904943\\
0.869999999999999	2.10369776221619\\
0.984999999999999	2.76084981052654\\
1.065	2.92586295739127\\
1.13	2.90753079698139\\
1.205	2.74515591302354\\
1.315	2.30211692857116\\
1.55	0.988210216160738\\
1.785	-0.163623390902696\\
1.935	-0.606789825400273\\
2.055	-0.777953820941137\\
2.16	-0.809076087840857\\
2.275	-0.742873696325782\\
2.435	-0.538510811008992\\
2.88	0.0879755179592543\\
3.055	0.200076383304273\\
3.23	0.2225768135482\\
3.45	0.163912787414485\\
4.055	-0.048988876828739\\
4.365	-0.0576889126155624\\
5.69	0.00811951798145394\\
6.89	-0.00077766144771374\\
10	0.00011381664938348\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-9.929295\\
0.130000000000001	-7.58675844644018\\
0.59	1.38177559670324\\
0.725	2.65533401033008\\
0.824999999999999	3.09133641087188\\
0.895	3.16826006767659\\
0.960000000000001	3.09609067819295\\
1.045	2.83242258299462\\
1.18	2.14445396635318\\
1.63	-0.337011190201407\\
1.77	-0.720935935973115\\
1.885	-0.859942557309772\\
1.985	-0.869065759342325\\
2.1	-0.780183613563176\\
2.275	-0.521262376700008\\
2.65	0.0597967776733803\\
2.825	0.201123675407857\\
2.99	0.242404055455788\\
3.185	0.204512953268837\\
3.985	-0.0656344139229041\\
4.335	-0.0453077702838769\\
5.09	0.018660463925384\\
10	8.11526399822071e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.97888\\
0.0649999999999995	-9.49643209913455\\
0.164999999999999	-8.14269019998309\\
0.355	-4.48895457333988\\
0.625	0.404445361400919\\
0.775	2.07374627283847\\
0.890000000000001	2.73651518534442\\
0.975	2.91003160065508\\
1.04	2.88649682192337\\
1.12	2.70455478086655\\
1.235	2.22580365631111\\
1.55	0.478363113280139\\
1.74	-0.330219123325605\\
1.88	-0.673069678755233\\
1.995	-0.793355969714126\\
2.1	-0.794454919038978\\
2.22	-0.69931994505496\\
2.415	-0.421583485058697\\
2.745	0.0459538714404086\\
2.925	0.183049921423926\\
3.095	0.222752727984611\\
3.295	0.185819737798818\\
4.08	-0.0599091995997316\\
4.44	-0.0414784773471872\\
5.215	0.0171453957456755\\
10	9.70920273086762e-05\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-10.028465\\
0.0500000000000007	-10.1485079518469\\
0.0950000000000006	-10.0207394180452\\
0.16	-9.49836754022564\\
0.265000000000001	-8.00797146827487\\
0.48	-3.76273735985702\\
0.720000000000001	0.513719094435876\\
0.869999999999999	2.1559118499422\\
0.98	2.77572850229963\\
1.06	2.94134969905327\\
1.125	2.92289977923855\\
1.2	2.75978697749443\\
1.31	2.3147341486397\\
1.545	0.994595928225253\\
1.78	-0.163124626938913\\
1.93	-0.608804821701829\\
2.05	-0.78112288063156\\
2.155	-0.812668603149323\\
2.27	-0.746405590452914\\
2.43	-0.541316263069007\\
2.875	0.0880883248948923\\
3.05	0.200838077433794\\
3.225	0.223566627929142\\
3.445	0.164735951530501\\
4.05	-0.0491648310312058\\
4.36	-0.0579612627612907\\
5.685	0.008164245971086\\
6.88	-0.000826791408263361\\
10	0.000113031421268062\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.0445650000000004\\
0.15	1.08828033413331\\
0.27	1.51755222147425\\
0.359999999999999	1.62725178762637\\
0.44	1.59741619144831\\
0.540000000000001	1.42951025484366\\
0.695	0.990485333075176\\
1.075	-0.131934761067964\\
1.23	-0.378477236483191\\
1.36	-0.465692567786682\\
1.49	-0.460436235093065\\
1.65	-0.365412683609687\\
2.265	0.0986685935453604\\
2.48	0.130649279131397\\
2.755	0.0887416978803444\\
3.37	-0.0313632639689665\\
3.805	-0.0245196093778084\\
4.755	0.00860491394062635\\
7.39	2.47913603512728e-05\\
10	7.31318497670941e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.00502000000000002\\
0.210000000000001	-0.165067704052941\\
0.390000000000001	-0.214439182563636\\
0.595000000000001	-0.187982228739633\\
1.07	-0.010642868265645\\
1.38	0.0502352203660212\\
1.74	0.0412880743456316\\
2.64	-0.0144655258538862\\
5.74	0.000407473109790502\\
10	8.90703824154571e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0546050000000005\\
0.154999999999999	-1.38042999000626\\
0.275	-1.91241660863234\\
0.365	-2.05308094371885\\
0.44	-2.02713627175432\\
0.529999999999999	-1.85908025176852\\
0.67	-1.39779312186797\\
1.125	0.240067581723322\\
1.27	0.490914582300327\\
1.395	0.575015131915588\\
1.515	0.559858878768383\\
1.67	0.44372907801357\\
2.265	-0.114118764726038\\
2.46	-0.159699259612259\\
2.69	-0.130992793270938\\
3.475	0.0435473314852359\\
3.93	0.0208626676825219\\
4.665	-0.0118213150583699\\
8.75	1.5846552070542e-05\\
10	0.000105008966466258\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0463850000000008\\
0.15	1.13999091297986\\
0.27	1.59774252413548\\
0.359999999999999	1.7201519181991\\
0.44	1.69527786575058\\
0.535	1.5373165182772\\
0.68	1.12137831882998\\
1.1	-0.169212064287427\\
1.25	-0.404615492868512\\
1.38	-0.486877628278473\\
1.51	-0.474659524657655\\
1.675	-0.366453093502647\\
2.245	0.0919706531409705\\
2.455	0.135775918188045\\
2.71	0.10536703330065\\
3.44	-0.0359053836679912\\
3.915	-0.0181394341766303\\
4.715	0.00962454761706333\\
7.865	-0.000116127204524474\\
10	7.2346673908541e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.00319999999999965\\
0.220000000000001	-0.100080903674055\\
0.445	-0.11663079964063\\
0.779999999999999	-0.0536949468783536\\
1.26	0.0287024872379398\\
1.705	0.0235696989831098\\
2.695	-0.00741465432895438\\
5.185	3.17369054219085e-05\\
10	8.82851335539669e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.0527850000000001\\
0.15	-1.29730279317166\\
0.27	-1.81823718806982\\
0.359999999999999	-1.9575477203638\\
0.435	-1.93466624419469\\
0.525	-1.7745309295861\\
0.665000000000001	-1.33211999683101\\
1.12	0.238656981175112\\
1.265	0.477695332938223\\
1.39	0.556643790374306\\
1.515	0.538091546284528\\
1.675	0.417244600738556\\
2.235	-0.0997851213446523\\
2.43	-0.152893638396081\\
2.655	-0.13302017706283\\
3.545	0.0428401279978381\\
4.155	0.00192822670499737\\
4.825	-0.00884292000051978\\
6.72	-0.000814824493117428\\
10	0.000104223653497826\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.0482049999999994\\
0.154999999999999	1.21947093241327\\
0.275	1.69031488542021\\
0.365	1.81539926782244\\
0.44	1.79313942014667\\
0.535	1.63396331108321\\
0.68	1.20425784546705\\
1.115	-0.188743684131747\\
1.265	-0.427046851325372\\
1.39	-0.506110123425245\\
1.52	-0.492412758122491\\
1.685	-0.379112277809297\\
2.245	0.0922943649309182\\
2.45	0.140673587754099\\
2.695	0.114896845994121\\
3.485	-0.0385040093799507\\
3.99	-0.0136748418902695\\
4.725	0.00998259992741524\\
7.75	-0.000142596578726284\\
10	7.15614911932505e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.00137999999999927\\
0.25	-0.0303360662493315\\
0.744999999999999	0.0113127215485012\\
1.275	0.0212868664605264\\
2.76	-0.000552176796237092\\
6.055	7.41497500253985e-05\\
10	8.74998782425251e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.0509649999999997\\
0.15	-1.24558123624633\\
0.265000000000001	-1.72523590310349\\
0.355	-1.86244598417884\\
0.43	-1.84204822218602\\
0.52	-1.68923591544324\\
0.66	-1.26505214926488\\
1.11	0.227821034930692\\
1.255	0.460084104921407\\
1.38	0.537702083676383\\
1.505	0.520961898879367\\
1.665	0.405205883095737\\
2.235	-0.0997876733735144\\
2.435	-0.148415444081863\\
2.67	-0.123381980862089\\
3.485	0.0411235226892028\\
3.99	0.0133634126401176\\
4.7	-0.0104846449331149\\
7.75	0.00032930244184648\\
10	0.000103438334503991\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0477650000000001\\
0.154999999999999	1.2133946910096\\
0.275	1.68686457734523\\
0.365	1.81569443585821\\
0.44	1.79688198334895\\
0.529999999999999	1.65297652489399\\
0.665000000000001	1.26739220624541\\
1.145	-0.240005948603981\\
1.29	-0.445565392769749\\
1.415	-0.508012710650629\\
1.545	-0.481426397123021\\
1.72	-0.349874324182903\\
2.205	0.0704891647107999\\
2.41	0.135968375224879\\
2.64	0.126344308321119\\
3.655	-0.0364870290971844\\
5.215	0.000616072686952407\\
7.22	0.000265796742347391\\
10	7.15297697873041e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.00182000000000038\\
0.210000000000001	-0.0354060925178956\\
0.56	0.00196971183226324\\
1.035	0.0367957408976984\\
5.575	0.000207725393149616\\
10	8.74687745522351e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.0514050000000008\\
0.15	-1.25169475299921\\
0.265000000000001	-1.72909629219057\\
0.355	-1.86268026817153\\
0.43	-1.83885301099365\\
0.525	-1.67005888216406\\
0.67	-1.21733786608497\\
1.09	0.194051860720345\\
1.24	0.450360719041196\\
1.365	0.537426877831081\\
1.49	0.52768717156407\\
1.645	0.421419731697885\\
2.26	-0.112718300739795\\
2.46	-0.150194869308541\\
2.71	-0.113140919568698\\
3.395	0.038140166003096\\
3.815	0.0273432822703654\\
4.69	-0.0106105651598476\\
7.825	0.00031889237365057\\
10	0.000103407858828675\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0495850000000004\\
0.154999999999999	1.26653290198452\\
0.275	1.76796142599717\\
0.365	1.90907634045094\\
0.44	1.89474345740189\\
0.529999999999999	1.74986175304003\\
0.665000000000001	1.35222213901933\\
1.155	-0.253613730621439\\
1.295	-0.460228456043572\\
1.42	-0.527236112400232\\
1.55	-0.501162347617621\\
1.72	-0.37038096165012\\
2.22	0.0775871718741907\\
2.42	0.141764012332018\\
2.645	0.131723629549459\\
3.66	-0.038029654431524\\
5.215	0.000759948023182133\\
7.11	0.000467193818758815\\
10	7.0744571209147e-05\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.25	0.0416825029567907\\
0.630000000000001	0.100581002329795\\
0.970000000000001	0.0712273877947354\\
1.72	-0.0214779406176095\\
2.43	-0.00076834329920672\\
3.445	0.000623849978847346\\
6.79	0.000108148404025954\\
10	8.66835004629252e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.0495850000000004\\
0.15	-1.19997313378295\\
0.265000000000001	-1.64981409205277\\
0.35	-1.76829590150534\\
0.425000000000001	-1.74637436651046\\
0.52	-1.5847641857393\\
0.665000000000001	-1.15050424229926\\
1.085	0.198078014580016\\
1.235	0.440273928226357\\
1.36	0.520680237583154\\
1.485	0.508530951688204\\
1.645	0.399408698652751\\
2.235	-0.102412804408679\\
2.44	-0.144802152669618\\
2.685	-0.113260106653959\\
3.42	0.0384445144975363\\
3.875	0.0210477899718491\\
4.67	-0.0103688186612843\\
8.115	0.00019429969854734\\
10	0.00010262251816151\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0514050000000008\\
0.16	1.34961028693931\\
0.279999999999999	1.86279047612869\\
0.369999999999999	2.00544310764423\\
0.445	1.98803683055678\\
0.535	1.83508529447497\\
0.67	1.41895780881473\\
1.16	-0.258761079147828\\
1.3	-0.475600379395175\\
1.425	-0.546784115662097\\
1.55	-0.523405024523809\\
1.715	-0.395827566870812\\
2.24	0.0878456230700309\\
2.435	0.148315669671465\\
2.66	0.135134153793384\\
3.635	-0.0406774747199616\\
5.49	-0.00261517951940604\\
10	6.9959365880834e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.00182000000000038\\
0.565	0.192405729590597\\
0.81	0.15556847110042\\
1.62	-0.0401974823671658\\
2.06	-0.0229756402733496\\
2.85	0.0112083499173092\\
6.515	6.91748115553281e-05\\
10	8.5898220035574e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.0477650000000001\\
0.145	-1.121875437608\\
0.26	-1.55917757336226\\
0.345000000000001	-1.67446970962336\\
0.42	-1.65386599273346\\
0.515000000000001	-1.49879310134335\\
0.66	-1.08230228831198\\
1.075	0.193140308934911\\
1.225	0.426046890953804\\
1.355	0.504451640698115\\
1.485	0.487443748950762\\
1.65	0.372943092776598\\
2.2	-0.0881365544667005\\
2.405	-0.138605839140698\\
2.645	-0.116129415709432\\
3.475	0.0386274783445817\\
4.03	0.00796013377166638\\
4.74	-0.0089315520884039\\
7.17	-0.000101324107827594\\
10	0.000101837171571972\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.0509649999999997\\
0.16	1.34355538450994\\
0.279999999999999	1.85952350861797\\
0.369999999999999	2.00596706625236\\
0.445	1.99200942984133\\
0.535	1.84291651185028\\
0.665000000000001	1.44904064204219\\
1.18	-0.290594317919071\\
1.32	-0.489583184634951\\
1.445	-0.54716392863007\\
1.575	-0.510918489264263\\
1.75	-0.363810081081416\\
2.205	0.0656065381823119\\
2.405	0.142704952703015\\
2.62	0.142378470844482\\
2.975	0.04907088418509\\
3.375	-0.0335975086611757\\
3.76	-0.0345201362144376\\
4.86	0.00873222017758479\\
6.765	0.000965073298784702\\
10	6.99276052067432e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.00137999999999927\\
0.27	0.123040223309882\\
0.515000000000001	0.197425549114707\\
0.74	0.18598260926445\\
1.085	0.0778584168197032\\
1.485	-0.0284707538021394\\
1.835	-0.0426506731836991\\
3.375	0.00114414259894069\\
5.02	0.000955307650249537\\
10	8.58670797558858e-05\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.0482049999999994\\
0.145	-1.12798871901698\\
0.26	-1.56320524096826\\
0.345000000000001	-1.67514622960908\\
0.42	-1.65112852430927\\
0.515000000000001	-1.49186131369166\\
0.66	-1.07051678520576\\
1.065	0.183334325162887\\
1.215	0.423058243226571\\
1.345	0.506233847976812\\
1.475	0.492442723642336\\
1.64	0.379693652228926\\
2.205	-0.0931668271430244\\
2.41	-0.140186600117435\\
2.655	-0.113697486500918\\
3.44	0.0383870891141012\\
3.94	0.0143182791111691\\
4.68	-0.00978573239996905\\
7.75	0.000312996846895786\\
10	0.000101806661986004\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.0527850000000001\\
0.16	1.39810198403573\\
0.279999999999999	1.94150345516829\\
0.369999999999999	2.09980739239376\\
0.445	2.08999114761967\\
0.529999999999999	1.95126518479438\\
0.654999999999999	1.57059922085117\\
1.21	-0.347520264343464\\
1.345	-0.523815098873184\\
1.465	-0.567722813114328\\
1.595	-0.521012465817801\\
1.78	-0.351153726104213\\
2.19	0.0548135625649735\\
2.39	0.143869224106785\\
2.595	0.152081673267498\\
2.895	0.0775297801348014\\
3.35	-0.0315795277274802\\
3.715	-0.0389575999232434\\
5	0.00597427856331301\\
6.55	0.000859115813820921\\
10	6.91423841505667e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.00319999999999965\\
0.475	0.289686336659447\\
0.66	0.283641883151049\\
0.9	0.189427783556781\\
1.405	-0.0327024169712846\\
1.685	-0.0659531211137647\\
2.09	-0.0295386469632373\\
2.7	0.0181378973402317\\
6.88	0.000192903709297809\\
10	8.50817806998805e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0463850000000008\\
0.145	-1.07771429686929\\
0.26	-1.48487690490041\\
0.345000000000001	-1.58380575147122\\
0.425000000000001	-1.54860847021196\\
0.525	-1.37131417744779\\
0.69	-0.887127070521911\\
1.03	0.128953796107545\\
1.185	0.389408568253749\\
1.315	0.484590604030883\\
1.445	0.483087509374494\\
1.605	0.387366144153376\\
2.24	-0.106680594406836\\
2.455	-0.13566046195603\\
2.735	-0.0880105314975452\\
3.315	0.0314249797161068\\
3.73	0.0282517344334323\\
4.75	-0.00826571066826176\\
7.04	-0.000273227867882753\\
10	0.000101021293858139\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0546050000000005\\
0.16	1.45264858580334\\
0.279999999999999	2.0234833478249\\
0.369999999999999	2.19364762119203\\
0.44	2.19207191487\\
0.52	2.07090214035995\\
0.635	1.73026642261772\\
0.875	0.737738070556945\\
1.11	-0.110328348666188\\
1.265	-0.444227016042365\\
1.39	-0.568818236783493\\
1.505	-0.583941733747611\\
1.64	-0.510003490039004\\
1.855	-0.283098179879447\\
2.175	0.042435273003596\\
2.375	0.143989063219729\\
2.575	0.160421552534654\\
2.85	0.0965174335358974\\
3.36	-0.0333412480144109\\
3.72	-0.0404137826263788\\
4.995	0.00644425541785054\\
6.51	0.000785124005162174\\
10	6.83571564472629e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.00502000000000002\\
0.385	0.358778196469739\\
0.545	0.392505087315881\\
0.720000000000001	0.344230610659942\\
0.99	0.173746781445891\\
1.33	-0.0242826698625151\\
1.575	-0.083582498994426\\
1.86	-0.0727059777008154\\
2.77	0.0238686585766619\\
5.985	-0.000394692421751941\\
10	8.42964754141917e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.0445650000000004\\
0.140000000000001	-1.00328880228419\\
0.255000000000001	-1.39670690774513\\
0.34	-1.49139722784513\\
0.42	-1.45674601201399\\
0.52	-1.28561676998055\\
0.685	-0.821365123868027\\
1.02	0.132568174477385\\
1.175	0.380355036647769\\
1.31	0.471338596316631\\
1.44	0.465071220336801\\
1.605	0.365001658830671\\
2.205	-0.0952160782874305\\
2.42	-0.131363129801835\\
2.69	-0.093095717252007\\
3.34	0.0327352988189382\\
3.79	0.0224807867135635\\
4.685	-0.00876824110942387\\
7.545	0.000279232438936461\\
10	0.000100235919910929\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	10.028465\\
0.0500000000000007	10.1538517684682\\
0.0899999999999999	10.0605193455941\\
0.15	9.63927317467899\\
0.244999999999999	8.4213058235691\\
0.404999999999999	5.39632272155807\\
0.859999999999999	-3.88796785068931\\
0.98	-5.02174033177748\\
1.065	-5.33634804238639\\
1.12	-5.33005914858966\\
1.18	-5.14837485279652\\
1.27	-4.57402592152159\\
1.405	-3.19614090660617\\
1.91	2.4544477990003\\
2.025	2.96617458547737\\
2.105	3.07582717167052\\
2.17	3.02303986088932\\
2.25	2.80057103898733\\
2.365	2.23144815653643\\
2.57	0.797807687934943\\
2.845	-1.01937188886837\\
2.99	-1.57866526747846\\
3.095	-1.75236061382509\\
3.175	-1.75533383948586\\
3.26	-1.64718270662142\\
3.375	-1.35048515882542\\
3.565	-0.628787930859987\\
3.87	0.502461549827615\\
4.015	0.80776295914689\\
4.125	0.900191901989377\\
4.225	0.882010382448328\\
4.34	0.756576466628525\\
4.5	0.449163193277418\\
4.95	-0.48647173088588\\
5.095	-0.617446174978744\\
5.22	-0.635421923986604\\
5.355	-0.566952430887026\\
5.54	-0.370003753198381\\
5.965	0.12048360861108\\
6.135	0.20128274468944\\
6.3	0.193571859185198\\
6.495	0.0976128076286411\\
7.09	-0.266935987602883\\
7.3	-0.280241276040561\\
7.55	-0.213247051266972\\
8.125	-0.0232876378062308\\
8.4	-0.0266854104100087\\
8.855	-0.124182028393319\\
9.24	-0.172732582802258\\
9.64	-0.145194052343975\\
10	-0.101643873225752\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	9.97888\\
0.0649999999999995	9.50502969439765\\
0.164999999999999	8.18641263345889\\
0.355	4.62044132782927\\
0.775	-3.28036979354749\\
0.9	-4.45655966719966\\
0.99	-4.81049717792088\\
1.045	-4.82739951374\\
1.105	-4.6847326610564\\
1.19	-4.22617074957425\\
1.315	-3.12345744229689\\
1.795	1.54271114334216\\
1.9	1.85205622367408\\
1.975	1.90604201532602\\
2.05	1.8445131064216\\
2.15	1.62373080925004\\
2.32	1.03467525830313\\
2.645	-0.0956900707580992\\
2.8	-0.410598638360421\\
2.93	-0.533617989951246\\
3.055	-0.54568865415753\\
3.2	-0.463417487528003\\
3.45	-0.207318821702559\\
3.73	0.048222161758158\\
3.93	0.137868785730076\\
4.14	0.147943680636024\\
4.445	0.0746896598495148\\
4.905	-0.0312891840421923\\
5.28	-0.036765590141286\\
6.505	0.00678587946612552\\
8.15	0.000914073508624824\\
10	9.66631586845068e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	9.929295\\
0.135	7.51351175131221\\
0.645	-2.37610586150665\\
0.785	-3.86568654473069\\
0.885	-4.37148493149\\
0.949999999999999	-4.44826893705385\\
1.005	-4.36675036499744\\
1.085	-4.03145566051551\\
1.205	-3.15104699426079\\
1.655	0.393003066028566\\
1.795	0.950969752223939\\
1.905	1.15687659445824\\
1.995	1.19181511819194\\
2.095	1.11708338384103\\
2.225	0.894714682054286\\
2.785	-0.215694252936567\\
2.935	-0.318371167648428\\
3.085	-0.328325421204493\\
3.27	-0.252727399427245\\
3.875	0.0698377306294269\\
4.13	0.0913557511788454\\
4.515	0.035735684865676\\
5.025	-0.0239280872740331\\
5.62	-0.00710820624425779\\
6.525	0.00412135761804322\\
9.115	-1.92402847929429e-05\\
10	8.92518230699579e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	10.030285\\
0.0549999999999997	10.1725627454938\\
0.0999999999999996	10.0490092101136\\
0.164999999999999	9.5433878552766\\
0.27	8.09518155916885\\
0.455	4.47322477045994\\
0.84	-3.32527783804099\\
0.970000000000001	-4.71714746894128\\
1.06	-5.14359742970374\\
1.115	-5.18980421023916\\
1.17	-5.08276424121375\\
1.245	-4.71264629911478\\
1.355	-3.78383182001064\\
1.55	-1.47194846943808\\
1.835	1.75064166849135\\
1.975	2.67436533488792\\
2.075	2.97028064755485\\
2.14	2.99959136563315\\
2.205	2.90871979860979\\
2.295	2.60725673793118\\
2.43	1.86088886834466\\
2.965	-1.42134523501785\\
3.075	-1.66741249600551\\
3.16	-1.7142877156538\\
3.24	-1.6519138773958\\
3.345	-1.43551053232566\\
3.5	-0.917689822874664\\
3.925	0.597130405295077\\
4.06	0.826599222374423\\
4.165	0.882325670899268\\
4.27	0.83643237729766\\
4.395	0.671464153637311\\
4.59	0.26537358721729\\
4.915	-0.405688807734899\\
5.07	-0.578377631818075\\
5.2	-0.621807490446464\\
5.335	-0.575540000105072\\
5.505	-0.417978112625091\\
6.03	0.149620966287092\\
6.195	0.200655292235997\\
6.365	0.169697040889151\\
6.585	0.0412406029065249\\
7.025	-0.237236819709503\\
7.24	-0.278619455282625\\
7.47	-0.241373016637352\\
8.275	-0.0182018328782796\\
8.59	-0.0600616179069053\\
9.235	-0.170412896233673\\
9.63	-0.14700044449614\\
10	-0.10302282997133\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	9.9807\\
0.0600000000000005	9.57682233045205\\
0.154999999999999	8.39692232676089\\
0.324999999999999	5.3111101081343\\
0.755000000000001	-2.59810570741802\\
0.895	-4.02543770365816\\
0.99	-4.46513187110174\\
1.05	-4.52234327355133\\
1.105	-4.4333791854576\\
1.185	-4.08569454332683\\
1.3	-3.21565904757574\\
1.79	0.971503735991865\\
1.91	1.3342701568793\\
2	1.42490769203781\\
2.085	1.39173722888901\\
2.19	1.22879155002283\\
2.36	0.796323351621233\\
2.7	-0.0795858206653008\\
2.86	-0.312805618426871\\
3	-0.399333955134965\\
3.14	-0.393114781293926\\
3.32	-0.294047987955462\\
3.865	0.0717919995333567\\
4.09	0.112419716083972\\
4.37	0.0818758211238428\\
5.065	-0.0294256492287861\\
5.595	-0.0120678989522638\\
6.43	0.00697856644674211\\
9.115	-2.50266121568643e-05\\
10	8.12699878096623e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	9.931115\\
0.130000000000001	7.66188220071103\\
0.609999999999999	-1.39013039367548\\
0.765000000000001	-2.9923387696771\\
0.875	-3.57641750118968\\
0.949999999999999	-3.69929299989782\\
1.015	-3.63468675738802\\
1.095	-3.37270501261929\\
1.22	-2.67615626822714\\
1.74	0.537367569488833\\
1.87	0.879984536432373\\
1.975	0.990692740991019\\
2.07	0.982424837565009\\
2.185	0.867139054604854\\
2.365	0.551828365257657\\
2.705	-0.0518611795293094\\
2.875	-0.219016214803826\\
3.03	-0.275584151977869\\
3.205	-0.251759924706784\\
3.48	-0.11785609433368\\
3.83	0.0383469076934677\\
4.095	0.0767079111398878\\
4.445	0.0458709313465562\\
5.1	-0.0206526392893345\\
5.9	0.00225691257137939\\
7.13	-0.00136033810456127\\
10	8.21461174353999e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	10.032105\\
0.0549999999999997	10.1939567461991\\
0.0999999999999996	10.0854569959285\\
0.164999999999999	9.59932637863631\\
0.265000000000001	8.25708681813826\\
0.455	4.63443867642589\\
0.865	-3.31899660991177\\
0.994999999999999	-4.59148630428957\\
1.085	-4.9541678140964\\
1.14	-4.97080324599683\\
1.2	-4.82333652346003\\
1.285	-4.35083830405861\\
1.41	-3.21582482328496\\
1.915	1.85192016105874\\
2.01	2.10546626888586\\
2.08	2.1364600760623\\
2.155	2.04827503110538\\
2.26	1.76446036627196\\
2.445	1.01720755402299\\
2.735	-0.105446631024888\\
2.89	-0.462083156891543\\
3.015	-0.599195702862115\\
3.13	-0.620193571628132\\
3.26	-0.550808011450806\\
3.46	-0.33452855761271\\
3.805	0.0418181447384018\\
4	0.149364803486709\\
4.195	0.170659305606273\\
4.45	0.11329327440313\\
5.005	-0.0363660551503475\\
5.36	-0.0422250972268259\\
6.59	0.00781138914890356\\
8.1	0.000688262758878011\\
10	5.92619680279682e-05\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	9.98252\\
0.0600000000000005	9.59994133141534\\
0.154999999999999	8.4500688857491\\
0.32	5.49853842776772\\
0.699999999999999	-1.37762355614756\\
0.859999999999999	-3.26609085422738\\
0.970000000000001	-3.94890732748594\\
1.045	-4.11038212576841\\
1.105	-4.06953021384842\\
1.175	-3.8469655182565\\
1.275	-3.25087927888861\\
1.505	-1.30715726725477\\
1.72	0.204533214632027\\
1.87	0.840148570143473\\
1.985	1.07752967645457\\
2.08	1.1287152569885\\
2.175	1.07335486835228\\
2.305	0.874610613289379\\
2.91	-0.234520033488355\\
3.06	-0.311896767551294\\
3.215	-0.304237475983911\\
3.425	-0.204929655491878\\
3.895	0.0467122720679178\\
4.145	0.0878664346413451\\
4.465	0.0587991333746611\\
5.145	-0.0234602898079057\\
5.81	-0.0025234979967248\\
6.745	0.00223973802235022\\
9.42	-5.58312499965297e-05\\
10	6.81364501442516e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	9.932935\\
0.130000000000001	7.70770640208035\\
0.609999999999999	-1.24002021049136\\
0.744999999999999	-2.43266863706201\\
0.845000000000001	-2.83993478265494\\
0.915000000000001	-2.9118806577687\\
0.98	-2.84504240227358\\
1.065	-2.60052052620923\\
1.205	-1.93598074627113\\
1.64	0.290613260900221\\
1.785	0.666151475849523\\
1.9	0.797080966713015\\
2.005	0.805331296844832\\
2.125	0.715112555801886\\
2.31	0.454715713578407\\
2.66	-0.048415659489379\\
2.84	-0.185750606210661\\
3.01	-0.224927639168929\\
3.21	-0.186942558849253\\
3.985	0.060231155440972\\
4.34	0.0435719478965666\\
5.135	-0.0171197902780555\\
10	9.06441174954864e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	10.031665\\
0.0549999999999997	10.1898862891804\\
0.0999999999999996	10.0798520675977\\
0.164999999999999	9.59329340858547\\
0.265000000000001	8.25325913853626\\
0.455	4.64719756466374\\
0.790000000000001	-1.48607430400875\\
0.949999999999999	-3.41051839535312\\
1.06	-4.09638999085562\\
1.135	-4.25069814033168\\
1.195	-4.19944871048027\\
1.265	-3.9604080525365\\
1.37	-3.29616463902175\\
1.545	-1.67220161112099\\
1.765	0.15012816408356\\
1.915	0.908256656061942\\
2.03	1.20105456313512\\
2.12	1.27405569146745\\
2.21	1.23374674405173\\
2.325	1.05908765485347\\
2.52	0.595700856430115\\
2.81	-0.0620110309939115\\
2.975	-0.278676550959457\\
3.115	-0.355910248176935\\
3.265	-0.347489970934742\\
3.465	-0.242246448608768\\
3.95	0.0539286912656038\\
4.185	0.0995981990034895\\
4.475	0.0747789824606535\\
5.215	-0.0270922579985964\\
5.85	-0.00349489798723468\\
6.705	0.00394951691864343\\
9.055	0.000114365216864698\\
10	5.00469638584633e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	9.98208\\
0.0600000000000005	9.5956390972366\\
0.154999999999999	8.44397170710254\\
0.32	5.49678336539286\\
0.645	-0.291973367896533\\
0.795	-1.89412494264344\\
0.91	-2.53542230281674\\
0.994999999999999	-2.70905902732323\\
1.06	-2.69356107457709\\
1.135	-2.54352887535124\\
1.25	-2.1093625839499\\
1.505	-0.779425846003061\\
1.725	0.193162688290075\\
1.875	0.587337557947711\\
1.995	0.73284678886488\\
2.1	0.751680319563881\\
2.22	0.677046581121164\\
2.395	0.456265640724174\\
2.78	-0.0565249450818808\\
2.96	-0.177709149372037\\
3.14	-0.208554295367486\\
3.36	-0.159415371774431\\
4.015	0.0497002212218636\\
4.35	0.0498350233095639\\
5.43	-0.0129976489719947\\
7.11	-0.000797298524091161\\
10	7.46757669869424e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	9.932495\\
0.130000000000001	7.70165138139727\\
0.609999999999999	-1.22973493989463\\
0.744999999999999	-2.41940771203151\\
0.845000000000001	-2.82605630857962\\
0.915000000000001	-2.89831461647944\\
0.98	-2.83223804325431\\
1.065	-2.58926121699049\\
1.2	-1.95532905194709\\
1.65	0.322077236590733\\
1.79	0.6712110084309\\
1.905	0.795723766066825\\
2.01	0.799599650630775\\
2.13	0.706272665922228\\
2.32	0.436721515026401\\
2.66	-0.0481401542015121\\
2.84	-0.184884975345756\\
3.01	-0.223918576850735\\
3.21	-0.186134093848381\\
3.985	0.0599482001788996\\
4.34	0.04338379553956\\
5.135	-0.0170412920405827\\
10	9.06144185179869e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	10.033485\\
0.0600000000000005	10.2109040624432\\
0.0999999999999996	10.1162998222105\\
0.164999999999999	9.6492318800722\\
0.265000000000001	8.33252696612326\\
0.449999999999999	4.84658815801066\\
0.755000000000001	-0.683808946354803\\
0.93	-2.87365341811478\\
1.05	-3.70044755795898\\
1.135	-3.92065347853291\\
1.195	-3.89968023076979\\
1.265	-3.7057716031529\\
1.365	-3.15746641709535\\
1.58	-1.45327883642218\\
1.81	0.119754538360464\\
1.96	0.749287935697868\\
2.08	1.00224451939547\\
2.175	1.06095611955859\\
2.27	1.01733715131962\\
2.395	0.846835821213872\\
2.65	0.32776021822778\\
2.885	-0.0831501500670537\\
3.05	-0.245775993460283\\
3.205	-0.298156286764643\\
3.375	-0.267788113229285\\
3.645	-0.12440381623696\\
3.985	0.0395563269579977\\
4.245	0.0824259740279878\\
4.575	0.0543198552848576\\
5.26	-0.0222331903615434\\
5.995	0.00049219377332399\\
7.03	0.000124436779264769\\
10	4.35033245871352e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	9.9839\\
0.0549999999999997	9.66058262659339\\
0.145	8.64093794360242\\
0.300000000000001	5.9729996079189\\
0.665000000000001	-0.470578747656026\\
0.81	-1.94345277695033\\
0.92	-2.52505162027376\\
1.005	-2.68600530239637\\
1.07	-2.66329974167252\\
1.15	-2.49305917839404\\
1.27	-2.02382650077143\\
1.835	0.489217981846121\\
1.965	0.698740980275955\\
2.075	0.74912855210653\\
2.19	0.701958453432239\\
2.34	0.537442062335499\\
2.855	-0.11375743396264\\
3.03	-0.196605739370586\\
3.215	-0.199274730776773\\
3.475	-0.115803691520997\\
3.925	0.0351956399457869\\
4.235	0.0565168716777027\\
4.83	0.000312652246702072\\
5.405	-0.0136131365730368\\
7.27	-0.00110518257845982\\
10	7.38903368056043e-05\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	9.934315\\
0.125	7.84480145919762\\
0.630000000000001	-1.36534746961073\\
0.76	-2.43398657222924\\
0.859999999999999	-2.80128610631022\\
0.93	-2.85211796309473\\
1	-2.76020574671725\\
1.095	-2.45571783178546\\
1.255	-1.65464379200095\\
1.61	0.158785386679062\\
1.76	0.595941457263478\\
1.88	0.765408817325497\\
1.985	0.796833967269373\\
2.1	0.732325680030108\\
2.26	0.53162191639432\\
2.705	-0.0858522400700643\\
2.88	-0.196748548058325\\
3.055	-0.219305199370005\\
3.275	-0.16177969438241\\
3.885	0.0489663418028723\\
4.2	0.0563827760100502\\
5.48	-0.00903566287516\\
6.73	0.000823073557576492\\
10	8.98289108981487e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	10.035305\\
0.0600000000000005	10.2340217782072\\
0.105	10.1315743247847\\
0.17	9.65633601241621\\
0.27	8.33212111383251\\
0.460000000000001	4.74239601748388\\
0.74	-0.281689692973165\\
0.925000000000001	-2.46622422152653\\
1.05	-3.29116799451577\\
1.135	-3.5142773467318\\
1.195	-3.51142184517693\\
1.26	-3.36971804987787\\
1.365	-2.90525486822175\\
1.56	-1.65530789589479\\
1.84	0.0521279487936752\\
1.995	0.631934463057426\\
2.12	0.86819208624172\\
2.22	0.922826329443012\\
2.325	0.875954229124853\\
2.46	0.705407594406346\\
3.045	-0.17841156502298\\
3.21	-0.252265384620033\\
3.385	-0.241594136970958\\
3.64	-0.133657833607831\\
4.045	0.0376324124342027\\
4.32	0.071403444390425\\
4.705	0.0352158084014356\\
5.315	-0.0192757330150783\\
6.245	0.0045079618627426\\
8.825	0.000363332070824285\\
10	3.89346111333566e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	9.98572\\
0.0549999999999997	9.68197772176615\\
0.140000000000001	8.7596557936314\\
0.285	6.34329907389383\\
0.685	-0.639475619845594\\
0.83	-2.0235251488958\\
0.94	-2.54439371092339\\
1.02	-2.66521462561068\\
1.09	-2.61944904395626\\
1.175	-2.41046045827918\\
1.305	-1.86588196338874\\
1.785	0.342796341354246\\
1.925	0.63985233539487\\
2.04	0.736768187902465\\
2.15	0.725071134707058\\
2.285	0.608989788940654\\
2.54	0.252272536847146\\
2.795	-0.05923481980426\\
2.975	-0.176372882691878\\
3.155	-0.204971308915599\\
3.375	-0.155424789481522\\
4.025	0.0487664914136925\\
4.36	0.0491044709767028\\
5.45	-0.0125592311216156\\
7.105	-0.000727616264438069\\
10	7.31049015314511e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	9.936135\\
0.125	7.88910580590421\\
0.640000000000001	-1.38455959215118\\
0.77	-2.41828628769807\\
0.869999999999999	-2.76603532827023\\
0.935	-2.80934046659394\\
1.005	-2.72041787198696\\
1.1	-2.42187827472069\\
1.26	-1.63348222437017\\
1.615	0.155100476139955\\
1.765	0.586945995376858\\
1.885	0.754645245571494\\
1.99	0.786056623752831\\
2.105	0.722774651325048\\
2.265	0.525073014707417\\
2.715	-0.0887034755425198\\
2.89	-0.195667997667474\\
3.065	-0.215936321294922\\
3.29	-0.155876866978872\\
3.88	0.046804946690024\\
4.195	0.056306503381407\\
5.54	-0.00710287199785675\\
6.75	0.000696621320882329\\
10	8.90433986615591e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	10.034865\\
0.0600000000000005	10.2297222921981\\
0.105	10.1258674682961\\
0.17	9.65034248894233\\
0.27	8.32846688005984\\
0.460000000000001	4.74697234412518\\
0.74	-0.265741139951372\\
0.890000000000001	-1.91612314115605\\
1.005	-2.58226162358956\\
1.09	-2.76702824442821\\
1.155	-2.75610026092473\\
1.23	-2.60751223880316\\
1.345	-2.16892919270681\\
1.59	-0.865733691672586\\
1.815	0.168615447573499\\
1.965	0.584189256964935\\
2.085	0.742566040957195\\
2.19	0.768933008350494\\
2.31	0.698700733868746\\
2.48	0.484972257275306\\
2.89	-0.0690716210573381\\
3.07	-0.186250835140982\\
3.25	-0.212249921096817\\
3.47	-0.158296328767152\\
4.095	0.0485894242432128\\
4.42	0.0530957485636989\\
5.61	-0.0109474210782015\\
7	0.000276464643755858\\
10	5.71356684684332e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	9.98528\\
0.0549999999999997	9.67790493974116\\
0.140000000000001	8.7535588910234\\
0.285	6.34015646282618\\
0.685	-0.627192979720867\\
0.83	-2.0096294492414\\
0.94	-2.53105705181342\\
1.02	-2.65306436888672\\
1.09	-2.60873866841493\\
1.175	-2.40183503351975\\
1.305	-1.86074288150279\\
1.79	0.353363322678071\\
1.93	0.642701335100583\\
2.045	0.734528467436926\\
2.155	0.719357507570139\\
2.29	0.600955364886875\\
2.555	0.230374010562491\\
2.8	-0.0629830005987753\\
2.98	-0.177280556555861\\
3.16	-0.203814497831971\\
3.385	-0.151370776182828\\
4.01	0.0467533030280709\\
4.34	0.0504672557216939\\
5.515	-0.0107488479054965\\
6.965	-5.5590232378222e-05\\
10	7.30745658419352e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	9.935695\\
0.125	7.88309423282658\\
0.640000000000001	-1.37340239678924\\
0.77	-2.40474511549266\\
0.869999999999999	-2.75220179213992\\
0.94	-2.79404321750874\\
1.01	-2.69703611389056\\
1.11	-2.37076972926027\\
1.28	-1.51651496038935\\
1.605	0.11595799806703\\
1.76	0.57321282987485\\
1.88	0.746674143885977\\
1.985	0.782768427712526\\
2.1	0.723749764047698\\
2.26	0.529999526972595\\
2.72	-0.092546925161308\\
2.895	-0.196412971439242\\
3.075	-0.213959008586439\\
3.305	-0.149284205116333\\
3.86	0.0434692096619642\\
4.17	0.0574992667408942\\
5.695	-0.00221133941179019\\
6.91	-0.000374786243645175\\
10	8.90136750584247e-05\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	10.036685\\
0.0600000000000005	10.2528399934454\\
0.105	10.163917067149\\
0.164999999999999	9.75507601318394\\
0.26	8.56458270309904\\
0.43	5.44936169845861\\
0.744999999999999	-0.261426385596526\\
0.895	-1.90800874181095\\
1.01	-2.57237298348082\\
1.095	-2.7565842647407\\
1.16	-2.74565402930774\\
1.235	-2.59747364178264\\
1.35	-2.16021104191148\\
1.595	-0.861331221388527\\
1.82	0.16918388559505\\
1.97	0.582989782901382\\
2.09	0.74052433370491\\
2.195	0.766553084734971\\
2.315	0.69631978392289\\
2.485	0.483087381782482\\
2.895	-0.0691267202761452\\
3.075	-0.185801870658691\\
3.255	-0.211597605724629\\
3.475	-0.15772148047413\\
4.1	0.0484761302195924\\
4.425	0.0529149533076954\\
5.615	-0.010905854858585\\
7.01	0.000239332063609154\\
10	5.63503006763e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	9.9871\\
0.0549999999999997	9.69930003545629\\
0.140000000000001	8.80236448594312\\
0.279999999999999	6.51609206290793\\
0.699999999999999	-0.727282117985022\\
0.84	-2.01780540495435\\
0.949999999999999	-2.51944564849509\\
1.03	-2.63048623954151\\
1.1	-2.5791292949643\\
1.19	-2.3501646938867\\
1.33	-1.75020256791907\\
1.765	0.260870606807975\\
1.91	0.600312934417634\\
2.025	0.718819122500857\\
2.135	0.724836938387336\\
2.26	0.635228213969828\\
2.46	0.374197663363983\\
2.785	-0.043615357181805\\
2.97	-0.169742330581961\\
3.15	-0.202875259647309\\
3.37	-0.157374896478863\\
4.05	0.0500579543369675\\
4.395	0.0460739101603451\\
5.39	-0.0138896784233786\\
7.515	-0.000948762722732255\\
10	7.22891114168789e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	9.937515\\
0.125	7.92739864080311\\
0.65	-1.39051462917111\\
0.779999999999999	-2.38834005716784\\
0.875	-2.70900687805264\\
0.945	-2.75254446945686\\
1.015	-2.65871252781464\\
1.11	-2.359008763432\\
1.27	-1.57987602412474\\
1.62	0.149421264831885\\
1.77	0.574539870718677\\
1.89	0.740098663314487\\
1.995	0.771629058520517\\
2.11	0.710079135862026\\
2.27	0.51643688977048\\
2.72	-0.0865002844700609\\
2.895	-0.191887995705743\\
3.075	-0.211634928599828\\
3.305	-0.149460195588546\\
3.875	0.0443532014970884\\
4.19	0.0559288527886217\\
5.61	-0.00490524750669685\\
6.81	0.000283175573043692\\
10	8.82281410330421e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	10.038505\\
0.0649999999999995	10.2778832046124\\
0.109999999999999	10.1815404123538\\
0.175000000000001	9.71698911925246\\
0.275	8.41001093061549\\
0.460000000000001	4.9434348633002\\
0.75	-0.257754094491697\\
0.9	-1.90068550884657\\
1.015	-2.56327492061321\\
1.1	-2.74687778422257\\
1.165	-2.73588139729616\\
1.24	-2.58801672156357\\
1.355	-2.15191193642763\\
1.6	-0.857009207633547\\
1.825	0.1698740760691\\
1.975	0.581969953584139\\
2.095	0.738669485445728\\
2.2	0.764344489578026\\
2.32	0.694075771447178\\
2.49	0.481277255695534\\
2.9	-0.0692205430946125\\
3.08	-0.185405127406176\\
3.26	-0.210992310340256\\
3.48	-0.157173651584479\\
4.105	0.0483771959722112\\
4.43	0.0527445132820485\\
5.62	-0.010866068135563\\
7.015	0.000236856370298355\\
10	5.55649272637737e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	9.98892\\
0.0549999999999997	9.72069512577386\\
0.135	8.91527376201993\\
0.27	6.78089392893637\\
0.725	-0.935983836863224\\
0.859999999999999	-2.08747027336584\\
0.965	-2.52012318885472\\
1.04	-2.608397653495\\
1.11	-2.55019274215013\\
1.2	-2.3158239164029\\
1.34	-1.71427874862602\\
1.765	0.241690038820714\\
1.91	0.586827169100337\\
2.03	0.713081304746186\\
2.14	0.719532994660909\\
2.265	0.630990305327371\\
2.465	0.372189647306284\\
2.79	-0.0427436785909006\\
2.975	-0.168219491434609\\
3.155	-0.201357519260569\\
3.375	-0.156384860241012\\
4.055	0.0496219531756026\\
4.4	0.0457756804354901\\
5.4	-0.013697019110996\\
7.495	-0.000980689899654053\\
10	7.150365198072e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	9.939335\\
0.119999999999999	8.06369266944255\\
0.67	-1.50408097249441\\
0.795	-2.3954798898586\\
0.890000000000001	-2.68249544761115\\
0.955	-2.70984845065206\\
1.025	-2.61050421413296\\
1.125	-2.28790154895073\\
1.295	-1.4533929505188\\
1.615	0.108756366758369\\
1.77	0.555521250965175\\
1.89	0.725741693690004\\
2	0.761375025624432\\
2.115	0.701121628688465\\
2.275	0.510437547702468\\
2.725	-0.0847808045837244\\
2.9	-0.189096179011578\\
3.08	-0.208864689882363\\
3.31	-0.147716563146705\\
3.885	0.044401878036318\\
4.205	0.0546246485823687\\
5.565	-0.00644129069180366\\
6.79	0.000463283600366182\\
10	8.74426024868313e-05\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.25	0.0416710463401166\\
0.630000000000001	0.100539949406146\\
0.970000000000001	0.0711796652774979\\
1.72	-0.0215287584742221\\
2.43	-0.000860370265089117\\
3.45	0.000489426043673191\\
6.825	2.59028138032136e-05\\
10	5.81835397639452e-07\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.1\figureheight,
at={(0\figurewidth,0.689\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=10,
ymin=-40,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$\phi(t)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-10.051965\\
0.0399999999999991	-10.232893703423\\
0.0800000000000001	-10.0641510539835\\
0.145	-9.2634658570514\\
0.300000000000001	-6.24396377654193\\
0.465	-3.56388056661678\\
0.56	-2.84053547771313\\
0.619999999999999	-2.73475147398038\\
0.67	-2.84478826466346\\
0.74	-3.27166626652011\\
0.845000000000001	-4.3958891064914\\
1.04	-7.33277669598242\\
1.31	-11.1445871037383\\
1.455	-12.3849678424193\\
1.565	-12.8611523390951\\
1.645	-12.97176557132\\
1.715	-12.9262619016599\\
1.8	-12.7231214431946\\
1.93	-12.1872466305943\\
2.465	-9.71918580489269\\
2.605	-9.44086265019249\\
2.72	-9.35184186947465\\
2.835	-9.36619756314452\\
2.975	-9.48215407680646\\
3.61	-10.1536645610847\\
3.79	-10.1913929662974\\
4.01	-10.1535968671014\\
4.75	-9.94933837920124\\
5.13	-9.9630036123087\\
5.96	-10.0135795121617\\
10	-9.9993298510082\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-10.05\\
0.0399999999999991	-10.2165504133052\\
0.0749999999999993	-10.0672183000476\\
0.135	-9.32390694260954\\
0.255000000000001	-6.77564246911391\\
0.5	-1.64101359630248\\
0.605	-0.590145493966201\\
0.675000000000001	-0.382996074472651\\
0.725	-0.467640582635166\\
0.790000000000001	-0.841912699521998\\
0.885	-1.84266882107709\\
1.045	-4.33511824769804\\
1.425	-10.4085814585612\\
1.575	-11.7840052284702\\
1.69	-12.3241808904024\\
1.775	-12.4623635980312\\
1.845	-12.4338193167308\\
1.93	-12.2588362602524\\
2.06	-11.782011902978\\
2.57	-9.68963516814149\\
2.71	-9.44006245471676\\
2.825	-9.36387694521812\\
2.94	-9.38341443490378\\
3.085	-9.50375722966537\\
3.695	-10.1351429649928\\
3.88	-10.1801675043735\\
4.1	-10.1495651773429\\
4.895	-9.95023608553219\\
5.315	-9.97257108419367\\
6.045	-10.0129661876895\\
10	-9.99930913711166\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-10.048035\\
0.0350000000000001	-10.2024613700618\\
0.0700000000000003	-10.0722900624347\\
0.125	-9.40140689128872\\
0.225	-7.19521174616685\\
0.574999999999999	1.18935925726428\\
0.675000000000001	2.0993685730826\\
0.73	2.22064769138243\\
0.775	2.12822309181408\\
0.84	1.71380067645825\\
0.935	0.596192394114636\\
1.09	-2.12699804023872\\
1.52	-10.0242418029674\\
1.67	-11.5519162120068\\
1.785	-12.1620289331149\\
1.87	-12.3325347393138\\
1.94	-12.321388577179\\
2.025	-12.15938395509\\
2.15	-11.7129893976892\\
2.675	-9.59805293197324\\
2.81	-9.38010742011775\\
2.925	-9.32127593296716\\
3.045	-9.36048520050334\\
3.205	-9.51911814560023\\
3.705	-10.0962184685604\\
3.89	-10.1780062564345\\
4.085	-10.1787568978906\\
4.375	-10.089718361831\\
4.795	-9.96589215596467\\
5.125	-9.94918439713501\\
6.78	-9.99853994624928\\
8.48	-9.99999537950087\\
10	-9.99928842308319\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-10.001965\\
0.0399999999999991	-9.82708123244798\\
0.0999999999999996	-9.06644116392355\\
0.234999999999999	-6.28032620058169\\
0.43	-2.63491183773581\\
0.529999999999999	-1.74093846732799\\
0.595000000000001	-1.58760807628707\\
0.645	-1.68990609306293\\
0.710000000000001	-2.08298208539138\\
0.81	-3.1643054837565\\
0.984999999999999	-5.91050362515687\\
1.3	-10.7969819463128\\
1.45	-12.1944980166418\\
1.56	-12.7252068628015\\
1.645	-12.8686465022051\\
1.715	-12.8350164622674\\
1.8	-12.6425111414904\\
1.925	-12.1415891466822\\
2.48	-9.6447678809421\\
2.615	-9.40266163570906\\
2.73	-9.33120760167034\\
2.845	-9.36008756677845\\
2.995	-9.50050039451911\\
3.55	-10.12721580479\\
3.73	-10.1900998422296\\
3.93	-10.1760317799838\\
4.28	-10.0542242753028\\
4.635	-9.95955997178709\\
4.965	-9.94955969002961\\
6.335	-10.0048149395531\\
7.635	-9.9994452339851\\
10	-9.99933148628513\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0350000000000001	-9.85145457823371\\
0.0899999999999999	-9.18064246764797\\
0.199999999999999	-6.83931620157471\\
0.484999999999999	-0.551266082925279\\
0.59	0.480676816556345\\
0.654999999999999	0.659240215657546\\
0.699999999999999	0.584276254745728\\
0.76	0.251197537824368\\
0.85	-0.680133583021725\\
0.994999999999999	-2.9545735878279\\
1.45	-10.5314710687604\\
1.595	-11.7954181935938\\
1.705	-12.2709602536064\\
1.785	-12.3833663143556\\
1.855	-12.3452509191083\\
1.945	-12.1463800141446\\
2.08	-11.6338705307425\\
2.54	-9.7360805771643\\
2.685	-9.45034657325299\\
2.805	-9.35598432990107\\
2.92	-9.36675796782392\\
3.06	-9.47584707822352\\
3.355	-9.84144004653198\\
3.59	-10.0762078777579\\
3.78	-10.1681068416463\\
3.975	-10.1762224104341\\
4.25	-10.0995977021254\\
4.715	-9.96545204251036\\
5.05	-9.95141911565267\\
6.585	-10.0007702790492\\
8.025	-10.0002829441115\\
10	-9.99931077264544\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-9.998035\\
0.0350000000000001	-9.83703406497978\\
0.0899999999999999	-9.13563058539205\\
0.19	-6.8863354988898\\
0.56	2.18826676772268\\
0.654999999999999	3.05072912160381\\
0.710000000000001	3.17649430433003\\
0.755000000000001	3.08362540611498\\
0.82	2.66136670468605\\
0.915000000000001	1.51581832880124\\
1.065	-1.19321381946977\\
1.525	-9.95592069045015\\
1.675	-11.4906823155495\\
1.79	-12.0965802707847\\
1.875	-12.2623435336674\\
1.945	-12.2475995412707\\
2.025	-12.0960395355481\\
2.15	-11.6568943974447\\
2.67	-9.58740131286088\\
2.805	-9.37157266530788\\
2.92	-9.31420159053439\\
3.04	-9.35476849559718\\
3.2	-9.51505771757666\\
3.705	-10.0993364540427\\
3.89	-10.1793472186181\\
4.085	-10.1784510138572\\
4.375	-10.0882474882155\\
4.795	-9.96504008455045\\
5.125	-9.94922747396352\\
6.735	-9.99935015531504\\
8.27	-10.0003195782431\\
10	-9.99929005886346\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-9.951965\\
0.0700000000000003	-8.88297726780787\\
0.234999999999999	-4.9880953251192\\
0.41	-1.53026263740205\\
0.51	-0.575472584897225\\
0.574999999999999	-0.409921249060602\\
0.625	-0.51601403608003\\
0.69	-0.929728830497687\\
0.790000000000001	-2.07353122321746\\
0.960000000000001	-4.90661572211622\\
1.3	-10.559953512396\\
1.45	-12.0351457246936\\
1.565	-12.6183973280832\\
1.65	-12.7683542083975\\
1.72	-12.7374479118627\\
1.805	-12.5467348009238\\
1.93	-12.0483301455532\\
2.47	-9.63430328379472\\
2.605	-9.38801266750928\\
2.72	-9.31426361874192\\
2.835	-9.34240966243858\\
2.985	-9.4841498872817\\
3.545	-10.1284830609366\\
3.725	-10.1923777349049\\
3.925	-10.1781873010441\\
4.27	-10.0566890207873\\
4.625	-9.95969315911712\\
4.955	-9.9486242257942\\
6.35	-10.0042934796358\\
7.63	-9.99944969565972\\
10	-9.99933312156548\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-9.95\\
0.0700000000000003	-8.85203112076536\\
0.210000000000001	-5.35254447923836\\
0.44	0.0894926377534233\\
0.555	1.45791626308843\\
0.625	1.7309582558111\\
0.675000000000001	1.67364728838638\\
0.734999999999999	1.34802189726915\\
0.824999999999999	0.403188930442109\\
0.965	-1.85945610635493\\
1.46	-10.4871146943585\\
1.6	-11.713114481217\\
1.71	-12.191413405504\\
1.79	-12.3029007609165\\
1.86	-12.2633823203211\\
1.95	-12.0632014183221\\
2.085	-11.5519141149771\\
2.53	-9.73143829484332\\
2.675	-9.44208297957052\\
2.795	-9.3451988220311\\
2.91	-9.35455626420133\\
3.05	-9.46347994749761\\
3.33	-9.81442119899984\\
3.575	-10.0690935903691\\
3.765	-10.1666982843517\\
3.955	-10.179363954163\\
4.215	-10.1110067426398\\
4.715	-9.96437184565903\\
5.05	-9.95129184274887\\
6.54	-10.0017474115626\\
7.92	-10.0001293681586\\
10	-9.99931240818167\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-9.948035\\
0.0700000000000003	-8.82108314193791\\
0.195	-5.55311224393083\\
0.494999999999999	2.43450857472586\\
0.605	3.84222479408159\\
0.675000000000001	4.15604601625282\\
0.725	4.10873945722667\\
0.779999999999999	3.81194464633938\\
0.865	2.90496004184576\\
0.994999999999999	0.703616823266367\\
1.605	-10.7709105601186\\
1.735	-11.7769937069938\\
1.835	-12.1344575131375\\
1.91	-12.1995070315476\\
1.98	-12.1308640248338\\
2.075	-11.8837035964577\\
2.235	-11.226816837131\\
2.575	-9.81414900273899\\
2.725	-9.46036096940882\\
2.85	-9.32524326128977\\
2.96	-9.31209482260892\\
3.09	-9.394046658517\\
3.29	-9.63613507066195\\
3.625	-10.0403498901765\\
3.815	-10.1596952818372\\
4	-10.1881111858629\\
4.23	-10.13935740852\\
4.865	-9.9550833720006\\
5.215	-9.95490353398445\\
6.295	-10.0108977306423\\
8.05	-10.0002489984515\\
10	-9.99929169464537\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.0519649999999992\\
0.0549999999999997	-0.312328596797517\\
0.0999999999999996	-0.191626134540368\\
0.175000000000001	0.413141255072231\\
0.42	2.60767440119476\\
0.48	2.71589027491985\\
0.529999999999999	2.61792579873922\\
0.595000000000001	2.23353636549833\\
0.69	1.18751495110472\\
0.835000000000001	-1.26719243275587\\
1.36	-10.897075346276\\
1.495	-12.0857567498763\\
1.6	-12.5392218195861\\
1.675	-12.6397529418521\\
1.745	-12.5914340879163\\
1.835	-12.3677043575152\\
1.97	-11.8021742698715\\
2.425	-9.74300487070313\\
2.57	-9.42372097500479\\
2.685	-9.31647543585583\\
2.795	-9.31646993847883\\
2.925	-9.41250994116358\\
3.145	-9.69573408191784\\
3.435	-10.0465229808694\\
3.62	-10.1663923668207\\
3.805	-10.1966554395523\\
4.03	-10.1482360850997\\
4.68	-9.95267471445209\\
5.025	-9.95326225068154\\
6.09	-10.0116769782963\\
7.865	-10.0002997313325\\
10	-9.99933352160111\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.0500000000000007\\
0.0549999999999997	-0.289465213610645\\
0.0950000000000006	-0.167265595064999\\
0.164999999999999	0.45869423890292\\
0.525	4.35197629355146\\
0.565	4.38196145692706\\
0.615	4.25594163150223\\
0.685	3.78151476413178\\
0.785	2.55870807783133\\
0.94	-0.277865899836467\\
1.43	-9.84726773331172\\
1.58	-11.4027627013725\\
1.695	-12.0253729544415\\
1.78	-12.204233827848\\
1.845	-12.2047735796424\\
1.925	-12.0737647007894\\
2.04	-11.7006926360995\\
2.325	-10.4385623612704\\
2.525	-9.73315828642816\\
2.67	-9.44029652470633\\
2.79	-9.34048924627241\\
2.905	-9.34773543798854\\
3.045	-9.45539585598671\\
3.315	-9.79504591259962\\
3.565	-10.062181658436\\
3.755	-10.1649005073053\\
3.945	-10.1813166455669\\
4.2	-10.1167333608548\\
4.725	-9.96273202871813\\
5.06	-9.95163155296568\\
6.475	-10.0034495948077\\
7.815	-9.99980410056665\\
10	-9.99931280731767\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.0480350000000005\\
0.0500000000000007	-0.268417028837566\\
0.0899999999999999	-0.148747316711972\\
0.154999999999999	0.471929952195653\\
0.279999999999999	2.5029426765663\\
0.49	5.75344523581015\\
0.585000000000001	6.39573709053069\\
0.630000000000001	6.45498547209897\\
0.675000000000001	6.35231811642434\\
0.74	5.92518435120212\\
0.835000000000001	4.75844049484189\\
0.975	2.11954094366902\\
1.57	-10.2028165945904\\
1.71	-11.5149703179215\\
1.82	-12.0186872582532\\
1.9	-12.1354716208268\\
1.97	-12.0958543416517\\
2.06	-11.8932808100075\\
2.2	-11.3592873413888\\
2.605	-9.71662880716334\\
2.75	-9.41500184575158\\
2.87	-9.31091278620629\\
2.985	-9.31711692080053\\
3.12	-9.42189933420245\\
3.365	-9.73847397984647\\
3.635	-10.0500017177153\\
3.82	-10.1625654175582\\
4.005	-10.1886685989878\\
4.24	-10.1363574280266\\
4.85	-9.95651087411753\\
5.195	-9.95331189622059\\
6.345	-10.0096796568985\\
7.905	-9.99983867890114\\
10	-9.99929209286995\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.00196500000000022\\
0.0399999999999991	0.113308472380705\\
0.109999999999999	0.729227964486357\\
0.425000000000001	3.99251935605625\\
0.470000000000001	4.04147671116322\\
0.515000000000001	3.93955360172214\\
0.58	3.52936162862066\\
0.675000000000001	2.41580675341001\\
0.82	-0.191504062372573\\
1.355	-10.6351888801147\\
1.495	-11.9431608559666\\
1.6	-12.426533899147\\
1.68	-12.543789661501\\
1.75	-12.4969436311285\\
1.84	-12.2742491066433\\
1.98	-11.687310067555\\
2.41	-9.74839526670082\\
2.555	-9.41703101030003\\
2.675	-9.299404875766\\
2.785	-9.29815929951892\\
2.915	-9.39462614666119\\
3.13	-9.67519222620911\\
3.43	-10.0463900280013\\
3.615	-10.1682322641566\\
3.795	-10.1992505425148\\
4.015	-10.1534942778578\\
4.69	-9.95052502169491\\
5.035	-9.95391517190746\\
6.045	-10.0127236187299\\
8.08	-10.000369903938\\
10	-9.99933515689243\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399999999999991	0.129652060078945\\
0.105	0.731511850958382\\
0.244999999999999	2.83384537222951\\
0.42	5.11426683610171\\
0.505000000000001	5.58048908923716\\
0.545	5.61489130991105\\
0.59	5.50814320522964\\
0.654999999999999	5.08790808824742\\
0.75	3.95511398604889\\
0.895	1.30218767328333\\
1.47	-10.1953732976563\\
1.61	-11.5004552682385\\
1.72	-12.0104181568274\\
1.8	-12.1353315371106\\
1.87	-12.1039313155674\\
1.955	-11.9263473581786\\
2.09	-11.4347159862864\\
2.53	-9.68820226739616\\
2.67	-9.41825235714992\\
2.79	-9.32600786409475\\
2.905	-9.33952544397873\\
3.045	-9.45315888072396\\
3.34	-9.83077952096839\\
3.575	-10.0740258782274\\
3.76	-10.1689620798821\\
3.95	-10.1815825146762\\
4.21	-10.1121769963661\\
4.71	-9.96382099614021\\
5.045	-9.950736417784\\
6.52	-10.0021420774129\\
7.87	-10.0000213196148\\
10	-9.99931444286984\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.00196500000000022\\
0.0449999999999999	0.178904352014642\\
0.109999999999999	0.856683576507374\\
0.234999999999999	2.99429315346355\\
0.465	6.80842716776935\\
0.56	7.50512968199883\\
0.609999999999999	7.58373503412064\\
0.654999999999999	7.47954681380819\\
0.720000000000001	7.04328617588006\\
0.815	5.84769837326188\\
0.955	3.13118324422876\\
1.575	-10.1446940092416\\
1.71	-11.4229955524729\\
1.82	-11.9401289131758\\
1.9	-12.063823361993\\
1.97	-12.0290982891536\\
2.055	-11.8466049795065\\
2.195	-11.3276759137252\\
2.605	-9.69019896987185\\
2.75	-9.39809463191428\\
2.87	-9.30091250419464\\
2.985	-9.31255844240664\\
3.125	-9.42752674157221\\
3.4	-9.78994318699745\\
3.645	-10.062066631885\\
3.83	-10.1679701902794\\
4.015	-10.1882455403514\\
4.255	-10.1299892802991\\
4.82	-9.95952263810194\\
5.155	-9.9508089179579\\
6.475	-10.0059199693905\\
7.805	-9.99938560258962\\
10	-9.99929372867284\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0480350000000005\\
0.0899999999999999	1.26541245952354\\
0.35	4.98489554256594\\
0.43	5.36836557766636\\
0.475	5.35909288498943\\
0.529999999999999	5.12627017865817\\
0.605	4.43539491108086\\
0.720000000000001	2.6576337792365\\
0.91	-1.49024309829167\\
1.255	-8.95200909168835\\
1.415	-11.1181517900048\\
1.54	-12.0712716372658\\
1.64	-12.4058742760056\\
1.71	-12.4472305747427\\
1.785	-12.3472382198731\\
1.885	-12.0374550870752\\
2.065	-11.1996717497824\\
2.36	-9.86878547938504\\
2.515	-9.45440327277827\\
2.64	-9.29603561189975\\
2.75	-9.27200723668708\\
2.875	-9.34630234608523\\
3.055	-9.56733698536425\\
3.435	-10.0553670840947\\
3.62	-10.1739978433885\\
3.8	-10.2012811216459\\
4.025	-10.1502149179453\\
4.66	-9.95246213898814\\
4.995	-9.95044780991149\\
6.125	-10.0108636183389\\
7.68	-9.99976929230748\\
10	-9.99933679218704\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0500000000000007\\
0.0899999999999999	1.31042327267464\\
0.43	6.55864242651633\\
0.505000000000001	6.86715942886075\\
0.555	6.82356822499275\\
0.609999999999999	6.54680155214678\\
0.69	5.74113168815592\\
0.81	3.7724557118425\\
1.015	-0.876308286559716\\
1.345	-8.16694728458709\\
1.51	-10.5097181131449\\
1.64	-11.5778574711235\\
1.745	-11.9827601664163\\
1.82	-12.0600284564054\\
1.895	-11.9937930479061\\
1.995	-11.7366452738039\\
2.16	-11.070766830564\\
2.475	-9.80830066275686\\
2.63	-9.45213456226736\\
2.75	-9.32659705796058\\
2.86	-9.31337413131375\\
2.99	-9.39432284619281\\
3.19	-9.63444059297083\\
3.525	-10.0372301225997\\
3.715	-10.1570893495748\\
3.9	-10.1865041177846\\
4.13	-10.13905061913\\
4.775	-9.9548035147472\\
5.13	-9.95627611262911\\
6.17	-10.0114079944196\\
8.095	-10.0003494972459\\
10	-9.99931607842431\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.0519649999999992\\
0.0899999999999999	1.35543765047467\\
0.525	8.59049361881942\\
0.59	8.74339039721592\\
0.640000000000001	8.61907187552944\\
0.705	8.15093367058393\\
0.800000000000001	6.89583902751176\\
0.94	4.06831739151145\\
1.57	-9.96272529277576\\
1.71	-11.3310208582551\\
1.82	-11.8615704882998\\
1.9	-11.9921749540609\\
1.97	-11.9623420514141\\
2.055	-11.7850313285984\\
2.19	-11.2953410204787\\
2.61	-9.65075522916086\\
2.75	-9.38118747563292\\
2.87	-9.29091230727675\\
2.985	-9.30800006073015\\
3.125	-9.42781095109743\\
3.425	-9.82732816067512\\
3.655	-10.0737096634886\\
3.84	-10.1729228415664\\
4.03	-10.1869265695741\\
4.285	-10.1179203297421\\
4.79	-9.96302394425124\\
5.12	-9.94896570858818\\
6.635	-10.0013591362955\\
7.985	-10.0001403671738\\
10	-9.99929536447716\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	9.948035\\
0.0749999999999993	9.52333671966754\\
0.125	9.49821103313445\\
0.215	9.65640806937647\\
0.295	9.74858180457728\\
0.35	9.6767668366824\\
0.415000000000001	9.38554819745522\\
0.494999999999999	8.67144692589142\\
0.605	7.03502003186083\\
0.765000000000001	3.53541623045388\\
1.32	-9.56604216628317\\
1.47	-11.3640598015575\\
1.585	-12.0893492088944\\
1.675	-12.3122044600593\\
1.74	-12.3160005410139\\
1.815	-12.1881915444738\\
1.925	-11.8134562570748\\
2.165	-10.6694357983445\\
2.385	-9.76937395789956\\
2.53	-9.41565816179243\\
2.65	-9.28078698735634\\
2.76	-9.26751308914623\\
2.885	-9.35087456634333\\
3.075	-9.59340996073417\\
3.425	-10.0464792124278\\
3.61	-10.1709956345317\\
3.79	-10.2027520030799\\
4.01	-10.1562303655107\\
4.68	-9.95014150670577\\
5.02	-9.95227345135644\\
6.055	-10.0126454686807\\
7.94	-10.000430769067\\
10	-9.99933719235531\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	9.95\\
0.0700000000000003	9.5656382920884\\
0.109999999999999	9.55512127934001\\
0.17	9.71876706642486\\
0.395	10.5058822510567\\
0.449999999999999	10.4227391002304\\
0.515000000000001	10.0902245565748\\
0.6	9.24551443581\\
0.720000000000001	7.29393900702425\\
0.895	3.23849537874421\\
1.37	-8.25207397039361\\
1.53	-10.5089497893752\\
1.66	-11.5456817285125\\
1.76	-11.9104144291149\\
1.835	-11.9781352674875\\
1.905	-11.9125616193018\\
2.005	-11.6566820893724\\
2.175	-10.9758111370678\\
2.475	-9.79514718642797\\
2.63	-9.44281149417741\\
2.75	-9.31952968588763\\
2.86	-9.30805590281663\\
2.99	-9.39078455297988\\
3.19	-9.63308637479715\\
3.525	-10.0379359074626\\
3.715	-10.1581303110853\\
3.9	-10.1874624527076\\
4.13	-10.1396197270454\\
4.77	-9.95508810316673\\
5.12	-9.95535126983817\\
6.195	-10.010897510715\\
7.965	-10.0002650105519\\
10	-9.99931647768885\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	9.951965\\
0.0700000000000003	9.59658745133364\\
0.119999999999999	9.64500407797335\\
0.185	9.96757834771797\\
0.484999999999999	11.7707295621003\\
0.535	11.7057052992798\\
0.595000000000001	11.4030149482159\\
0.675000000000001	10.605237644713\\
0.790000000000001	8.71068913998855\\
0.960000000000001	4.66488152024591\\
1.475	-8.30894209386749\\
1.635	-10.5501750691391\\
1.76	-11.5262925280339\\
1.86	-11.8779904681804\\
1.935	-11.9347949335806\\
2.01	-11.8501446756337\\
2.11	-11.5751168020934\\
2.295	-10.8135549500352\\
2.565	-9.76530666310613\\
2.715	-9.42373849836805\\
2.835	-9.29907072558079\\
2.945	-9.28795732809682\\
3.075	-9.37290198327171\\
3.275	-9.62108403308099\\
3.61	-10.036405292834\\
3.795	-10.1583104710075\\
3.98	-10.1913401240148\\
4.205	-10.1463187185643\\
4.875	-9.95240771925645\\
5.23	-9.95636042929017\\
6.225	-10.0123531842523\\
8.375	-10.0001769115143\\
10	-9.99929576282603\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	9.998035\\
0.0449999999999999	10.0682433578331\\
0.125	10.4369912714541\\
0.275	11.0950089115304\\
0.32	11.1205063639057\\
0.369999999999999	11.0054372149658\\
0.435	10.6041753281927\\
0.525	9.55948727879237\\
0.65	7.23615113089976\\
0.85	2.07572113504929\\
1.225	-7.62137255883254\\
1.395	-10.4067567996856\\
1.53	-11.677595820738\\
1.635	-12.1418685110299\\
1.71	-12.2369594405674\\
1.78	-12.1806583237915\\
1.87	-11.9493337388033\\
2.015	-11.3419723248374\\
2.385	-9.7278447400962\\
2.535	-9.37600214769116\\
2.655	-9.2550124381721\\
2.765	-9.25307683345467\\
2.89	-9.34691037350754\\
3.095	-9.62192012588262\\
3.41	-10.0364650621741\\
3.595	-10.168528088144\\
3.77	-10.2055022949769\\
3.98	-10.1666903523573\\
4.725	-9.94536608449822\\
5.09	-9.95875960510598\\
5.925	-10.0148055054476\\
10	-9.99933882766057\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	10.1047308116071\\
0.130000000000001	10.5525839308301\\
0.345000000000001	11.8392560246279\\
0.395	11.8902742339778\\
0.445	11.7882765661941\\
0.51	11.4057294500735\\
0.6	10.3964087881059\\
0.725	8.13943330475883\\
0.915000000000001	3.35814533973964\\
1.335	-7.39750923900949\\
1.505	-10.090000977108\\
1.64	-11.325827264199\\
1.745	-11.7899570344524\\
1.825	-11.8999385289114\\
1.895	-11.8564678724014\\
1.985	-11.6542568437455\\
2.135	-11.0933069749742\\
2.49	-9.71714469452114\\
2.64	-9.40362088638973\\
2.76	-9.29846724363503\\
2.875	-9.30317517420775\\
3.01	-9.4068608849606\\
3.245	-9.71116753298393\\
3.525	-10.0422507884006\\
3.71	-10.1592742062625\\
3.895	-10.1889301136332\\
4.125	-10.140692116042\\
4.765	-9.95466866082908\\
5.115	-9.95499073591185\\
6.185	-10.0111102141562\\
7.97	-10.0002895024618\\
10	-9.99931811325894\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	10.001965\\
0.0449999999999999	10.1049987163792\\
0.119999999999999	10.5596502134119\\
0.465	13.0840443737927\\
0.515000000000001	13.0254995371253\\
0.574999999999999	12.7214321290457\\
0.654999999999999	11.9083352031995\\
0.77	9.96687702017654\\
0.94	5.7998645132918\\
1.475	-8.15924656076959\\
1.635	-10.4450907864736\\
1.76	-11.4411230248864\\
1.86	-11.8031095098746\\
1.935	-11.8656920942223\\
2.005	-11.794959954696\\
2.1	-11.550052893334\\
2.27	-10.8750853854731\\
2.56	-9.75070137068072\\
2.71	-9.41231522483711\\
2.83	-9.2896022528836\\
2.94	-9.28006645664046\\
3.065	-9.36189313353161\\
3.26	-9.60329817363252\\
3.605	-10.0357228559966\\
3.79	-10.1585630612857\\
3.975	-10.1920082766751\\
4.2	-10.1469773948486\\
4.87	-9.95224481487035\\
5.225	-9.956161760421\\
6.215	-10.0125088733275\\
8.415	-10.0000971291368\\
10	-9.99929739865101\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	10.048035\\
0.275	12.4473328338937\\
0.32	12.5075912158212\\
0.369999999999999	12.3979136052087\\
0.435	11.963318396739\\
0.525	10.8203712229811\\
0.65	8.30609327346086\\
0.855	2.6658818489007\\
1.215	-7.1182571209034\\
1.385	-10.0912852922853\\
1.52	-11.4763346724983\\
1.625	-12.0081171361282\\
1.705	-12.143231041663\\
1.77	-12.1121865431272\\
1.855	-11.9227083583312\\
1.985	-11.416479577318\\
2.415	-9.5997568471548\\
2.555	-9.31640579342883\\
2.67	-9.22705851949521\\
2.78	-9.24454394652178\\
2.915	-9.36694257758522\\
3.175	-9.74212904751651\\
3.425	-10.055290859079\\
3.605	-10.1767296626587\\
3.785	-10.2076200442004\\
4.005	-10.1585473419674\\
4.66	-9.94984023465649\\
4.995	-9.94971655232285\\
6.075	-10.0122992612593\\
7.755	-10.0001332670386\\
10	-9.99934046296894\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	10.05\\
0.345000000000001	13.2329505737678\\
0.390000000000001	13.2782876540296\\
0.435	13.180834264537\\
0.5	12.776311217173\\
0.59	11.7020973290491\\
0.715	9.31320965133523\\
0.91	4.14397035414718\\
1.32	-6.87502999258378\\
1.49	-9.75981914370499\\
1.625	-11.118733772536\\
1.735	-11.6739878218008\\
1.82	-11.8198547040285\\
1.89	-11.790856208361\\
1.975	-11.6168474851597\\
2.115	-11.1193686926939\\
2.505	-9.64320269288283\\
2.65	-9.36668550681492\\
2.765	-9.28070022015884\\
2.88	-9.29588320618701\\
3.02	-9.4144384939019\\
3.3	-9.78969767860839\\
3.545	-10.0636086440231\\
3.73	-10.1693101010865\\
3.915	-10.1888663323373\\
4.155	-10.1297035201262\\
4.715	-9.95964518588526\\
5.05	-9.95043592483439\\
6.38	-10.0057302592438\\
7.7	-9.99937408304001\\
10	-9.9993197488311\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	10.051965\\
0.199999999999999	12.4961001973784\\
0.359999999999999	14.0915723651193\\
0.44	14.4058396339922\\
0.49	14.3809399365574\\
0.545	14.1395090353499\\
0.619999999999999	13.4401268023626\\
0.725	11.771980940539\\
0.875	8.23404022370882\\
1.55	-9.25166151197908\\
1.695	-10.9105117231226\\
1.81	-11.5862270974414\\
1.895	-11.7801556961892\\
1.965	-11.781869069265\\
2.045	-11.6473611371736\\
2.165	-11.2596121095969\\
2.65	-9.49933397011921\\
2.78	-9.31028480938728\\
2.895	-9.26459098721065\\
3.015	-9.31607430181992\\
3.175	-9.48939542754981\\
3.665	-10.0893818234976\\
3.845	-10.1789112111998\\
4.035	-10.187202645016\\
4.295	-10.1118440058626\\
4.77	-9.96418580064265\\
5.095	-9.94767757152771\\
6.74	-9.99872580433599\\
8.335	-10.0002362326104\\
10	-9.99929903447723\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-10.051965\\
0.130000000000001	-11.0465693719515\\
0.345000000000001	-12.1039151202588\\
0.625	-13.2150913446806\\
0.76	-13.5170765918944\\
0.855	-13.5861952896462\\
0.94	-13.5399462204149\\
1.035	-13.3721814313771\\
1.165	-12.9728664217576\\
1.375	-12.066827675345\\
1.74	-10.5097647330746\\
1.92	-10.0220079302437\\
2.065	-9.80015820207437\\
2.2	-9.7144444867999\\
2.34	-9.71920999780949\\
2.535	-9.81970834980569\\
2.975	-10.0769193750899\\
3.205	-10.1170488101544\\
3.49	-10.0847422959061\\
4.185	-9.97014041073574\\
4.705	-9.98597494197814\\
5.555	-10.0061613380055\\
8.27	-9.99912213883021\\
10	-9.99926709911268\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-10.05\\
0.119999999999999	-10.9120588067441\\
0.225	-11.2566079423278\\
0.315	-11.3479922059707\\
0.404999999999999	-11.314413206049\\
0.529999999999999	-11.1444310528247\\
1.09	-10.2240672557011\\
1.275	-10.0972582280778\\
1.475	-10.0495458215543\\
1.8	-10.0635067195694\\
2.265	-10.0721772125985\\
3.755	-9.99456938718573\\
5.22	-9.99847596248008\\
10	-9.99924638539612\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-10.048035\\
0.109999999999999	-10.79829871785\\
0.185	-10.974559269015\\
0.244999999999999	-10.9381578686037\\
0.315	-10.72802879645\\
0.43	-10.0995868754856\\
0.865	-7.4520159633791\\
0.970000000000001	-7.22366769480242\\
1.05	-7.19441023786103\\
1.13	-7.27983517915819\\
1.24	-7.55353733996728\\
1.405	-8.19052871959281\\
1.825	-9.88158492226806\\
1.985	-10.248322453724\\
2.12	-10.4038890439332\\
2.245	-10.4397729655103\\
2.385	-10.3885491623721\\
2.61	-10.2012164646613\\
2.93	-9.94505372737394\\
3.14	-9.86816903888987\\
3.365	-9.86812495106993\\
3.75	-9.96191047330535\\
4.15	-10.0320990954485\\
4.57	-10.0266636854932\\
5.54	-9.99026363384147\\
8.06	-9.99918164481362\\
10	-9.99922567145511\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-10.001965\\
0.125	-10.0782758399669\\
0.215	-10.2478674140923\\
0.33	-10.6455227403497\\
0.540000000000001	-11.6857088195686\\
0.75	-12.6006094829938\\
0.869999999999999	-12.8777392450297\\
0.960000000000001	-12.9378168645659\\
1.045	-12.8798377697443\\
1.145	-12.6842625542673\\
1.29	-12.2137474170016\\
1.905	-9.98225740293749\\
2.055	-9.74927083788429\\
2.19	-9.66360477372933\\
2.33	-9.67129781832075\\
2.52	-9.77757937238802\\
2.975	-10.0719454522971\\
3.2	-10.1190049383667\\
3.47	-10.0932069724625\\
4.235	-9.9675947497974\\
4.795	-9.99055845970883\\
5.585	-10.0061356791445\\
8.06	-9.99929901062398\\
10	-9.99926873410169\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.295	-9.96873601404299\\
1.02	-9.80034933703253\\
1.32	-9.85541020137435\\
2.01	-10.0129827842116\\
2.45	-10.0178882410927\\
3.65	-9.99555450857189\\
5.85	-9.99908805379487\\
10	-9.99924802062469\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.998035\\
0.119999999999999	-9.9224699004849\\
0.210000000000001	-9.73898282330303\\
0.324999999999999	-9.296545064268\\
0.525	-8.17621651052578\\
0.744999999999999	-7.06338397146785\\
0.869999999999999	-6.7284874001846\\
0.955	-6.65938788376423\\
1.035	-6.71075469131689\\
1.13	-6.90437666731088\\
1.265	-7.37541225153666\\
1.535	-8.63990769431387\\
1.79	-9.69303323401207\\
1.96	-10.1369958458038\\
2.1	-10.3301395853556\\
2.225	-10.3883269462617\\
2.36	-10.3599129813419\\
2.555	-10.2224502144404\\
2.945	-9.93048783877263\\
3.155	-9.86685419288219\\
3.39	-9.87630068630365\\
4.415	-10.0337202973188\\
5.985	-9.99895798061548\\
8.175	-9.99931951153617\\
10	-9.99922730691792\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-9.951965\\
0.109999999999999	-9.19780068387083\\
0.19	-9.00308457354774\\
0.25	-9.03010584485383\\
0.324999999999999	-9.23550788696424\\
0.44	-9.8122183537351\\
0.859999999999999	-12.1399519433173\\
0.970000000000001	-12.3735608417299\\
1.055	-12.4097782361303\\
1.14	-12.3312757660064\\
1.25	-12.0890725564477\\
1.425	-11.4924011262271\\
1.815	-10.1195759019805\\
1.98	-9.78009454870583\\
2.12	-9.63693774358674\\
2.25	-9.60660606655946\\
2.4	-9.66086195824099\\
2.66	-9.8600567193353\\
2.95	-10.0557764962489\\
3.17	-10.1184677412928\\
3.415	-10.1076962889705\\
4.395	-9.9668471685708\\
6.315	-9.99679260491671\\
10	-9.999270369095\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-9.95\\
0.119999999999999	-9.08282228430272\\
0.23	-8.70100215650399\\
0.33	-8.56843110581509\\
0.425000000000001	-8.56159330893337\\
0.550000000000001	-8.65706848098155\\
0.775	-8.95718631933603\\
1.18	-9.49342537097554\\
1.445	-9.72974721558327\\
1.71	-9.87159850228271\\
2.015	-9.94949230014787\\
2.465	-9.98112995861397\\
4.705	-9.99913589109841\\
10	-9.99924965585612\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-9.948035\\
0.130000000000001	-8.94689174235984\\
0.41	-7.4743839703528\\
0.654999999999999	-6.39560826622789\\
0.779999999999999	-6.09086339896552\\
0.869999999999999	-6.02080362838213\\
0.949999999999999	-6.0694574995175\\
1.045	-6.25664303167734\\
1.175	-6.70646937686519\\
1.385	-7.72738381058777\\
1.74	-9.4311178540923\\
1.92	-9.98351615818062\\
2.065	-10.2345849354813\\
2.195	-10.3294131292664\\
2.33	-10.3275251999201\\
2.505	-10.2304601620732\\
2.99	-9.90586170764067\\
3.21	-9.86480075506536\\
3.475	-9.89788738594119\\
4.185	-10.0324997864519\\
4.66	-10.0176910633119\\
5.5	-9.99053486895991\\
8.46	-9.99945679132171\\
10	-9.99922894238213\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0519649999999992\\
0.199999999999999	-2.47369891143746\\
0.800000000000001	-10.3111710059139\\
0.945	-11.2271709143435\\
1.06	-11.5889868671782\\
1.145	-11.6743581152859\\
1.225	-11.6374426862142\\
1.33	-11.4561801572617\\
1.495	-10.9878517335307\\
1.85	-9.95636472930604\\
2.01	-9.69309003782992\\
2.145	-9.59374030556184\\
2.28	-9.59000756242865\\
2.45	-9.67918111467732\\
3.055	-10.0929475667018\\
3.28	-10.1214628488186\\
3.575	-10.0752939405973\\
4.155	-9.97049921799464\\
4.61	-9.97733756440097\\
5.565	-10.0068791740702\\
8.19	-9.99918335065389\\
10	-9.99927076528237\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.0500000000000007\\
0.695	-6.75055797606427\\
0.904999999999999	-7.91129830803733\\
1.11	-8.69900146499855\\
1.305	-9.20575299957264\\
1.5	-9.53682035227752\\
1.7	-9.74543196742209\\
1.92	-9.87221686298697\\
2.2	-9.94349577343104\\
2.68	-9.97662332476559\\
4.38	-10.0000482585393\\
10	-9.99925005114786\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.0480350000000005\\
0.335000000000001	-3.00457269216924\\
0.48	-3.63907410916009\\
0.654999999999999	-4.0905420233067\\
0.859999999999999	-4.63677893611211\\
1.02	-5.28222314490768\\
1.235	-6.46793925553654\\
1.72	-9.23883934087607\\
1.9	-9.87116406972112\\
2.05	-10.1759494426548\\
2.18	-10.2964104228903\\
2.305	-10.314329627262\\
2.465	-10.2451667566369\\
3.07	-9.87925905363227\\
3.295	-9.86740492222623\\
3.625	-9.93633825981333\\
4.095	-10.0272349795231\\
4.51	-10.0275091669674\\
5.605	-9.99220813113634\\
7.715	-9.99871858055308\\
10	-9.99922933676629\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.00196500000000022\\
0.0549999999999997	-0.129343326784536\\
0.130000000000001	-0.58698373078799\\
0.24	-1.73195737004277\\
0.44	-4.63205245071345\\
0.75	-8.97014728978468\\
0.915000000000001	-10.4408591267698\\
1.045	-11.0906402749785\\
1.145	-11.3135329393452\\
1.225	-11.346673951456\\
1.31	-11.2695033246347\\
1.43	-11.0214735705806\\
1.995	-9.64572209924033\\
2.13	-9.54238614862618\\
2.265	-9.53724262390674\\
2.425	-9.62276021129454\\
3.095	-10.1031410440015\\
3.315	-10.1234802039476\\
3.625	-10.0671341054975\\
4.14	-9.97084454247185\\
4.57	-9.97347198480487\\
5.605	-10.0066668510679\\
7.915	-9.99952404464734\\
10	-9.99927240029045\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	-0.0895141245865911\\
0.125	-0.466125075991249\\
0.255000000000001	-1.53602772374584\\
0.859999999999999	-6.97258730352475\\
1.07	-8.12895912826091\\
1.265	-8.85723137450173\\
1.45	-9.30647624430742\\
1.635	-9.58432156543254\\
1.83	-9.75284331154292\\
2.065	-9.85690403350623\\
2.43	-9.92719297224146\\
3.22	-9.99476336895411\\
4.13	-10.0004800566351\\
7.75	-9.99927970417357\\
10	-9.99925168639859\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.00196500000000022\\
0.0549999999999997	-0.0836718636927856\\
0.140000000000001	-0.465873288662207\\
0.57	-2.69533313808922\\
0.915000000000001	-4.19263162516149\\
1.15	-5.60899681979537\\
1.7	-9.05716465235113\\
1.88	-9.74232657869983\\
2.035	-10.0912540660614\\
2.17	-10.2362938409969\\
2.3	-10.2680211423849\\
2.455	-10.2146945954586\\
3.11	-9.87157201970257\\
3.35	-9.87818789695866\\
4.44	-10.0296925092185\\
5.775	-9.9957679954928\\
7.665	-9.99868376480477\\
10	-9.99923097225435\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0480350000000005\\
0.0749999999999993	0.437427077355546\\
0.125	0.391450862034281\\
0.185	0.0708878233566832\\
0.279999999999999	-0.894987777942511\\
0.449999999999999	-3.44145696707288\\
0.795	-8.6156542980883\\
0.955	-10.1038995014691\\
1.085	-10.7838915175304\\
1.185	-11.0204550243282\\
1.265	-11.0622859831619\\
1.35	-10.9946409970414\\
1.47	-10.7637558403465\\
1.99	-9.58617108212603\\
2.125	-9.48679596550936\\
2.255	-9.48491202839959\\
2.415	-9.57587098038557\\
2.785	-9.92104895790793\\
3.02	-10.0749992665243\\
3.23	-10.1266767772271\\
3.48	-10.1050116850106\\
4.3	-9.96313834045099\\
4.885	-9.99381330811618\\
5.62	-10.0068083791421\\
7.805	-9.99971149998362\\
10	-9.9992740353027\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0500000000000007\\
0.0749999999999993	0.471456010425694\\
0.115	0.487142892414868\\
0.17	0.329773764627875\\
0.255000000000001	-0.210054156325667\\
0.41	-1.70735892009448\\
0.875	-6.3694258887614\\
1.085	-7.77342718719194\\
1.275	-8.63325338704187\\
1.45	-9.14717338609196\\
1.625	-9.46558008953031\\
1.805	-9.65640708668169\\
2.025	-9.78082455012743\\
2.36	-9.87446471164976\\
3.04	-9.98260802127378\\
3.625	-10.00738797105\\
10	-9.99925332165206\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0519649999999992\\
0.0800000000000001	0.517769806333723\\
0.125	0.553805297516172\\
0.185	0.44365044453196\\
0.285	0.0344243582257384\\
0.635	-1.85608627268415\\
0.945	-3.75641440577061\\
1.35	-6.76918534648853\\
1.63	-8.60379220700727\\
1.825	-9.48752532271065\\
1.985	-9.93597174628532\\
2.125	-10.1448413775115\\
2.255	-10.2170405442302\\
2.4	-10.2012342319202\\
2.62	-10.0807694231983\\
2.95	-9.90579504817025\\
3.18	-9.867810654154\\
3.46	-9.90386134650286\\
4.15	-10.029766773312\\
4.63	-10.0170546760854\\
5.5	-9.99139025679392\\
8.36	-9.99943068080056\\
10	-9.9992326077437\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	9.948035\\
0.0950000000000006	8.59515899659912\\
0.25	5.31433875441617\\
0.790000000000001	-6.9041673801179\\
0.955	-9.02052416543325\\
1.095	-10.0730910614788\\
1.21	-10.5051913928105\\
1.3	-10.6287907277011\\
1.385	-10.6153380564409\\
1.49	-10.4785173406151\\
1.7	-10.0309580122428\\
1.92	-9.62057940248823\\
2.065	-9.47920374457014\\
2.195	-9.449153046428\\
2.34	-9.50512256858061\\
2.55	-9.68665838349273\\
2.93	-10.0234709996143\\
3.14	-10.1122647575988\\
3.36	-10.1237645292075\\
3.695	-10.0538647816443\\
4.15	-9.96991765524886\\
4.57	-9.97195217292071\\
5.615	-10.0069429895454\\
7.855	-9.99964083915146\\
10	-9.99927443158407\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	9.95\\
0.0950000000000006	8.64430437576955\\
0.289999999999999	4.85565462082211\\
0.65	-1.97412157926986\\
0.875	-5.03636841858716\\
1.075	-6.93131755387328\\
1.26	-8.10869844760844\\
1.435	-8.83184686690664\\
1.605	-9.27155377402203\\
1.775	-9.53560198095666\\
1.965	-9.70238645538719\\
2.21	-9.81444148220615\\
2.65	-9.91997624539457\\
3.24	-9.99749214869913\\
3.88	-10.0052214617088\\
5.845	-9.99994354044678\\
10	-9.99925371703378\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	9.951965\\
0.0950000000000006	8.69344994505662\\
0.654999999999999	0.337551555945495\\
1.02	-3.37322496530715\\
1.45	-7.21677568681734\\
1.68	-8.73524161098605\\
1.86	-9.53339173829827\\
2.015	-9.9492233111499\\
2.15	-10.1368268775197\\
2.28	-10.1993645149581\\
2.43	-10.1748376613243\\
2.69	-10.0280369135981\\
2.975	-9.8942098381485\\
3.205	-9.86680389873313\\
3.5	-9.91370469109419\\
4.1	-10.0274646833759\\
4.545	-10.0223886680127\\
5.535	-9.99190975230627\\
8.04	-9.9992147221349\\
10	-9.99923300221385\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	9.998035\\
0.0449999999999999	9.83384909020805\\
0.109999999999999	9.19025164870666\\
0.215	7.38570324076964\\
0.41	2.68319692796838\\
0.75	-5.33967594855126\\
0.93	-8.14459679695096\\
1.075	-9.52721201155526\\
1.195	-10.1523603801621\\
1.295	-10.3857936808356\\
1.38	-10.4279148459756\\
1.47	-10.3605967064235\\
1.61	-10.1227949731672\\
1.94	-9.52540583780175\\
2.085	-9.4090102474545\\
2.215	-9.39957984428946\\
2.365	-9.47922330487166\\
2.6	-9.71024217424276\\
2.92	-10.0096713993038\\
3.13	-10.1103414742576\\
3.345	-10.1291094673287\\
3.65	-10.0690293440174\\
4.15	-9.96920231199462\\
4.56	-9.96991894887476\\
5.63	-10.0070712347404\\
7.75	-9.99982388215421\\
10	-9.99927606661085\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0399999999999991	9.88077405129791\\
0.105	9.31313751917354\\
0.215	7.64738230597616\\
0.484999999999999	2.23050879729705\\
0.77	-2.86822755859586\\
0.984999999999999	-5.6242005947983\\
1.175	-7.29503413423516\\
1.35	-8.3140023029955\\
1.52	-8.9440920434241\\
1.685	-9.31737392636184\\
1.86	-9.54796693412496\\
2.06	-9.69377242910615\\
2.365	-9.81568276362096\\
2.935	-9.95988258066709\\
3.4	-10.009593510385\\
4.12	-10.0000850034071\\
5.5	-10.0004066500814\\
10	-9.99925535230629\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	10.001965\\
0.0399999999999991	9.89710192235124\\
0.105	9.37161481808642\\
0.23	7.68054338005144\\
0.734999999999999	0.398498576210031\\
1.14	-4.15314652244391\\
1.46	-7.13795549211435\\
1.68	-8.63850601824492\\
1.86	-9.45851769703263\\
2.015	-9.88527908729846\\
2.15	-10.0807327495114\\
2.28	-10.1510490619097\\
2.43	-10.1363428283463\\
2.695	-10.0046050730682\\
2.98	-9.88804846402048\\
3.22	-9.86986615841126\\
3.545	-9.9289739695462\\
4.07	-10.0250118020668\\
4.515	-10.0227213189882\\
5.56	-9.99271042960183\\
7.93	-9.99909942349341\\
10	-9.99923463772678\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	10.048035\\
0.0549999999999997	10.2843926987422\\
0.0950000000000006	10.1578771592037\\
0.16	9.51574957037332\\
0.26	7.74027109584384\\
0.455	2.85482955326409\\
0.779999999999999	-5.04006700452609\\
0.960000000000001	-7.91603451800254\\
1.105	-9.32271184478961\\
1.225	-9.95589265459594\\
1.325	-10.193390462153\\
1.41	-10.2396443343071\\
1.505	-10.1730958026373\\
1.65	-9.93892770178731\\
1.94	-9.45664009322097\\
2.085	-9.34917016415249\\
2.215	-9.34729608946161\\
2.365	-9.43636850357247\\
2.605	-9.68921569430631\\
2.92	-10.0021996120646\\
3.125	-10.1092529803217\\
3.335	-10.1337176495864\\
3.62	-10.0807160811406\\
4.16	-9.96761171283145\\
4.565	-9.96881876512596\\
5.62	-10.0076404083044\\
7.75	-9.99985271267762\\
10	-9.99927770164167\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	10.05\\
0.0549999999999997	10.3072284966181\\
0.0950000000000006	10.2070229215069\\
0.154999999999999	9.70826249525142\\
0.26	8.143594242054\\
0.484999999999999	3.54079804534055\\
0.800000000000001	-2.49284609340488\\
1.015	-5.42816335458027\\
1.205	-7.19460882611289\\
1.38	-8.2567071445788\\
1.545	-8.88661918608941\\
1.71	-9.26688950437981\\
1.88	-9.4936923429827\\
2.085	-9.64697096873989\\
2.42	-9.79347872681713\\
2.97	-9.96089020643124\\
3.38	-10.0130794028281\\
3.97	-10.0046782439746\\
5.03	-9.99778234903728\\
8.18	-9.99928281952709\\
10	-9.9992569875814\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	10.051965\\
0.0600000000000005	10.3319634858196\\
0.0999999999999996	10.2338142683802\\
0.164999999999999	9.73665246590835\\
0.285	8.18116941704529\\
1.035	-2.55795474684649\\
1.36	-6.08942115497823\\
1.595	-8.00848722109612\\
1.785	-9.07924035176008\\
1.95	-9.66725223540313\\
2.095	-9.95912672935082\\
2.225	-10.0813381501979\\
2.36	-10.1096554742145\\
2.545	-10.0556665681875\\
3.01	-9.87811258119038\\
3.265	-9.87706630270167\\
3.7	-9.96953228953833\\
4.12	-10.0276584598746\\
4.615	-10.0152465830356\\
5.5	-9.99224569226034\\
8.265	-9.99939731400388\\
10	-9.99923627324088\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-10.051965\\
0.0700000000000003	-11.1781725510711\\
0.200000000000003	-14.5738316157317\\
0.5	-24.3880038841617\\
0.700000000000003	-30.5372942768625\\
0.814999999999998	-32.3675301454316\\
0.890000000000001	-32.7607961017148\\
0.935000000000002	-32.7036542379795\\
0.990000000000002	-32.358807655496\\
1.075	-31.3096988119972\\
1.215	-28.6167822219036\\
1.565	-21.6073371428575\\
1.675	-20.6061547770374\\
1.74	-20.4343629456833\\
1.785	-20.5052774445961\\
1.845	-20.8387586942095\\
1.93	-21.7549721473093\\
2.055	-23.9192658038483\\
2.255	-28.6982185436754\\
2.615	-37.2102334434696\\
2.775	-39.5501452624397\\
2.825	-40.032904748254\\
nan	nan\\
3.275	-40.0241670499903\\
3.62	-38.2850656365859\\
3.72	-38.0997367845807\\
3.79	-38.1052878740073\\
3.865	-38.23985795711\\
3.965	-38.6191645784123\\
4.1	-39.4446537828902\\
4.175	-40.0218138465164\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-10.05\\
0.0700000000000003	-11.1472229537228\\
0.215	-14.7576447604983\\
0.625	-24.9988487628331\\
0.745000000000001	-26.7235224974919\\
0.824999999999999	-27.1497658141119\\
0.870000000000001	-27.1350549349261\\
0.925000000000001	-26.8851998462829\\
1.005	-26.1220360154678\\
1.135	-24.1471907016332\\
1.495	-18.372211207857\\
1.67	-17.020274085748\\
1.855	-15.7982274935359\\
1.98	-15.3661421482725\\
2.09	-15.20110392595\\
2.27	-15.1024373625522\\
2.39	-14.985703163803\\
2.505	-14.7505403260939\\
2.64	-14.2884358991378\\
2.825	-13.3736306015939\\
3.375	-10.4658598192278\\
3.545	-9.96734643726383\\
3.685	-9.74390748624583\\
3.81	-9.66594705482232\\
3.945	-9.67828568333882\\
4.13	-9.79140310372054\\
4.555	-10.083952837498\\
4.77	-10.1348903480676\\
5.02	-10.1125620875567\\
5.86	-9.96302297645103\\
6.445	-9.99386863548119\\
7.175	-10.0068544597694\\
9.375	-9.99969418310166\\
10	-9.99904511847565\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-10.048035\\
0.0700000000000003	-11.1162750037079\\
0.239999999999998	-15.0963721427856\\
0.41	-18.3550029249893\\
0.649999999999999	-21.4975611338471\\
0.734999999999999	-21.8881837567124\\
0.785	-21.8817778234439\\
0.84	-21.6790553578389\\
0.925000000000001	-21.0060544524258\\
1.06	-19.2868266897465\\
1.29	-15.4580762218688\\
1.53	-11.517378792496\\
1.665	-10.2356058722321\\
1.77	-9.75252296791177\\
1.85	-9.64145667352336\\
1.92	-9.68908715924076\\
2.015	-9.91024883129182\\
2.195	-10.5686763478609\\
2.41	-11.2774391137879\\
2.54	-11.5010845832614\\
2.64	-11.5459080935692\\
2.74	-11.4880016747128\\
2.865	-11.298902590734\\
3.07	-10.8255757739236\\
3.395	-10.0905257801423\\
3.57	-9.85173459948913\\
3.725	-9.752745021061\\
3.885	-9.74333516151001\\
4.095	-9.82143986811554\\
4.615	-10.0546748798325\\
4.885	-10.0789217719306\\
5.29	-10.0291159496655\\
5.825	-9.97786995235811\\
6.565	-9.99956704180038\\
7.63	-9.99904219727006\\
10	-9.99912799095619\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-10.001965\\
0.0349999999999966	-10.1629796946749\\
0.0949999999999989	-10.9487721796897\\
0.204999999999998	-13.4960564593397\\
0.549999999999997	-23.7478106725624\\
0.734999999999999	-28.6630094586248\\
0.844999999999999	-30.1192973423974\\
0.909999999999997	-30.3829494231209\\
0.954999999999998	-30.3147906888268\\
1.015	-29.9302910461166\\
1.105	-28.8157813906483\\
1.255	-26.0034096141508\\
1.555	-20.3477598511013\\
1.67	-19.2755960614373\\
1.74	-19.078319867202\\
1.79	-19.1601309257138\\
1.85	-19.5020515307875\\
1.935	-20.4204049856499\\
2.06	-22.575459071866\\
2.26	-27.3398683369069\\
2.63	-36.1219615640588\\
2.79	-38.4861081461314\\
2.915	-39.5104215889545\\
3.01	-39.8370784766334\\
3.075	-39.8667450083996\\
3.145	-39.7537557368525\\
3.245	-39.3981428940824\\
3.69	-37.5522584312459\\
3.765	-37.5184388763276\\
3.84	-37.6119279907421\\
3.93	-37.8922710836738\\
4.05	-38.5276215363876\\
4.225	-39.8578054334198\\
4.245	-40.0296473285382\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0350000000000001	-10.148558934678\\
0.0949999999999989	-10.8995468285728\\
0.210000000000001	-13.3838702929955\\
0.539999999999999	-20.7602940834205\\
0.715	-23.7977401139319\\
0.815000000000001	-24.5944363977399\\
0.870000000000001	-24.6915454946659\\
0.920000000000002	-24.577135253577\\
0.989999999999998	-24.1225459910297\\
1.095	-22.922414811156\\
1.805	-13.5572045644583\\
1.925	-12.9434594393385\\
2.025	-12.7269691653861\\
2.11	-12.6917393123425\\
2.225	-12.7645495465578\\
2.435	-12.9209429628797\\
2.54	-12.8955796886287\\
2.645	-12.7673523515338\\
2.775	-12.4694317879883\\
2.97	-11.8125415040851\\
3.405	-10.2985996651715\\
3.58	-9.93546002070536\\
3.73	-9.77079689694005\\
3.87	-9.72171990769946\\
4.03	-9.75444748760435\\
4.305	-9.91100399553213\\
4.61	-10.0599017999905\\
4.855	-10.0986099507456\\
5.165	-10.0658961564574\\
5.83	-9.97395510023721\\
6.41	-9.99113735304049\\
7.295	-10.0039039467527\\
9.855	-9.99916869385762\\
10	-9.99910874782629\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-9.998035\\
0.0399999999999991	-10.172894354221\\
0.100000000000001	-10.9308679971431\\
0.234999999999999	-13.6853510008695\\
0.425000000000001	-17.1575246796873\\
0.524999999999999	-18.0190014843929\\
0.704999999999998	-18.6872922027525\\
0.765000000000001	-18.7038739121445\\
0.824999999999999	-18.5710416894063\\
0.905000000000001	-18.164700005287\\
0.989999999999998	-17.3870820938166\\
1.115	-15.4094478826445\\
1.47	-9.52385983098162\\
1.605	-8.33959122028984\\
1.71	-7.91443388630628\\
1.785	-7.84452898496947\\
1.855	-7.92526973291434\\
1.95	-8.20901925508885\\
2.11	-8.95559630582166\\
2.425	-10.4288606602404\\
2.57	-10.8176663330792\\
2.685	-10.9591457288389\\
2.785	-10.9733136236129\\
2.895	-10.8943484612586\\
3.055	-10.662399599297\\
3.515	-9.92815204796614\\
3.685	-9.80114299004943\\
3.85	-9.76741834739876\\
4.05	-9.81175087818974\\
4.775	-10.0611444156561\\
5.105	-10.0518077133099\\
6.015	-9.98152111116402\\
9.125	-9.99963477898934\\
10	-9.99915431582234\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.951965\\
0.0350000000000001	-9.79755249278834\\
0.0700000000000003	-9.92696633033533\\
0.125	-10.5930858665982\\
0.225000000000001	-12.7743627511259\\
0.824999999999999	-27.4904602118818\\
0.91	-28.0431741344833\\
0.945	-28.0699101656482\\
0.989999999999998	-27.9409218834228\\
1.06	-27.4066372598235\\
1.165	-25.9874220598754\\
1.39	-21.7758826315997\\
1.575	-18.8936881435979\\
1.68	-18.0569331479714\\
2.12	-16.3526269373285\\
2.255	-16.2177336739858\\
2.42	-16.0610229389659\\
2.535	-15.8279398459588\\
2.665	-15.375447627134\\
2.83	-14.5150188952556\\
3.14	-12.4368281389412\\
3.41	-10.8319462840627\\
3.59	-10.1242244742394\\
3.735	-9.79270742991975\\
3.86	-9.65839860757578\\
3.98	-9.63371925188417\\
4.125	-9.69715638090079\\
4.43	-9.95421584536368\\
4.67	-10.1075466005235\\
4.875	-10.1542460468907\\
5.115	-10.1268022861423\\
5.925	-9.95880413054109\\
6.415	-9.98385996735609\\
7.14	-10.0098483747911\\
10	-9.99905369196172\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-9.95\\
0.0399999999999991	-9.78342557212831\\
0.0749999999999993	-9.93180961349073\\
0.135000000000002	-10.6690899224736\\
0.254999999999999	-13.1819009056095\\
0.495000000000001	-18.0951381777061\\
0.789999999999999	-21.8638681442288\\
0.870000000000001	-22.1566035845883\\
0.920000000000002	-22.1276981192551\\
0.98	-21.8904947827346\\
1.07	-21.1785001094556\\
1.225	-19.3090201084474\\
1.55	-14.5451618968234\\
1.73	-12.2980650605317\\
1.86	-11.3738434463157\\
1.965	-11.0297921717469\\
2.045	-10.9587509166275\\
2.13	-11.0134979759073\\
2.255	-11.2351072587761\\
2.52	-11.7260681269172\\
2.635	-11.7974680567579\\
2.735	-11.7636912992899\\
2.85	-11.6221434429061\\
3.01	-11.2870864864651\\
3.56	-10.0136012440981\\
3.725	-9.83284504508064\\
3.88	-9.76675044300886\\
4.05	-9.78208684698985\\
4.32	-9.90117429414541\\
4.675	-10.045410496678\\
4.95	-10.0761559827639\\
5.335	-10.0350661946895\\
5.92	-9.97885551660253\\
6.705	-10.0008454850234\\
7.895	-9.99802469142942\\
10	-9.99915489896985\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-9.948035\\
0.0399999999999991	-9.76708177140592\\
0.0799999999999983	-9.93461089028005\\
0.145	-10.727813898119\\
0.309999999999999	-13.8853827608486\\
0.465	-16.2653359195844\\
0.559999999999999	-16.9200892208715\\
0.609999999999999	-16.9922650511204\\
0.66	-16.8852697518178\\
0.73	-16.4629926401377\\
0.835000000000001	-15.3465529058418\\
1.035	-12.3505559215314\\
1.295	-8.72010653781798\\
1.44	-7.49026277076471\\
1.55	-7.02415430338861\\
1.63	-6.92227780641383\\
1.7	-6.97634021094021\\
1.79	-7.20770869773315\\
1.925	-7.79551468640949\\
2.43	-10.2175678841883\\
2.575	-10.5396989340527\\
2.69	-10.6475938015422\\
2.8	-10.648579763685\\
2.93	-10.5551074699291\\
3.155	-10.2732284096312\\
3.44	-9.94296361722118\\
3.625	-9.83044458686298\\
3.81	-9.80491989089433\\
4.04	-9.85712776018442\\
4.655	-10.0427823897115\\
4.995	-10.0465308403421\\
6.165	-9.9890109119051\\
7.665	-9.99885246288174\\
10	-9.99916618376467\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.0519649999999992\\
0.0599999999999987	-1.10177898464181\\
0.164999999999999	-4.31796102662928\\
0.579999999999998	-18.2473638799924\\
0.824999999999999	-22.5306010933106\\
0.925000000000001	-23.303248409835\\
0.984999999999999	-23.4117631174076\\
1.035	-23.3071158345534\\
1.105	-22.8928951069256\\
1.21	-21.807374504959\\
1.615	-16.3788755282052\\
1.845	-13.6046581038308\\
1.98	-12.6917590304905\\
2.09	-12.3394035400704\\
2.18	-12.247430192022\\
2.275	-12.273210706383\\
2.62	-12.5100296774118\\
2.725	-12.4422296826966\\
2.845	-12.2493892927224\\
3.005	-11.8333807674674\\
3.625	-10.041737739451\\
3.785	-9.83396163058551\\
3.93	-9.75513392341634\\
4.09	-9.76072560103307\\
4.32	-9.863565534038\\
4.725	-10.0528318359491\\
4.985	-10.0877045616316\\
5.33	-10.0502238044359\\
5.945	-9.97669379407131\\
6.575	-9.99425968199496\\
7.51	-10.0020990105433\\
10	-9.99916297541554\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0500000000000007\\
0.0599999999999987	-1.0764197725172\\
0.170000000000002	-4.34502455598889\\
0.510000000000002	-15.0401145500268\\
0.625	-16.7476088696896\\
0.704999999999998	-17.216437138409\\
0.745000000000001	-17.2469374436012\\
0.795000000000002	-17.1132447914451\\
0.870000000000001	-16.6025358225894\\
0.984999999999999	-15.276443004976\\
1.54	-8.10259650372128\\
1.655	-7.55379416337312\\
1.74	-7.40303205836149\\
1.81	-7.42102575427117\\
1.89	-7.57237126623074\\
2.01	-7.99250184301474\\
2.3	-9.36516861326688\\
2.505	-10.1507454329645\\
2.655	-10.4900673800387\\
2.775	-10.6128713070455\\
2.885	-10.6256187443955\\
3.02	-10.5434994350101\\
3.235	-10.295206807511\\
3.545	-9.95181375818964\\
3.735	-9.84311757873466\\
3.925	-9.81988805708561\\
4.17	-9.87475538569593\\
4.75	-10.0382505229864\\
5.1	-10.0433733069531\\
6.305	-9.9905657976232\\
7.81	-9.9987246187703\\
10	-9.99918728828463\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.0480350000000005\\
0.0549999999999997	-0.941518957612999\\
0.164999999999999	-4.02809258048621\\
0.460000000000001	-12.5586583629472\\
0.574999999999999	-14.1690128488701\\
0.654999999999999	-14.5982953349484\\
0.695	-14.6195826134977\\
0.744999999999999	-14.4857678591655\\
0.82	-14.0012108304165\\
0.94	-12.7202302115471\\
1.385	-7.54880652857045\\
1.505	-6.94079147960523\\
1.595	-6.77292104938564\\
1.665	-6.79693658320609\\
1.745	-6.96576772815115\\
1.865	-7.43504644589225\\
2.105	-8.73939538330559\\
2.35	-9.9287265243734\\
2.51	-10.410143178544\\
2.635	-10.6019267564449\\
2.745	-10.6520003959696\\
2.865	-10.606987054973\\
3.03	-10.436560209205\\
3.485	-9.90760436114922\\
3.67	-9.81784453567473\\
3.86	-9.81113981350425\\
4.125	-9.88886087215289\\
4.595	-10.0342089050161\\
4.92	-10.0506631337343\\
6.57	-9.99986613855798\\
8.195	-9.99832635891776\\
10	-9.99916657426992\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.00196499999999844\\
0.0350000000000001	-0.209724065899369\\
0.0899999999999999	-1.12352171851015\\
0.190000000000001	-4.05842956373799\\
0.605	-17.5438018798158\\
0.780000000000001	-20.10414333407\\
0.905000000000001	-21.2373146345568\\
0.98	-21.4726860401292\\
1.035	-21.426267109271\\
1.1	-21.1509229647376\\
1.2	-20.3437683844659\\
1.4	-18.0283524395448\\
1.545	-15.9521998787703\\
1.795	-12.48939693\\
1.935	-11.3804926382306\\
2.045	-10.9575300057722\\
2.13	-10.8489848881324\\
2.21	-10.8749928763193\\
2.32	-11.0386955611385\\
2.655	-11.6227332005457\\
2.765	-11.6660926042781\\
2.87	-11.6125224922789\\
2.995	-11.4414725470205\\
3.185	-11.0311855532752\\
3.595	-10.114751533917\\
3.775	-9.88396319423444\\
3.93	-9.79157224585762\\
4.095	-9.78171454396256\\
4.32	-9.85763957955174\\
4.81	-10.0492469777886\\
5.095	-10.0704134383652\\
5.565	-10.0153869955738\\
6.09	-9.97952986043009\\
10	-9.99919937004783\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0350000000000001	-0.195303439682519\\
0.0899999999999999	-1.07850786953423\\
0.195	-4.02370264627731\\
0.539999999999999	-14.3653208116092\\
0.655000000000001	-15.9283481582965\\
0.734999999999999	-16.3240525485148\\
0.780000000000001	-16.3202303989252\\
0.835000000000001	-16.1204405392621\\
0.920000000000002	-15.4592892684805\\
1.06	-13.740222103301\\
1.46	-8.57809068267225\\
1.595	-7.6743678949021\\
1.695	-7.36323422532359\\
1.77	-7.31224709603658\\
1.845	-7.39554023087125\\
1.945	-7.67296614161024\\
2.105	-8.36606563099978\\
2.48	-10.0385081008336\\
2.635	-10.4327302267058\\
2.76	-10.5879122183457\\
2.875	-10.6181177498175\\
3.005	-10.552947264158\\
3.195	-10.3480205210288\\
3.555	-9.94801103304244\\
3.745	-9.84265206933992\\
3.935	-9.82154475727934\\
4.185	-9.87888588754652\\
4.745	-10.0366522486267\\
5.09	-10.0439795563042\\
6.37	-9.99222860172332\\
7.795	-9.99881210971758\\
10	-9.99918892347823\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.00196500000000022\\
0.0299999999999994	-0.135217555878354\\
0.0800000000000001	-0.836354377495637\\
0.18	-3.36273239796987\\
0.5	-11.962638957447\\
0.609999999999999	-13.2883904580056\\
0.685	-13.6140514772917\\
0.734999999999999	-13.5986114922041\\
0.795	-13.3690100523347\\
0.890000000000001	-12.6340358660059\\
1.065	-10.6228113616088\\
1.325	-7.79878155338337\\
1.46	-6.96069534032317\\
1.56	-6.68752655796054\\
1.63	-6.66307819487778\\
1.7	-6.76033347270915\\
1.8	-7.07332955957507\\
1.955	-7.82907056483441\\
2.375	-9.97933127335452\\
2.53	-10.4197985809683\\
2.655	-10.5956346173108\\
2.765	-10.6349174860891\\
2.885	-10.5824443455761\\
3.055	-10.4027424823614\\
3.475	-9.91950563006354\\
3.66	-9.8239111802866\\
3.85	-9.81148868858705\\
4.105	-9.88087784824264\\
4.61	-10.0352324819804\\
4.94	-10.0492993928204\\
6.465	-9.99739409259087\\
7.835	-9.9982951197844\\
10	-9.9991682096813\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.0480349999999987\\
0.0300000000000011	0.163529236534959\\
0.0650000000000013	-0.0375423889860897\\
0.120000000000001	-0.949096677974151\\
0.219999999999999	-3.87432830720266\\
0.620000000000001	-16.6838970494817\\
0.73	-18.0890324105523\\
0.905000000000001	-19.259261335606\\
0.98	-19.4276719437969\\
1.035	-19.3886930660681\\
1.1	-19.1713335257085\\
1.2	-18.5300218121134\\
1.325	-17.2933846895417\\
1.49	-14.664208784197\\
1.73	-11.1298132772385\\
1.87	-9.91416162704133\\
1.98	-9.43992169835135\\
2.065	-9.32161440128123\\
2.14	-9.36010084534232\\
2.235	-9.5489482672559\\
2.415	-10.1240013909153\\
2.655	-10.8343151753451\\
2.79	-11.0470090288484\\
2.9	-11.0995795658218\\
3.01	-11.0539002649156\\
3.145	-10.8941416752732\\
3.395	-10.4516444031896\\
3.665	-10.0217649766774\\
3.845	-9.85540670722328\\
4.015	-9.79524311566999\\
4.205	-9.81408453122247\\
4.55	-9.94822104520485\\
4.88	-10.0451189588624\\
5.19	-10.0580243774175\\
6.665	-9.99547346231038\\
7.84	-9.99931726749351\\
10	-9.99922614506512\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0500000000000007\\
0.0299999999999994	0.176113742447923\\
0.0600000000000005	0.0365763968077637\\
0.109999999999999	-0.673231300755692\\
0.205	-3.1287574983861\\
0.585000000000001	-13.9466119380136\\
0.695	-15.1990360070978\\
0.765000000000001	-15.4614466286521\\
0.815	-15.4215402639651\\
0.880000000000001	-15.1251976763464\\
0.975	-14.2983179502991\\
1.15	-12.0851788324689\\
1.43	-8.68704763757675\\
1.575	-7.65380206306827\\
1.68	-7.2946515971746\\
1.755	-7.22516326043386\\
1.83	-7.2916526941496\\
1.925	-7.53502266497055\\
2.07	-8.1377519674504\\
2.515	-10.1147056811679\\
2.665	-10.4604133571663\\
2.79	-10.5908211110539\\
2.905	-10.6029488447072\\
3.04	-10.5198588208821\\
3.26	-10.2695534065851\\
3.56	-9.94824899294862\\
3.755	-9.84223687517225\\
3.95	-9.823606722088\\
4.205	-9.88464704674186\\
4.745	-10.0356554766681\\
5.09	-10.043947264823\\
6.4	-9.99294512229991\\
7.81	-9.99877693444199\\
10	-9.99919055867507\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0519649999999992\\
0.0299999999999994	0.18869809868491\\
0.0600000000000005	0.0619344666401691\\
0.109999999999999	-0.609506662057239\\
0.210000000000001	-3.03532082412194\\
0.52	-11.0141346820073\\
0.630000000000001	-12.3161830498571\\
0.710000000000001	-12.6586143034307\\
0.76	-12.6436216065948\\
0.82	-12.4280627804236\\
0.915000000000001	-11.7433576030585\\
1.095	-9.84026362580585\\
1.335	-7.50312591128439\\
1.465	-6.78660411569801\\
1.56	-6.56483256774331\\
1.63	-6.556969730888\\
1.705	-6.67873055647783\\
1.81	-7.03429964203207\\
1.98	-7.90221406541094\\
2.355	-9.86075057761391\\
2.515	-10.3555592641587\\
2.645	-10.5633320541942\\
2.755	-10.6186218442057\\
2.875	-10.5800973048901\\
3.035	-10.4250651804856\\
3.51	-9.89883393717879\\
3.695	-9.81890833543928\\
3.89	-9.81888495081845\\
4.18	-9.90819007962774\\
4.605	-10.0331142147942\\
4.935	-10.0490997235763\\
6.56	-9.99943590000807\\
8.15	-9.99826360228003\\
10	-9.99916984509486\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	9.948035\\
0.0500000000000007	9.03321980192747\\
0.140000000000001	5.98916878831841\\
0.355	-4.25205822076536\\
0.559999999999999	-12.5279368027304\\
0.695	-15.6762226681442\\
0.795000000000002	-16.7426796803681\\
0.859999999999999	-16.9172954397808\\
0.91	-16.8108087570549\\
0.98	-16.3655783798723\\
1.09	-15.1426584555364\\
1.36	-11.1164928449926\\
1.555	-8.75419485165379\\
1.69	-7.78268453000677\\
1.795	-7.42745015130486\\
1.87	-7.36825896818423\\
1.94	-7.43836016873319\\
2.035	-7.68894202635936\\
2.185	-8.32285333809766\\
2.59	-10.1227606522385\\
2.74	-10.4855103193629\\
2.865	-10.6262017965582\\
2.975	-10.6444423351915\\
3.105	-10.569398876347\\
3.3	-10.3459683286853\\
3.64	-9.9540153197966\\
3.83	-9.8413126034887\\
4.02	-9.81621222722773\\
4.26	-9.86960958123664\\
4.855	-10.0399237048517\\
5.2	-10.0441640858825\\
6.39	-9.99003798202578\\
7.9	-9.99874595855233\\
10	-9.9992116643098\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	9.95\\
0.0500000000000007	9.05376344906338\\
0.145	5.89169924751573\\
0.615	-11.8560329023417\\
0.725	-13.4162044895848\\
0.805	-13.8508301585355\\
0.845000000000001	-13.8769740599268\\
0.895	-13.755830467531\\
0.970000000000001	-13.3091600875069\\
1.095	-12.0853433320965\\
1.49	-7.94722347745577\\
1.615	-7.31857988954009\\
1.705	-7.13458780311507\\
1.775	-7.1341903818192\\
1.855	-7.2657238738173\\
1.97	-7.64705224667678\\
2.175	-8.62921260554155\\
2.46	-9.92128202760992\\
2.62	-10.3696617725765\\
2.75	-10.5565849577108\\
2.865	-10.603734476573\\
2.99	-10.556804228368\\
3.165	-10.3846373811454\\
3.585	-9.93024273377963\\
3.775	-9.83764669652384\\
3.97	-9.82654165883709\\
4.24	-9.89699043730344\\
4.725	-10.0327610144585\\
5.065	-10.0451220548816\\
6.535	-9.99647850276904\\
7.95	-9.99836322686277\\
10	-9.99919095013512\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	9.951965\\
0.0500000000000007	9.07430641025901\\
0.145	6.00161633650509\\
0.550000000000001	-8.50644390028692\\
0.67	-10.3241950049689\\
0.755000000000001	-10.8477957379785\\
0.805	-10.9074778162372\\
0.859999999999999	-10.7981167312367\\
0.94	-10.3841561580857\\
1.085	-9.1868250758934\\
1.35	-7.03534371083212\\
1.475	-6.50313283746747\\
1.56	-6.37402288769167\\
1.63	-6.40387800886212\\
1.71	-6.57251075715777\\
1.83	-7.04089867557133\\
2.04	-8.20590545913287\\
2.335	-9.76213441578008\\
2.5	-10.3081999331494\\
2.63	-10.5384638020991\\
2.745	-10.6104814019287\\
2.86	-10.5841974196143\\
3.01	-10.4510168643434\\
3.55	-9.87482951286349\\
3.735	-9.81370687101983\\
3.94	-9.83006245087306\\
4.325	-9.96120216377597\\
4.665	-10.0411559231695\\
5.01	-10.0445993135273\\
6.175	-9.98935506402921\\
7.715	-9.9986980109076\\
10	-9.99917023564739\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	9.998035\\
0.0300000000000011	9.80426685799644\\
0.0850000000000009	8.74947918755226\\
0.18	5.40602661641971\\
0.675000000000001	-14.3082821519054\\
0.785	-15.8375550150142\\
0.859999999999999	-16.1939900711671\\
0.91	-16.1631129495068\\
0.969999999999999	-15.8846570695469\\
1.06	-15.0749751837393\\
1.225	-12.8717327823365\\
1.53	-8.86681363859089\\
1.675	-7.76384310340154\\
1.785	-7.36474374149286\\
1.86	-7.29271622218954\\
1.93	-7.35223940465695\\
2.025	-7.59218960770385\\
2.17	-8.19640790161622\\
2.61	-10.1575510082818\\
2.76	-10.5012604332983\\
2.88	-10.6245673064387\\
2.99	-10.636128514795\\
3.12	-10.555873854707\\
3.33	-10.3107916610175\\
3.645	-9.95347495564511\\
3.835	-9.84147255549991\\
4.025	-9.81667900873808\\
4.265	-9.87005973137805\\
4.86	-10.0398373542204\\
5.21	-10.0436746590744\\
6.38	-9.98967992074626\\
7.925	-9.99866713343715\\
10	-9.99921329929833\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0350000000000001	9.75795207389729\\
0.0899999999999999	8.66046597432932\\
0.195	4.96968972284612\\
0.59	-10.165847593088\\
0.715	-12.3615949003717\\
0.805	-13.0398867384963\\
0.859999999999999	-13.1343087067559\\
0.91	-13.0421509151997\\
0.98	-12.6800225956682\\
1.095	-11.6736334650649\\
1.52	-7.62183212112794\\
1.64	-7.14143142633228\\
1.725	-7.03261267125012\\
1.795	-7.07362670561263\\
1.885	-7.27323841693752\\
2.015	-7.77683960134405\\
2.585	-10.2646338480894\\
2.725	-10.5139263403533\\
2.84	-10.5901927305524\\
2.96	-10.5700117372109\\
3.11	-10.4471115398093\\
3.68	-9.87619097883811\\
3.87	-9.824548713682\\
4.09	-9.84975913067672\\
4.94	-10.0475599845132\\
5.415	-10.0160102854399\\
6.08	-9.98619332566317\\
10	-9.99919258535444\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	10.001965\\
0.0299999999999994	9.82943550663907\\
0.0800000000000001	8.95265455415684\\
0.18	5.75710691182857\\
0.555	-7.39057784962229\\
0.68	-9.39645978017512\\
0.77	-10.0147088138133\\
0.83	-10.1079534037271\\
0.885	-10.0123340496475\\
0.965	-9.63819977162983\\
1.115	-8.5198631278105\\
1.36	-6.77672783316046\\
1.48	-6.34245549527528\\
1.56	-6.25132794080651\\
1.63	-6.29776853287726\\
1.715	-6.49606839677\\
1.835	-6.98767422406713\\
2.06	-8.26285418164216\\
2.34	-9.73831530137316\\
2.505	-10.2869211988175\\
2.64	-10.5252567756464\\
2.755	-10.5951030405132\\
2.87	-10.5682270677445\\
3.025	-10.4308556850855\\
3.545	-9.88191869386227\\
3.73	-9.81717763835056\\
3.935	-9.82981332856198\\
4.295	-9.94948238663934\\
4.65	-10.0381115596871\\
4.99	-10.0456536888597\\
6.275	-9.99205677943552\\
7.665	-9.9989510720898\\
10	-9.99917187108835\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	10.048035\\
0.0199999999999996	10.1395888542429\\
0.0449999999999999	10.0445513104794\\
0.0899999999999999	9.36754637554715\\
0.17	6.94483458774942\\
0.34	-0.742778635096627\\
0.58	-10.7571995050303\\
0.715	-14.0505960818361\\
0.82	-15.2813532347653\\
0.890000000000001	-15.5217307425487\\
0.94	-15.4496122915954\\
1.005	-15.101309268719\\
1.105	-14.138191031216\\
1.32	-11.2559882369178\\
1.545	-8.59561112877292\\
1.685	-7.61622718445999\\
1.79	-7.27343396250834\\
1.865	-7.21864937883772\\
1.935	-7.29151096993765\\
2.03	-7.54592268879976\\
2.18	-8.1901604403838\\
2.6	-10.1001351513997\\
2.75	-10.4681994634248\\
2.875	-10.6121670151252\\
2.985	-10.6328487125177\\
3.115	-10.5603955947553\\
3.31	-10.3404181790859\\
3.655	-9.94880813602958\\
3.845	-9.83990771479573\\
4.035	-9.81744495288126\\
4.28	-9.87384729894238\\
4.855	-10.0385791112144\\
5.2	-10.044530729882\\
6.435	-9.99104832614711\\
7.885	-9.9988537833759\\
10	-9.99921493429079\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	10.05\\
0.0250000000000004	10.1492765297122\\
0.0549999999999997	9.96980784904539\\
0.105	9.07638751113824\\
0.199999999999999	5.97443035555152\\
0.640000000000001	-10.1429172247396\\
0.755000000000001	-11.8557713223943\\
0.84	-12.3707150469114\\
0.885	-12.4227868249167\\
0.94	-12.3123135301615\\
1.015	-11.9128171937116\\
1.145	-10.7823062852328\\
1.49	-7.65857301643518\\
1.615	-7.09994934446057\\
1.705	-6.94907098642794\\
1.775	-6.96738760355154\\
1.86	-7.12822734557336\\
1.98	-7.5561104315272\\
2.21	-8.70239294468012\\
2.47	-9.88481267109608\\
2.63	-10.3401330238424\\
2.76	-10.5322145660124\\
2.875	-10.5838718542463\\
3	-10.5417584890794\\
3.17	-10.3815621546694\\
3.61	-9.92071490128563\\
3.8	-9.83633902518552\\
4	-9.83142556251711\\
4.29	-9.91183790937134\\
4.735	-10.032089448606\\
5.08	-10.0442396567927\\
6.53	-9.99612630551551\\
7.95	-9.99839945160732\\
10	-9.9991942205768\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	10.051965\\
0.0250000000000004	10.1600876285849\\
0.0549999999999997	9.99267089503074\\
0.105	9.13494780765162\\
0.205	6.01260110414598\\
0.574999999999999	-6.61908759492682\\
0.699999999999999	-8.60278343343882\\
0.795	-9.25408026575359\\
0.855	-9.35272960166063\\
0.91	-9.27385459867855\\
0.99	-8.94228076712597\\
1.145	-7.9132345848327\\
1.365	-6.55293543066364\\
1.48	-6.19459702344292\\
1.56	-6.12863192042311\\
1.63	-6.19165807153319\\
1.72	-6.42154270288206\\
1.85	-6.98668859636464\\
2.12	-8.55873780551786\\
2.36	-9.77666869379289\\
2.52	-10.2902641207153\\
2.65	-10.5124735086573\\
2.765	-10.5802231084419\\
2.885	-10.5498957039082\\
3.045	-10.4057351539301\\
3.53	-9.8952246259007\\
3.715	-9.82241701181346\\
3.915	-9.82674794999706\\
4.23	-9.92505800227029\\
4.625	-10.0333928152894\\
4.96	-10.046958796642\\
6.475	-9.99731322601902\\
7.89	-9.99827015238689\\
10	-9.99917350653134\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	-0.0894310161198373\\
0.125	-0.465715339411865\\
0.255000000000001	-1.53481185554251\\
0.859999999999999	-6.96973081268097\\
1.07	-8.12649882518365\\
1.265	-8.85530061045794\\
1.45	-9.3050756486635\\
1.635	-9.58341251697034\\
1.83	-9.75237455004678\\
2.065	-9.85684313985516\\
2.425	-9.92687269227061\\
3.21	-9.99493183227444\\
4.11	-10.0013515385443\\
7.69	-9.99996568544777\\
10	-9.9999400256029\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.1\figureheight,
at={(0\figurewidth,0.477\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$p(t)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.149934281062722\\
0.0800000000000001	0.154068282609137\\
0.154999999999999	0.309403758848548\\
0.220000000000001	0.365791156180967\\
0.285	0.367433361009738\\
0.359999999999999	0.320778212168708\\
0.470000000000001	0.196899506201829\\
0.77	-0.16725879693564\\
0.890000000000001	-0.248253433331096\\
1.005	-0.279243914153831\\
1.125	-0.268463882512757\\
1.27	-0.212604604842562\\
1.87	0.0740264382794322\\
2.055	0.0950365152119161\\
2.275	0.07953470855003\\
3.115	-0.0228223841336561\\
3.58	-0.0086003685311109\\
4.275	0.00689442088102865\\
8.45	0.000480536385472519\\
10	0.000440142113555808\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.150220815730767\\
0.0850000000000009	0.176291336299865\\
0.164999999999999	0.352498237916075\\
0.23	0.419896236859874\\
0.295	0.433432607387982\\
0.369999999999999	0.398131540369164\\
0.465	0.300672013108212\\
0.68	0.00221417076691566\\
0.84	-0.184447129563864\\
0.960000000000001	-0.271798871844391\\
1.075	-0.308538179719987\\
1.19	-0.303772257703322\\
1.33	-0.255334623288825\\
1.56	-0.12530062243134\\
1.82	0.0111545608546937\\
2.005	0.0671071380164303\\
2.195	0.0844966413094799\\
2.43	0.0653124870862154\\
3.145	-0.020647812083741\\
3.555	-0.0140266715101625\\
4.415	0.0063506066166461\\
7.755	0.000355008708115889\\
10	0.000438202388520992\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.150507350398811\\
0.0950000000000006	0.215303387453876\\
0.175000000000001	0.40021823962547\\
0.244999999999999	0.482649902131294\\
0.31	0.503735364156764\\
0.380000000000001	0.478405953194569\\
0.465	0.39800311970993\\
0.6	0.206097457341428\\
0.865	-0.177993203407846\\
0.99	-0.293818580863663\\
1.1	-0.347691796053958\\
1.21	-0.35859665096925\\
1.33	-0.329744205718237\\
1.49	-0.246820121439915\\
1.955	0.0235317553519838\\
2.135	0.0724513748737277\\
2.325	0.0835998938666993\\
2.575	0.0567657590922259\\
3.155	-0.0188595292580072\\
3.52	-0.0195698992128381\\
4.67	0.00490218309301049\\
6.38	0.000912091937665949\\
10	0.000436262674094579\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.0201350897499069\\
0.0749999999999993	0.251678918396602\\
0.145	0.365669523545765\\
0.210000000000001	0.402605857497567\\
0.275	0.389253774042379\\
0.355	0.324286203158238\\
0.484999999999999	0.157244950764881\\
0.725	-0.153888835322199\\
0.85	-0.254269709151584\\
0.960000000000001	-0.296260152431385\\
1.075	-0.297188277279567\\
1.205	-0.256645728030396\\
1.4	-0.149107039985498\\
1.71	0.0211420793318169\\
1.89	0.0768316052624289\\
2.075	0.094188899236574\\
2.3	0.0748655874457462\\
3.045	-0.0221318531651598\\
3.445	-0.0149042409989573\\
4.285	0.00689198435286009\\
7.915	0.000423122844576795\\
10	0.000440221823062359\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0198485647159021\\
0.0850000000000009	0.281768787115674\\
0.16	0.408104071301652\\
0.225	0.452581047374474\\
0.289999999999999	0.448825357879933\\
0.369999999999999	0.394331331182018\\
0.48	0.262195981308823\\
0.84	-0.212145162658118\\
0.960000000000001	-0.295695277536103\\
1.07	-0.327550379202624\\
1.185	-0.319993836803077\\
1.325	-0.268108818069702\\
1.56	-0.129982453786264\\
1.815	0.00738036284917065\\
2	0.0650778071693345\\
2.185	0.0834651384381306\\
2.415	0.066215607367953\\
3.165	-0.0215611781610274\\
3.595	-0.0121664494168208\\
4.385	0.0065419269769702\\
8.36	0.000475089126235062\\
10	0.000438282101132614\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.0195620396818956\\
0.0899999999999999	0.302461038382996\\
0.17	0.45030900566033\\
0.24	0.509367508172542\\
0.305	0.514539440352785\\
0.380000000000001	0.472751874798679\\
0.475	0.366834831013293\\
0.65	0.0981814407960631\\
0.845000000000001	-0.181969660113896\\
0.970000000000001	-0.302672567047319\\
1.08	-0.360534866356662\\
1.19	-0.374623361300575\\
1.31	-0.34793288479829\\
1.465	-0.268604718212815\\
1.975	0.0298920235474487\\
2.15	0.0737456427458074\\
2.34	0.0819183108004555\\
2.6	0.0515664806931859\\
3.13	-0.0179399018862387\\
3.49	-0.0205285746891573\\
4.74	0.00396966139579469\\
6.29	0.00083587163002008\\
10	0.00043634238902257\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.190204460673986\\
0.0749999999999993	0.363738893037242\\
0.140000000000001	0.433748999423713\\
0.205	0.445254910500093\\
0.275	0.40838652994163\\
0.369999999999999	0.3040519255512\\
0.805	-0.253022982042054\\
0.915000000000001	-0.309732069835677\\
1.025	-0.323155329317519\\
1.145	-0.296660645627195\\
1.305	-0.216683726590809\\
1.76	0.0384628170471117\\
1.94	0.0841155983845905\\
2.13	0.0917602328185136\\
2.38	0.0607877297859396\\
2.93	-0.0176636914965798\\
3.275	-0.0216664596362062\\
4.625	0.00300846851518877\\
6.065	0.000811364512495416\\
10	0.000440301533744858\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.18991794516257\\
0.0850000000000009	0.387246217934671\\
0.154999999999999	0.468185499227408\\
0.220000000000001	0.488682361586962\\
0.289999999999999	0.463632126114691\\
0.375	0.384763757732021\\
0.51	0.197394257115452\\
0.77	-0.169502492473907\\
0.895	-0.282950388428988\\
1.005	-0.335970014870989\\
1.115	-0.347067223070983\\
1.24	-0.317495236453299\\
1.405	-0.232983063120194\\
1.85	0.0199108219187991\\
2.03	0.0695763292832119\\
2.22	0.0821510131425214\\
2.465	0.0578246351966847\\
3.08	-0.0193233074512733\\
3.46	-0.0178131783413207\\
4.5	0.00562677054143279\\
6.595	0.0008449697678099\\
10	0.000438361814870447\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.189631429651154\\
0.0899999999999999	0.404739550867967\\
0.164999999999999	0.504706345714862\\
0.234999999999999	0.539276501765887\\
0.305	0.525303862640815\\
0.385	0.461914958996619\\
0.494999999999999	0.318277728091511\\
0.904999999999999	-0.272768290176018\\
1.02	-0.356286193633673\\
1.13	-0.389414705855927\\
1.24	-0.381483913717199\\
1.37	-0.330948681389057\\
1.57	-0.204514333449985\\
1.87	-0.0164135394648\\
2.05	0.0524210950468671\\
2.23	0.0805467760484948\\
2.44	0.0728716723475653\\
2.925	0.000123230947524533\\
3.26	-0.0230536429922665\\
3.695	-0.0118383748208863\\
4.445	0.00688196670129848\\
9.19	0.000444705993952965\\
10	0.000436422104998613\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.156045381703533\\
0.0800000000000001	0.068832075431251\\
0.15	0.171589023937395\\
0.215	0.20560468477486\\
0.285	0.192370061617318\\
0.375	0.123657337273924\\
0.535	-0.0631959183399218\\
0.720000000000001	-0.262201176172359\\
0.84	-0.340183999427799\\
0.949999999999999	-0.368302485555754\\
1.065	-0.356507762211079\\
1.2	-0.300782849249364\\
1.42	-0.159879659013242\\
1.685	0.000382248887438763\\
1.865	0.0660498634396181\\
2.045	0.0906891617078571\\
2.255	0.0790829344546626\\
3.165	-0.0239309331281561\\
3.745	-0.00108516930897018\\
4.375	0.00621269385633383\\
6.485	0.000877587193455653\\
10	0.000440296258322093\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.156331916371578\\
0.0850000000000009	0.0871508598024544\\
0.16	0.208943556654217\\
0.23	0.257288496387433\\
0.300000000000001	0.25523381005433\\
0.385	0.202596130658401\\
0.505000000000001	0.0718653047220776\\
0.800000000000001	-0.271945521431844\\
0.92	-0.352327075660181\\
1.035	-0.383735648462563\\
1.15	-0.373667219017884\\
1.285	-0.320312964621847\\
1.495	-0.188786474174064\\
1.785	-0.0128631799261818\\
1.97	0.0546235352395499\\
2.15	0.0802095955805555\\
2.365	0.0706911594789243\\
3.29	-0.0224396717079127\\
6.115	0.000703583667913676\\
10	0.000438356463849487\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.156618451039622\\
0.0950000000000006	0.118677750980558\\
0.18	0.263532951237371\\
0.255000000000001	0.320020440698888\\
0.324999999999999	0.321793542235026\\
0.404999999999999	0.276254280489606\\
0.51	0.16368356588324\\
0.925000000000001	-0.343750436635727\\
1.04	-0.405953344364276\\
1.15	-0.421678528497946\\
1.27	-0.396054341119362\\
1.415	-0.321527918199385\\
2.01	0.0383078930814236\\
2.185	0.0757347808721391\\
2.38	0.0777399474301159\\
2.675	0.0376464834776922\\
3.11	-0.0174044977811665\\
3.465	-0.0213460306594513\\
4.805	0.00306968005134145\\
6.285	0.000839324569797739\\
10	0.000436416677972673\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.0140239891090967\\
0.0749999999999993	0.17045887043121\\
0.145	0.237576695097106\\
0.210000000000001	0.246276013458713\\
0.285	0.208585697532923\\
0.390000000000001	0.100976803397744\\
0.744999999999999	-0.311775202590356\\
0.859999999999999	-0.375544212413928\\
0.970000000000001	-0.392620798469453\\
1.085	-0.369843886538163\\
1.23	-0.297611007547799\\
1.82	0.0519116283896093\\
1.995	0.0865804906114818\\
2.19	0.0851438700785181\\
2.49	0.0394596247741354\\
2.9	-0.0167105608550724\\
3.24	-0.0230220661648435\\
4.77	0.00113113659421948\\
6.295	0.000974097623041459\\
10	0.000440375971143325\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.0137374640750902\\
0.0850000000000009	0.192628248079695\\
0.16	0.27233451697083\\
0.23	0.291251601884079\\
0.305	0.264248506075251\\
0.4	0.179960457303689\\
0.57	-0.0371894667052679\\
0.765000000000001	-0.268983639296566\\
0.890000000000001	-0.363036060293005\\
1.005	-0.401996965421231\\
1.12	-0.397635112268965\\
1.25	-0.350493551795539\\
1.435	-0.236550367701129\\
1.785	-0.0147799806306104\\
1.965	0.0522577623060538\\
2.145	0.0789946523244236\\
2.355	0.0706775992454851\\
3.31	-0.0223366559270843\\
5.26	-0.00129615969956376\\
10	0.000438436180008495\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0134509390410855\\
0.0950000000000006	0.217817175389431\\
0.175000000000001	0.313863824360276\\
0.244999999999999	0.344680038435367\\
0.32	0.330080474763536\\
0.41	0.26137585280067\\
0.535	0.107079360052252\\
0.85	-0.305482131138781\\
0.970000000000001	-0.397309865960429\\
1.08	-0.435759835161289\\
1.19	-0.432718498582656\\
1.315	-0.387842686389604\\
1.49	-0.277645014136858\\
1.88	-0.0166847687735281\\
2.055	0.0506742641932529\\
2.23	0.0784026719816744\\
2.44	0.0711284257717413\\
3.415	-0.0226563116399774\\
5.08	-5.20953066107666e-05\\
7.155	0.000422327713257786\\
10	0.000436496396609698\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.184093360033176\\
0.0700000000000003	0.278407332413321\\
0.135	0.308083566438935\\
0.205	0.2906583529647\\
0.289999999999999	0.219465073759144\\
0.425000000000001	0.0442201097943578\\
0.665000000000001	-0.269598436847934\\
0.790000000000001	-0.371171290846977\\
0.895	-0.41162758544364\\
1.005	-0.41191522539066\\
1.13	-0.369039455608815\\
1.3	-0.263232108855091\\
1.695	-0.000365399712324077\\
1.87	0.0644359607148246\\
2.045	0.0886946908451094\\
2.255	0.0769803941591931\\
3.145	-0.0249297297748612\\
3.69	-0.00305554557822774\\
4.315	0.00684280115690328\\
6.935	0.000438904905934123\\
10	0.000440455685131624\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.18380684452176\\
0.0800000000000001	0.293580283781159\\
0.15	0.333831747797207\\
0.220000000000001	0.329087692001716\\
0.305	0.275011598017398\\
0.42	0.145106715468629\\
0.795	-0.324962459495927\\
0.91	-0.398749538871945\\
1.02	-0.425402313111174\\
1.135	-0.411397928152448\\
1.27	-0.35242453715909\\
1.48	-0.211527900555318\\
1.765	-0.0268086022772458\\
1.945	0.0457108178059116\\
2.12	0.0764867388163264\\
2.325	0.0726340933524394\\
2.69	0.0189889374540311\\
3.055	-0.0195362733325037\\
3.425	-0.0192314134289262\\
4.53	0.00528673382338773\\
6.365	0.000942358848606162\\
10	0.000438515897286607\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.183520329010342\\
0.0950000000000006	0.316956577593844\\
0.175000000000001	0.370224690081011\\
0.25	0.372159532719275\\
0.33	0.329534547553438\\
0.43	0.226695154182186\\
0.605	-0.0206793435050798\\
0.805	-0.286978562008404\\
0.93	-0.397365358854225\\
1.04	-0.447685824765466\\
1.15	-0.454850286107352\\
1.27	-0.42052014475296\\
1.425	-0.330399832873617\\
1.945	0.0119592400229411\\
2.12	0.0643549920608315\\
2.305	0.0788403511182025\\
2.545	0.0561588059452856\\
3.165	-0.0211764495611249\\
3.54	-0.0186120789432529\\
4.545	0.0061603618985373\\
6.815	0.000729280365240115\\
10	0.000436576116298326\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.162156482344345\\
0.0800000000000001	-0.0164042883106603\\
0.15	0.0408521286769172\\
0.220000000000001	0.0465929600459951\\
0.300000000000001	0.00691257174914739\\
0.415000000000001	-0.10182120677759\\
0.699999999999999	-0.391369967423394\\
0.815	-0.452477251106474\\
0.925000000000001	-0.468592115127935\\
1.04	-0.4443213996104\\
1.18	-0.370781463397073\\
1.415	-0.194548847484201\\
1.66	-0.0259589431957661\\
1.835	0.0504488902407836\\
2.005	0.0839157080123254\\
2.2	0.0819700539923627\\
2.51	0.0342092127587268\\
2.9	-0.0178293110343386\\
3.24	-0.023454572069042\\
4.71	0.00181796572419834\\
6.135	0.00092297228180982\\
10	0.000440450413824678\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.162443017012389\\
0.0899999999999999	0.00487409593803001\\
0.17	0.0789264111676076\\
0.244999999999999	0.0939947854728924\\
0.324999999999999	0.0643205528962216\\
0.43	-0.0235608566558039\\
0.84	-0.423619290582474\\
0.955	-0.46402223876385\\
1.07	-0.461655976121191\\
1.195	-0.417500446997972\\
1.365	-0.310614986076114\\
1.8	-0.0143761303566503\\
1.975	0.0509329439252664\\
2.155	0.0769927240232153\\
2.37	0.0671380071751013\\
3.265	-0.0233122160898898\\
3.93	0.00202023878299507\\
4.595	0.00451488815192924\\
6.225	0.000875458827636066\\
10	0.000438510550017313\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.162729551680433\\
0.105	0.0368488733448746\\
0.19	0.125729642009677\\
0.265000000000001	0.151771548266044\\
0.345000000000001	0.132719447809508\\
0.44	0.0618819452091639\\
0.585000000000001	-0.103472216410616\\
0.82	-0.370181542573681\\
0.945	-0.457298497741208\\
1.055	-0.490007902270104\\
1.165	-0.482499997789306\\
1.29	-0.432951309228105\\
1.46	-0.319369608954164\\
1.87	-0.0270955473113368\\
2.045	0.0447873243812023\\
2.22	0.0756000722218033\\
2.425	0.0709312234521846\\
2.81	0.0135429229833672\\
3.16	-0.0211359689530912\\
3.535	-0.0188670578037708\\
4.55	0.00612852741831915\\
6.76	0.000784066696118302\\
10	0.00043657069261549\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.00791288846828486\\
0.0749999999999993	0.0892386829502971\\
0.145	0.109483417290411\\
0.220000000000001	0.0842566689954296\\
0.315	0.00362164853800451\\
0.505000000000001	-0.225053869461245\\
0.67	-0.397657251056756\\
0.790000000000001	-0.471797534072932\\
0.9	-0.494467748995831\\
1.01	-0.476322049958858\\
1.14	-0.412627177098065\\
1.33	-0.271368777305451\\
1.64	-0.0407968664531566\\
1.815	0.0422052795597683\\
1.985	0.080837187883434\\
2.175	0.0830632927130619\\
2.455	0.0428343714602395\\
2.89	-0.0179956120219735\\
3.225	-0.0241517771390551\\
4.755	0.00121027226929904\\
6.225	0.00098584449581729\\
10	0.000440530129941052\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.00762636343428014\\
0.0850000000000009	0.103487550693632\\
0.16	0.136564485093082\\
0.24	0.124827808037196\\
0.335000000000001	0.0614321296195399\\
0.470000000000001	-0.0844126289240403\\
0.734999999999999	-0.37906189758959\\
0.859999999999999	-0.46095972348586\\
0.970000000000001	-0.489597274415088\\
1.085	-0.477551467297694\\
1.215	-0.421351904910587\\
1.395	-0.29699825787281\\
1.755	-0.039907245349454\\
1.935	0.0384662058082199\\
2.11	0.0730137255530448\\
2.31	0.0720490824034723\\
2.64	0.0253379181530988\\
3.03	-0.0190910686781702\\
3.39	-0.0206107918606193\\
4.595	0.00448244884624849\\
6.2	0.000859236470823532\\
10	0.000438590269713046\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.00733983840027363\\
0.105	0.129886792483758\\
0.19	0.175472005375642\\
0.27	0.172545491939173\\
0.359999999999999	0.122728950588352\\
0.475	0.00730130111467986\\
0.869999999999999	-0.437996592401197\\
0.984999999999999	-0.497016022003532\\
1.095	-0.510416680045218\\
1.21	-0.483451471048884\\
1.35	-0.407048907615739\\
1.585	-0.226065453047655\\
1.835	-0.0480696949168653\\
2.01	0.0327852991498343\\
2.18	0.0708621606537587\\
2.375	0.0739727071992409\\
2.665	0.0355026180013613\\
3.1	-0.0185268325464847\\
3.455	-0.0217193846870298\\
4.755	0.00358179995251007\\
6.24	0.000805295126763639\\
10	0.000436650414965101\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.177982259392364\\
0.0700000000000003	0.201316355066949\\
0.145	0.180336904567962\\
0.234999999999999	0.10673415375887\\
0.375	-0.069054337836711\\
0.619999999999999	-0.380904063355919\\
0.74	-0.476480345186394\\
0.85	-0.516951888339817\\
0.955	-0.514196133303432\\
1.075	-0.468796337390341\\
1.23	-0.363730831519069\\
1.705	-0.00747611393946279\\
1.875	0.0590231627462909\\
2.045	0.0845556079646617\\
2.25	0.0744843780541942\\
3.16	-0.025819143891102\\
3.795	0.00146738351087095\\
4.415	0.00583694415436575\\
6.11	0.000921478971728007\\
10	0.000440609847210283\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.177695743880948\\
0.0850000000000009	0.208964854640907\\
0.17	0.196240005571283\\
0.265000000000001	0.134859697732159\\
0.390000000000001	-5.26312911723892e-05\\
0.744999999999999	-0.416808229390947\\
0.865	-0.490180038410397\\
0.975	-0.513277162140513\\
1.09	-0.495058616759554\\
1.225	-0.429357984125394\\
1.42	-0.285386351558138\\
1.735	-0.0536195203859755\\
1.91	0.0289859357290929\\
2.08	0.0688013611817784\\
2.27	0.0738172571073488\\
2.55	0.0386768521506902\\
3.01	-0.0186292739133691\\
3.365	-0.0215174878686195\\
4.65	0.00372553150103094\\
6.155	0.000813775660938987\\
10	0.000438669990517226\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.177409228369532\\
0.119999999999999	0.225950978380046\\
0.210000000000001	0.22031144005712\\
0.305	0.169223849192445\\
0.42	0.0559001214312076\\
0.675000000000001	-0.273596835364335\\
0.83	-0.434868954962729\\
0.949999999999999	-0.508210334980829\\
1.06	-0.530679819187304\\
1.175	-0.511277957560115\\
1.305	-0.446807536385966\\
1.495	-0.304370814276369\\
1.82	-0.0586220411077001\\
1.995	0.0264894612944797\\
2.165	0.0680018676700129\\
2.355	0.0740621190584623\\
2.63	0.0400361888095997\\
3.1	-0.0190530131248572\\
3.455	-0.0217227586347377\\
4.725	0.00393481062206114\\
6.23	0.000799135022171882\\
10	0.000436730138359209\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.169787418957208\\
0.0950000000000006	-0.108814157347092\\
0.215	-0.082213641571137\\
0.775	-0.0215365940364141\\
1.24	0.0736052220709489\\
1.49	0.0808040083609693\\
1.82	0.049305674008588\\
2.39	-0.00709477802969616\\
2.845	-0.00882059722338191\\
4.065	0.00202333094829221\\
6.47	0.000411882767011207\\
10	0.000443742647874501\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.170075600747113\\
0.140000000000001	-0.0717096450054857\\
0.300000000000001	-0.00707459194205562\\
0.49	0.027364807930585\\
0.75	0.0337987765616408\\
2.435	0.00234511675782123\\
8.24	0.000440365211217042\\
10	0.000441802912940048\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.17036378253702\\
0.305	0.0665493001850646\\
0.44	0.117292292626049\\
0.574999999999999	0.127396448672922\\
0.734999999999999	0.0992086427632142\\
1.42	-0.0761469114875446\\
1.66	-0.0699119758838886\\
2.75	0.0153823934780775\\
4.275	0.000212750104376269\\
6.655	0.000530685896567462\\
10	0.000439863175811794\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.000281539317603219\\
0.119999999999999	-0.0155988087501662\\
0.470000000000001	-0.090762300849752\\
0.645	-0.078516579174611\\
0.9	-0.0166370460145693\\
1.235	0.0596431524018151\\
1.475	0.0749374939681786\\
1.77	0.0535896842810697\\
2.465	-0.0109267613779842\\
2.965	-0.00662561793486205\\
3.93	0.0032358193600146\\
6.51	0.000399898351842509\\
10	0.000443822384712078\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-6.63283826440875e-06\\
9.165	0.000442337609648291\\
10	0.000441882654937942\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.000294804994132036\\
0.109999999999999	0.0154154959183792\\
0.475	0.104536641952183\\
0.640000000000001	0.0913833651076601\\
0.869999999999999	0.0295585188578738\\
1.225	-0.0651944742971171\\
1.45	-0.0843426990351883\\
1.715	-0.0669456199762344\\
2.525	0.0148627714356326\\
3.04	0.00610378224031116\\
3.875	-0.00319521830135017\\
6.455	0.00046746281772414\\
10	0.000439942921726555\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.170350497703863\\
0.275	-0.0404453025086227\\
0.415000000000001	-0.0981302741364836\\
0.555	-0.114774589674314\\
0.720000000000001	-0.0932759914660455\\
1.03	-0.00282899961624317\\
1.295	0.0555242548689261\\
1.53	0.0683823620732582\\
1.835	0.0441882287613442\\
2.45	-0.0116743115781137\\
2.925	-0.00855811313887322\\
3.925	0.00343740116724156\\
6.485	0.000410041948724071\\
10	0.000443902122501783\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.170062335070584\\
0.130000000000001	0.0802899964569299\\
0.285	0.0209392815863083\\
0.49	-0.013705501436986\\
0.81	-0.0249815447562369\\
1.87	-0.0037927097780841\\
3.515	0.000233637430305578\\
10	0.000441962397861317\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.169774172437306\\
0.0899999999999999	0.112482419446454\\
0.205	0.0894136196128095\\
0.705	0.0478963885085442\\
1.32	-0.0883924718608853\\
1.56	-0.0859382899965144\\
1.93	-0.0388026597109832\\
2.375	0.0084166335756084\\
2.79	0.0124274877230803\\
4.135	-0.000761565428506472\\
6.3	0.000389992048043908\\
10	0.000440022668538376\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.17590043757089\\
0.35	-0.259297668298208\\
0.505000000000001	-0.246310038209998\\
0.69	-0.189293551686218\\
1.29	0.0332008013117004\\
1.51	0.0567226227574071\\
1.78	0.0451992591908184\\
2.585	-0.0144344655721458\\
3.285	0.00103250210736938\\
4.16	0.00152880382029785\\
6.475	0.000415848225518545\\
10	0.000443896844110725\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.176188619360797\\
0.130000000000001	-0.196906392134808\\
0.315	-0.182249585467629\\
1.405	-0.0286951405086189\\
2.025	-0.00438074421130885\\
3.315	4.59060640629616e-05\\
10	0.000441957046684038\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.176476801150702\\
0.0850000000000009	-0.185611618271828\\
0.210000000000001	-0.150279112985995\\
0.505000000000001	-0.0500923578915256\\
0.68	-0.0377586732877937\\
0.915000000000001	-0.0642604726637614\\
1.295	-0.107895621497217\\
1.555	-0.0967937607763201\\
2	-0.0313684876909868\\
2.395	0.0087845975758114\\
2.815	0.0115904901070767\\
4.065	-0.00134302877438941\\
6.165	0.000304864057568466\\
10	0.000440017243283464\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.00583147929607897\\
0.154999999999999	-0.158387960050643\\
0.285	-0.237264270036546\\
0.41	-0.269385565106111\\
0.545	-0.262093073148485\\
0.710000000000001	-0.210813556441154\\
1.34	0.0318883391236131\\
1.555	0.0525155213804709\\
1.83	0.0386734863440612\\
2.55	-0.0153916723645917\\
3.135	-0.00308613331032248\\
3.95	0.00342439534542471\\
6.385	0.000460664375388831\\
10	0.00044397658398232\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.00611965145194659\\
0.105	-0.102668002969512\\
0.220000000000001	-0.156201020904053\\
0.359999999999999	-0.176836794956476\\
0.56	-0.163431025882851\\
1.77	-0.0127168740518808\\
2.47	-0.00166632383731269\\
10	0.000442036792025036\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.006407823607816\\
0.0850000000000009	-0.0801395492912302\\
0.18	-0.107472716056545\\
0.32	-0.0985564044880807\\
0.635	-0.0660892946723983\\
0.890000000000001	-0.08659889291925\\
1.285	-0.119317102897961\\
1.56	-0.100944198318158\\
2.58	0.0127458442771271\\
3.235	-0.000218209128606262\\
4.11	-0.000830321420544067\\
6.32	0.000410287014117827\\
10	0.000440096992845085\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.164237479090181\\
0.125	-0.0520386614314052\\
0.24	-0.184911034803983\\
0.35	-0.25890362795278\\
0.465	-0.289079267935719\\
0.59	-0.279059711879952\\
0.75	-0.223280088464426\\
1.325	0.0186007480186738\\
1.535	0.0469004792296399\\
1.785	0.0408987911083631\\
2.685	-0.0163460551821171\\
5.105	-0.000176776700055115\\
10	0.000444056324793607\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.163949316456902\\
0.0999999999999996	-0.00321920204063098\\
0.205	-0.10801087715433\\
0.315	-0.165824921916963\\
0.449999999999999	-0.19107390969428\\
0.630000000000001	-0.181647183928211\\
0.98	-0.115760639593047\\
1.435	-0.0414200354759391\\
1.86	-0.0109108465241761\\
2.58	-0.00263034785383098\\
10	0.00044211653827908\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.163661153823623\\
0.0850000000000009	0.0253325152952772\\
0.175000000000001	-0.0506401766242046\\
0.279999999999999	-0.0864126455950327\\
0.449999999999999	-0.0946158979904723\\
0.82	-0.106477224268637\\
1.285	-0.131044174865554\\
1.575	-0.103455798556386\\
2.44	0.00841449993331977\\
2.9	0.00763443910359918\\
3.96	-0.00197538674010822\\
6.265	0.000386287987680589\\
10	0.000440176743293108\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.182013456184572\\
0.119999999999999	-0.327056491397283\\
0.23	-0.406266078399362\\
0.34	-0.440437318548177\\
0.460000000000001	-0.434807833317731\\
0.6	-0.385655079594068\\
0.81	-0.26396877040159\\
1.15	-0.0660471566883469\\
1.35	0.00550686523789423\\
1.55	0.0369351829361033\\
1.795	0.0350689717325761\\
2.765	-0.0152420466213599\\
4.21	0.00133169461446414\\
6.43	0.00044311510072248\\
10	0.000444051050076055\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.182301637974479\\
0.0899999999999999	-0.287398850545435\\
0.185	-0.343220440041055\\
0.295	-0.36185591196007\\
0.44	-0.342730732941032\\
0.685	-0.264080163736736\\
1.15	-0.114053905028706\\
1.475	-0.0501809286985928\\
1.845	-0.015738927953052\\
2.42	-0.0035824105400124\\
7.29	0.000435360319476885\\
10	0.000442111190462668\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.182589819764386\\
0.0749999999999993	-0.26772019356461\\
0.154999999999999	-0.303340591524965\\
0.255000000000001	-0.301163492362692\\
0.445	-0.245420703274689\\
0.68	-0.188164675620131\\
0.935	-0.168634215791078\\
1.415	-0.138388560386174\\
1.86	-0.0601091616475742\\
2.27	-0.00264776240245013\\
2.645	0.011386116394462\\
10	0.000440171321088201\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.0119444979097612\\
0.109999999999999	-0.227336440584232\\
0.215	-0.35869545907493\\
0.315	-0.428059201314792\\
0.42	-0.453226257177487\\
0.535	-0.437337435801544\\
0.68	-0.373000484526834\\
0.949999999999999	-0.199452246545702\\
1.195	-0.061219777800936\\
1.39	0.00629219654854296\\
1.59	0.0349398753395906\\
1.84	0.0302285582581305\\
2.69	-0.0177437206726871\\
4.85	-0.00077648023745347\\
10	0.000444130792953246\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.0122326700656306\\
0.0950000000000006	-0.192424989353846\\
0.185	-0.291324462437023\\
0.285	-0.345443584223261\\
0.4	-0.360445778858486\\
0.550000000000001	-0.336240110269426\\
0.81	-0.247518232795148\\
1.23	-0.108523408371212\\
1.54	-0.0466269780518829\\
1.895	-0.014631809848284\\
2.48	-0.00453754888152602\\
9.265	0.000441162762911063\\
10	0.000442190939116571\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0125208422214982\\
0.0800000000000001	-0.162623762154404\\
0.164999999999999	-0.243973933471889\\
0.255000000000001	-0.275801865359933\\
0.380000000000001	-0.272313743853946\\
1.035	-0.187119956655982\\
1.425	-0.144637355751831\\
2.445	0.00686148028076516\\
2.91	0.00628631007270819\\
3.975	-0.00166773301315359\\
6.285	0.000407093734574815\\
10	0.000440251074270037\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.158124460476499\\
0.109999999999999	-0.137269373677324\\
0.210000000000001	-0.31237034496438\\
0.31	-0.416255034743545\\
0.404999999999999	-0.462111541139421\\
0.505000000000001	-0.467018349119908\\
0.625	-0.430198413180751\\
0.795	-0.330908086637107\\
1.215	-0.0665446945352421\\
1.405	0.00165150264884062\\
1.6	0.0314535497005224\\
1.845	0.0283184707625317\\
2.725	-0.0182646157915141\\
4.395	7.63440851301311e-05\\
7.245	0.000395730301216091\\
10	0.000444210536757694\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.15783629784322\\
0.0950000000000006	-0.0932916857677313\\
0.19	-0.245508299511588\\
0.285	-0.329233713589673\\
0.385	-0.367141914373647\\
0.505000000000001	-0.368909588421115\\
0.67	-0.328072868406011\\
1.515	-0.0558191663461916\\
1.835	-0.0194593330244075\\
2.31	-0.00642039297852826\\
6.595	0.000445502834660161\\
10	0.000442270688671087\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.157548135209941\\
0.0850000000000009	-0.0638327685184663\\
0.17	-0.188292502038806\\
0.26	-0.252720726286285\\
0.365	-0.27720114593169\\
0.529999999999999	-0.267702211220506\\
1.7	-0.0957024846438479\\
2.16	-0.0157610651084017\\
2.52	0.00784612211539581\\
3.085	0.00155485505506547\\
4.025	-0.00111246180001956\\
6.385	0.000458797224647256\\
10	0.000440330828324065\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.189648512116799\\
0.0899999999999999	-0.403199854884178\\
0.164999999999999	-0.500299392806902\\
0.234999999999999	-0.531889606960815\\
0.305	-0.515227341211411\\
0.32	-0.506299167990562\\
0.390000000000001	-0.623064227864608\\
0.449999999999999	-0.65894621506888\\
0.51	-0.64646973464408\\
0.58	-0.583768139827376\\
0.68	-0.431530835533136\\
1.115	0.316781473935675\\
1.215	0.387515531730292\\
1.305	0.403500329981503\\
1.395	0.376712899597768\\
1.5	0.299175360504172\\
1.64	0.140680264037842\\
2.035	-0.341115416635022\\
2.16	-0.424628816205582\\
2.275	-0.455448526711281\\
2.385	-0.444372845769632\\
2.51	-0.390412737069981\\
2.675	-0.272822014510899\\
3.065	0.0241284411442475\\
3.22	0.0876305925603429\\
3.365	0.1055257232016\\
3.52	0.0845182415758767\\
3.725	0.0141789803453385\\
4.115	-0.127782012839361\\
4.305	-0.153613739274508\\
4.5	-0.141633749118601\\
4.76	-0.0837059490619172\\
5.185	0.0134493678606287\\
5.43	0.0284827371804095\\
5.72	0.00683806090569128\\
6.34	-0.0514360791099069\\
6.695	-0.0377722896505013\\
7.49	0.00794040986369104\\
8.18	-0.0136165737551028\\
8.78	-0.0109593236632293\\
9.845	0.000643432883549622\\
10	-0.00127262853792232\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.189935046784843\\
0.0800000000000001	-0.377581991629171\\
0.15	-0.460779281676558\\
0.215	-0.482181744052955\\
0.285	-0.457406298467504\\
0.345000000000001	-0.406118201077115\\
0.41	-0.471557090719218\\
0.475	-0.479199844130598\\
0.545	-0.437931132778667\\
0.640000000000001	-0.325761281847946\\
0.835000000000001	-0.0157282601597206\\
0.99	0.197273060333954\\
1.1	0.291614955903917\\
1.195	0.326267082329501\\
1.29	0.317223018993277\\
1.395	0.261576164519981\\
1.52	0.14707973204219\\
1.56	0.128362450665982\\
1.645	0.147007345073096\\
1.755	0.123600918619367\\
2.12	0.0107579867283629\\
2.295	0.0110864851369179\\
2.56	0.0563181700814948\\
2.875	0.100726923454671\\
3.125	0.0965862165670242\\
3.485	0.047931769428958\\
3.94	-0.00574761401922785\\
4.335	-0.0126219748554757\\
5.965	-4.13067660538502e-05\\
9.25	0.000463546131236114\\
10	0.000445805083192141\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.190221581452887\\
0.0749999999999993	-0.362648021176513\\
0.140000000000001	-0.430364933604482\\
0.205	-0.439114394722228\\
0.275	-0.399363313087987\\
0.369999999999999	-0.292003817627926\\
0.4	-0.270606623055103\\
0.465	-0.281955319265711\\
0.540000000000001	-0.246503343730536\\
0.645	-0.142664419653459\\
0.960000000000001	0.206406605073292\\
1.065	0.260043685623438\\
1.195	0.308025759571855\\
1.27	0.334838317276926\\
1.36	0.320703292422577\\
1.48	0.254660729211091\\
1.905	-0.0198504496871283\\
2.065	-0.0616673238362946\\
2.235	-0.0660481554535188\\
2.48	-0.0296103444019664\\
2.915	0.0380756116466721\\
3.21	0.0421129380302609\\
4.685	-0.00226732183300982\\
5.78	0.000993800360097552\\
9.335	0.000457057947906847\\
10	0.000444822136431711\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0195791413041686\\
0.0899999999999999	-0.300921555522159\\
0.17	-0.445690573446731\\
0.24	-0.50177394402998\\
0.305	-0.50446355574795\\
0.380000000000001	-0.488030556556524\\
0.445	-0.570171020514323\\
0.505000000000001	-0.588979424576548\\
0.57	-0.560090265198049\\
0.65	-0.472008138514871\\
0.77	-0.274140159026004\\
1.05	0.206185411421984\\
1.16	0.321693421818678\\
1.255	0.370748619035904\\
1.345	0.372877424649751\\
1.44	0.331949078821456\\
1.55	0.238972191306488\\
1.715	0.04185350834695\\
2	-0.302797416017327\\
2.135	-0.407526149089341\\
2.25	-0.451359062915161\\
2.36	-0.453004023344826\\
2.48	-0.414343032059467\\
2.63	-0.321203914213108\\
3.155	0.0507058709245385\\
3.305	0.0904567097593016\\
3.455	0.0893078683157569\\
3.63	0.04684980387254\\
4.26	-0.151138903376719\\
4.45	-0.150314481521152\\
4.68	-0.109390094186784\\
5.27	0.0176890044892488\\
5.52	0.0223895649710286\\
5.87	-0.0128734478146679\\
6.315	-0.0514266310519407\\
6.665	-0.0416602052047548\\
7.57	0.00590566330516573\\
9.145	-0.00196662169455308\\
9.97	-0.00107169733402657\\
10	-0.0014287167759246\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.0198656663381733\\
0.0850000000000009	-0.280384189834646\\
0.16	-0.403901122592826\\
0.225	-0.445600757055672\\
0.289999999999999	-0.439261861582926\\
0.369999999999999	-0.382309100841711\\
0.41	-0.339170727185893\\
0.475	-0.385684851400741\\
0.540000000000001	-0.381544979632961\\
0.619999999999999	-0.325671425322295\\
0.734999999999999	-0.186239044426078\\
1.02	0.183032707703131\\
1.13	0.261854808143903\\
1.23	0.287049944749006\\
1.33	0.268203163660294\\
1.455	0.232203129230427\\
1.535	0.246381749801428\\
1.635	0.218107652713618\\
1.845	0.100964739298899\\
2.035	0.0158717432168611\\
2.2	-0.0156279781101016\\
2.385	-0.0106664851598612\\
3.185	0.0640155195975929\\
3.625	0.0227230079121927\\
4.1	-0.00883508731941518\\
4.665	-0.00384057701655927\\
5.67	0.00204040815441076\\
8.455	0.000370641283288009\\
10	0.000446555717370956\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.0201521913721798\\
0.0749999999999993	-0.250587926005895\\
0.145	-0.362082193324836\\
0.205	-0.395599561195249\\
0.27	-0.382909008378888\\
0.35	-0.317993819149372\\
0.48	-0.150692934750552\\
0.540000000000001	-0.08942341972908\\
0.619999999999999	-0.0771303152704892\\
0.734999999999999	-0.00894693995356555\\
0.955	0.172385933728915\\
1.045	0.278467169137967\\
1.13	0.324515347321569\\
1.22	0.32903791813575\\
1.33	0.291035902213565\\
1.5	0.182514611946434\\
1.79	-0.00501710980197068\\
1.96	-0.0687507631567303\\
2.13	-0.0911379825387861\\
2.33	-0.0769568093166377\\
3.165	0.0324141152640145\\
3.595	0.0139202875901994\\
4.225	-0.00776441587612453\\
10	0.00044524703753801\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.15049022961991\\
0.0899999999999999	-0.198643236943072\\
0.17	-0.387033001454032\\
0.24	-0.471358529891454\\
0.305	-0.493699631347736\\
0.375	-0.469496160236348\\
0.425000000000001	-0.428352605875086\\
0.49	-0.500880571648597\\
0.555	-0.512921361841878\\
0.625	-0.473611757174549\\
0.715	-0.367269750779204\\
0.875	-0.104458679647307\\
1.06	0.180264762423985\\
1.175	0.294747240798275\\
1.27	0.340446528665362\\
1.36	0.341650852329229\\
1.455	0.301814367930119\\
1.57	0.207257948476176\\
1.715	0.0779296432765069\\
1.8	0.0979984328733678\\
1.92	0.0789889879650261\\
2.22	0.0128449656854706\\
2.395	0.0199275879739815\\
2.685	0.0778969549303898\\
2.96	0.118243551512466\\
3.195	0.114244773614901\\
3.51	0.0675935060282224\\
4	-0.00358812654362062\\
4.36	-0.0150423141129288\\
7.44	0.000836284026014766\\
10	0.00045138699935876\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.150203714108494\\
0.0850000000000009	-0.174906796145997\\
0.16	-0.340510289357537\\
0.225	-0.409806665207165\\
0.289999999999999	-0.424456244241071\\
0.359999999999999	-0.393629917675248\\
0.455	-0.299432855834837\\
0.5	-0.262345772596502\\
0.565	-0.281400723186087\\
0.640000000000001	-0.255347368731934\\
0.74	-0.169192915841958\\
1.105	0.196895807631966\\
1.21	0.234871134525221\\
1.31	0.23046167559526\\
1.35	0.24901682064249\\
1.43	0.285365020343349\\
1.52	0.278222091178211\\
1.645	0.220206407401111\\
2.04	0.00271865218100231\\
2.205	-0.0335801541509895\\
2.395	-0.0344315241259618\\
2.72	0.0110208624779631\\
3.06	0.0451733787900963\\
3.385	0.0389661449613428\\
4.39	-0.00813848257987893\\
7.555	0.000632024872588843\\
10	0.000447405571435411\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.149917198597079\\
0.0800000000000001	-0.152832472932459\\
0.15	-0.298532566043049\\
0.215	-0.357033641139799\\
0.279999999999999	-0.359687682658883\\
0.355	-0.313465315289362\\
0.465	-0.189808889490257\\
0.76	0.166930999114413\\
0.880000000000001	0.247623353518865\\
0.994999999999999	0.27808456862223\\
1.115	0.266592529720011\\
1.26	0.209874552848596\\
1.85	-0.0745066801862286\\
2.03	-0.0963749208273068\\
2.245	-0.0825863969890968\\
3.135	0.0241682126857334\\
3.645	0.00592655877212422\\
4.295	-0.00590232598269047\\
7.46	0.000574561253309014\\
10	0.000443623091864964\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.195759612757609\\
0.0899999999999999	-0.496136020101888\\
0.164999999999999	-0.638462195541599\\
0.234999999999999	-0.695908866717808\\
0.300000000000001	-0.69517883047028\\
0.375	-0.643235678296088\\
0.475	-0.514014729398436\\
0.59	-0.362530885763263\\
0.66	-0.354846150869307\\
0.744999999999999	-0.293645693816133\\
0.875	-0.139488953160301\\
1.11	0.144089952532051\\
1.225	0.22627689948504\\
1.325	0.253637468065552\\
1.425	0.239500229454093\\
1.515	0.22235494356819\\
1.595	0.250443858038338\\
1.69	0.235651154766112\\
1.835	0.164156450418371\\
2.105	0.0274244241973634\\
2.27	-0.0122543348311446\\
2.455	-0.0161066843638196\\
2.755	0.0232908732883601\\
3.1	0.0578240722216208\\
3.41	0.0497075196701129\\
4.425	-0.00921455734954257\\
8.22	0.000420656020095223\\
10	0.000450004188271791\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.196046147425653\\
0.0800000000000001	-0.462817518086457\\
0.15	-0.591513888695847\\
0.215	-0.640175622130881\\
0.279999999999999	-0.634749496914687\\
0.355	-0.577956175684395\\
0.460000000000001	-0.439497211511073\\
0.855	0.141231285983826\\
0.975	0.232724394287134\\
1.085	0.27022483380132\\
1.2	0.268004088395557\\
1.34	0.222836688578569\\
1.58	0.0947680743061898\\
1.83	-0.0251206252437566\\
2.015	-0.0736672267663838\\
2.21	-0.085089555750347\\
2.46	-0.059051463053903\\
3.065	0.0187340686077899\\
3.44	0.0188784497598924\\
4.555	-0.00403966315026771\\
6.39	-3.85358836787475e-05\\
10	0.000445557391651974\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.196332682093699\\
0.0749999999999993	-0.44386834943916\\
0.145	-0.561029554992965\\
0.205	-0.593712120698395\\
0.27	-0.575863927758975\\
0.35	-0.500430446045325\\
0.48	-0.310489268983957\\
0.720000000000001	0.0452699123937741\\
0.845000000000001	0.165852589404805\\
0.955	0.22324190334974\\
1.065	0.238170995837049\\
1.19	0.213863269820543\\
1.365	0.134416733769122\\
1.74	-0.0483329758921798\\
1.925	-0.0913427046515665\\
2.12	-0.0964970545086992\\
2.38	-0.0617330195025598\\
2.905	0.0160774282029816\\
3.245	0.0226366777248881\\
4.805	0.000137186314868032\\
6.47	6.4268645232346e-06\\
10	0.000443617645945693\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.0256902419449787\\
0.0899999999999999	-0.39385766199714\\
0.17	-0.586168927184508\\
0.24	-0.667147145471814\\
0.305	-0.682504384702488\\
0.375	-0.647974890148005\\
0.460000000000001	-0.553978664781621\\
0.6	-0.329798567856896\\
0.65	-0.271390492568527\\
0.725	-0.256611579946446\\
0.82	-0.187113142670482\\
1.03	0.0370156668549004\\
1.175	0.16065927353764\\
1.285	0.208943423251856\\
1.39	0.21256921790132\\
1.43	0.234341740410539\\
1.51	0.277071130883938\\
1.6	0.276196741865377\\
1.72	0.227345939179587\\
2.18	-0.00875206285343033\\
2.35	-0.0357202698281913\\
2.555	-0.0281262181588957\\
3.335	0.0428997342544406\\
3.815	0.0134720042000112\\
4.365	-0.00784524271743336\\
7.02	0.000294141480503995\\
10	0.000450082746512592\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.0259767669789852\\
0.0850000000000009	-0.369524929759834\\
0.16	-0.539671356038625\\
0.225	-0.606734424510792\\
0.289999999999999	-0.615138769005474\\
0.359999999999999	-0.574513188781619\\
0.455	-0.463903858634223\\
0.65	-0.158535043756421\\
0.82	0.076284660071261\\
0.945	0.190487065899637\\
1.055	0.243881036634148\\
1.17	0.256332712198009\\
1.3	0.228157544687814\\
1.485	0.142117197492681\\
1.84	-0.0303001896383481\\
2.03	-0.0769183506141875\\
2.225	-0.0855832854188243\\
2.485	-0.0563169297589994\\
3.05	0.0173501092378281\\
3.415	0.0196657851593134\\
4.655	-0.00287962845133194\\
6.275	4.96738935851226e-06\\
10	0.000445637162680868\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.0262632920129917\\
0.0800000000000001	-0.346806620334069\\
0.15	-0.49758641515724\\
0.215	-0.554605268216557\\
0.275	-0.553514844736112\\
0.35	-0.500231287667461\\
0.460000000000001	-0.359791833958425\\
0.775	0.0764364246891791\\
0.895	0.171431276451722\\
1.01	0.21357255342142\\
1.125	0.213609751470869\\
1.265	0.171853799618644\\
1.52	0.0445608170496392\\
1.755	-0.055454539185753\\
1.94	-0.0942708295597665\\
2.135	-0.096474575611154\\
2.405	-0.0583653101815376\\
2.895	0.0144529978464352\\
3.235	0.022567974235864\\
4.97	0.00147706968196815\\
7.635	0.00053505264282272\\
10	0.000443697423383682\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.1443791289791\\
0.0899999999999999	-0.291579285259093\\
0.17	-0.527511183725609\\
0.24	-0.636731435719355\\
0.305	-0.671740057118905\\
0.369999999999999	-0.655712955345743\\
0.445	-0.589361903442009\\
0.555	-0.432625834883094\\
0.744999999999999	-0.151265961824159\\
0.83	-0.122391414189035\\
0.960000000000001	-0.0284907030150059\\
1.18	0.130410553445461\\
1.295	0.204019105480453\\
1.38	0.277619480096432\\
1.47	0.301295471386103\\
1.57	0.282414131969679\\
1.715	0.207799930369909\\
2.08	-7.99421419603874e-05\\
2.255	-0.0488772085973235\\
2.44	-0.059748825976186\\
2.69	-0.0328799610112593\\
3.2	0.0296687089959011\\
3.545	0.0282062893327826\\
4.655	-0.00561296814427159\\
6.475	-0.000136348051691826\\
10	0.000450102484295556\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.144092613467683\\
0.0850000000000009	-0.264047474496353\\
0.16	-0.476280335624029\\
0.23	-0.575315177043784\\
0.289999999999999	-0.600332735324137\\
0.355	-0.579630952814819\\
0.435	-0.505299704968351\\
0.565	-0.32104454706621\\
0.82	0.0481064673223752\\
0.949999999999999	0.169609654450703\\
1.065	0.22673835644267\\
1.18	0.240133390849936\\
1.31	0.213654522958485\\
1.495	0.130768938036711\\
1.85	-0.0352641814588051\\
2.04	-0.0792687123785427\\
2.24	-0.0859310715012889\\
2.51	-0.0534861090108443\\
3.04	0.0161468187233691\\
3.405	0.0199085843740416\\
4.725	-0.00206218005483905\\
6.3	-3.41655186630874e-06\\
10	0.000445716934416751\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.143806097956267\\
0.0800000000000001	-0.238068935865712\\
0.15	-0.42926975139815\\
0.215	-0.515031538173528\\
0.275	-0.534383239146671\\
0.34	-0.50757617240839\\
0.43	-0.416323589176859\\
0.619999999999999	-0.145883080623838\\
0.779999999999999	0.0524915350763759\\
0.9	0.148279661429626\\
1.01	0.191548993473369\\
1.125	0.19606424005768\\
1.265	0.159453860362133\\
1.505	0.046509656389059\\
1.755	-0.0576080646814656\\
1.945	-0.0959439668305908\\
2.145	-0.0967008776868923\\
2.425	-0.0558779101285296\\
2.895	0.0135708645307631\\
3.235	0.0222723628065307\\
5.07	0.00193815884429505\\
9.445	0.000452632974356604\\
10	0.000443777201482476\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.201870713398421\\
0.0850000000000009	-0.572472461873119\\
0.16	-0.767494583287915\\
0.225	-0.852805208442414\\
0.285	-0.874466569545151\\
0.35	-0.847978269875055\\
0.43	-0.761401195609341\\
0.545	-0.571171472140589\\
0.895	0.0490825518920843\\
1.02	0.184120807305513\\
1.13	0.250562628062866\\
1.24	0.2719174814045\\
1.36	0.2535704662972\\
1.52	0.184714697596885\\
1.985	-0.0447510357369687\\
2.17	-0.0821164032009243\\
2.37	-0.0831170754745383\\
2.665	-0.0422373467530832\\
3.11	0.0161344543725068\\
3.465	0.0215670729186392\\
4.915	-0.000888353110081397\\
6.47	-4.77411142920658e-05\\
10	0.000447651342444289\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.202157248066465\\
0.0800000000000001	-0.548052899730235\\
0.154999999999999	-0.730778860829407\\
0.220000000000001	-0.801103977333348\\
0.279999999999999	-0.808942011574262\\
0.35	-0.765316265480035\\
0.44	-0.651625539338825\\
0.6	-0.374920864625606\\
0.805	-0.039084456362124\\
0.935	0.107056892788407\\
1.05	0.182557512301239\\
1.165	0.210867644702885\\
1.29	0.198362525783653\\
1.455	0.137271329467216\\
1.91	-0.0568543009099081\\
2.1	-0.086925521614063\\
2.315	-0.0811066251974975\\
2.69	-0.0241048273923852\\
3.06	0.0170939976407247\\
3.43	0.0190779229682114\\
4.64	-0.00309250465929978\\
6.31	-6.29308124544536e-06\\
10	0.00044571156270834\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.202443782734509\\
0.0749999999999993	-0.525088535867125\\
0.145	-0.689122824854584\\
0.205	-0.748309085681635\\
0.265000000000001	-0.750141711730061\\
0.335000000000001	-0.699193969976598\\
0.435	-0.563879425291674\\
0.82	0.0229213895122502\\
0.935	0.114960373751961\\
1.05	0.158081227782343\\
1.17	0.159123642616811\\
1.315	0.118604493206178\\
1.895	-0.0933087426407333\\
2.09	-0.101773964860925\\
2.34	-0.0717772790973452\\
2.945	0.016865350032127\\
3.3	0.0205703731951132\\
4.605	-0.00235670323158566\\
6.115	3.71654096724683e-05\\
10	0.000443771758165568\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.0318013425857906\\
0.0899999999999999	-0.486793616328111\\
0.17	-0.726646839779361\\
0.24	-0.832519593122624\\
0.300000000000001	-0.860460328022139\\
0.365	-0.838569338900609\\
0.44	-0.76227625352537\\
0.555	-0.577955026577344\\
0.92	0.0558181150082397\\
1.04	0.178942651998273\\
1.15	0.241016864908378\\
1.26	0.258982456561716\\
1.385	0.236802928888055\\
1.555	0.161059617463698\\
1.96	-0.037797952142899\\
2.145	-0.0803018289447657\\
2.34	-0.0861888169198952\\
2.61	-0.0527013573106778\\
3.125	0.016620528149824\\
3.48	0.0211844654071385\\
4.87	-0.0014804323879023\\
6.395	-2.08734620645856e-05\\
10	0.00044773110907137\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.0320878676197971\\
0.0850000000000009	-0.45866550898697\\
0.16	-0.675441103649739\\
0.225	-0.76786727995656\\
0.285	-0.791308482083506\\
0.35	-0.76511488875385\\
0.43	-0.68016588638104\\
0.56	-0.473193321004528\\
0.824999999999999	-0.0406004227798249\\
0.955	0.0997379894489043\\
1.07	0.170986016458045\\
1.185	0.19630190909478\\
1.31	0.182189832288554\\
1.48	0.119244560794554\\
1.9	-0.0555122254866927\\
2.095	-0.0875821469156737\\
2.31	-0.0827005816592354\\
2.665	-0.0292839817865147\\
3.05	0.0159197012212093\\
3.415	0.0194850195336862\\
4.725	-0.00210475347796013\\
6.32	-4.8703156938501e-06\\
10	0.000445791336836976\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.0323743926538018\\
0.0800000000000001	-0.43204298522584\\
0.15	-0.628323303581995\\
0.215	-0.712602668543305\\
0.27	-0.727539133628747\\
0.335000000000001	-0.695722467550736\\
0.42	-0.599444226861785\\
0.574999999999999	-0.352544897160517\\
0.765000000000001	-0.068114933619805\\
0.890000000000001	0.0587222085956949\\
1.005	0.124449881306449\\
1.12	0.145662282837542\\
1.25	0.128101652751699\\
1.44	0.0572878576118789\\
1.77	-0.0695551963799161\\
1.965	-0.101663971002399\\
2.175	-0.0963888527511507\\
2.495	-0.0446555328561349\\
2.9	0.0128461512533633\\
3.24	0.0217465172978137\\
5.13	0.00207989186600166\\
10	0.000443851538939555\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.138268028338288\\
0.0899999999999999	-0.384515182896052\\
0.17	-0.667988931251978\\
0.24	-0.802103598297032\\
0.305	-0.849779469874031\\
0.365	-0.841405255548228\\
0.435	-0.782984734539095\\
0.535	-0.63803830313485\\
0.994999999999999	0.117014032186601\\
1.11	0.205763310651424\\
1.22	0.243097229668029\\
1.335	0.240083570328094\\
1.475	0.194723253814445\\
1.75	0.0522226573211846\\
1.975	-0.043784959361048\\
2.16	-0.083057048655764\\
2.36	-0.0861063470498564\\
2.645	-0.0479730957227691\\
3.115	0.015466690414522\\
3.465	0.0215808178223913\\
4.99	-0.000153524057813215\\
6.67	1.8681832324674e-05\\
10	0.00044781087646939\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.137981512826872\\
0.0850000000000009	-0.353187993144811\\
0.16	-0.612049899608248\\
0.23	-0.737923310819125\\
0.289999999999999	-0.77620815170587\\
0.35	-0.764913349992076\\
0.425000000000001	-0.699653567826607\\
0.535	-0.540784777896885\\
0.880000000000001	-0.000172434603411986\\
1.005	0.114538946703499\\
1.115	0.168019696944762\\
1.23	0.181909272740361\\
1.365	0.156622519579482\\
1.57	0.0723152566535443\\
1.875	-0.0499559178201778\\
2.07	-0.0866060975657756\\
2.28	-0.0864372616121027\\
2.59	-0.0429738875135754\\
3.03	0.0140191554905726\\
3.39	0.020068952838086\\
4.895	-0.000229078650191283\\
6.64	7.86899153926157e-05\\
10	0.000445871111665497\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.137694997315455\\
0.0800000000000001	-0.323305240189807\\
0.154999999999999	-0.571995708684263\\
0.220000000000001	-0.678209300305916\\
0.279999999999999	-0.708083405959608\\
0.345000000000001	-0.685832314592734\\
0.425000000000001	-0.605347547907931\\
0.565	-0.395256536629923\\
0.779999999999999	-0.0788618513344623\\
0.91	0.0479971157373775\\
1.025	0.109671255206878\\
1.14	0.128495721434895\\
1.275	0.108949431850673\\
1.48	0.0333999891703556\\
1.78	-0.0741012364982314\\
1.975	-0.103361343360175\\
2.185	-0.0963323376102458\\
2.52	-0.0412558833240873\\
2.91	0.0127642332436793\\
3.255	0.0211975620848968\\
5.035	0.00169363015613655\\
8.48	0.000405791499540342\\
10	0.000443931320363689\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00611378665194806\\
0.105	-0.102580612174544\\
0.220000000000001	-0.15608841584084\\
0.359999999999999	-0.176740114136411\\
0.56	-0.163386200453754\\
1.77	-0.0127546716899882\\
2.47	-0.00167820782699835\\
10	0.000442047706421533\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.1\figureheight,
at={(0\figurewidth,0.265\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$r(t)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.180242782210016\\
0.115	-0.283210158870942\\
0.220000000000001	-0.330328403787016\\
0.33	-0.336672336369753\\
0.455	-0.301791609014217\\
0.630000000000001	-0.207290276833774\\
0.994999999999999	0.000848761094468742\\
1.175	0.0568381949852839\\
1.36	0.0745595593617647\\
1.59	0.055733452608477\\
2.315	-0.0338076307270931\\
2.72	-0.0264011642935795\\
3.56	-0.00494868542403459\\
7.23	-0.0112559698999135\\
10	-0.0112447031033174\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.00775893832977914\\
0.130000000000001	-0.176636233353756\\
0.244999999999999	-0.269425896925473\\
0.355	-0.309596113859348\\
0.470000000000001	-0.307867036321396\\
0.605	-0.263429589263952\\
0.824999999999999	-0.141955673928672\\
1.095	-0.00162304092136623\\
1.28	0.0532267988580593\\
1.47	0.0699802368019586\\
1.71	0.0501123250700743\\
2.405	-0.0322301878421829\\
2.815	-0.026067687238772\\
3.69	-0.00543386686641512\\
6.92	-0.0113571244481978\\
10	-0.0112444094203283\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.164724905550457\\
0.15	-0.0895633272554939\\
0.27	-0.226906262734477\\
0.380000000000001	-0.29809501673399\\
0.484999999999999	-0.321335832121145\\
0.6	-0.305710400074126\\
0.744999999999999	-0.24365608686986\\
1.3	0.0407684919090947\\
1.48	0.070953003979854\\
1.685	0.0661845959498581\\
2.045	0.0116798132002138\\
2.415	-0.0299837029789192\\
2.78	-0.0314303875520654\\
3.965	-0.00715052924522475\\
5.62	-0.0108006478262759\\
10	-0.0112441157439136\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.180344061431711\\
0.115	-0.284709338405243\\
0.220000000000001	-0.331918315485204\\
0.33	-0.337636760631016\\
0.455	-0.301651780052131\\
0.630000000000001	-0.205655042842562\\
0.99	0.00133433275507144\\
1.17	0.0578692995993251\\
1.355	0.0756969960684959\\
1.58	0.0572649110595052\\
2.32	-0.034387140739959\\
2.73	-0.0258967783505355\\
3.54	-0.00478358450703453\\
7.66	-0.0112077632991916\\
10	-0.0112446992839406\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.00786028716127873\\
0.130000000000001	-0.17820651460619\\
0.244999999999999	-0.270923537103517\\
0.355	-0.310359018035573\\
0.470000000000001	-0.307587469011001\\
0.605	-0.261979398258919\\
0.83	-0.136416593624977\\
1.09	-0.0012956801231887\\
1.275	0.0538237146659029\\
1.465	0.0705990293741241\\
1.7	0.0512125944158193\\
2.405	-0.0325662643154576\\
2.815	-0.0259573128734392\\
3.68	-0.0053577333214303\\
6.985	-0.0113422148673425\\
10	-0.011244405596889\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.164623487109152\\
0.145	-0.0841122381683093\\
0.265000000000001	-0.223840525287322\\
0.375	-0.296540896779417\\
0.48	-0.320744288276986\\
0.595000000000001	-0.305753391456548\\
0.74	-0.244045787318734\\
1.295	0.0408412946541432\\
1.475	0.0711701144643033\\
1.68	0.066437956617504\\
2.035	0.0125944437687568\\
2.405	-0.0297625364179908\\
2.765	-0.0318439616341077\\
3.99	-0.00751263253271439\\
5.58	-0.010831917085758\\
10	-0.01124411191633\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.180445341458668\\
0.115	-0.286208521520441\\
0.220000000000001	-0.333508228350556\\
0.33	-0.338601186137119\\
0.455	-0.301511951385777\\
0.635	-0.20084465211138\\
0.98	-0.000357569575557548\\
1.16	0.05787844730974\\
1.34	0.0768144590584079\\
1.56	0.060257582970463\\
2.34	-0.0352253229822299\\
2.77	-0.0239243608418533\\
3.515	-0.00460458532493213\\
8.57	-0.0112568197348359\\
10	-0.0112446954649261\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.00796163599277833\\
0.130000000000001	-0.179776790647191\\
0.244999999999999	-0.272421172437699\\
0.355	-0.311121921914385\\
0.470000000000001	-0.307307903838455\\
0.605	-0.260529206844026\\
0.835000000000001	-0.130860412208541\\
1.09	0.00105850724508549\\
1.275	0.0553802307069127\\
1.465	0.0712126359192506\\
1.705	0.0502057366099233\\
2.38	-0.032142862629934\\
2.775	-0.0275557920661473\\
3.7	-0.00549201041330782\\
6.535	-0.0113571379088935\\
10	-0.0112444017738138\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.16452206947311\\
0.145	-0.0857323548011486\\
0.265000000000001	-0.225240499045256\\
0.369999999999999	-0.294973589511532\\
0.475	-0.32016242808219\\
0.59	-0.305815880434148\\
0.734999999999999	-0.244452693347371\\
1.295	0.0422984528376098\\
1.475	0.07173714134146\\
1.68	0.066207453299139\\
2.05	0.00948646617911564\\
2.41	-0.0303676977021787\\
2.775	-0.031429989000312\\
3.94	-0.00692869851644495\\
5.625	-0.010786705554878\\
10	-0.0112441080890999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.180520770062188\\
0.115	-0.287594172853412\\
0.220000000000001	-0.335506173006273\\
0.33	-0.340807497715149\\
0.455	-0.30359134732133\\
0.635	-0.20237758746025\\
0.98	-0.000720423677039506\\
1.16	0.0578837821911904\\
1.34	0.076982953748157\\
1.56	0.0604196779227735\\
2.34	-0.0353606606218122\\
2.765	-0.0242269872703513\\
3.515	-0.00457513816692767\\
8.55	-0.0112564705594114\\
10	-0.0112446854187525\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.00803692618195129\\
0.130000000000001	-0.1812776293847\\
0.24	-0.271604494814436\\
0.345000000000001	-0.311661088307192\\
0.455	-0.31207223112852\\
0.585000000000001	-0.271313602074924\\
0.790000000000001	-0.158749092590211\\
1.08	-0.00314466434139149\\
1.265	0.0535960201357053\\
1.455	0.0714396058036471\\
1.69	0.0524382172075395\\
2.405	-0.0330338651164297\\
2.815	-0.025895071602708\\
3.665	-0.00522543600744463\\
7.145	-0.011299798977447\\
10	-0.0112443917180638\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.164446917698285\\
0.145	-0.0873374060522263\\
0.26	-0.222830364859158\\
0.365	-0.294911317914313\\
0.470000000000001	-0.321913252394634\\
0.585000000000001	-0.308900576708602\\
0.73	-0.248296500204273\\
1.305	0.0450860334001391\\
1.485	0.0725016443995372\\
1.695	0.0647238293393038\\
2.125	-0.00200926576782479\\
2.465	-0.0329179769993271\\
2.855	-0.0283673037221099\\
3.78	-0.00524951913028993\\
6.62	-0.0113609965785351\\
10	-0.0112440980238659\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.180622049283883\\
0.115	-0.289093341665216\\
0.220000000000001	-0.337096078361741\\
0.324999999999999	-0.34243754701644\\
0.449999999999999	-0.305671253324059\\
0.625	-0.207154288691935\\
0.98	0.00190052103141447\\
1.16	0.0599728045819425\\
1.34	0.0782129072677868\\
1.56	0.0606146705135213\\
2.325	-0.0355259839138959\\
2.74	-0.0253814973074213\\
3.51	-0.00448632240774316\\
8.485	-0.0112550286706892\\
10	-0.0112446816003029\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.00813827501345088\\
0.125	-0.177486566134311\\
0.234999999999999	-0.270147741348593\\
0.34	-0.311581830930434\\
0.449999999999999	-0.312751610004986\\
0.58	-0.272249379938742\\
0.779999999999999	-0.162336790743829\\
1.075	-0.00282848136556701\\
1.26	0.0542255568059087\\
1.445	0.0721030597894146\\
1.675	0.0542903596487747\\
2.415	-0.0336078500621237\\
2.835	-0.0248842751381222\\
3.64	-0.00506192509260828\\
7.665	-0.0112110172295381\\
10	-0.011244387895557\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.164345499256981\\
0.145	-0.0889575307884485\\
0.26	-0.224256778277928\\
0.365	-0.295589914695171\\
0.470000000000001	-0.321633769687802\\
0.585000000000001	-0.307607296298825\\
0.73	-0.246062752993312\\
1.29	0.0425558960888086\\
1.47	0.0721830910818095\\
1.675	0.0666005743165599\\
2.04	0.0103069482677238\\
2.405	-0.0305662011099326\\
2.765	-0.0317522873548839\\
3.945	-0.00702681899876012\\
5.59	-0.0108074526271906\\
10	-0.0112440941971901\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.180723329310839\\
0.109999999999999	-0.28709641264494\\
0.215	-0.337443073281197\\
0.32	-0.344067079561233\\
0.44	-0.309964270663874\\
0.609999999999999	-0.215253595752685\\
0.98	0.00452147640490352\\
1.155	0.0610308433264493\\
1.335	0.079432154100191\\
1.555	0.0615471071821947\\
2.315	-0.0357733437512522\\
2.72	-0.0263144515832501\\
3.505	-0.00439534159721688\\
8.425	-0.0112531722444249\\
10	-0.0112446777822157\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.00823962384495047\\
0.125	-0.17903585624642\\
0.234999999999999	-0.271686828566059\\
0.34	-0.312467755889008\\
0.449999999999999	-0.312658586770311\\
0.58	-0.270996610527003\\
0.785	-0.156852917875993\\
1.07	-0.00250908247450887\\
1.255	0.054874686166098\\
1.44	0.0728040381637225\\
1.67	0.0547772192465565\\
2.41	-0.0338217235948193\\
2.83	-0.0249913598993867\\
3.635	-0.00501087583242565\\
7.625	-0.0112123883490476\\
10	-0.0112443840734144\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.164244081620939\\
0.140000000000001	-0.0833112422587163\\
0.255000000000001	-0.22108757846477\\
0.359999999999999	-0.293992533091911\\
0.465	-0.321080624303191\\
0.58	-0.307726427385994\\
0.725	-0.246525228132022\\
1.29	0.0440380644741669\\
1.47	0.0727734136425475\\
1.675	0.0663851407146492\\
2.055	0.00721439709323768\\
2.41	-0.0311571845284284\\
2.775	-0.0313210517354339\\
3.9	-0.00651510137016054\\
5.66	-0.0107553522383697\\
10	-0.0112440903708695\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.180798757914358\\
0.109999999999999	-0.288440457009626\\
0.210000000000001	-0.338059822520309\\
0.315	-0.346814082299682\\
0.435	-0.314200774756177\\
0.6	-0.223311961380768\\
0.99	0.00847836605131036\\
1.165	0.0630737565587918\\
1.345	0.0796004052186703\\
1.57	0.0594640402082014\\
2.285	-0.0351307691264662\\
2.67	-0.0287960985384181\\
3.54	-0.00455237477248893\\
7.025	-0.0113064863633774\\
10	-0.0112446677348679\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.00831491403412166\\
0.125	-0.180498822230396\\
0.234999999999999	-0.273733455317892\\
0.34	-0.314673993223561\\
0.449999999999999	-0.314747465898259\\
0.58	-0.272722525665218\\
0.785	-0.157835864924605\\
1.07	-0.00266238660127627\\
1.255	0.0549887023894211\\
1.44	0.0729910370131428\\
1.67	0.0548885452390646\\
2.405	-0.0338375707401006\\
2.82	-0.0254944825890249\\
3.635	-0.00498595227132803\\
7.595	-0.0112141461748418\\
10	-0.0112443740164405\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.164168929846115\\
0.140000000000001	-0.0848819825210327\\
0.255000000000001	-0.223187786765848\\
0.359999999999999	-0.296193596586315\\
0.465	-0.323136316618783\\
0.58	-0.309452496151476\\
0.725	-0.247728773047831\\
1.29	0.0441782553445069\\
1.47	0.072958273521742\\
1.675	0.0664941942820221\\
2.055	0.00712599917277323\\
2.41	-0.0312881529272655\\
2.775	-0.0313790534150478\\
3.895	-0.00644591406637751\\
5.665	-0.0107510648076055\\
10	-0.0112440803043459\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.180900037136054\\
0.109999999999999	-0.289911247618171\\
0.210000000000001	-0.339676568289748\\
0.315	-0.347891733354531\\
0.435	-0.314247412897283\\
0.6	-0.221900437603363\\
0.984999999999999	0.00894791396450678\\
1.16	0.0641563482364411\\
1.34	0.0808414132979589\\
1.56	0.0611667630813955\\
2.285	-0.035626793456812\\
2.67	-0.0288034138990323\\
3.525	-0.00440037644326274\\
7.265	-0.0112428844558554\\
10	-0.0112446639173474\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.00841626286562125\\
0.125	-0.182048108842094\\
0.234999999999999	-0.275272547360201\\
0.34	-0.315559934997673\\
0.449999999999999	-0.314654463288074\\
0.58	-0.271469766349346\\
0.785	-0.155380820763746\\
1.065	-0.00235103315405638\\
1.25	0.0556525929972764\\
1.435	0.0737180153963575\\
1.665	0.0554002178810471\\
2.4	-0.034057942513595\\
2.815	-0.0256120447228376\\
3.625	-0.0049061351215709\\
7.73	-0.0112084579051945\\
10	-0.0112443701948699\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.164067511404809\\
0.140000000000001	-0.0864880657882114\\
0.255000000000001	-0.224639436870797\\
0.359999999999999	-0.296914808234819\\
0.465	-0.32290344626009\\
0.58	-0.308199634058395\\
0.725	-0.245519057996452\\
1.275	0.0415847482515357\\
1.455	0.0726202221267975\\
1.66	0.0678460540161723\\
2.01	0.0137371853089672\\
2.38	-0.0300073138292696\\
2.735	-0.032678252709978\\
3.995	-0.00775960877678195\\
5.52	-0.0108704719740782\\
10	-0.0112440764785884\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.181001317163011\\
0.109999999999999	-0.291382042125569\\
0.210000000000001	-0.341293315355156\\
0.315	-0.348969385141444\\
0.435	-0.314294050632094\\
0.6	-0.220488908525468\\
0.975	0.0072076070833571\\
1.15	0.0642194577683632\\
1.33	0.0821226334590097\\
1.55	0.0629122058703953\\
2.29	-0.036259750009739\\
2.68	-0.0283200234457688\\
3.505	-0.00422435036657731\\
7.785	-0.0112088732885791\\
10	-0.0112446601001874\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.00851761169712084\\
0.119999999999999	-0.178016345395285\\
0.23	-0.273770841622991\\
0.335000000000001	-0.315549802799314\\
0.445	-0.315461751348279\\
0.574999999999999	-0.272544459962099\\
0.779999999999999	-0.156023182869173\\
1.06	-0.00203855003684339\\
1.245	0.0563350601705608\\
1.43	0.0744709237480556\\
1.655	0.0566443823922977\\
2.405	-0.0345097220405925\\
2.825	-0.0250327316434671\\
3.615	-0.00482511526447915\\
7.88	-0.0112115524138012\\
10	-0.0112443663736652\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.163966093768767\\
0.135	-0.080645308230805\\
0.25	-0.221415325253506\\
0.355	-0.295341324367014\\
0.460000000000001	-0.322415148992574\\
0.574999999999999	-0.308396362637001\\
0.720000000000001	-0.246044594642967\\
1.275	0.0431415278896043\\
1.455	0.0732812613604601\\
1.66	0.0676773233230783\\
2.02	0.011383358230459\\
2.385	-0.030660161595824\\
2.74	-0.0324608031536489\\
3.955	-0.0072794833624048\\
5.53	-0.0108495783416966\\
10	-0.0112440726531879\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.172514449038243\\
0.465	-0.000982365151733333\\
0.685	0.0339453841460404\\
0.935	0.0348911901330951\\
2.155	-0.0202821632771641\\
3.22	-0.00881957703196434\\
5.815	-0.0112999762436274\\
10	-0.0112472988536236\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-3.04660539374169e-05\\
3.395	-0.0114411349393357\\
10	-0.0112470051633462\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.172453516930368\\
0.56	-0.0475701491500651\\
0.77	-0.0725926034880757\\
1.02	-0.062539324142266\\
1.88	0.00589445104507824\\
2.665	-0.0141470090840272\\
3.605	-0.0110473568167002\\
6.34	-0.0111745745867111\\
10	-0.011246711476808\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.172615742957426\\
0.52	0.0119620346400371\\
0.74	0.0394665237133509\\
1.005	0.0327918414777084\\
1.93	-0.0254426448780887\\
4.88	-0.0109692201033589\\
10	-0.0112472950501328\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.000131829582926457\\
1.135	-0.0134608351840431\\
3.88	-0.011172744208988\\
10	-0.0112470013568977\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.172352083791573\\
0.51	-0.0352334360601123\\
0.720000000000001	-0.0677748128082474\\
0.960000000000001	-0.0650618975888992\\
2.05	0.00272219290352638\\
3.345	-0.0130628192486419\\
5.415	-0.0114088605013389\\
10	-0.0112467076670555\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.172717037681872\\
0.574999999999999	0.02350623362757\\
0.795	0.0435043960221595\\
1.075	0.0291048537811669\\
1.805	-0.0260484797959215\\
2.395	-0.0144819504858571\\
3.23	-0.00856821486046222\\
5.67	-0.0112430092043763\\
10	-0.0112472912469048\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.000233193111915497\\
0.65	-0.0124985434991167\\
10	-0.0112469975507334\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.172250651458041\\
0.460000000000001	-0.0215641707694676\\
0.67	-0.0615326566401961\\
0.9	-0.0660804769350811\\
1.28	-0.0290670687594421\\
1.725	0.00314417247043508\\
2.215	-0.00273894437628464\\
3.13	-0.014755960019615\\
5.875	-0.0111715043425846\\
10	-0.0112467038576032\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.172792518754749\\
0.609999999999999	0.0275036891812235\\
0.835000000000001	0.0428060664912699\\
1.14	0.0224393621114274\\
1.755	-0.0252037564006748\\
2.275	-0.0181351834782149\\
3.175	-0.00812356264240321\\
5.895	-0.0113182086561991\\
10	-0.0112472812776154\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.000308535770445317\\
0.515000000000001	-0.0140084096798265\\
6.665	-0.0112486042390749\\
10	-0.0112469875728216\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.17217544721386\\
0.435	-0.0163464594997436\\
0.645	-0.0602554567184477\\
0.869999999999999	-0.0679990504301689\\
1.21	-0.036937165971672\\
1.7	0.00255456934384313\\
2.175	-0.0016076352264438\\
3.14	-0.0146681078314295\\
5.77	-0.0111996238265526\\
10	-0.011246693870838\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.172893812673934\\
0.67	0.0370170385802098\\
0.9	0.0440113996708966\\
1.255	0.0117468350803307\\
1.735	-0.0251243674696155\\
2.22	-0.020359745706573\\
3.17	-0.00791118828148463\\
5.88	-0.0113161057281257\\
10	-0.0112472774748529\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.000409899299434358\\
0.390000000000001	-0.0136185743617947\\
10	-0.0112469837671547\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.172074014075065\\
0.390000000000001	-0.00234280936582287\\
0.6	-0.0527005918768406\\
0.82	-0.0665985455305549\\
1.125	-0.0444757952630663\\
1.71	0.00252202402910306\\
2.21	-0.00329055667080524\\
3.13	-0.0145623283064378\\
5.85	-0.0111763519550614\\
10	-0.011246690061915\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.17299510739838\\
0.279999999999999	-0.0656382412724863\\
0.540000000000001	0.0168904647630175\\
0.755000000000001	0.0460219189917925\\
1.005	0.0402306025130894\\
1.99	-0.0268262285529008\\
3.89	-0.0124317506170275\\
10	-0.0112472736723532\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.000511262828423398\\
0.32	-0.0142457383419838\\
10	-0.0112469799617685\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.171972581741533\\
0.355	0.00899970628187852\\
0.565	-0.0458673803657312\\
0.785	-0.0641778548087579\\
1.075	-0.0473757394956582\\
1.74	0.00277565481061082\\
2.295	-0.00637876311823149\\
3.16	-0.0141563539464613\\
5.74	-0.0112069126264149\\
10	-0.0112466862532905\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.173070588471257\\
0.26	-0.0756396346717061\\
0.535	0.0138991616620814\\
0.75	0.0446467937658142\\
0.994999999999999	0.040707630536934\\
2.045	-0.0258900969042628\\
3.51	-0.0106178322644617\\
5.83	-0.0113010730232688\\
10	-0.0112472637025096\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.000586605486953218\\
0.295	-0.0163071562474535\\
2.495	-0.0120962248679106\\
8.98	-0.0112471661220308\\
10	-0.0112469699832705\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.171897377497352\\
0.335000000000001	0.013998713807629\\
0.545	-0.0441370128463205\\
0.76	-0.0649033519349267\\
1.035	-0.0514701213955888\\
1.775	0.00327900225846101\\
2.39	-0.00914437247905653\\
3.23	-0.0135752453286919\\
5.56	-0.0112853366653276\\
10	-0.0112466762659036\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.173171882390442\\
0.225	-0.0911574718755954\\
0.529999999999999	0.0135654925616464\\
0.744999999999999	0.0466447762765121\\
0.984999999999999	0.0440641361673091\\
2.095	-0.0253945076527771\\
3.335	-0.00898553901074806\\
5.395	-0.0110429351356203\\
10	-0.0112472599004754\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.000687969015942258\\
0.26	-0.0173273880414495\\
0.91	-0.00516438522993923\\
1.93	-0.0130447008908199\\
5.875	-0.0112436639385791\\
10	-0.0112469661783798\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.171795944358559\\
0.305	0.0242582769701034\\
0.52	-0.0385297520459353\\
0.734999999999999	-0.0619912205368891\\
1.005	-0.051653952679537\\
1.81	0.00295690627067025\\
2.645	-0.0141640619994519\\
3.875	-0.0101415293037359\\
10	-0.0112466724578084\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.173273177114888\\
0.205	-0.100872226630472\\
0.535	0.0156420204848757\\
0.744999999999999	0.0489471608066001\\
0.98	0.047050211190875\\
1.465	-0.00766980228214464\\
1.855	-0.0287908511374759\\
2.415	-0.0154802877583755\\
3.185	-0.00748614681720383\\
5.695	-0.0112380906755263\\
10	-0.0112472560986987\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.000789332544931298\\
0.234999999999999	-0.018514529603415\\
0.710000000000001	-0.00647265120903917\\
1.345	-0.00562113004281706\\
2.635	-0.0117954963540559\\
6.325	-0.0112623769492561\\
10	-0.0112469623737681\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.171694512025026\\
0.279999999999999	0.0328299569586648\\
0.49	-0.0317647646614638\\
0.705	-0.0586930057936428\\
0.970000000000001	-0.0519162238644153\\
1.865	0.00219707408237468\\
5.33	-0.0114006889340406\\
10	-0.0112466686500081\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.164786030781983\\
0.145	0.0773288168531145\\
0.265000000000001	0.210188353211269\\
0.42	0.315009922926738\\
0.529999999999999	0.344728481066072\\
0.640000000000001	0.331674773326901\\
0.76	0.275636536009323\\
0.92	0.154325794322736\\
1.305	-0.156795971346133\\
1.45	-0.220197391396937\\
1.585	-0.239495530593366\\
1.73	-0.220419811265884\\
1.91	-0.154674311049153\\
2.4	0.0501438808642209\\
2.58	0.0734102778327035\\
2.77	0.0586055046412444\\
3.03	-0.00417010123887529\\
3.415	-0.0958115746798427\\
3.65	-0.111542488656459\\
3.915	-0.0904962617186698\\
4.615	-0.0127822091464012\\
4.96	-0.0274280048529825\\
5.7	-0.0718361699391981\\
6.25	-0.0515939339736917\\
6.845	-0.041916999624025\\
8.44	-0.051375499358512\\
9.66	-0.0557089566808706\\
10	-0.0554081309858372\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.0076978130982539\\
0.125	0.167221953075734\\
0.234999999999999	0.253120602406124\\
0.345000000000001	0.290433686168805\\
0.460000000000001	0.319307359196557\\
0.574999999999999	0.305937836138854\\
0.705	0.247566604530519\\
0.880000000000001	0.121567294093431\\
1.22	-0.132057265818242\\
1.375	-0.19799439970552\\
1.52	-0.218142789619138\\
1.58	-0.201832111152575\\
2.06	0.00289553859481373\\
2.265	0.041235500650016\\
2.495	0.0450206674309133\\
2.88	0.00615618888010339\\
3.32	-0.0259600687590602\\
3.805	-0.0199528531654423\\
4.715	-0.00761783814174599\\
7.46	-0.0113226993785585\\
10	-0.0112525553619882\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.18018165697849\\
0.109999999999999	0.276422311707497\\
0.215	0.319916294719828\\
0.324999999999999	0.321161660780112\\
0.59	0.252831606140891\\
0.755000000000001	0.149331688257625\\
1.165	-0.130021201429665\\
1.325	-0.150554275975455\\
1.505	-0.133774611926048\\
1.81	-0.0591759911310223\\
2.135	0.00766731007861843\\
2.405	0.0247837331293113\\
2.78	0.00755968394520679\\
3.42	-0.0210500198138863\\
5.67	-0.0119693072558178\\
10	-0.0112505145952078\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.164887310003678\\
0.145	0.0757093339843191\\
0.265000000000001	0.208788032537058\\
0.380000000000001	0.280738326878046\\
0.49	0.329806333776494\\
0.6	0.336271370827548\\
0.715	0.301368542346642\\
0.855	0.214220579398528\\
1.12	-0.0092370556874517\\
1.315	-0.149941134913322\\
1.46	-0.212743241766214\\
1.6	-0.232580647610105\\
1.745	-0.213705431584293\\
1.93	-0.147333559128079\\
2.405	0.0467780464738983\\
2.585	0.0710245330829391\\
2.775	0.0580486055218028\\
3.03	-0.00084599400278762\\
3.43	-0.0940992206604818\\
3.67	-0.109166059969594\\
3.945	-0.0866519064965576\\
4.61	-0.0136435058261277\\
4.95	-0.025907406183622\\
5.745	-0.070854551044599\\
6.385	-0.0465392675135465\\
6.955	-0.0439127410779001\\
8.185	-0.0549712957267197\\
9.385	-0.0540843566495592\\
10	-0.0553791814195463\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.00759646426675431\\
0.125	0.165671598790988\\
0.24	0.254309496145524\\
0.35	0.290273131998147\\
0.57	0.294477057150017\\
0.699999999999999	0.245499274443228\\
0.869999999999999	0.13492372294917\\
1.26	-0.136097170192587\\
1.415	-0.192000170030164\\
1.51	-0.177760490615873\\
1.775	-0.0954760284120688\\
2.105	-0.000264587166769914\\
2.345	0.0299529153219673\\
2.625	0.0262731989368827\\
3.63	-0.0222219875212701\\
5.475	-0.0120955279551573\\
10	-0.0112515421152555\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.180080238537185\\
0.115	0.278031822059221\\
0.220000000000001	0.319299677227335\\
0.33	0.319325220394667\\
0.460000000000001	0.275736108575686\\
0.890000000000001	0.046378818589746\\
1.085	-0.0605539638551509\\
1.25	-0.109513508888375\\
1.42	-0.120751442685146\\
1.635	-0.0945148527713968\\
2.295	0.0145655139084795\\
2.625	0.0144747834770271\\
3.74	-0.0175225226637874\\
5.335	-0.011603247465823\\
10	-0.0112501374474618\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.164988590030635\\
0.145	0.0740898617269217\\
0.265000000000001	0.207387731169055\\
0.375	0.275565850132939\\
0.57	0.328333640328953\\
0.685	0.309432555939413\\
0.815	0.244914398932266\\
1	0.104060681638169\\
1.305	-0.129718586395573\\
1.46	-0.200275059222959\\
1.6	-0.223592932627811\\
1.71	-0.209917830556254\\
2.095	-0.0157187348838068\\
2.295	0.0388545830049427\\
2.5	0.0548959666034001\\
2.765	0.0351500704172523\\
3.415	-0.0279406642899875\\
3.87	-0.0220169807148167\\
4.765	-0.0068249008159782\\
7.615	-0.0113457676218509\\
10	-0.011254434604119\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.00749511543525472\\
0.130000000000001	0.169095061879604\\
0.244999999999999	0.255440517258046\\
0.355	0.290110793270076\\
0.470000000000001	0.283766142402493\\
0.775	0.194964701570886\\
1	0.044313021218521\\
1.25	-0.112377637166546\\
1.365	-0.148637797171162\\
1.545	-0.139756970952117\\
1.8	-0.0844321790146392\\
2.21	0.00422554154630106\\
2.485	0.0230118053545549\\
2.86	0.00761943940829823\\
3.525	-0.0206033165165813\\
6.96	-0.0110973460254424\\
10	-0.011250919521812\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.179978820901143\\
0.115	0.27652990857557\\
0.220000000000001	0.317706262694671\\
0.33	0.31835803743571\\
0.460000000000001	0.275921748548882\\
0.65	0.166274313202537\\
0.965	-0.016683590701895\\
1.145	-0.0770799835004183\\
1.325	-0.098182021335214\\
1.545	-0.0835546920624175\\
2.365	0.0127834837372145\\
2.825	-0.00154851044099935\\
3.52	-0.0177795286786875\\
8.115	-0.0112602635163288\\
10	-0.0112492997032962\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.165064018634155\\
0.145	0.0724833910231091\\
0.265000000000001	0.205267054354159\\
0.375	0.273379366634664\\
0.484999999999999	0.294733573088264\\
0.695	0.272489631923534\\
0.83	0.2174316249826\\
1.025	0.08977304646071\\
1.335	-0.115388589914447\\
1.495	-0.176780319782102\\
1.685	-0.14458193646918\\
2.41	0.0226043216992746\\
2.695	0.0245142629828869\\
3.93	-0.017812510921285\\
5.115	-0.0102010104426089\\
8.25	-0.0112715468207902\\
10	-0.0112517116152713\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.00741982524608176\\
0.130000000000001	0.167597177809471\\
0.244999999999999	0.253371208051666\\
0.355	0.287915719868856\\
0.470000000000001	0.281730796473017\\
0.609999999999999	0.231680855833323\\
0.865	0.0880506140729516\\
1.1	-0.0278965695692719\\
1.285	-0.0788124996979267\\
1.475	-0.0921926838716143\\
1.72	-0.0693354445155325\\
2.36	0.00850994697957397\\
2.75	0.0056677080655998\\
3.74	-0.0165469234032312\\
6.11	-0.011417037046094\\
10	-0.0112495834757258\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.17990366912632\\
0.115	0.275151128284614\\
0.220000000000001	0.315719728281861\\
0.33	0.316164970367753\\
0.460000000000001	0.273864706342534\\
0.65	0.164800344364364\\
0.965	-0.0170937803254514\\
1.145	-0.0771064428198791\\
1.325	-0.0980285405125887\\
1.545	-0.0833918952363994\\
2.365	0.0126514726047677\\
2.83	-0.00183195625547228\\
3.525	-0.0177272298791156\\
7.9	-0.0112764462265833\\
10	-0.0112492897875267\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.165165297855848\\
0.15	0.0776041172486828\\
0.27	0.208087790165287\\
0.380000000000001	0.274762861522794\\
0.49	0.295185956063795\\
0.609999999999999	0.274735065348858\\
0.945	0.143278505280989\\
1.415	-0.134644842637597\\
1.59	-0.137842421083704\\
1.815	-0.100789584526067\\
2.38	0.0106250016539224\\
2.675	0.0203412827179452\\
3.23	-0.00947658128473883\\
3.78	-0.0194955669761327\\
6.32	-0.0113547231658888\\
10	-0.0112510030442632\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.00731847641458216\\
0.130000000000001	0.166025808909428\\
0.244999999999999	0.251871739449349\\
0.355	0.287151295929752\\
0.470000000000001	0.282009905470581\\
0.609999999999999	0.233170059623459\\
0.855	0.0964626530935409\\
1.1	-0.025575654910142\\
1.285	-0.0773057994860586\\
1.475	-0.0916264956155253\\
1.72	-0.0696787451751852\\
2.375	0.00868615691515018\\
2.77	0.00495447809729654\\
3.73	-0.0166387534544388\\
6.28	-0.011275446711096\\
10	-0.0112495796806638\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.179802250685015\\
0.115	0.273649202574836\\
0.220000000000001	0.314126297824808\\
0.33	0.315197772232882\\
0.460000000000001	0.274050337492014\\
0.65	0.166575813748075\\
0.970000000000001	-0.0166620562508335\\
1.155	-0.0771440872606135\\
1.34	-0.096991055626555\\
1.565	-0.0804682771292544\\
2.34	0.0119331045905184\\
2.775	0.00088104295581104\\
3.53	-0.017640824562994\\
7.97	-0.0112714720455589\\
10	-0.0112492859904094\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.165266577882806\\
0.15	0.0759728034164802\\
0.27	0.206715057474355\\
0.380000000000001	0.274214166460412\\
0.49	0.295650758594839\\
0.609999999999999	0.276224088687893\\
0.885	0.166453345360059\\
1.15	0.00983932042516855\\
1.33	-0.0786371824247638\\
1.505	-0.113132851827372\\
1.695	-0.110835590694029\\
1.97	-0.064861184821984\\
2.4	0.00543821283209311\\
2.715	0.0160588735596239\\
3.35	-0.0127008582364532\\
3.955	-0.0169642419855069\\
5.605	-0.0116884201587464\\
10	-0.0112504677597514\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.00721712758308257\\
0.135	0.169252347614913\\
0.25	0.252958592688973\\
0.359999999999999	0.287033449236558\\
0.475	0.281291478410862\\
0.615	0.232336647042924\\
0.865	0.0933264103060178\\
1.11	-0.0270875938862805\\
1.295	-0.0775291530277258\\
1.49	-0.0908459376480568\\
1.74	-0.0671519183147211\\
2.36	0.00771503840489807\\
2.75	0.00579705945203379\\
3.775	-0.0162384192869904\\
5.97	-0.0115535875493915\\
10	-0.0112495758857971\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.179700833048972\\
0.115	0.272147300000576\\
0.225	0.313461102151912\\
0.34	0.312590741223387\\
0.470000000000001	0.269727170911155\\
0.67	0.15580051929993\\
0.975	-0.0162135676814295\\
1.16	-0.076103087891326\\
1.345	-0.0958292433416634\\
1.57	-0.0796223816286563\\
2.35	0.0116738703023866\\
2.79	0.000267979012907205\\
3.54	-0.0175326561149483\\
7.825	-0.01128070350169\\
10	-0.0112492821934911\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.165342006486325\\
0.15	0.0743331715955495\\
0.275	0.208718670682767\\
0.385	0.273960017248115\\
0.494999999999999	0.293678021840277\\
0.615	0.273036993958128\\
0.77	0.203022298996403\\
1.26	-0.0505008943857668\\
1.445	-0.0889172939672598\\
1.645	-0.0906915791293752\\
1.945	-0.0502800197404536\\
2.385	0.00516724930380619\\
2.74	0.00969084995780634\\
4.14	-0.0130834281936512\\
5.675	-0.0117161434726913\\
10	-0.0112498596754484\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.00714183739391139\\
0.135	0.167717864547521\\
0.25	0.250875745118764\\
0.359999999999999	0.284840031117286\\
0.475	0.279267802080685\\
0.615	0.230738728683297\\
0.865	0.0926187621679269\\
1.11	-0.0271706223303259\\
1.295	-0.0773920938405794\\
1.49	-0.0906696129900393\\
1.74	-0.0670820123288962\\
2.365	0.00778831184798889\\
2.755	0.00554740792139263\\
3.77	-0.0162691957819341\\
6.02	-0.0115075678375316\\
10	-0.011249565977975\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.179625681274148\\
0.119999999999999	0.273588433658304\\
0.23	0.312281915347832\\
0.345000000000001	0.309474711852472\\
0.48	0.263043506058816\\
0.69	0.141873748896167\\
0.975	-0.0165969332211784\\
1.16	-0.0761070385688232\\
1.345	-0.0956667614309694\\
1.57	-0.0794681762262233\\
2.35	0.0115412864517008\\
2.795	-1.72630453558753e-05\\
3.54	-0.0175044235016717\\
7.84	-0.0112797751575826\\
10	-0.0112492722777215\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.165443285708021\\
0.154999999999999	0.0792891083364804\\
0.279999999999999	0.211435309762118\\
0.390000000000001	0.275333940992322\\
0.5	0.294171736268559\\
0.619999999999999	0.272975023432521\\
0.779999999999999	0.19991468625191\\
1.255	-0.0472498896660234\\
1.44	-0.0876575108579214\\
1.64	-0.0911442873352311\\
1.93	-0.0534322175012569\\
2.39	0.00512254885956231\\
2.75	0.00947769421277478\\
4.12	-0.0133805979466217\\
5.655	-0.0117017320744299\\
10	-0.011249855882923\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.0070404885624118\\
0.135	0.166127847809086\\
0.25	0.249399002780597\\
0.359999999999999	0.284117743339337\\
0.475	0.279593474129614\\
0.615	0.232265542629269\\
0.855	0.100970814700345\\
1.11	-0.0248851341830854\\
1.3	-0.0767807604835795\\
1.495	-0.090085218392689\\
1.745	-0.0667578843293306\\
2.37	0.00760271193010098\\
2.765	0.00524474683233578\\
3.77	-0.0162820385510951\\
6.08	-0.0114554853227968\\
10	-0.0112495621835329\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.179524262832844\\
0.119999999999999	0.272060593069812\\
0.23	0.310721444433559\\
0.345000000000001	0.308627065247785\\
0.48	0.263415520930435\\
0.685	0.147002807950765\\
0.98	-0.0161198428952591\\
1.165	-0.0750706831547454\\
1.35	-0.0945307301558618\\
1.575	-0.0786544738315307\\
2.36	0.0112817066331861\\
2.81	-0.000604623459945941\\
3.55	-0.0173984316073525\\
7.715	-0.0112840463064092\\
10	-0.0112492684812313\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.165544565734978\\
0.154999999999999	0.0776481196715437\\
0.279999999999999	0.2101209983195\\
0.390000000000001	0.274874138995981\\
0.5	0.294728470225357\\
0.619999999999999	0.274538735027139\\
0.775	0.205103166885985\\
1.27	-0.0504429672196469\\
1.455	-0.0885731989800362\\
1.655	-0.0902522642272103\\
1.955	-0.0500098144392762\\
2.395	0.00508344229752566\\
2.755	0.00940581886568914\\
4.125	-0.013371116927491\\
5.66	-0.0117006386522842\\
10	-0.0112498520906019\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0069391397309122\\
0.140000000000001	0.16917135642675\\
0.255000000000001	0.250450220707007\\
0.369999999999999	0.284623648693552\\
0.49	0.276881738321837\\
0.635	0.224543341365054\\
0.925000000000001	0.0644720048147089\\
1.15	-0.0370627723141421\\
1.335	-0.0806854157567845\\
1.535	-0.0884135393335921\\
1.81	-0.0575455985642161\\
2.33	0.00531461592780857\\
2.705	0.00735709942428997\\
3.93	-0.0145777012417803\\
5.615	-0.0116958114681225\\
10	-0.0112495583892844\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.1794228451968\\
0.119999999999999	0.270532776287972\\
0.234999999999999	0.309939038671466\\
0.35	0.30687502896347\\
0.484999999999999	0.261497433479505\\
0.695	0.14284844509395\\
0.984999999999999	-0.0156288481118043\\
1.17	-0.0740471711035138\\
1.355	-0.0934227864758643\\
1.585	-0.0772121485989761\\
2.355	0.0108050900559817\\
2.8	-4.6843501692706e-05\\
3.56	-0.0172944296151236\\
7.61	-0.0112830466284368\\
10	-0.0112492646849383\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000409644099434558\\
0.390000000000001	-0.0136113487025487\\
10	-0.0112472708355469\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.1\figureheight,
at={(0.54\figurewidth,0.9\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-20,
ymax=20,
axis background/.style={fill=white},
title style={font=\bfseries},
title={LQR + MRAC}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-9.939335\\
0.115	-8.12311925473806\\
0.645	1.22983676706619\\
0.77	2.16285313985681\\
0.869999999999999	2.50084106656159\\
0.94	2.54699558710851\\
1.01	2.45981336950497\\
1.11	2.16265929076131\\
1.285	1.37314806964371\\
1.6	-0.0416071883085536\\
1.76	-0.470280168163521\\
1.885	-0.63405503806851\\
2	-0.67208287954729\\
2.125	-0.618683392671905\\
2.31	-0.429669086541818\\
2.71	0.00206109391129594\\
2.91	0.10561994729655\\
3.115	0.125253477464035\\
3.4	0.0681931023974318\\
3.91	-0.0397475818872923\\
4.31	-0.0414430937532284\\
5.51	0.00017661307492034\\
8.02	-0.00107522178908326\\
10	-0.000253869310801846\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-9.98892\\
0.0549999999999997	-9.71305215561945\\
0.135	-8.87083336738519\\
0.279999999999999	-6.49415883244922\\
0.494999999999999	-1.94236624900701\\
0.75	3.04460874996251\\
0.885	4.59611996561561\\
0.98	5.08676764734533\\
1.035	5.14264909080933\\
1.09	5.03131828889411\\
1.18	4.57220697118638\\
1.33	3.42277898300308\\
1.77	-0.376036035855462\\
1.9	-0.934328664029096\\
2.025	-1.18862760756617\\
2.115	-1.241693861502\\
2.205	-1.17153773896788\\
2.37	-0.881784204178992\\
2.925	0.182183108793215\\
3.065	0.266588643785429\\
3.24	0.281036439122083\\
3.43	0.205170122973906\\
4.005	-0.0509106785198803\\
4.265	-0.0717808494775198\\
4.675	-0.0296693274761672\\
5.27	0.0151057459888992\\
10	1.53146836918694e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-10.038505\\
0.0600000000000005	-10.2666150146332\\
0.0999999999999996	-10.1938683588705\\
0.16	-9.79324469183686\\
0.255000000000001	-8.6138722673501\\
0.385	-6.14191613831084\\
0.904999999999999	4.69027295377408\\
1.01	5.49097479420206\\
1.08	5.64782765646972\\
1.135	5.56959025967848\\
1.2	5.26593333615868\\
1.325	4.26426881659824\\
1.545	1.99796852446164\\
1.745	0.156096826403928\\
1.92	-0.914959977186459\\
2.03	-1.23073078882882\\
2.135	-1.34365196056578\\
2.22	-1.33383279130001\\
2.31	-1.21122635317257\\
2.525	-0.720063036405543\\
2.865	0.0407817754973507\\
3.045	0.255547552217605\\
3.18	0.307088442241556\\
3.36	0.28652112650874\\
3.59	0.161597389695487\\
4.005	-0.0414776787347773\\
4.27	-0.0803296239026654\\
4.665	-0.0417792835432103\\
5.275	0.0156201436636447\\
6.125	-0.00325008817847916\\
8.065	-0.000179192368545245\\
10	-1.25930644205852e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-9.937515\\
0.119999999999999	-7.98348133967836\\
0.615	0.977292233506056\\
0.744999999999999	2.06706683794929\\
0.85	2.48948406640932\\
0.925000000000001	2.56813330408039\\
0.99	2.50590464055287\\
1.08	2.26706374806669\\
1.23	1.63157481720297\\
1.625	-0.13997768015272\\
1.775	-0.508798661419862\\
1.9	-0.650694903200396\\
2.015	-0.673216938535568\\
2.145	-0.601948284908646\\
2.355	-0.371216708728323\\
2.69	-0.00901285816316033\\
2.89	0.102165430134033\\
3.09	0.127529582116926\\
3.36	0.0785373720980846\\
3.915	-0.0406513258691188\\
4.32	-0.0406383690023802\\
5.47	0.000723612491126957\\
8.11	-0.0010486804239509\\
10	-0.000249198733643041\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.9871\\
0.0500000000000007	-9.72920182586635\\
0.130000000000001	-8.88709177645813\\
0.275	-6.50892114898454\\
0.484999999999999	-2.04823544331092\\
0.744999999999999	3.0705975332297\\
0.880000000000001	4.62640946786663\\
0.975	5.11635948984814\\
1.03	5.17046747957933\\
1.085	5.05642575865092\\
1.175	4.5924628733196\\
1.325	3.43653472336893\\
1.765	-0.380366034003474\\
1.89	-0.924833922522701\\
2.015	-1.18793924955679\\
2.105	-1.2477033042013\\
2.19	-1.18883890419622\\
2.34	-0.934188085067124\\
2.56	-0.429759517998653\\
2.765	-0.0246951995254783\\
2.945	0.206552319245647\\
3.095	0.277850452769824\\
3.265	0.275969567961269\\
3.51	0.162682626254055\\
3.965	-0.0424654692259239\\
4.22	-0.0721660920660288\\
4.6	-0.0385794450360795\\
5.27	0.0153098174413362\\
10	2.13988925477082e-05\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-10.036685\\
0.0600000000000005	-10.2428185566359\\
0.105	-10.1326393773428\\
0.17	-9.6354481125445\\
0.275	-8.21489446317681\\
0.425000000000001	-5.13754241304195\\
0.845000000000001	3.96967697223621\\
0.970000000000001	5.27718092442371\\
1.055	5.61854732544722\\
1.105	5.61665174368669\\
1.165	5.42994371138677\\
1.255	4.82777300386662\\
1.46	2.89910980638\\
1.75	0.0968638752914188\\
1.92	-0.925276337366476\\
2.03	-1.23190871396321\\
2.135	-1.34157547524482\\
2.22	-1.32824891766834\\
2.315	-1.19194658089093\\
2.555	-0.635729224692872\\
2.84	0.00619102372231772\\
3.03	0.24607153040459\\
3.165	0.304961540399804\\
3.345	0.290097416530749\\
3.56	0.177145022446249\\
3.99	-0.0377899572033318\\
4.26	-0.0799901770689697\\
4.645	-0.0441245479096626\\
5.26	0.0153888251450969\\
6.05	-0.00178146191207951\\
7.435	0.000520073454365999\\
10	-8.99902298279187e-06\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-9.935695\\
0.119999999999999	-7.93758903884392\\
0.6	0.873905213743335\\
0.734999999999999	2.05105340889494\\
0.84	2.4963148069637\\
0.915000000000001	2.58797157293933\\
0.984999999999999	2.52431891076968\\
1.075	2.28284059717189\\
1.225	1.64458216904172\\
1.625	-0.155490595338547\\
1.775	-0.519903140434407\\
1.9	-0.656824667087749\\
2.015	-0.67605787377981\\
2.145	-0.600915827452411\\
2.365	-0.35471177933773\\
2.685	-0.00867482053050317\\
2.885	0.103374542363124\\
3.085	0.128756703498524\\
3.35	0.080751518431958\\
3.91	-0.0406582615610116\\
4.31	-0.0410358676500557\\
5.475	0.000702621614564691\\
8.035	-0.00104709277837145\\
10	-0.000244472862304335\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-9.98528\\
0.0549999999999997	-9.66918261379607\\
0.140000000000001	-8.69848847767826\\
0.300000000000001	-5.94641902057305\\
0.859999999999999	4.55751387002137\\
0.960000000000001	5.13814987295227\\
1.02	5.2163560016311\\
1.07	5.12432651726608\\
1.15	4.74331356072638\\
1.295	3.67995384873547\\
1.805	-0.63334846292001\\
1.93	-1.05454496218813\\
2.045	-1.23880164213797\\
2.125	-1.25003071061229\\
2.22	-1.14381332719667\\
2.415	-0.768953501801091\\
2.795	0.0351426563547221\\
2.955	0.222009382457511\\
3.11	0.28540904048041\\
3.27	0.275183601291014\\
3.555	0.136466159303225\\
3.91	-0.028738547464064\\
4.165	-0.0716227034727659\\
4.525	-0.047619530678519\\
5.25	0.0155346427917742\\
10	2.9340582569759e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-10.034865\\
0.0600000000000005	-10.2190174523377\\
0.0999999999999996	-10.1164602314201\\
0.164999999999999	-9.62573008243553\\
0.27	-8.21304911035172\\
0.42	-5.14011502561425\\
0.84	3.95834528601807\\
0.965	5.26997604872543\\
1.05	5.61481214928426\\
1.1	5.61491801220168\\
1.16	5.43040480564154\\
1.25	4.83032740218069\\
1.455	2.90670748565846\\
1.745	0.104147022655331\\
1.915	-0.920618658499302\\
2.025	-1.22818819383367\\
2.135	-1.34141266423707\\
2.22	-1.32320578915896\\
2.315	-1.18162122704189\\
2.57	-0.585616046771412\\
2.825	-0.0111056071060709\\
3.015	0.2373936592139\\
3.15	0.303303978850355\\
3.33	0.293555086522922\\
3.53	0.192543067613993\\
3.98	-0.0357638901967654\\
4.25	-0.0796583215270399\\
4.635	-0.0447795911992035\\
5.255	0.0154828116371775\\
6.045	-0.00169367161359446\\
7.43	0.00054995345675124\\
10	-2.59229250687554e-06\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.936135\\
0.119999999999999	-7.94677869854189\\
0.609999999999999	1.05037240816289\\
0.744999999999999	2.20481687441264\\
0.85	2.62467791213126\\
0.92	2.6923928763007\\
0.99	2.62107686866224\\
1.085	2.35965393436307\\
1.23	1.72019925686973\\
1.61	-0.0449558102296006\\
1.76	-0.440964061444017\\
1.89	-0.610587104083375\\
2	-0.644064039549876\\
2.125	-0.586135427192\\
2.315	-0.390169907325266\\
2.69	0.0205865386316031\\
2.885	0.127584774636748\\
3.09	0.152379802308873\\
3.365	0.0972062470277635\\
3.91	-0.0275825480174809\\
4.31	-0.0311975100848461\\
5.49	0.00562864176269251\\
7.76	0.000237319037120542\\
10	7.90004376529652e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-9.98572\\
0.0549999999999997	-9.67370554195482\\
0.140000000000001	-8.70870105992367\\
0.300000000000001	-5.96711340142451\\
0.654999999999999	0.17671249021625\\
0.805	1.66638775152367\\
0.915000000000001	2.23664141323919\\
1	2.39915900885255\\
1.07	2.38692584475348\\
1.155	2.23080982646955\\
1.275	1.81150508492457\\
1.805	-0.290836945702036\\
1.945	-0.525372719011919\\
2.06	-0.596983363680934\\
2.185	-0.574899723406617\\
2.345	-0.450060032125203\\
2.88	0.059834927430586\\
3.085	0.126178583692587\\
3.31	0.11716867790053\\
4.33	-0.0358593650591068\\
6.02	-0.00194860244589101\\
10	-4.25687704819211e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-10.035305\\
0.0600000000000005	-10.2238461398872\\
0.0999999999999996	-10.1239801341348\\
0.164999999999999	-9.63688987218252\\
0.27	-8.23639486348116\\
0.470000000000001	-4.51149885142561\\
0.720000000000001	-0.201495789883962\\
0.875	1.49241324292448\\
0.99	2.16124815385283\\
1.08	2.37506559420342\\
1.15	2.38646748229736\\
1.225	2.2710583704395\\
1.335	1.91944990169915\\
1.58	0.820849574597755\\
1.81	-0.0810233167114163\\
1.97	-0.455504379077579\\
2.095	-0.592500064812642\\
2.21	-0.61344361502417\\
2.345	-0.546639716999248\\
2.55	-0.337539434647351\\
2.89	0.000880564100285142\\
3.095	0.10255740634727\\
3.305	0.122448820564692\\
3.61	0.0636720766534058\\
4.105	-0.0337376614990053\\
4.53	-0.0342307713061416\\
5.685	0.00166640710830102\\
8.4	-0.000701072686725368\\
10	-0.000165018820558416\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-9.934315\\
0.119999999999999	-7.90050497606197\\
0.595000000000001	0.942958168583679\\
0.73	2.15769052830388\\
0.835000000000001	2.62156620044376\\
0.91	2.71212226010998\\
0.975	2.65657096719173\\
1.07	2.41160963443676\\
1.21	1.80917606321982\\
1.62	-0.094820428575062\\
1.765	-0.461124324280959\\
1.895	-0.621101255497797\\
2.005	-0.646471888690945\\
2.135	-0.577426673775012\\
2.33	-0.36773829213505\\
2.67	0.00892022386317493\\
2.865	0.123657966073239\\
3.07	0.154522019804462\\
3.33	0.106639063315948\\
3.935	-0.0302892626059261\\
4.35	-0.0285695414231899\\
5.405	0.00700671247593476\\
7.96	8.44777633979277e-05\\
10	8.37660663179918e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-9.9839\\
0.0549999999999997	-9.6516693195403\\
0.140000000000001	-8.65570711899297\\
0.305	-5.7953533207085\\
0.645	0.106973914069867\\
0.800000000000001	1.66716724017878\\
0.91	2.24055393992762\\
0.994999999999999	2.40311297864903\\
1.065	2.39200057176755\\
1.15	2.23783544404449\\
1.27	1.81788141683171\\
1.8	-0.288983159116125\\
1.94	-0.525190867475779\\
2.055	-0.597341220507813\\
2.18	-0.575414171094014\\
2.34	-0.451055527107476\\
2.875	0.0600085340988663\\
3.08	0.126710592782263\\
3.305	0.117712044550542\\
4.33	-0.0356127524948882\\
5.975	-0.00154838850622596\\
9.525	-6.47655540184644e-05\\
10	-3.77660730244145e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-10.033485\\
0.0549999999999997	-10.202135014855\\
0.0950000000000006	-10.108369339266\\
0.16	-9.62773888312322\\
0.265000000000001	-8.24048646752493\\
0.460000000000001	-4.6290897120473\\
0.715	-0.222894863885884\\
0.869999999999999	1.4792047627076\\
0.984999999999999	2.1512767388098\\
1.075	2.36860627091998\\
1.145	2.38386342846119\\
1.22	2.27161066720258\\
1.33	1.92192574575587\\
1.575	0.827378514076081\\
1.805	-0.0753185477171723\\
1.965	-0.451607028105959\\
2.09	-0.589943880855376\\
2.205	-0.611801403693351\\
2.34	-0.546509974764506\\
2.545	-0.338157409865987\\
2.885	0.000112583834090074\\
3.09	0.102184652678588\\
3.295	0.122813480635386\\
3.595	0.0667485212527339\\
4.1	-0.0333788552835799\\
4.525	-0.0341385951821973\\
5.69	0.00161447716427254\\
8.38	-0.000691553313481919\\
10	-0.000160162184034363\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-9.932495\\
0.119999999999999	-7.85420931729796\\
0.58	0.830917052289832\\
0.720000000000001	2.13940999701621\\
0.824999999999999	2.62893065846407\\
0.9	2.73221257521947\\
0.970000000000001	2.6754154669641\\
1.065	2.42931155347679\\
1.2	1.84895252080011\\
1.62	-0.111103337070659\\
1.765	-0.471927750391469\\
1.895	-0.62801095015973\\
2.005	-0.649458996414237\\
2.14	-0.572280752043541\\
2.34	-0.351026623318299\\
2.66	0.00507692690717754\\
2.85	0.121158929245\\
3.05	0.15634526790851\\
3.3	0.114490443886142\\
3.96	-0.0325165319062872\\
4.395	-0.0253508927008195\\
5.355	0.0077729964046398\\
8.24	-2.73335569627164e-05\\
10	8.85908821679493e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.98208\\
0.0600000000000005	-9.58414425840224\\
0.154999999999999	-8.37536092010326\\
0.355	-4.75501844312629\\
0.630000000000001	-0.0283261242958872\\
0.785	1.59330205103499\\
0.9	2.22858907883565\\
0.984999999999999	2.40386784890501\\
1.055	2.40183710175146\\
1.135	2.27027149444353\\
1.245	1.90718925415816\\
1.835	-0.371917433911081\\
1.97	-0.558650849016528\\
2.085	-0.600479205747906\\
2.22	-0.550183226732766\\
2.4	-0.382272927876024\\
2.79	0.010441205179438\\
2.99	0.109226066562201\\
3.2	0.130536174565272\\
3.505	0.0715955534834603\\
4	-0.0286547979868672\\
4.425	-0.0309250206777065\\
5.605	0.00319134480308492\\
8.17	-0.000343263578264086\\
10	-3.29037752351269e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-10.031665\\
0.0500000000000007	-10.1813560876739\\
0.0950000000000006	-10.0711743003595\\
0.16	-9.56877037590191\\
0.27	-8.08538762415848\\
0.475	-4.25423334491826\\
0.715	-0.175287331260748\\
0.869999999999999	1.50636944453687\\
0.984999999999999	2.16054418721199\\
1.075	2.36788611895171\\
1.145	2.37808109533535\\
1.22	2.26083257424394\\
1.33	1.90499638211002\\
1.59	0.742668617351818\\
1.805	-0.0848437731545886\\
1.965	-0.456024197111326\\
2.09	-0.59034784733565\\
2.21	-0.60843585780677\\
2.35	-0.534528468090345\\
2.575	-0.299288856010527\\
2.89	0.00643687233068491\\
3.095	0.104666544991161\\
3.305	0.121855969180015\\
3.615	0.0606399144891583\\
4.1	-0.0334489853516295\\
4.525	-0.0337640130685468\\
5.68	0.00175082976245911\\
8.405	-0.000674735950807914\\
10	-0.000155244673287314\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.932935\\
0.119999999999999	-7.8639043542322\\
0.59	1.01033367327999\\
0.73	2.3002962962798\\
0.835000000000001	2.75334125657907\\
0.91	2.83419745527564\\
0.98	2.76855839684052\\
1.07	2.52620630060667\\
1.21	1.89637097701941\\
1.615	-0.0294199131455173\\
1.77	-0.432279432313679\\
1.895	-0.587710575634732\\
2.005	-0.612536109693007\\
2.135	-0.548521442044574\\
2.32	-0.348317861977838\\
2.685	0.0509356206546041\\
2.885	0.158040921429958\\
3.08	0.178109092722806\\
3.35	0.121014411762436\\
3.885	-0.0123129631281387\\
4.27	-0.0228198106513489\\
5.655	0.00750275551085444\\
7.63	0.00176696963744938\\
10	0.000411080622154003\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-9.98252\\
0.0549999999999997	-9.63420927011458\\
0.145	-8.53936101627056\\
0.32	-5.4235401414678\\
0.635	0.107407958988276\\
0.790000000000001	1.73276765071167\\
0.904999999999999	2.34581576617459\\
0.99	2.51756348922048\\
1.055	2.51694471895342\\
1.13	2.39141389844375\\
1.245	2.00277127692312\\
1.52	0.73574872467954\\
1.725	-0.0495164243127793\\
1.88	-0.41179350951378\\
2.005	-0.544699495438826\\
2.125	-0.565162969841545\\
2.26	-0.49355596634279\\
2.5	-0.245082877778394\\
2.795	0.0380813770418396\\
3	0.136789421654708\\
3.21	0.151813662641302\\
3.505	0.0897180472581951\\
4.015	-0.0177725211860906\\
4.425	-0.0219297070508073\\
5.62	0.00772345518991102\\
7.835	0.00101921563115503\\
10	0.000290305134299729\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-10.032105\\
0.0549999999999997	-10.184637415645\\
0.0999999999999996	-10.0537143467073\\
0.17	-9.47434086663661\\
0.285	-7.84232846211908\\
0.529999999999999	-3.14786956249991\\
0.744999999999999	0.316749293495631\\
0.890000000000001	1.75616957760916\\
1.005	2.33655198795604\\
1.09	2.49523621200719\\
1.16	2.47206655425214\\
1.245	2.29161870218828\\
1.385	1.76889375702027\\
1.87	-0.22119172965756\\
2.01	-0.483731805145519\\
2.135	-0.577476513862527\\
2.255	-0.568236698943597\\
2.405	-0.4577116638979\\
3.02	0.103193054802633\\
3.22	0.145369158983852\\
3.465	0.116410995434629\\
4.2	-0.0290975208805762\\
4.69	-0.0152063544068319\\
5.565	0.00797104512128577\\
8.625	0.000138657624297878\\
10	0.000168770123531559\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-9.931115\\
0.125	-7.71459732452181\\
0.57	0.830356083579746\\
0.715	2.24942565443207\\
0.82	2.74891241469606\\
0.895	2.85291626835802\\
0.965	2.80431016335016\\
1.05	2.59738855833089\\
1.175	2.06345615982035\\
1.64	-0.124782416726163\\
1.79	-0.478164720935553\\
1.905	-0.600138331256609\\
2.02	-0.611806625223027\\
2.155	-0.530767907545455\\
2.375	-0.275981801667637\\
2.685	0.0553678294881035\\
2.885	0.160933820826608\\
3.08	0.179135937847064\\
3.355	0.119001423109411\\
3.87	-0.0109487586158536\\
4.25	-0.0234453451993772\\
5.73	0.00611176359929821\\
7.87	0.00136463082647253\\
10	0.000415978718079302\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-9.9807\\
0.0600000000000005	-9.56503020750769\\
0.154999999999999	-8.32946154270786\\
0.355	-4.65791664780462\\
0.619999999999999	-0.0344466582566429\\
0.779999999999999	1.69667264649882\\
0.895	2.33264428945371\\
0.984999999999999	2.52245584939567\\
1.055	2.51985087021307\\
1.135	2.37410320924644\\
1.255	1.9472693643848\\
1.815	-0.296228553861255\\
1.945	-0.502368217078214\\
2.065	-0.566962880890735\\
2.19	-0.53988486675183\\
2.355	-0.39917556622756\\
2.845	0.0732734816602054\\
3.045	0.147845380636815\\
3.27	0.144849944483722\\
3.675	0.042845828393931\\
4.06	-0.0217750162993013\\
4.5	-0.0174815795871837\\
5.48	0.00999795158626959\\
8.33	0.000543487392393516\\
10	0.000295239927909918\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-10.030285\\
0.0500000000000007	-10.165299415686\\
0.0899999999999999	-10.0654772443686\\
0.154999999999999	-9.5734367077303\\
0.26	-8.17788247011072\\
0.449999999999999	-4.62443857183722\\
0.705	-0.173247023670122\\
0.859999999999999	1.55477740741486\\
0.98	2.25751001456873\\
1.07	2.47838263397339\\
1.135	2.49060581265677\\
1.21	2.37179817630474\\
1.325	2.00057057497159\\
1.54	1.02383031626323\\
1.78	0.0338316165835106\\
1.94	-0.381005573589663\\
2.07	-0.543801295590839\\
2.19	-0.582585650289326\\
2.315	-0.529826865487015\\
2.52	-0.33241896523095\\
2.885	0.0294930045463744\\
3.085	0.126669146692652\\
3.3	0.143511027052881\\
3.6	0.0809915958986949\\
4.105	-0.0227109551193294\\
4.52	-0.0250869600731427\\
5.665	0.00656774447620911\\
8.06	0.000413516690674243\\
10	0.000173733768297879\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-9.929295\\
0.125	-7.66620149864716\\
0.555	0.706186752308875\\
0.699999999999999	2.1928641018189\\
0.805	2.74142385043152\\
0.885	2.87205884696746\\
0.955	2.83146237094177\\
1.04	2.6339797689973\\
1.16	2.12997400433653\\
1.65	-0.169325134563318\\
1.8	-0.504431010280992\\
1.915	-0.610786037982088\\
2.035	-0.609083999007632\\
2.17	-0.515434988880283\\
2.46	-0.16793833757732\\
2.705	0.0742518999644197\\
2.905	0.169288752086461\\
3.1	0.178166664095921\\
3.385	0.10893116359472\\
3.86	-0.0101702187703001\\
4.24	-0.0236628071586953\\
5.755	0.00568791740938224\\
7.96	0.00124412806982477\\
10	0.000420939675450427\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.97888\\
0.0600000000000005	-9.54096632276206\\
0.16	-8.19121708896824\\
0.380000000000001	-4.08390051663838\\
0.619999999999999	0.0264523983364242\\
0.775	1.69914428400685\\
0.890000000000001	2.33716254103547\\
0.98	2.52775553941894\\
1.05	2.52748239586458\\
1.125	2.39607985107339\\
1.24	1.99592285378963\\
1.83	-0.337573236423891\\
1.955	-0.516242225223014\\
2.075	-0.56873544045364\\
2.2	-0.532266762787613\\
2.375	-0.37340817035523\\
2.825	0.0643516007080205\\
3.025	0.14592926235988\\
3.25	0.147800870897587\\
3.605	0.0607070324431636\\
4.025	-0.0191908771778646\\
4.445	-0.0202682921066923\\
5.535	0.00921100489699711\\
7.97	0.000873765338846866\\
10	0.000300239552784021\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-10.028465\\
0.0449999999999999	-10.1468688171118\\
0.0899999999999999	-10.0298585624481\\
0.154999999999999	-9.51573245129037\\
0.265000000000001	-8.02393676608196\\
0.465	-4.24638137012767\\
0.710000000000001	-0.0534903456852405\\
0.859999999999999	1.58260847560933\\
0.98	2.26714228801463\\
1.07	2.4796664566458\\
1.135	2.48614260066178\\
1.21	2.36062011743996\\
1.33	1.96439229665567\\
1.555	0.934869181977023\\
1.78	0.023490507945418\\
1.94	-0.386318321535475\\
2.07	-0.544428702265959\\
2.19	-0.580912795326418\\
2.315	-0.525802446858103\\
2.53	-0.316467697866019\\
2.875	0.0251755686171968\\
3.08	0.126495512241666\\
3.295	0.143760192127125\\
3.59	0.0828761455929161\\
4.105	-0.0228120098922755\\
4.525	-0.0244444682059353\\
5.645	0.00689347100566096\\
8.085	0.000405250656850598\\
10	0.000178763693396533\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.0445650000000004\\
0.15	1.08031686553412\\
0.275	1.5348912082424\\
0.365	1.65598959066567\\
0.445	1.62886296778236\\
0.550000000000001	1.45717420760849\\
0.705	1.03770532875752\\
1.085	-0.0645762243064194\\
1.24	-0.318702040524759\\
1.385	-0.425184682191073\\
1.52	-0.432345796311292\\
1.695	-0.346072366060557\\
2.335	0.0512675234060609\\
2.585	0.0760003195037289\\
2.955	0.0263488420704956\\
3.475	-0.0322433944702123\\
4.1	-0.0143492300590982\\
5.07	-0.0015127756253932\\
8.92	-0.000305916347057789\\
10	-0.00013295397515023\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.00502000000000002\\
0.210000000000001	-0.167683787547457\\
0.395	-0.190955490213318\\
0.605	-0.164085537776188\\
1.09	-0.0516012726817952\\
1.585	-0.0325977457863704\\
3.11	-0.0212824817415225\\
5.75	-0.00435428185276443\\
10	-0.000253794922757677\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0546050000000005\\
0.154999999999999	-1.3837415247255\\
0.27	-1.88889935925314\\
0.359999999999999	-2.0329728699816\\
0.435	-2.02163622751365\\
0.52	-1.88821261455586\\
0.65	-1.50495460737168\\
1.135	0.0699430752347823\\
1.285	0.297318070941882\\
1.415	0.37460155120532\\
1.55	0.358889475893056\\
1.73	0.248442462994046\\
2.205	-0.0958498918972541\\
2.425	-0.151056809878806\\
2.68	-0.135401963020941\\
3.615	0.003268404747228\\
10	-0.000375515202687637\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0463850000000008\\
0.15	1.13601093799619\\
0.27	1.59992857442244\\
0.359999999999999	1.73254582380023\\
0.435	1.71790333818383\\
0.529999999999999	1.57429895910362\\
0.67	1.1998776389092\\
1.135	-0.169033107750503\\
1.285	-0.378998241188222\\
1.42	-0.453191525692718\\
1.56	-0.436595927240553\\
1.75	-0.319647880870034\\
2.235	0.0205194087950158\\
2.46	0.0774715693390409\\
2.735	0.0662750847400186\\
3.61	-0.0342753245197951\\
9.145	-0.000247674480139182\\
10	-0.000128259649807561\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.00319999999999965\\
0.215	-0.0984150252200227\\
0.494999999999999	-0.11031465340286\\
1.69	-0.0491997870984058\\
2.86	-0.0246055491802331\\
5.225	-0.00582670749249026\\
10	-0.000249069921990142\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.0527850000000001\\
0.15	-1.29670528900751\\
0.27	-1.81203281979707\\
0.359999999999999	-1.95424193257919\\
0.435	-1.94221049335816\\
0.525	-1.80070080127662\\
0.66	-1.41372160156116\\
1.13	0.054417711955649\\
1.28	0.277801680618618\\
1.41	0.354991772355602\\
1.55	0.342120446082214\\
1.73	0.235511806195271\\
2.205	-0.0934173322735994\\
2.43	-0.146762179822231\\
2.695	-0.128497825459368\\
3.59	0.00224959827384019\\
8.18	-0.00126046197830121\\
10	-0.000370758028575224\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.0482049999999994\\
0.154999999999999	1.21947924097038\\
0.275	1.68902269902995\\
0.365	1.81371016870258\\
0.44	1.79319674762725\\
0.535	1.63892339779359\\
0.68	1.22117987150466\\
1.115	-0.133125324702716\\
1.27	-0.379064280555989\\
1.405	-0.467676045061578\\
1.54	-0.460884735367285\\
1.715	-0.359091575914958\\
2.27	0.037673404119861\\
2.5	0.0855289544189635\\
2.785	0.0623497323325637\\
3.52	-0.0347741048736268\\
4.18	-0.0106567355608131\\
5.115	-0.00149408860675848\\
8.535	-0.000411539391080851\\
10	-0.000123514376625167\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.00137999999999927\\
0.244999999999999	-0.0283562237154324\\
1.89	-0.0557356254054184\\
3.475	-0.0175877658911165\\
10	-0.000244292444309124\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.0509649999999997\\
0.15	-1.24096734581109\\
0.27	-1.7352203712125\\
0.359999999999999	-1.87555190186934\\
0.435	-1.86279311350566\\
0.525	-1.72454503419236\\
0.665000000000001	-1.34146624596456\\
1.13	0.0491455990972263\\
1.28	0.263433290575525\\
1.415	0.337516167440935\\
1.555	0.323618311267751\\
1.745	0.211618863516566\\
2.2	-0.0889880482358745\\
2.43	-0.142037924715114\\
2.705	-0.122570865788024\\
3.575	0.00125287157123211\\
6.42	-0.00398258002487495\\
10	-0.000365945836788839\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0477650000000001\\
0.154999999999999	1.20638699486681\\
0.279999999999999	1.70408023211141\\
0.369999999999999	1.83856520608536\\
0.449999999999999	1.81860295967987\\
0.550000000000001	1.66095043081389\\
0.69	1.27296857823833\\
1.125	-0.0489467511050563\\
1.28	-0.292625157520582\\
1.415	-0.38792838013803\\
1.55	-0.387243245726152\\
1.73	-0.295355696151104\\
2.285	0.0704396819396234\\
2.525	0.112092291092633\\
2.83	0.0793705217283236\\
3.5	-0.0160080726744791\\
4.095	-0.00336960550256649\\
5.075	0.0053672016524402\\
7.99	0.000411403620542927\\
10	0.000198455612078874\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.00182000000000038\\
0.210000000000001	-0.0375590599032432\\
1.15	0.045971565473149\\
2.225	-0.0113686581485606\\
3.845	-0.000990547082828641\\
10	7.82492540523094e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.0514050000000008\\
0.15	-1.25348358813011\\
0.265000000000001	-1.72321846728863\\
0.355	-1.85353888720339\\
0.43	-1.83447677863126\\
0.52	-1.68630340111159\\
0.665000000000001	-1.2612993973201\\
1.095	0.0850472921573022\\
1.25	0.330868150611728\\
1.38	0.414996762647075\\
1.52	0.407073233219478\\
1.69	0.307656727998262\\
2.215	-0.0662670349407204\\
2.445	-0.117194371725979\\
2.725	-0.0940426614075278\\
3.5	0.0177962218231791\\
4.185	-0.00248714980718745\\
5.185	-0.00340283285297005\\
8.385	-0.000252445735750229\\
10	-4.2692427188129e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0495850000000004\\
0.154999999999999	1.2638711197348\\
0.275	1.76676043960497\\
0.365	1.91479308419291\\
0.44	1.90822812390605\\
0.529999999999999	1.77682812605753\\
0.66	1.42437440952536\\
1.18	-0.161945325266803\\
1.325	-0.352572003005829\\
1.455	-0.414035806782747\\
1.595	-0.388813966636942\\
1.79	-0.260948784146338\\
2.22	0.0473427827467265\\
2.445	0.111562739243881\\
2.7	0.104722042647518\\
3.735	-0.0179413359157596\\
5.66	0.000429726925133878\\
10	0.000203204266510326\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.25	0.0416797264077129\\
0.630000000000001	0.100614108528514\\
0.970000000000001	0.0712934017414355\\
1.72	-0.0214552286920036\\
2.43	-0.000780810688210565\\
3.45	0.000572046253395797\\
6.825	0.0001083252117553\\
10	8.30098964961223e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.0495850000000004\\
0.145	-1.16975858675501\\
0.265000000000001	-1.64810068555202\\
0.355	-1.7750824512236\\
0.43	-1.75365045836799\\
0.525	-1.59890243198218\\
0.675000000000001	-1.17372529786393\\
1.08	0.0527667638403457\\
1.235	0.301419036089744\\
1.37	0.394587927116961\\
1.505	0.394345483738142\\
1.68	0.300921281326051\\
2.245	-0.0747677964236644\\
2.475	-0.11313013085249\\
2.775	-0.0807540418560269\\
3.445	0.0154163922991604\\
4.045	0.00278879011809252\\
5.035	-0.00502648392741278\\
8.02	-0.000274292314733415\\
10	-3.79095150471187e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0514050000000008\\
0.16	1.35118756909603\\
0.279999999999999	1.85566962119714\\
0.369999999999999	1.99698197622391\\
0.445	1.98523935003965\\
0.535	1.84056840901223\\
0.675000000000001	1.42953325238018\\
1.16	-0.132003813954782\\
1.305	-0.350255644469081\\
1.435	-0.42806527458437\\
1.57	-0.416261688295318\\
1.75	-0.303797285551425\\
2.26	0.0676839637631144\\
2.48	0.11971796963404\\
2.745	0.101888199979108\\
3.59	-0.019827870108811\\
4.425	0.00764642913653901\\
5.8	0.000236845298017485\\
10	0.000208011029000588\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.00182000000000038\\
0.505000000000001	0.169689393205561\\
0.790000000000001	0.134292810990107\\
1.565	-0.0321320462269004\\
2.02	-0.01997961502191\\
2.87	0.0089977020923584\\
6.8	0.000155342501175326\\
10	8.78294353547915e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.0477650000000001\\
0.145	-1.11522537515255\\
0.265000000000001	-1.57302441079797\\
0.355	-1.69665056053539\\
0.43	-1.67282517043682\\
0.529999999999999	-1.51247204684688\\
0.68	-1.10425898918385\\
1.07	0.0320971912837127\\
1.225	0.278123599982804\\
1.365	0.375538557554727\\
1.5	0.378323875277834\\
1.68	0.286606942366056\\
2.26	-0.0766913600380441\\
2.495	-0.108191292824003\\
2.81	-0.0705331608498909\\
3.44	0.0145875394710018\\
4.065	0.00183777722812906\\
5.075	-0.00432006558992093\\
8.26	-0.000236916000522669\\
10	-3.30675553286142e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.0509649999999997\\
0.16	1.33769081763602\\
0.285	1.8744135226153\\
0.375	2.02344058936718\\
0.449999999999999	2.01551232670888\\
0.540000000000001	1.88494438907318\\
0.665000000000001	1.5454711815003\\
1.2	-0.104153348845962\\
1.35	-0.30005731808509\\
1.48	-0.3564572718875\\
1.625	-0.328659724235735\\
1.83	-0.192040670180559\\
2.225	0.0801156164559185\\
2.45	0.142933010290124\\
2.71	0.132824637028257\\
3.735	-0.00352225454236255\\
6.52	0.00396004595889465\\
10	0.000529155278620408\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.00137999999999927\\
0.265000000000001	0.120918462492535\\
0.525	0.220638398984098\\
0.744999999999999	0.234251357486842\\
1.04	0.171386432426594\\
1.62	0.0289798323095116\\
2.025	0.0142336880600578\\
3.32	0.0223720609993023\\
5.02	0.00745387342604076\\
10	0.000409469435345144\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.0482049999999994\\
0.145	-1.12802145120292\\
0.26	-1.5619242478909\\
0.345000000000001	-1.67352963709429\\
0.42	-1.65104527774569\\
0.515000000000001	-1.49584305728534\\
0.665000000000001	-1.06958063243595\\
1.06	0.118953084603948\\
1.215	0.367923941646902\\
1.35	0.460354755340335\\
1.485	0.457631998035803\\
1.66	0.359670460967152\\
2.23	-0.0386991805158861\\
2.46	-0.0822150272317952\\
2.755	-0.0556130408736291\\
3.445	0.033798835370348\\
4.085	0.0125308568036093\\
5.035	0.00182583639333522\\
8.715	0.000508797194230581\\
10	0.000289191520709053\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.0527850000000001\\
0.16	1.39668480571101\\
0.279999999999999	1.9350542085927\\
0.375	2.10394021418716\\
0.449999999999999	2.09719582151548\\
0.540000000000001	1.95682635720463\\
0.675000000000001	1.56838358470932\\
1.19	-0.0965283064798026\\
1.34	-0.307359756075854\\
1.47	-0.374114342751872\\
1.61	-0.350392897127335\\
1.8	-0.226005541859085\\
2.225	0.0830287745515808\\
2.445	0.147118575836085\\
2.69	0.139931295336176\\
3.8	-0.00303685984163771\\
5.41	0.00724235807832052\\
8.69	0.0011057050646599\\
10	0.000533935188641976\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.00319999999999965\\
0.470000000000001	0.286592492893526\\
0.685	0.29214192050132\\
0.925000000000001	0.221002863047879\\
1.555	0.0208110929346308\\
1.935	0.00794203010612371\\
3.145	0.0281332034143116\\
4.635	0.00913347359857575\\
10	0.000414294372479418\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0463850000000008\\
0.140000000000001	-1.04770801060418\\
0.26	-1.48843654683319\\
0.345000000000001	-1.59516303430606\\
0.425000000000001	-1.56401705494306\\
0.529999999999999	-1.38745270268132\\
0.685	-0.949776322777392\\
1.035	0.0694896131462546\\
1.19	0.327908032680682\\
1.33	0.437563161374465\\
1.465	0.444722464933044\\
1.64	0.35950230237804\\
2.27	-0.04836353906658\\
2.515	-0.0776565802233034\\
2.875	-0.0307641860072732\\
3.4	0.0318285564271932\\
3.99	0.0168429774908887\\
4.965	0.00150144464414481\\
8.96	0.000456803889733237\\
10	0.000294055325991138\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0546050000000005\\
0.16	1.45568129115856\\
0.279999999999999	2.0096210150676\\
0.375	2.18443895110655\\
0.445	2.18296603875719\\
0.529999999999999	2.05149787354712\\
0.665000000000001	1.65902958946199\\
1.22	-0.163049700985333\\
1.365	-0.34481071164045\\
1.49	-0.394573846305482\\
1.635	-0.353485580116374\\
1.84	-0.201706472835392\\
2.195	0.0704076461815468\\
2.41	0.146386437522381\\
2.64	0.15096199933085\\
3.055	0.0641542156079407\\
3.5	-0.000814589789325026\\
4.025	0.0045766350847849\\
4.99	0.014221613529589\\
7.455	0.00227993348705802\\
10	0.000538778595743139\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.00502000000000002\\
0.34	0.314534156932751\\
0.5	0.369430751465467\\
0.734999999999999	0.331323740091904\\
1.115	0.141362905391409\\
1.385	0.0377100701444828\\
1.645	-0.00293766324264766\\
2.025	0.00983991792011629\\
2.86	0.0401387952950554\\
4.91	0.00849707821935475\\
10	0.000419182683671693\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.0445650000000004\\
0.140000000000001	-0.994445101320462\\
0.26	-1.4149800976155\\
0.345000000000001	-1.51681010536028\\
0.425000000000001	-1.48195451725219\\
0.535	-1.30315459403186\\
0.685	-0.89576586382675\\
1.02	0.043056385810667\\
1.175	0.300183378735229\\
1.325	0.419931998137651\\
1.455	0.428829714480578\\
1.64	0.344686915717149\\
2.275	-0.0461208823885269\\
2.525	-0.0724350261890052\\
2.925	-0.0192205921314255\\
3.43	0.031999472775686\\
4.085	0.0122355624546557\\
5.105	0.00279592554934283\\
9.35	0.000393673322816923\\
10	0.000298983961775079\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	10.028465\\
0.0500000000000007	10.1513994730135\\
0.0899999999999999	10.0492453418751\\
0.154999999999999	9.55952601751951\\
0.265000000000001	8.09897650050488\\
0.465	4.41969991388733\\
0.710000000000001	0.250661177498481\\
0.865	-1.45130728557121\\
0.984999999999999	-2.15000001003033\\
1.08	-2.38589704539898\\
1.145	-2.39666170550406\\
1.22	-2.27978661548675\\
1.34	-1.90653045922825\\
1.55	-0.98597009798868\\
1.785	-0.0523546424654917\\
1.945	0.354742903915287\\
2.075	0.516267415499\\
2.2	0.557891780954419\\
2.33	0.505143110043827\\
2.545	0.303635001734511\\
2.9	-0.0307358756922245\\
3.105	-0.124076179927362\\
3.325	-0.137136158497533\\
3.645	-0.0700853342970671\\
4.13	0.0220881263879349\\
4.56	0.0225081705022774\\
5.665	-0.00658694967096451\\
8.24	-0.000156658881042659\\
10	-1.92847157105547e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	9.97888\\
0.0649999999999995	9.50035345421564\\
0.164999999999999	8.15623757938873\\
0.4	3.84127458108374\\
0.630000000000001	0.0330838822913027\\
0.790000000000001	-1.62206872224409\\
0.9	-2.21250739073413\\
0.99	-2.39899829511758\\
1.06	-2.40215071547303\\
1.135	-2.28490438469451\\
1.245	-1.93052925820659\\
1.56	-0.553862653590459\\
1.75	0.102637586544377\\
1.905	0.418441775336001\\
2.025	0.525517936106981\\
2.15	0.529116042337476\\
2.3	0.43974765455814\\
2.97	-0.120159293020341\\
3.18	-0.147748918978319\\
3.475	-0.0963539329942851\\
4.02	0.0155234097292709\\
4.455	0.0190484806386539\\
5.65	-0.00718740771338311\\
8.025	-0.000678254022822955\\
10	-0.00013885860655094\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	9.929295\\
0.130000000000001	7.59539011590588\\
0.550000000000001	-0.457833494597441\\
0.695	-1.95169799514132\\
0.81	-2.57115507955505\\
0.890000000000001	-2.71568695276242\\
0.955	-2.68697372764465\\
1.04	-2.50698310808315\\
1.165	-2.03455621606292\\
1.69	0.243408034036626\\
1.825	0.48978978836495\\
1.945	0.579579378305329\\
2.06	0.56667208002348\\
2.215	0.445633512845667\\
2.82	-0.12892818942472\\
3.015	-0.171687345910444\\
3.25	-0.143464536813765\\
4.025	0.0212003765819837\\
4.525	0.00668044907192034\\
5.37	-0.0127222633745667\\
8.11	-0.000924146030202522\\
10	-0.000259200639058932\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	10.030285\\
0.0500000000000007	10.1714648513807\\
0.0950000000000006	10.0616941481639\\
0.16	9.56649426877569\\
0.27	8.09637744096883\\
0.475	4.30525550950618\\
0.720000000000001	0.162387395321526\\
0.875	-1.50312503176994\\
0.994999999999999	-2.17939892683002\\
1.085	-2.39112496048392\\
1.15	-2.39884813185587\\
1.225	-2.28053639326958\\
1.345	-1.90475525717332\\
1.565	-0.934823974248516\\
1.8	-0.0147916497787115\\
1.96	0.376078288486493\\
2.09	0.526389666053058\\
2.21	0.559238285730379\\
2.34	0.502127759809321\\
2.56	0.29238737936666\\
2.895	-0.0247854065151945\\
3.1	-0.121824944397394\\
3.32	-0.137856850774872\\
3.63	-0.0747845724785368\\
4.13	0.0220350220108188\\
4.56	0.0228847530049432\\
5.675	-0.00643012409496357\\
8.23	-0.000150647318520214\\
10	-1.45188548366093e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	9.9807\\
0.0600000000000005	9.57369449322329\\
0.154999999999999	8.37233862960436\\
0.355	4.78402428310161\\
0.635	0.0283362401606979\\
0.790000000000001	-1.58268349391854\\
0.904999999999999	-2.2083267854881\\
0.994999999999999	-2.39521186681854\\
1.065	-2.39696546484953\\
1.145	-2.26606753001383\\
1.26	-1.88532459969261\\
1.835	0.291264631612021\\
1.97	0.48683535706755\\
2.09	0.538081544202484\\
2.225	0.497663858065774\\
2.4	0.347031361483541\\
2.815	-0.044064997152784\\
3.02	-0.132335354145239\\
3.23	-0.143954987348989\\
3.56	-0.0745312323153353\\
4.025	0.0157351114955873\\
4.46	0.0191636471851684\\
5.65	-0.00717533864034436\\
8.035	-0.000653652882766309\\
10	-0.000134082264086288\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	9.931115\\
0.130000000000001	7.64458012785174\\
0.56	-0.516511706788313\\
0.705	-1.97519449527933\\
0.815	-2.55118328026447\\
0.895	-2.69482893217474\\
0.965	-2.66151376506676\\
1.05	-2.47540636007307\\
1.18	-1.97322825662454\\
1.675	0.190056990017618\\
1.815	0.467970156521821\\
1.94	0.572802654989282\\
2.055	0.567398228947575\\
2.2	0.462737798776111\\
2.525	0.0994268371526239\\
2.755	-0.0918046204628098\\
2.945	-0.162607587689203\\
3.165	-0.16084111525123\\
3.555	-0.0578921591780688\\
3.94	0.0152694113419525\\
4.36	0.0168212464367414\\
5.445	-0.0114121631910002\\
7.755	-0.00141439677555866\\
10	-0.000254402706509893\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	10.032105\\
0.0549999999999997	10.1918192652959\\
0.0950000000000006	10.0984694933152\\
0.16	9.62510925765723\\
0.265000000000001	8.25184097921738\\
0.460000000000001	4.67836673280852\\
0.720000000000001	0.210977357440097\\
0.875	-1.47764747369847\\
0.994999999999999	-2.17130525752718\\
1.085	-2.39126976808817\\
1.155	-2.40136351410495\\
1.235	-2.26974469414436\\
1.355	-1.8835673636614\\
1.595	-0.816541752948828\\
1.815	0.021959004549732\\
1.97	0.388350953363917\\
2.1	0.532780157267892\\
2.22	0.56029825796058\\
2.355	0.495293576306072\\
2.59	0.264594984795629\\
2.895	-0.02216130659572\\
3.1	-0.120789461211317\\
3.315	-0.138509442273298\\
3.615	-0.0794996362283609\\
4.135	0.0224069824693274\\
4.565	0.0229991323553378\\
5.675	-0.00641974197836426\\
8.25	-0.000124159228262144\\
10	-9.70291572599535e-06\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	9.98252\\
0.0600000000000005	9.59747325880705\\
0.15	8.50436020467247\\
0.33	5.34068914353625\\
0.640000000000001	0.0227899948722499\\
0.795	-1.58151348095872\\
0.91	-2.20506906129257\\
1	-2.39191403309182\\
1.07	-2.39200050611585\\
1.15	-2.25952348610301\\
1.265	-1.88007805452776\\
1.84	0.292832608846069\\
1.975	0.486880567784015\\
2.095	0.538094372379868\\
2.23	0.497276397642622\\
2.405	0.346648329909712\\
2.82	-0.0437659807238813\\
3.025	-0.13190603048853\\
3.24	-0.142928673188086\\
3.575	-0.0714221284381633\\
4.035	0.0164008817442749\\
4.47	0.0190407019446912\\
5.64	-0.00732180152773054\\
8.06	-0.000613186100075325\\
10	-0.000129255845783049\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	9.932935\\
0.125	7.79355844272232\\
0.585000000000001	-0.760013304705714\\
0.725	-2.06606880598687\\
0.83	-2.56155343218476\\
0.91	-2.67853733466477\\
0.98	-2.62925274693773\\
1.07	-2.41295333284109\\
1.205	-1.86506435824144\\
1.645	0.089304745264533\\
1.79	0.421618117145679\\
1.915	0.555583790083558\\
2.03	0.573517033440526\\
2.165	0.496209614214958\\
2.39	0.25725973008592\\
2.685	-0.040345614607844\\
2.885	-0.146172166391192\\
3.095	-0.16805664597957\\
3.37	-0.112009560217469\\
3.925	0.013411042719035\\
4.335	0.0183618680020317\\
5.515	-0.0100846613046386\\
7.665	-0.00155115272332651\\
10	-0.000249553921179313\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	10.031665\\
0.0549999999999997	10.1864705420556\\
0.0950000000000006	10.0882360129448\\
0.16	9.6101437932752\\
0.27	8.1811457465318\\
0.460000000000001	4.71162717634595\\
0.720000000000001	0.292251627164623\\
0.869999999999999	-1.32532893427259\\
0.994999999999999	-2.06897687576398\\
1.085	-2.28736053835184\\
1.155	-2.29137576111952\\
1.24	-2.15691089087628\\
1.355	-1.80144950345782\\
1.625	-0.627122103413537\\
1.845	0.156689791592111\\
1.995	0.459534946225686\\
2.12	0.577540623852624\\
2.235	0.585002319368336\\
2.39	0.493932558419266\\
2.635	0.239704745266828\\
2.915	-0.0120528697752338\\
3.115	-0.100857514136729\\
3.33	-0.116838972522485\\
3.675	-0.04780046750742\\
4.125	0.0326928988954442\\
4.57	0.0310680933197691\\
5.69	-0.0016743995302253\\
8.635	0.000745465173386251\\
10	0.000312292109120094\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	9.98208\\
0.0600000000000005	9.591610670297\\
0.154999999999999	8.41470275081069\\
0.355	4.88591547097897\\
0.630000000000001	0.235101068629803\\
0.790000000000001	-1.45050481832903\\
0.904999999999999	-2.07443603447255\\
1	-2.28810001515727\\
1.07	-2.29114347960051\\
1.15	-2.15240930920789\\
1.28	-1.72462113192315\\
1.84	0.340650009856548\\
1.97	0.517306696981258\\
2.095	0.570243521144251\\
2.22	0.533017409619278\\
2.41	0.367731712801422\\
2.845	-0.0333769566959958\\
3.045	-0.112769025468731\\
3.275	-0.118204874676158\\
3.665	-0.0324826793436088\\
4.075	0.0312813187798699\\
4.54	0.0239076625356418\\
5.52	-0.00413938512662071\\
8.795	0.000402977734101029\\
10	0.00019307553090897\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	9.932495\\
0.125	7.78037117064116\\
0.57	-0.505230146164562\\
0.715	-1.91526931688206\\
0.82	-2.43369734876213\\
0.9	-2.562781612831\\
0.970000000000001	-2.53388476113375\\
1.05	-2.37222304582925\\
1.17	-1.92112161047458\\
1.675	0.230375991746264\\
1.82	0.512695609798646\\
1.94	0.607464361633889\\
2.06	0.59496954129113\\
2.21	0.486509465383323\\
2.83	-0.100655570920734\\
3.03	-0.146158267425612\\
3.28	-0.115341265701977\\
4.03	0.032831984195564\\
4.52	0.016462677876385\\
5.35	-0.00729080865825082\\
8.67	0.000152344175244679\\
10	7.32949437995956e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	10.033485\\
0.0549999999999997	10.2084891980113\\
0.0999999999999996	10.1034881324123\\
0.164999999999999	9.61997841974443\\
0.275	8.17832330721349\\
0.470000000000001	4.59953519653186\\
0.73	0.20610362028429\\
0.880000000000001	-1.38029309237763\\
1.005	-2.09775002017587\\
1.095	-2.29726033621163\\
1.16	-2.29555084377328\\
1.245	-2.15882634170291\\
1.36	-1.79852723647312\\
1.65	-0.538214297243796\\
1.86	0.187554228397335\\
2.005	0.470683241098129\\
2.13	0.582056465784051\\
2.25	0.583350311274957\\
2.4	0.490048662822618\\
2.67	0.207378529517957\\
2.94	-0.025417014733998\\
3.145	-0.10710804147865\\
3.36	-0.114226964403393\\
3.74	-0.0324688305495648\\
4.165	0.0353963134099295\\
4.63	0.027920804685694\\
5.625	-0.00238388070400397\\
8.905	0.00063681570067331\\
10	0.000317025789975389\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	9.9839\\
0.0549999999999997	9.65802283319874\\
0.145	8.61781009866796\\
0.32	5.62718596255976\\
0.645	0.0978948379476847\\
0.800000000000001	-1.4858274968768\\
0.915000000000001	-2.09047346102607\\
1.005	-2.2843350718693\\
1.075	-2.28540661776758\\
1.155	-2.14716463093453\\
1.285	-1.72028582883164\\
1.84	0.331512205032908\\
1.97	0.513439769191411\\
2.095	0.569919421292987\\
2.22	0.53533196119554\\
2.405	0.37754938867814\\
2.855	-0.0363032798552059\\
3.055	-0.11325741342999\\
3.285	-0.117043655683638\\
3.695	-0.0261874434205538\\
4.095	0.0322813833572742\\
4.575	0.0221560202204838\\
5.52	-0.00410656708947066\\
8.855	0.000393888649364627\\
10	0.000197827735037848\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	9.934315\\
0.125	7.82828247840367\\
0.585000000000001	-0.620784536505855\\
0.73	-1.96758859375822\\
0.835000000000001	-2.44185773444673\\
0.915000000000001	-2.5482336580043\\
0.984999999999999	-2.50370932325149\\
1.07	-2.31080981371486\\
1.195	-1.81693535868634\\
1.655	0.16219287768376\\
1.805	0.482003583935636\\
1.925	0.596362560361365\\
2.04	0.60105582640467\\
2.185	0.511729736330434\\
2.43	0.240946069215136\\
2.715	-0.0333590203077669\\
2.915	-0.12697019558774\\
3.12	-0.14205982884504\\
3.43	-0.0761720994683923\\
3.9	0.0235644406676485\\
4.31	0.0294659290011605\\
5.585	-0.00394399485757368\\
7.88	-8.3395512273654e-06\\
10	7.80571472400737e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	10.035305\\
0.0600000000000005	10.2312662190437\\
0.105	10.1200589003987\\
0.17	9.6307427260078\\
0.279999999999999	8.17493485369309\\
0.484999999999999	4.39077779142286\\
0.734999999999999	0.18745898017225\\
0.885	-1.39645580999422\\
1.005	-2.0890496791752\\
1.095	-2.29866857387585\\
1.165	-2.30011638146755\\
1.245	-2.17231211814562\\
1.36	-1.81483773726248\\
1.615	-0.700311209167435\\
1.84	0.124851718418849\\
1.99	0.446257860180042\\
2.12	0.577527377228686\\
2.235	0.590748514661978\\
2.38	0.511132722662332\\
2.605	0.282293828731728\\
2.905	0.000172293479458574\\
3.105	-0.096529716529572\\
3.32	-0.118272518257619\\
3.635	-0.0596742578612144\\
4.125	0.0325874679953451\\
4.56	0.0324132829089763\\
5.71	-0.00143206457852862\\
8.57	0.000792314107854963\\
10	0.00032181629226713\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	9.98572\\
0.0549999999999997	9.68004697924792\\
0.140000000000001	8.74170184099641\\
0.300000000000001	6.0768421773298\\
0.665000000000001	-0.098236766058621\\
0.815	-1.55591915385847\\
0.93	-2.12220841914056\\
1.02	-2.28840600182694\\
1.09	-2.27028196078716\\
1.17	-2.11703277374112\\
1.305	-1.65674846873378\\
1.815	0.269262187868637\\
1.95	0.490000605334881\\
2.075	0.566626599316406\\
2.2	0.548113622450032\\
2.36	0.426527977628252\\
2.91	-0.0631360759454207\\
3.11	-0.119929013373255\\
3.355	-0.106321485507404\\
4.245	0.0357427442148257\\
5.165	-0.00396553911317277\\
7.175	0.000589027490329741\\
10	0.000202638241846742\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	9.936135\\
0.125	7.87621618274081\\
0.6	-0.732311198515532\\
0.74	-1.98395794024453\\
0.845000000000001	-2.43612146854545\\
0.92	-2.53144396069894\\
0.99	-2.48705330713135\\
1.08	-2.27857053199205\\
1.215	-1.73611411279795\\
1.645	0.118560362750845\\
1.795	0.456591354984102\\
1.92	0.587923350066205\\
2.035	0.600819340356946\\
2.175	0.521833957423878\\
2.395	0.286167388728423\\
2.7	-0.0182590022675306\\
2.9	-0.120175414524901\\
3.105	-0.142363617669298\\
3.4	-0.0851563901693915\\
3.915	0.024575876733909\\
4.33	0.0287140353947848\\
5.555	-0.00438350813259092\\
7.93	4.41371175519123e-05\\
10	8.2878696302302e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	10.034865\\
0.0600000000000005	10.2252144470185\\
0.0999999999999996	10.1312258269075\\
0.164999999999999	9.66571613835845\\
0.27	8.34068142076741\\
0.449999999999999	5.10138118206899\\
0.73	0.340573757910441\\
0.885	-1.28886350983694\\
1.005	-1.98596477010032\\
1.095	-2.18496455174236\\
1.165	-2.1936402547704\\
1.24	-2.09169665273703\\
1.345	-1.78053687929006\\
1.605	-0.683366968825878\\
1.825	0.124463109507456\\
1.985	0.476875039930736\\
2.105	0.600473819932933\\
2.225	0.619517074173446\\
2.36	0.555303874270948\\
2.585	0.330440741322271\\
2.92	0.0151562122019175\\
3.135	-0.082445147479044\\
3.36	-0.0947313266158201\\
3.695	-0.0290101883254366\\
4.16	0.0460040434080415\\
4.605	0.0381293780488328\\
5.6	0.00212095717408189\\
10	0.00064321997009209\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	9.98528\\
0.0549999999999997	9.67461541524198\\
0.140000000000001	8.72709229640736\\
0.305	5.99970892065976\\
0.66	0.0393676104771945\\
0.805	-1.3807504009596\\
0.925000000000001	-2.00147262501783\\
1.01	-2.17865315030312\\
1.075	-2.17462232576682\\
1.16	-2.03339992861507\\
1.285	-1.64681447514777\\
1.845	0.375203094132115\\
1.985	0.558457961972435\\
2.105	0.603482657340004\\
2.24	0.55162698767958\\
2.43	0.383779348731112\\
2.81	0.0194938786960783\\
3.01	-0.0766417990666071\\
3.225	-0.100883105001007\\
3.55	-0.044794500502702\\
4.035	0.0398467758905525\\
4.49	0.0363328828024869\\
5.605	0.00167197859735424\\
9	0.00094476982190983\\
10	0.000524257575241549\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	9.935695\\
0.125	7.86268974281568\\
0.585000000000001	-0.481887716967526\\
0.73	-1.83562007921926\\
0.835000000000001	-2.30258375991682\\
0.92	-2.42406790911402\\
0.99	-2.38540237618906\\
1.075	-2.18733273411277\\
1.22	-1.61184639857367\\
1.655	0.203493511858543\\
1.805	0.522034399723882\\
1.925	0.627122140801539\\
2.05	0.631414997197044\\
2.185	0.542443929301294\\
2.5	0.193526895017083\\
2.73	-0.013001726886797\\
2.93	-0.104570819740928\\
3.15	-0.11601534562825\\
3.475	-0.0459928159431691\\
3.935	0.039327463817294\\
4.355	0.0370529299009306\\
5.44	-0.000825685892202443\\
8.55	0.000972009149375452\\
10	0.00040475652014571\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	10.036685\\
0.0600000000000005	10.2492486740673\\
0.105	10.14937005692\\
0.17	9.67811071063052\\
0.275	8.33834768226161\\
0.460000000000001	4.99133211223949\\
0.734999999999999	0.322449278204736\\
0.890000000000001	-1.30547469053195\\
1.01	-1.99546031777503\\
1.1	-2.19280282068469\\
1.17	-2.19913802458979\\
1.25	-2.08210484470406\\
1.36	-1.74150856873844\\
1.68	-0.384861074230137\\
1.865	0.223652534893386\\
2.015	0.51646195964236\\
2.135	0.61419262556073\\
2.26	0.614063840272495\\
2.4	0.526268615347213\\
2.765	0.1449207172505\\
2.985	-0.0218587385248288\\
3.19	-0.0920084939399803\\
3.43	-0.086966365740917\\
4.43	0.0477081706550315\\
6.29	0.00704202803680509\\
10	0.000647890470057533\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	9.9871\\
0.0500000000000007	9.73398347365487\\
0.130000000000001	8.91236558746484\\
0.275	6.618562341053\\
0.695	-0.323207103292305\\
0.835000000000001	-1.54782900473466\\
0.949999999999999	-2.06064555639254\\
1.03	-2.18332481598981\\
1.1	-2.14963710011449\\
1.19	-1.96767603760672\\
1.325	-1.50395483249988\\
1.775	0.213693000059418\\
1.92	0.485578680846473\\
2.05	0.593652232473692\\
2.17	0.590301021737792\\
2.33	0.48645985466063\\
2.99	-0.0687947510274274\\
3.205	-0.10139076636535\\
3.505	-0.0562536942036331\\
4.055	0.0409955540584459\\
4.515	0.0352069554832273\\
5.575	0.00142283276283095\\
9.17	0.00084429668232211\\
10	0.000528957938557895\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	9.937515\\
0.119999999999999	8.00566682987733\\
0.615	-0.764213218750289\\
0.75	-1.91106340796573\\
0.855	-2.32235848823058\\
0.935	-2.4092233847526\\
1.005	-2.3525382295162\\
1.095	-2.12313106198546\\
1.255	-1.46600487160738\\
1.635	0.131241136094287\\
1.79	0.488839305800846\\
1.91	0.614387146000032\\
2.03	0.634487370050808\\
2.16	0.565951875975525\\
2.385	0.329920253171707\\
2.705	0.00840429589474923\\
2.91	-0.0967469984433347\\
3.12	-0.117496421285677\\
3.405	-0.0645753032000957\\
3.94	0.0392928005651267\\
4.365	0.0366869715209628\\
5.445	-0.000721210862252519\\
8.59	0.000958933755576652\\
10	0.000409501104705612\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	10.038505\\
0.0649999999999995	10.2745458058906\\
0.109999999999999	10.1688586587686\\
0.175000000000001	9.69116618146389\\
0.279999999999999	8.33549508855497\\
0.475	4.78440548101722\\
0.74	0.303417749409963\\
0.895	-1.32231458881776\\
1.015	-2.00552563443693\\
1.105	-2.20108083888984\\
1.175	-2.204562509864\\
1.255	-2.08309851713692\\
1.365	-1.74015020709833\\
1.675	-0.419747554007104\\
1.865	0.216445325345608\\
2.015	0.513319314807632\\
2.135	0.615136704459937\\
2.26	0.617192087060015\\
2.405	0.526441108654851\\
2.76	0.153833376386519\\
2.985	-0.0200544593771816\\
3.19	-0.0916518178993684\\
3.43	-0.0875340956888913\\
4.45	0.04729561781628\\
6.135	0.00663975018703589\\
10	0.000652630703765311\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	9.98892\\
0.0549999999999997	9.7188800300638\\
0.135	8.89863167103748\\
0.279999999999999	6.60375961583388\\
0.695	-0.268947750399622\\
0.835000000000001	-1.51807562775217\\
0.949999999999999	-2.04497998417507\\
1.035	-2.17970488144768\\
1.105	-2.14685296487434\\
1.195	-1.96457756708789\\
1.335	-1.4787726619482\\
1.775	0.202160830252133\\
1.92	0.480244228414112\\
2.05	0.591625703872262\\
2.17	0.59202182281485\\
2.325	0.494640725457383\\
2.635	0.176962557340671\\
2.885	-0.020692720123586\\
3.09	-0.0923638373193132\\
3.315	-0.0925239829319437\\
3.845	0.0161423283322559\\
4.235	0.0463856791904114\\
4.975	0.00832592381651054\\
5.875	0.00436723761525215\\
9.19	0.000841146259311643\\
10	0.000533725082041414\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	9.939335\\
0.119999999999999	8.05225276723991\\
0.630000000000001	-0.865117759883443\\
0.765000000000001	-1.95118921362636\\
0.865	-2.31757388189448\\
0.94	-2.39287352340936\\
1.01	-2.335456862673\\
1.1	-2.10898179685278\\
1.255	-1.47906948004297\\
1.64	0.131389983854003\\
1.795	0.485827950852956\\
1.92	0.614224046071151\\
2.04	0.630236053062813\\
2.175	0.554825606924325\\
2.415	0.299854558894395\\
2.71	0.00888054784347858\\
2.915	-0.0955117776084187\\
3.125	-0.116388407483054\\
3.415	-0.0626737089646081\\
3.945	0.0392587741041659\\
4.37	0.03664668210474\\
5.455	-0.000567703232025707\\
8.595	0.000967888058275079\\
10	0.000414311081767593\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.25	0.0416710463401166\\
0.630000000000001	0.100539949406146\\
0.970000000000001	0.0711796652774979\\
1.72	-0.0215287584742221\\
2.43	-0.000860370265089117\\
3.45	0.000489426043673191\\
6.825	2.59028138032136e-05\\
10	5.81835397639452e-07\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.1\figureheight,
at={(0.54\figurewidth,0.689\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-40,
ymax=40,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-10.051965\\
0.120000000000001	-11.4106868572797\\
0.225000000000001	-15.1890256559954\\
0.305	-16.8243343638447\\
0.329999999999998	-16.8871135275406\\
0.370000000000001	-16.7284709337538\\
0.434999999999999	-16.4826816463005\\
0.469999999999999	-16.6128802188389\\
0.550000000000001	-17.415542773925\\
0.605	-17.7071521996662\\
0.640000000000001	-17.5696167605894\\
0.699999999999999	-16.8281465448249\\
0.824999999999999	-15.3841944874686\\
0.895	-15.2392861413653\\
0.945	-15.063968389146\\
1.01	-14.4576214501653\\
1.16	-12.9768732332988\\
1.225	-12.8950292927378\\
1.28	-12.8321954117328\\
1.345	-12.5513128400972\\
1.465	-12.0203070949681\\
1.52	-12.0684677130925\\
1.64	-12.287379469876\\
1.725	-12.1920273643103\\
1.785	-12.1799367048164\\
1.85	-12.3214931463981\\
1.97	-12.5942825661008\\
2.055	-12.5688042834823\\
2.13	-12.5734925413856\\
2.305	-12.7183036671696\\
2.68	-12.3105189952743\\
2.845	-12.0291227134707\\
2.985	-11.8246164845558\\
3.175	-11.5214415413853\\
3.74	-10.9886071811845\\
4.1	-10.8279937599959\\
4.74	-10.5957363818472\\
5.615	-10.3370088146239\\
6.22	-10.2343656134097\\
7.18	-10.1317800639278\\
8.415	-10.0615602625596\\
10	-10.0231548687671\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-10.05\\
0.105	-11.1962987353107\\
0.175000000000001	-13.8821560842099\\
0.300000000000001	-18.2650840749726\\
0.375	-18.9482912130025\\
0.445	-19.0864874373919\\
0.52	-19.1812626123371\\
0.59	-19.4595641780435\\
0.82	-20.7621934098596\\
0.864999999999998	-20.6484477286955\\
0.920000000000002	-20.1848707228913\\
1	-18.8371413214098\\
1.065	-16.8210541731344\\
1.14	-9.80182758065646\\
1.21	-5.99084113790805\\
1.23	-6.29233187610627\\
1.28	-8.90004483711943\\
1.355	-11.8663238325518\\
1.375	-11.6338540902815\\
1.42	-9.6211240848453\\
1.52	-5.16861922340506\\
1.54	-5.36361766125198\\
1.585	-7.0563782386309\\
1.68	-10.1887590535192\\
1.705	-9.92880739757381\\
1.765	-8.01512462206656\\
1.83	-6.70165749706864\\
1.855	-6.95843695398498\\
1.91	-8.70512321918582\\
1.995	-10.875272279512\\
2.02	-10.8047828066745\\
2.065	-10.031808319045\\
2.145	-8.86798060757153\\
2.175	-9.09009449652847\\
2.24	-10.5539084018235\\
2.32	-11.7554965581749\\
2.345	-11.6596300055041\\
2.4	-10.9217230782382\\
2.47	-10.242590468482\\
2.505	-10.401682838168\\
2.64	-11.8355494240155\\
2.675	-11.6720321170247\\
2.805	-10.5281264504636\\
2.84	-10.6341270316659\\
2.955	-11.3129165181102\\
2.995	-11.1787147678243\\
3.135	-10.2706286056226\\
3.18	-10.3806205456512\\
3.275	-10.7125537256833\\
3.32	-10.6067843574302\\
3.46	-10.0243504274343\\
3.515	-10.1477251947221\\
3.605	-10.3536790171001\\
3.66	-10.2468231852786\\
3.775	-9.96992923691062\\
3.835	-10.0730385125617\\
3.93	-10.2474778267554\\
3.995	-10.1679844771693\\
4.09	-10.040579662698\\
4.16	-10.1295355071794\\
4.255	-10.2507247996552\\
4.33	-10.1841909048919\\
4.415	-10.1196470431821\\
4.5	-10.1982534501301\\
4.585	-10.2470053246733\\
4.795	-10.1672494274528\\
4.905	-10.2078495529201\\
5.13	-10.1380858022892\\
5.245	-10.1460941795872\\
5.43	-10.092677270949\\
5.585	-10.0961886986275\\
5.755	-10.0682512061813\\
5.935	-10.0661470001201\\
6.115	-10.0612215454496\\
6.34	-10.0487654108565\\
7.25	-10.0332178942104\\
8.34	-10.0162413784397\\
10	-10.0057389796392\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-10.048035\\
0.0949999999999989	-11.0659999335724\\
0.155000000000001	-13.4115686420743\\
0.32	-20.2605660847132\\
0.395	-21.0518369026135\\
0.449999999999999	-21.1411522389945\\
0.535	-21.1293995155142\\
0.59	-21.2819449102535\\
0.664999999999999	-21.8044602271017\\
0.870000000000001	-23.3986414533857\\
0.91	-23.3252635429978\\
0.960000000000001	-22.9203788071002\\
1.035	-21.6165411721718\\
1.145	-18.3669682694954\\
1.195	-15.7288882582557\\
1.325	-5.65161706592339\\
1.345	-5.98294420289058\\
1.395	-8.75026870913044\\
1.47	-11.9173915063516\\
1.49	-11.6979179838465\\
1.53	-9.96214265931347\\
1.635	-5.18563598047338\\
1.655	-5.42007001196171\\
1.7	-7.24387321877422\\
1.795	-10.6021478201487\\
1.815	-10.4453622372154\\
1.86	-9.15852219026276\\
1.945	-7.07512339791515\\
1.97	-7.33978520751922\\
2.025	-9.14997685733967\\
2.11	-11.4422397290239\\
2.14	-11.3346664614886\\
2.195	-10.2532903089423\\
2.26	-9.3260254425326\\
2.285	-9.45154660707082\\
2.335	-10.4397571014725\\
2.435	-12.2158225576499\\
2.465	-12.0833314433548\\
2.53	-11.1103330292384\\
2.595	-10.5534510576805\\
2.63	-10.7580755222534\\
2.755	-12.0896867757642\\
2.785	-11.973964788228\\
2.85	-11.2234344093232\\
2.925	-10.6620535734438\\
2.96	-10.7617488543333\\
3.075	-11.4183791732306\\
3.115	-11.2683320472657\\
3.255	-10.3221195540091\\
3.3	-10.434028247949\\
3.395	-10.7704517236267\\
3.44	-10.6613224511793\\
3.575	-10.0725150097606\\
3.625	-10.1699782103211\\
3.725	-10.4212741613773\\
3.775	-10.3311401154854\\
3.895	-10.0393099067279\\
3.955	-10.1477238015988\\
4.05	-10.3287515305658\\
4.11	-10.2585608561597\\
4.21	-10.1173741534792\\
4.28	-10.2066107955546\\
4.375	-10.3276137398753\\
4.45	-10.2566234790414\\
4.54	-10.1867291502686\\
4.64	-10.2826826889921\\
4.715	-10.302117630477\\
4.895	-10.2015367517664\\
5.03	-10.2479755585074\\
5.24	-10.1666676311331\\
5.365	-10.1762123360292\\
5.55	-10.1183499899215\\
5.705	-10.1208006999452\\
5.875	-10.0906781381744\\
6.055	-10.0876496625408\\
6.23	-10.0804042063081\\
6.44	-10.0674313981553\\
8.77	-10.0177152744427\\
10	-10.0080739467856\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-10.001965\\
0.0450000000000017	-9.93284984753596\\
0.0749999999999993	-10.1135932449462\\
0.114999999999998	-10.9910722535185\\
0.305	-16.8912407114622\\
0.34	-16.7037832946376\\
0.420000000000002	-16.1186587412284\\
0.454999999999998	-16.2598771053637\\
0.52	-17.1298613535937\\
0.594999999999999	-17.8218580933451\\
0.629999999999999	-17.6603735633632\\
0.690000000000001	-16.7647418854737\\
0.800000000000001	-15.2893535741942\\
0.84	-15.2175390955962\\
0.899999999999999	-15.2502789242113\\
0.940000000000001	-15.1047835414979\\
0.995000000000001	-14.5321976077921\\
1.145	-12.8769889223958\\
1.185	-12.84683356971\\
1.255	-12.8773035898054\\
1.305	-12.7095953187926\\
1.46	-11.9049833810388\\
1.51	-11.9982935792542\\
1.62	-12.2705254204072\\
1.685	-12.1741813629857\\
1.76	-12.076640254515\\
1.815	-12.1784704779369\\
1.965	-12.5743092732378\\
2.06	-12.5011159187758\\
2.125	-12.5226475281707\\
2.285	-12.7136802546198\\
2.375	-12.581041631764\\
2.47	-12.4880581329949\\
2.585	-12.4523399497397\\
2.675	-12.2846103706187\\
2.815	-12.0376955979453\\
2.95	-11.8667676708573\\
3.17	-11.5075070560242\\
3.32	-11.3277480526738\\
3.47	-11.164288428753\\
3.71	-10.9891256964174\\
3.885	-10.9172786447536\\
4.49	-10.6816585045128\\
5.905	-10.2778860443162\\
6.645	-10.179777007326\\
7.865	-10.084806150884\\
9.51	-10.0309424999212\\
10	-10.0228200033238\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0399999999999991	-9.92744280060032\\
0.0650000000000013	-10.0385198606984\\
0.100000000000001	-10.6965081334293\\
0.164999999999999	-13.5191742404542\\
0.285	-18.2189634184321\\
0.355	-18.8080138097443\\
0.399999999999999	-18.8588873035966\\
0.504999999999999	-18.8117712125453\\
0.559999999999999	-18.9684296582631\\
0.640000000000001	-19.5083245763675\\
0.809999999999999	-20.6847729410048\\
0.855	-20.643171474001\\
0.905000000000001	-20.302167794798\\
0.975000000000001	-19.2631691290057\\
1.055	-17.0952314201806\\
1.115	-11.7146943905091\\
1.2	-5.81206195723293\\
1.22	-5.98221938565853\\
1.26	-7.85305617090992\\
1.35	-11.8386137958679\\
1.37	-11.5920810950956\\
1.415	-9.52034786543451\\
1.515	-5.01128341044502\\
1.535	-5.22706418289654\\
1.58	-6.98372610642718\\
1.67	-10.1500510438722\\
1.695	-9.96820754860514\\
1.745	-8.45462859006678\\
1.825	-6.58268468209183\\
1.85	-6.86104034645484\\
1.905	-8.6665384870813\\
1.99	-10.8506249350426\\
2.015	-10.7629215804459\\
2.065	-9.84101309662239\\
2.14	-8.78118976727159\\
2.165	-8.95382742495143\\
2.22	-10.138902905579\\
2.31	-11.7281037101073\\
2.34	-11.62480687555\\
2.4	-10.7790046829162\\
2.465	-10.1801794639829\\
2.495	-10.3101520647685\\
2.56	-11.1982578456711\\
2.63	-11.8178232581208\\
2.665	-11.681530425101\\
2.8	-10.4831028549443\\
2.84	-10.6341869014174\\
2.95	-11.2956298571492\\
2.99	-11.1512151313774\\
3.13	-10.2355859308662\\
3.175	-10.357067818695\\
3.27	-10.6953094239876\\
3.315	-10.5818425169048\\
3.45	-9.99453330558828\\
3.5	-10.0943115322746\\
3.6	-10.336901872055\\
3.655	-10.2234451387419\\
3.765	-9.94543533290779\\
3.82	-10.0302640651151\\
3.925	-10.2328779053356\\
3.99	-10.1483554723503\\
4.08	-10.0211936450638\\
4.145	-10.0968201109507\\
4.25	-10.2384320169275\\
4.325	-10.1682934952152\\
4.41	-10.105221251636\\
4.5	-10.1944137618496\\
4.58	-10.2364899789271\\
4.785	-10.1545731406911\\
4.9	-10.1990533628337\\
5.12	-10.1285881873869\\
5.235	-10.1403115149664\\
5.425	-10.085965969414\\
5.575	-10.0912501372088\\
5.75	-10.0627102502493\\
5.925	-10.061802169697\\
6.1	-10.0556669412428\\
6.305	-10.0459348281432\\
7.725	-10.0227762434458\\
10	-10.0052927882824\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-9.998035\\
0.0399999999999991	-9.92335832582944\\
0.0700000000000003	-10.1265531278165\\
0.109999999999999	-11.1801380099835\\
0.195	-15.8534517247961\\
0.295000000000002	-19.993050466143\\
0.370000000000001	-21.0017022277329\\
0.414999999999999	-21.0961688749668\\
0.484999999999999	-20.9517722460477\\
0.545000000000002	-20.8797807266189\\
0.59	-20.9821992927746\\
0.655000000000001	-21.4100843666265\\
0.879999999999999	-23.2643825302693\\
0.920000000000002	-23.1614565195915\\
0.975000000000001	-22.6329847816455\\
1.055	-21.0356232304526\\
1.17	-17.206428957026\\
1.23	-11.6750304060792\\
1.315	-5.58029177599226\\
1.335	-5.75860738813723\\
1.375	-7.71090068708254\\
1.465	-11.9363315495895\\
1.485	-11.7133318778398\\
1.525	-9.95147862597222\\
1.63	-5.10872304585468\\
1.65	-5.34842349172649\\
1.695	-7.20153249973058\\
1.79	-10.5968714709604\\
1.81	-10.4336076389172\\
1.855	-9.12028894593198\\
1.94	-7.00533858545757\\
1.965	-7.27600883872631\\
2.02	-9.11462727708275\\
2.105	-11.4268097198412\\
2.135	-11.3109867961258\\
2.19	-10.2062621739331\\
2.255	-9.2683866182288\\
2.28	-9.39901239732133\\
2.33	-10.4066583013969\\
2.43	-12.2001950415652\\
2.455	-12.1064353605557\\
2.51	-11.3203233138472\\
2.585	-10.5125291965354\\
2.62	-10.6759028525582\\
2.75	-12.0788087475031\\
2.78	-11.9589076972034\\
2.85	-11.1329928586157\\
2.92	-10.635511751817\\
2.955	-10.7415761560217\\
3.07	-11.4107908811357\\
3.11	-11.2566441894492\\
3.25	-10.3039036485335\\
3.29	-10.3996207999787\\
3.39	-10.7636906661232\\
3.435	-10.6512298612133\\
3.57	-10.0578649615771\\
3.62	-10.1595890186989\\
3.72	-10.4138871791049\\
3.77	-10.3208096007297\\
3.89	-10.0268617003132\\
3.95	-10.138778855822\\
4.045	-10.3212966077318\\
4.105	-10.2487005926445\\
4.205	-10.1067674451562\\
4.275	-10.1988554505336\\
4.37	-10.3208238328384\\
4.445	-10.2479780022358\\
4.53	-10.1773838175178\\
4.615	-10.2549027378211\\
4.7	-10.3005750327404\\
4.91	-10.2075327262429\\
5.02	-10.2450756794042\\
5.245	-10.1661272334059\\
5.36	-10.1722931140748\\
5.54	-10.1138173974711\\
5.7	-10.1174512921593\\
5.87	-10.0876993055373\\
6.045	-10.0859754749471\\
6.22	-10.0774449635677\\
6.425	-10.0659265297818\\
7.515	-10.0384949824903\\
10	-10.0077987235047\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-9.951965\\
0.0549999999999997	-9.52583061549351\\
0.0799999999999983	-9.73850429198281\\
0.125	-11.1146524104112\\
0.285	-17.0209039648578\\
0.309999999999999	-16.9160516629465\\
0.414999999999999	-15.7439491148841\\
0.440000000000001	-15.8360999903262\\
0.484999999999999	-16.47939772055\\
0.59	-17.9482622674344\\
0.620000000000001	-17.7973347170599\\
0.675000000000001	-16.8707090392882\\
0.789999999999999	-15.0804373487356\\
0.809999999999999	-15.0449299696115\\
0.855	-15.1646377645155\\
0.899999999999999	-15.2714962043779\\
0.934999999999999	-15.151703549309\\
0.984999999999999	-14.5836697900496\\
1.135	-12.7325239926301\\
1.185	-12.7771746278717\\
1.245	-12.8865399610861\\
1.285	-12.7823175258467\\
1.36	-12.2113610662666\\
1.44	-11.7829485859724\\
1.485	-11.8478337536917\\
1.61	-12.2616986259361\\
1.665	-12.158947585438\\
1.755	-11.9816023248393\\
1.81	-12.1108575611198\\
1.95	-12.5589766827348\\
2.02	-12.4827766334933\\
2.09	-12.4335042067343\\
2.155	-12.5427533940013\\
2.255	-12.7131009575618\\
2.315	-12.6528388026837\\
2.45	-12.4544963658354\\
2.58	-12.4444692260033\\
2.66	-12.2853557011047\\
2.79	-12.0326406708642\\
2.94	-11.8640634152396\\
3.15	-11.5043883388822\\
3.285	-11.3580965779375\\
3.45	-11.1570195040594\\
3.655	-11.0142230523405\\
3.795	-10.9331527700212\\
3.975	-10.8571047172772\\
4.15	-10.7935320651596\\
4.365	-10.7090375650369\\
5.57	-10.3371873110069\\
6.095	-10.2449112623488\\
7.27	-10.1208110035103\\
8.63	-10.052439161342\\
10	-10.0224812674098\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-9.95\\
0.0500000000000007	-9.52975037385014\\
0.0749999999999993	-9.71073134966216\\
0.114999999999998	-10.9019693072657\\
0.324999999999999	-18.8939124076771\\
0.370000000000001	-19.0129327104048\\
0.425000000000001	-18.9042557930612\\
0.52	-18.7093937465982\\
0.57	-18.8080523731976\\
0.640000000000001	-19.2205834351442\\
0.82	-20.3845865416632\\
0.864999999999998	-20.3041340271277\\
0.920000000000002	-19.8536961471214\\
0.995000000000001	-18.5797538526847\\
1.045	-16.9329082446848\\
1.115	-10.1946819449174\\
1.19	-5.65859083792146\\
1.21	-5.96115084976867\\
1.26	-8.67924370564478\\
1.335	-11.8158978678756\\
1.355	-11.5843124958769\\
1.395	-9.80627949487897\\
1.5	-4.83553091586434\\
1.52	-5.03725202984397\\
1.565	-6.80595147617288\\
1.66	-10.0645535637167\\
1.685	-9.78434596228665\\
1.745	-7.76867725361109\\
1.81	-6.40282827662508\\
1.835	-6.67963899418699\\
1.89	-8.51782310072986\\
1.975	-10.755977603508\\
2	-10.6677817077972\\
2.05	-9.72586729845926\\
2.125	-8.64284793541947\\
2.15	-8.82113516846572\\
2.205	-10.0386123127925\\
2.295	-11.6679753107827\\
2.325	-11.5622680378611\\
2.385	-10.6993651640669\\
2.45	-10.0962935564609\\
2.48	-10.2351874824014\\
2.545	-11.1537950418928\\
2.615	-11.7897558151908\\
2.65	-11.6499161981895\\
2.785	-10.4371628951083\\
2.825	-10.5983489881869\\
2.935	-11.2804643646694\\
2.975	-11.1315906152933\\
3.115	-10.2033561294835\\
3.16	-10.3320567311648\\
3.255	-10.6789738092789\\
3.295	-10.5838391312645\\
3.435	-9.96392130877093\\
3.485	-10.0688759802772\\
3.585	-10.3160712027399\\
3.64	-10.1979948090186\\
3.75	-9.9158662123566\\
3.805	-10.004964601586\\
3.91	-10.2114968316554\\
3.975	-10.123688815405\\
4.065	-9.9956492768478\\
4.13	-10.0753826583922\\
4.235	-10.22023799506\\
4.31	-10.1481057792023\\
4.395	-10.0858733998387\\
4.485	-10.1794800741058\\
4.565	-10.2224940120876\\
4.765	-10.1386525071919\\
4.885	-10.1884045356856\\
5.1	-10.1170868423511\\
5.22	-10.1315356230026\\
5.405	-10.0766380873496\\
5.56	-10.083578133823\\
5.73	-10.0548089403455\\
5.905	-10.0562708043427\\
6.08	-10.0492138875523\\
6.28	-10.0413272259188\\
7.01	-10.032109286889\\
7.815	-10.019219121888\\
9.325	-10.007492395137\\
10	-10.0047127516785\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-9.948035\\
0.0500000000000007	-9.53328432670209\\
0.0700000000000003	-9.67616885885444\\
0.105	-10.648683404506\\
0.18	-15.1595690414534\\
0.285	-20.1308376134962\\
0.359999999999999	-21.2302357065355\\
0.390000000000001	-21.3004236041984\\
0.43	-21.2040975559318\\
0.57	-20.6842789524381\\
0.614999999999998	-20.7987228130923\\
0.684999999999999	-21.3215432958197\\
0.879999999999999	-22.9704061207279\\
0.920000000000002	-22.9011946740597\\
0.969999999999999	-22.4770403440486\\
1.04	-21.2182242025241\\
1.15	-17.8799705174665\\
1.19	-15.2952110199255\\
1.315	-5.40100680854313\\
1.34	-5.93357524209343\\
1.41	-10.2741275732328\\
1.46	-11.9201831253707\\
1.48	-11.6948751368717\\
1.52	-9.9031859520943\\
1.625	-4.98321530927172\\
1.65	-5.36308174003151\\
1.71	-8.21898084639376\\
1.785	-10.5717004108774\\
1.805	-10.4000080671983\\
1.85	-9.05296753057571\\
1.935	-6.9031260525711\\
1.96	-7.18392139131354\\
2.015	-9.06272845022947\\
2.1	-11.3989889592264\\
2.125	-11.3267336023293\\
2.17	-10.4950701460232\\
2.25	-9.18648324232253\\
2.275	-9.32520648317623\\
2.325	-10.3599308469882\\
2.42	-12.1635797693854\\
2.455	-12.0241113078804\\
2.53	-10.8551644254325\\
2.58	-10.4511079226763\\
2.61	-10.5794774927806\\
2.675	-11.4695748443408\\
2.745	-12.0556245376173\\
2.775	-11.9289639094184\\
2.845	-11.0854926234329\\
2.915	-10.5912989709503\\
2.955	-10.7390344666059\\
3.06	-11.3922732453343\\
3.095	-11.2940367196845\\
3.18	-10.5508761077723\\
3.245	-10.2710430525512\\
3.29	-10.3975064673688\\
3.385	-10.7464987271409\\
3.425	-10.6518037299459\\
3.565	-10.0315319643438\\
3.615	-10.1399426613513\\
3.715	-10.397974355987\\
3.77	-10.2838394782938\\
3.88	-10.0037920444281\\
3.935	-10.0946140314027\\
4.04	-10.3070946963394\\
4.105	-10.2202728598482\\
4.195	-10.0883677629051\\
4.26	-10.1652601816087\\
4.365	-10.30849646782\\
4.44	-10.232981789695\\
4.525	-10.163270115081\\
4.61	-10.244387110018\\
4.695	-10.2900270520176\\
4.9	-10.1947330308819\\
5.015	-10.236357265533\\
5.235	-10.1566397071619\\
5.35	-10.1669406650454\\
5.54	-10.1081913134961\\
5.69	-10.1129367510095\\
5.86	-10.0815054011917\\
6.04	-10.0807855124893\\
6.215	-10.0731537811413\\
6.415	-10.062230725994\\
7.205	-10.0459715877759\\
10	-10.0073247358122\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.0519649999999992\\
0.0800000000000001	-1.1003944677143\\
0.145	-3.65875710462513\\
0.265000000000001	-8.03469327243382\\
0.305	-8.24561391127218\\
0.359999999999999	-8.17250786752888\\
0.390000000000001	-8.2954314467111\\
0.435	-8.90315620905258\\
0.57	-10.9024306359544\\
0.605	-10.7129485517382\\
0.74	-9.45124918291512\\
0.779999999999999	-9.56341827158862\\
0.855	-9.8491435932773\\
0.890000000000001	-9.7356465654403\\
0.949999999999999	-9.11641879874187\\
1.055	-8.16110590718474\\
1.1	-8.18873257584345\\
1.185	-8.38435131100528\\
1.23	-8.25732593147676\\
1.355	-7.67454508282967\\
1.4	-7.77711510280191\\
1.55	-8.33974540998641\\
1.65	-8.30322367096942\\
1.7	-8.46367714062336\\
1.895	-9.29299341149867\\
1.975	-9.38625804836767\\
2.055	-9.67893072724975\\
2.17	-10.0673909690525\\
2.25	-10.0979532461023\\
2.325	-10.1493665085077\\
2.5	-10.3917109529748\\
2.695	-10.3044164115282\\
2.795	-10.3190974942996\\
2.915	-10.1864285051545\\
3.015	-10.1346397494665\\
3.14	-10.1016049769249\\
3.325	-9.98719004953293\\
3.5	-9.96865938504578\\
3.64	-9.94483483006367\\
3.855	-9.96620895014106\\
4.015	-9.9912926495958\\
4.205	-10.0075562981773\\
5.005	-10.0264683147068\\
7.09	-10.0040528864988\\
10	-10.000143930385\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.0500000000000007\\
0.0700000000000003	-0.910585918633275\\
0.125	-3.01157540084639\\
0.279999999999999	-9.54445372321705\\
0.335000000000001	-9.80923032644771\\
0.375	-9.97684049318522\\
0.42	-10.6143171568106\\
0.585000000000001	-13.7883166015647\\
0.615	-13.6588477106896\\
0.744999999999999	-12.5474118544547\\
0.785	-12.6635761762184\\
0.869999999999999	-13.0306241240501\\
0.91	-12.8625599181196\\
0.975	-12.0638929641188\\
1.08	-10.9529110014699\\
1.12	-10.8996950713515\\
1.19	-10.9421012231029\\
1.235	-10.7912122202852\\
1.335	-9.97346907793833\\
1.405	-9.69267506092028\\
1.455	-9.78050239774725\\
1.55	-9.98259274464179\\
1.61	-9.86180459136496\\
1.69	-9.705197050218\\
1.74	-9.80259550873288\\
1.92	-10.3590060299645\\
2.005	-10.370022140725\\
2.07	-10.5287072407789\\
2.215	-10.9416215929517\\
2.395	-11.0075686303046\\
2.52	-11.163473324878\\
2.6	-11.0975906953774\\
2.705	-11.0202079090719\\
2.84	-11.0083209838376\\
2.975	-10.8229261860479\\
3.085	-10.7499544723683\\
3.195	-10.6714746446479\\
3.375	-10.5028297167459\\
3.555	-10.4189907882473\\
3.695	-10.3567408024599\\
3.91	-10.3170682322844\\
4.075	-10.3077631144106\\
4.44	-10.2830272242045\\
5.54	-10.1390489088245\\
6.31	-10.0866221617302\\
8.89	-10.0179691239614\\
10	-10.0088596269828\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.0480349999999987\\
0.0650000000000013	-0.831426353317664\\
0.114999999999998	-2.75489499549258\\
0.300000000000001	-11.1760544937062\\
0.420000000000002	-12.5717603663306\\
0.600000000000001	-16.7422544194415\\
0.629999999999999	-16.6218998493737\\
0.754999999999999	-15.6624241149256\\
0.795000000000002	-15.7927325053518\\
0.879999999999999	-16.1968770432649\\
0.914999999999999	-16.0789995650179\\
0.969999999999999	-15.437138383353\\
1.12	-13.5759134156524\\
1.195	-13.4368194351569\\
1.245	-13.2286017752727\\
1.32	-12.4913355946057\\
1.43	-11.5583206016616\\
1.475	-11.5079931039868\\
1.565	-11.5452957748761\\
1.625	-11.3613072788064\\
1.74	-10.9774699972118\\
1.795	-11.0675027474247\\
1.925	-11.3855845300107\\
2.07	-11.35369675614\\
2.15	-11.5782129483749\\
2.245	-11.7844649606808\\
2.325	-11.7638518009342\\
2.4	-11.7643459720586\\
2.585	-11.9112876965468\\
2.8	-11.7261121267492\\
2.89	-11.6715572234315\\
3.415	-10.9914663934594\\
3.65	-10.79679886464\\
3.785	-10.7267980738455\\
4.75	-10.4573856369539\\
5.305	-10.3214694257291\\
6.04	-10.1977097732595\\
7.29	-10.0945469160318\\
8.935	-10.034230651313\\
10	-10.0176373950128\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.00196500000000022\\
0.0399999999999991	-0.038365273613433\\
0.0700000000000003	-0.444593351938602\\
0.119999999999999	-2.33395788906021\\
0.26	-8.17189636347424\\
0.279999999999999	-8.24208312380674\\
0.32	-8.01466732559196\\
0.365	-7.79448484875445\\
0.395	-7.97924153497131\\
0.445	-8.96833370008074\\
0.555	-11.012329060746\\
0.585000000000001	-10.8826273843539\\
0.645	-9.97769691268804\\
0.720000000000001	-9.17775956612111\\
0.755000000000001	-9.26736219689686\\
0.855	-9.89726357873187\\
0.885	-9.77489618327225\\
0.94	-9.0935118116509\\
1.045	-7.95733538456753\\
1.085	-8.0224460654044\\
1.18	-8.39562124651305\\
1.22	-8.26166140128688\\
1.35	-7.5036379579419\\
1.39	-7.62883023935222\\
1.53	-8.31461476204314\\
1.595	-8.20245114245711\\
1.635	-8.16555114827926\\
1.68	-8.28111322366324\\
1.78	-8.94693904644433\\
1.86	-9.22925958574057\\
1.97	-9.29570874628391\\
2.04	-9.57930747130569\\
2.16	-10.0460600689457\\
2.23	-10.0484895581265\\
2.3	-10.0609689849664\\
2.38	-10.2358832740695\\
2.47	-10.3810528641361\\
2.545	-10.3188854902409\\
2.635	-10.2458799295887\\
2.81	-10.289853512839\\
2.995	-10.1080739688167\\
3.12	-10.097857660101\\
3.325	-9.96554871486057\\
3.465	-9.9652532486335\\
3.62	-9.92190678209051\\
3.825	-9.95294075827546\\
3.965	-9.96355915286945\\
4.145	-9.99545471306387\\
4.335	-10.0173032610837\\
4.535	-10.0193688884114\\
5.29	-10.0076660881748\\
10	-9.99979878292211\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399999999999991	-0.036693261223224\\
0.0700000000000003	-0.490682262990999\\
0.119999999999999	-2.59931614359206\\
0.27	-9.55464511020842\\
0.295	-9.64615417752398\\
0.35	-9.49318073881962\\
0.375	-9.58492083042961\\
0.415000000000001	-10.2150252023007\\
0.574999999999999	-13.8661266616133\\
0.609999999999999	-13.6355350340185\\
0.734999999999999	-12.2558322733407\\
0.77	-12.4046283279771\\
0.865	-13.0767471028029\\
0.9	-12.942097368625\\
0.955	-12.2118804390439\\
1.07	-10.7774912371505\\
1.095	-10.751457477474\\
1.185	-10.9541637007609\\
1.225	-10.8315101672393\\
1.3	-10.1301506977974\\
1.385	-9.56245683900874\\
1.43	-9.6314046220877\\
1.54	-9.98388034570783\\
1.585	-9.88380542523782\\
1.685	-9.59386543777288\\
1.735	-9.71699492055007\\
1.895	-10.3301476059177\\
2.005	-10.2951038773628\\
2.07	-10.491703120854\\
2.2	-10.9182779146561\\
2.275	-10.8907284833334\\
2.34	-10.8862373032254\\
2.425	-11.0427889433002\\
2.51	-11.1508121070037\\
2.58	-11.0847495233483\\
2.685	-10.9821235527839\\
2.84	-10.9906140815049\\
3.085	-10.7312199028585\\
3.18	-10.6684211817586\\
3.365	-10.4844992885531\\
3.52	-10.4266798572454\\
3.675	-10.3410832269068\\
3.88	-10.3110910097332\\
4.025	-10.2923702113193\\
4.205	-10.2834424266513\\
4.4	-10.2759983663286\\
4.785	-10.235571000094\\
5.435	-10.147311403152\\
6.03	-10.0980114091202\\
7.75	-10.034868909822\\
10	-10.0085122580571\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.00196499999999844\\
0.0249999999999986	0.0227117920832853\\
0.0549999999999997	-0.209023468006773\\
0.0949999999999989	-1.47196481305163\\
0.184999999999999	-7.39838839511767\\
0.27	-10.878210749475\\
0.32	-11.1353782574949\\
0.359999999999999	-11.2162088125279\\
0.395	-11.6607842577216\\
0.460000000000001	-13.6646731082106\\
0.57	-16.7211687791551\\
0.59	-16.7879179605048\\
0.625	-16.5625182762687\\
0.739999999999998	-15.3619935688542\\
0.774999999999999	-15.4825624443635\\
0.879999999999999	-16.239937196186\\
0.914999999999999	-16.0889680954545\\
0.969999999999999	-15.3070530217237\\
1.1	-13.4779752904782\\
1.14	-13.4155740804859\\
1.2	-13.4249552556492\\
1.24	-13.2569795174189\\
1.305	-12.5655750902877\\
1.42	-11.4537136826231\\
1.45	-11.4191211192194\\
1.555	-11.5606240223073\\
1.605	-11.4115324942046\\
1.735	-10.8837301309563\\
1.785	-10.9910128928225\\
1.915	-11.3725756798179\\
2	-11.2655670542305\\
2.055	-11.2667700605064\\
2.125	-11.4711125755225\\
2.23	-11.7630793576512\\
2.3	-11.7364075243956\\
2.38	-11.700673191002\\
2.46	-11.8181770409907\\
2.545	-11.9133596028765\\
2.615	-11.8440301073307\\
2.735	-11.7025278330451\\
2.875	-11.6709828771896\\
2.985	-11.4726190006762\\
3.095	-11.3394405215359\\
3.22	-11.2287776901924\\
3.43	-10.9623774331563\\
3.575	-10.8531088555353\\
3.73	-10.7286196432495\\
3.945	-10.638340108231\\
4.09	-10.5970591260559\\
4.28	-10.5477520547776\\
4.68	-10.4608023409548\\
5.185	-10.345613751801\\
5.67	-10.2450805718723\\
6.7	-10.1325635529767\\
8.28	-10.0500078113945\\
10	-10.0172882546195\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0480350000000005\\
0.0399999999999991	0.324052133044285\\
0.0649999999999995	0.0813525772111472\\
0.105	-1.34662783333659\\
0.265000000000001	-8.37814414124185\\
0.289999999999999	-8.21124838485062\\
0.365	-7.41009081523105\\
0.390000000000001	-7.5557725237776\\
0.435	-8.5389932987361\\
0.550000000000001	-11.1444330880907\\
0.574999999999999	-11.0240475629517\\
0.625	-10.1506215598069\\
0.715	-8.8686311350077\\
0.75	-9.02256008396368\\
0.85	-9.94578114303479\\
0.885	-9.78142526314558\\
0.945	-8.84576803758\\
1.035	-7.73616723880227\\
1.075	-7.82768139591667\\
1.175	-8.40741835863487\\
1.215	-8.25406934117955\\
1.34	-7.32480766012942\\
1.375	-7.42505749779515\\
1.52	-8.3028617059509\\
1.57	-8.18199742658357\\
1.63	-8.03992485713574\\
1.675	-8.15752938688977\\
1.765	-8.85036297491329\\
1.84	-9.19432572366979\\
1.905	-9.17488129810652\\
1.96	-9.1925784228746\\
2.015	-9.40342225145161\\
2.16	-10.0380902176307\\
2.235	-9.99226653657458\\
2.295	-9.99615676404392\\
2.37	-10.1864942126308\\
2.46	-10.3699405213863\\
2.525	-10.3116636854606\\
2.625	-10.1987544566129\\
2.715	-10.2782559916257\\
2.785	-10.294642698122\\
2.875	-10.160912243058\\
2.965	-10.0750053359159\\
3.125	-10.0756588853913\\
3.295	-9.93634516503974\\
3.46	-9.95031706397861\\
3.605	-9.89800532677201\\
3.815	-9.93862389891034\\
3.945	-9.9424309755825\\
4.125	-9.98452382545632\\
4.3	-9.9994239867526\\
4.47	-10.0122245679555\\
4.71	-10.0231380796642\\
5.72	-9.99585326108728\\
6.64	-10.0006885686753\\
10	-9.99944962520266\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0500000000000007\\
0.0350000000000001	0.32622441431243\\
0.0600000000000005	0.143951895404708\\
0.0950000000000006	-1.00638127183327\\
0.275	-9.70390155598529\\
0.31	-9.47139298019069\\
0.359999999999999	-9.12860989956577\\
0.385	-9.29866559717625\\
0.43	-10.3739316240475\\
0.565	-13.9736671642541\\
0.595000000000001	-13.7880247585799\\
0.725	-11.9423492399555\\
0.755000000000001	-12.0705112827567\\
0.865	-13.1226095037948\\
0.895	-12.9952898742532\\
0.945	-12.2602069909782\\
1.06	-10.582396267456\\
1.1	-10.6127615808243\\
1.185	-10.9623554064895\\
1.22	-10.8506984428606\\
1.28	-10.2338817083635\\
1.375	-9.41513776304455\\
1.415	-9.47732389548509\\
1.53	-9.98801573148959\\
1.575	-9.87947698650567\\
1.68	-9.48025017989223\\
1.72	-9.57512176833231\\
1.88	-10.3146103107271\\
1.995	-10.2065264268099\\
2.05	-10.3610992477396\\
2.2	-10.9068887280705\\
2.275	-10.8386398612917\\
2.335	-10.8262180575169\\
2.405	-10.9715946019265\\
2.5	-11.1390891070324\\
2.565	-11.0733499424675\\
2.67	-10.9400704108437\\
2.845	-10.9656474484943\\
3.045	-10.712952884732\\
3.15	-10.6825885406373\\
3.39	-10.462176678241\\
3.5	-10.4252699800232\\
3.665	-10.3229838600746\\
3.855	-10.3061821940674\\
3.995	-10.275466975429\\
4.185	-10.2758381492461\\
4.355	-10.264163521436\\
4.535	-10.2482728095794\\
4.985	-10.1959310762222\\
5.51	-10.1311474145126\\
6.145	-10.0871446524889\\
7.5	-10.0392519622884\\
10	-10.00816066056\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.0519649999999992\\
0.0350000000000001	0.330829056027277\\
0.0599999999999987	0.120006804268225\\
0.100000000000001	-1.41501367220133\\
0.285	-11.0876127648185\\
0.32	-10.9362697363487\\
0.350000000000001	-10.8195423336874\\
0.379999999999999	-11.0174192627354\\
0.425000000000001	-12.1588457805761\\
0.579999999999998	-16.8709237569834\\
0.609999999999999	-16.6757534597177\\
0.734999999999999	-15.0429973480258\\
0.765000000000001	-15.1746374214739\\
0.879999999999999	-16.2827926705286\\
0.91	-16.145052041494\\
0.960000000000001	-15.377804459104\\
1.09	-13.3128594777521\\
1.115	-13.2726701139968\\
1.195	-13.4289488817437\\
1.235	-13.2881125685106\\
1.295	-12.607676047225\\
1.415	-11.3243711827739\\
1.46	-11.3505610609456\\
1.545	-11.5718926252683\\
1.59	-11.4566957650868\\
1.73	-10.7859367772713\\
1.775	-10.8997403854753\\
1.905	-11.365224034528\\
1.965	-11.2686352618635\\
2.035	-11.1770267021318\\
2.09	-11.300066068688\\
2.235	-11.7544323855214\\
2.305	-11.6846282678753\\
2.375	-11.6447183856764\\
2.445	-11.7627833860328\\
2.535	-11.9005256883481\\
2.6	-11.8364876342461\\
2.725	-11.6654164211729\\
2.87	-11.658846506076\\
2.97	-11.4654669052877\\
3.07	-11.3273977401714\\
3.21	-11.2244059872987\\
3.42	-10.9480538485962\\
3.55	-10.8631329018364\\
3.72	-10.7146262926982\\
3.91	-10.6445290963886\\
4.055	-10.5875663021385\\
4.24	-10.5504354481241\\
4.415	-10.5140178621389\\
4.615	-10.4655645071209\\
5.63	-10.2459362144106\\
6.585	-10.1380954456847\\
8.19	-10.0517100140992\\
10	-10.0169347512046\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	9.948035\\
0.0549999999999997	9.17762720516347\\
0.109999999999999	6.9081504687021\\
0.25	0.751055973446624\\
0.285	0.619087683052202\\
0.324999999999999	0.582575676794283\\
0.359999999999999	0.216168108980959\\
0.42	-1.39900813685386\\
0.52	-3.67605494122765\\
0.555	-3.59275131948473\\
0.654999999999999	-2.71486050496322\\
0.685	-2.8443282060782\\
0.76	-3.79368438404755\\
0.81	-4.09827082115436\\
0.84	-3.96406445477652\\
0.970000000000001	-2.72009263924987\\
1.01	-2.8787273558292\\
1.115	-3.54325898687846\\
1.155	-3.40529954935304\\
1.255	-2.85365388056508\\
1.29	-2.95914017821236\\
1.39	-3.8230632190695\\
1.45	-4.02277815277183\\
1.535	-3.95906398114661\\
1.575	-4.09637141284276\\
1.65	-4.75860510707484\\
1.75	-5.47135671202263\\
1.9	-5.93616543910589\\
2.085	-7.04337966734175\\
2.185	-7.23131368426625\\
2.29	-7.74126547448963\\
2.375	-7.99289382355088\\
2.53	-8.11992776094147\\
2.685	-8.42640323308331\\
2.845	-8.41794041464472\\
3.005	-8.57354136227423\\
3.155	-8.55387380810103\\
3.36	-8.69036841604392\\
3.47	-8.71941954914997\\
3.71	-8.89421990932851\\
3.83	-8.97950497602338\\
3.995	-9.10413117315393\\
4.165	-9.20887737414773\\
4.335	-9.30341974649075\\
5.255	-9.60428585959152\\
7.11	-9.87119350770588\\
8.495	-9.94382463516901\\
10	-9.97721182359574\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	9.95\\
0.0549999999999997	9.15602300824244\\
0.105	6.96821417358883\\
0.26	-0.595917779084649\\
0.380000000000001	-1.964625632929\\
0.545	-6.48325539281081\\
0.574999999999999	-6.34157853248113\\
0.66	-5.72031556912435\\
0.69	-5.86689001681567\\
0.755000000000001	-6.77564755213816\\
0.82	-7.36082354698073\\
0.855	-7.20801947267942\\
0.935	-6.1466102239008\\
0.994999999999999	-5.74392365024825\\
1.03	-5.84780264361658\\
1.125	-6.32727294854334\\
1.165	-6.17160689248461\\
1.295	-5.21271940644746\\
1.33	-5.30168483149582\\
1.46	-5.94201462578249\\
1.51	-5.81785771459373\\
1.575	-5.65309045875989\\
1.62	-5.7706042348675\\
1.72	-6.51532819810694\\
1.795	-6.79240586049969\\
1.885	-6.85395717045134\\
1.945	-7.11954279124865\\
2.11	-8.00006526401205\\
2.225	-8.16053415409436\\
2.325	-8.59874650072151\\
2.41	-8.83582519453194\\
2.58	-8.94958549786629\\
2.715	-9.18988254180977\\
2.81	-9.13774360349497\\
2.885	-9.13791418942352\\
3.045	-9.24070218434221\\
3.215	-9.17543128488464\\
3.375	-9.23843419483883\\
3.52	-9.22069477223174\\
3.745	-9.31388975929079\\
3.865	-9.3560470670929\\
4.045	-9.4485135685289\\
4.21	-9.51469800662012\\
4.385	-9.58179276594353\\
5.55	-9.79548841529689\\
6.84	-9.90759082147286\\
8.38	-9.96288915074411\\
10	-9.98586269262346\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	9.951965\\
0.0500000000000007	9.26850541970601\\
0.0999999999999996	7.07338969757876\\
0.275	-2.05388039078854\\
0.359999999999999	-3.11863818070206\\
0.43	-5.81415273413805\\
0.535	-9.22522221590767\\
0.56	-9.337599602546\\
0.595000000000001	-9.16326077147749\\
0.66	-8.75450314953788\\
0.695	-8.90922456026841\\
0.755000000000001	-9.78746578681423\\
0.835000000000001	-10.6231133663444\\
0.865	-10.4922707576579\\
0.925000000000001	-9.66397497982321\\
1.015	-8.70389468549958\\
1.055	-8.75797976928167\\
1.135	-9.03490375202975\\
1.17	-8.90586495049196\\
1.23	-8.26955239689277\\
1.325	-7.41187865066738\\
1.37	-7.45209725637339\\
1.47	-7.76945976216854\\
1.515	-7.64172066243496\\
1.625	-7.19128939120776\\
1.665	-7.28864201446958\\
1.83	-7.99570418177962\\
1.92	-7.96648197613169\\
1.975	-8.14627181225377\\
2.155	-8.95323491058619\\
2.25	-9.03251623078218\\
2.325	-9.29225479239088\\
2.44	-9.66427091646927\\
2.515	-9.67336561915839\\
2.59	-9.69757949536229\\
2.785	-9.93063298411207\\
2.935	-9.84168656111982\\
3.075	-9.88855188663227\\
3.295	-9.76044729969578\\
3.41	-9.75986595046977\\
3.585	-9.69123663930275\\
3.765	-9.7175926897097\\
3.905	-9.71872545913284\\
4.11	-9.77337443406224\\
4.27	-9.81253410205482\\
4.445	-9.84740864154752\\
5.79	-9.93120676566439\\
7.835	-9.98109373155387\\
10	-9.99456272607183\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	9.998035\\
0.0299999999999994	9.93982335215612\\
0.0600000000000005	9.4440197961733\\
0.109999999999999	7.06655324624044\\
0.24	0.669915111332291\\
0.255000000000001	0.612671621847134\\
0.289999999999999	0.795064453920084\\
0.32	0.944416919995893\\
0.345000000000001	0.819132044503661\\
0.385	-0.0543786007455775\\
0.52	-3.81042862727638\\
0.550000000000001	-3.62345638832812\\
0.65	-2.35695939212828\\
0.675000000000001	-2.46312976860508\\
0.725	-3.22269097491408\\
0.805	-4.16300385982456\\
0.835000000000001	-3.99924821274902\\
0.915000000000001	-2.78176658043661\\
0.965	-2.44020257910698\\
1	-2.62115826297241\\
1.11	-3.56335811537985\\
1.145	-3.41876113438582\\
1.25	-2.63333526656038\\
1.285	-2.75662316040576\\
1.36	-3.56965489468185\\
1.43	-4.00169757998974\\
1.475	-3.92462577494257\\
1.53	-3.80327369446207\\
1.57	-3.92973642661422\\
1.63	-4.50946645525012\\
1.74	-5.43798509726659\\
1.8	-5.49021237859647\\
1.85	-5.5687944420085\\
1.905	-5.90395581092354\\
2.06	-6.98265302485217\\
2.185	-7.1604766653102\\
2.285	-7.71490672490727\\
2.365	-7.97132589063447\\
2.51	-8.02375935519359\\
2.69	-8.40756227546206\\
2.82	-8.34999576844993\\
3.025	-8.54262627763492\\
3.13	-8.50277151875625\\
3.235	-8.62162369565834\\
3.325	-8.67236744000578\\
3.455	-8.68094383664553\\
3.71	-8.87278657512778\\
3.815	-8.94866523137894\\
3.975	-9.08287023361409\\
4.135	-9.17205962156331\\
4.305	-9.28194665948331\\
4.495	-9.37300066848935\\
4.665	-9.43355045545812\\
5.91	-9.72351875062695\\
7.215	-9.87674735747076\\
8.805	-9.95273846004302\\
10	-9.97686272407758\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0299999999999994	9.94517819976655\\
0.0600000000000005	9.41184934247832\\
0.109999999999999	6.82184965117613\\
0.244999999999999	-0.563660110843539\\
0.27	-0.66749309383399\\
0.315	-0.562874582509028\\
0.345000000000001	-0.785581848674969\\
0.390000000000001	-2.01307589284756\\
0.535	-6.56137796747877\\
0.565	-6.35946053745329\\
0.654999999999999	-5.35636086177791\\
0.685	-5.51678368452825\\
0.744999999999999	-6.56099834655871\\
0.82	-7.42125114525633\\
0.85	-7.24095664689114\\
0.925000000000001	-6.01791375035979\\
0.99	-5.4835613122014\\
1.025	-5.65337343450245\\
1.12	-6.35114825502378\\
1.155	-6.21789765574919\\
1.235	-5.31823018357187\\
1.29	-5.01565329191045\\
1.33	-5.17537594644161\\
1.45	-5.94681726328121\\
1.495	-5.81064091311978\\
1.575	-5.50893473386166\\
1.615	-5.63156325097076\\
1.71	-6.45893993532832\\
1.78	-6.76261872763005\\
1.885	-6.75688787368213\\
1.94	-7.02490955490535\\
2.1	-7.96936136463416\\
2.21	-8.04931540786403\\
2.28	-8.35352265764275\\
2.39	-8.80285882188178\\
2.455	-8.81033098339687\\
2.525	-8.80550461434459\\
2.59	-8.93870046866889\\
2.705	-9.17401058731854\\
2.78	-9.12198641232184\\
2.86	-9.08152233329941\\
2.965	-9.20326962904067\\
3.035	-9.22681634775131\\
3.205	-9.14063143691572\\
3.365	-9.22365504935329\\
3.51	-9.19158564897121\\
3.725	-9.29559713185539\\
3.84	-9.32253350795058\\
4.04	-9.43396473267903\\
4.185	-9.48775354842211\\
4.355	-9.56514744985468\\
4.545	-9.62643718518917\\
4.72	-9.66518984676442\\
6.295	-9.8647688609989\\
7.915	-9.94956835884942\\
10	-9.98551044971063\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	10.001965\\
0.0299999999999994	9.95053292125229\\
0.0549999999999997	9.5294733627538\\
0.0999999999999996	7.30821371554603\\
0.26	-1.93744962379679\\
0.305	-2.03338449682102\\
0.335000000000001	-2.23232604456778\\
0.375	-3.20617560359407\\
0.545	-9.37918237480574\\
0.574999999999999	-9.22069741252626\\
0.66	-8.38793390688137\\
0.69	-8.54397242962579\\
0.744999999999999	-9.50897573296658\\
0.83	-10.6806971736306\\
0.855	-10.5803718498646\\
0.904999999999999	-9.83777285485463\\
1.005	-8.46861674632843\\
1.045	-8.55862796376539\\
1.135	-9.05542883507781\\
1.165	-8.93840477345372\\
1.22	-8.2853945169386\\
1.32	-7.23894977161793\\
1.36	-7.30713282035882\\
1.465	-7.78324963680537\\
1.505	-7.6580180335954\\
1.62	-7.06107650041144\\
1.66	-7.17678911001568\\
1.815	-7.98086530398585\\
1.915	-7.8700323012643\\
1.965	-8.02918313323593\\
2.155	-8.92371687835554\\
2.235	-8.93859852389707\\
2.295	-9.12146600809978\\
2.44	-9.65170853515428\\
2.52	-9.62242731790265\\
2.585	-9.64129286128355\\
2.765	-9.92132723440706\\
2.94	-9.81052345274081\\
3.06	-9.87924383807307\\
3.16	-9.77300773560885\\
3.25	-9.72380842384873\\
3.405	-9.74599489108258\\
3.57	-9.66639585056425\\
3.75	-9.70564387599089\\
3.885	-9.69488128021662\\
4.1	-9.75948801564677\\
4.24	-9.78893973712951\\
4.41	-9.83474334868314\\
4.605	-9.87107510862302\\
4.805	-9.88612769680541\\
5.465	-9.91633986073722\\
7.6	-9.97703870234454\\
10	-9.99420582249719\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	10.048035\\
0.0299999999999994	10.2416822675534\\
0.0500000000000007	10.0686585488909\\
0.0850000000000009	8.8165848274945\\
0.24	0.46819105747157\\
0.265000000000001	0.616890048755943\\
0.33	1.30368768216778\\
0.355	1.06044700765185\\
0.4	-0.377473261244837\\
0.51	-3.94145334987446\\
0.540000000000001	-3.77160997147287\\
0.65	-1.99586491390587\\
0.68	-2.220657963861\\
0.800000000000001	-4.22959831932618\\
0.824999999999999	-4.110013560079\\
0.875	-3.26445049064701\\
0.960000000000001	-2.15168667919578\\
0.99	-2.3201083470676\\
1.105	-3.58590603562646\\
1.135	-3.46137686531529\\
1.25	-2.41039743548874\\
1.28	-2.54086787323632\\
1.345	-3.3684374516884\\
1.42	-3.99539264138532\\
1.46	-3.91293683469032\\
1.53	-3.6494755875517\\
1.565	-3.75738522542892\\
1.62	-4.33419198542029\\
1.73	-5.41335185259345\\
1.765	-5.44571779129108\\
1.825	-5.40846997532998\\
1.87	-5.56028468345927\\
1.94	-6.20096406670274\\
2.04	-6.93791230873203\\
2.095	-6.97094722741\\
2.15	-6.98444491210017\\
2.2	-7.16335059410581\\
2.37	-7.96111773335012\\
2.49	-7.92722070382779\\
2.56	-8.14281333106347\\
2.655	-8.39319695192056\\
2.72	-8.35167060587224\\
2.8	-8.28903307767832\\
2.865	-8.380780181891\\
2.97	-8.54339558360059\\
3.055	-8.48556051246428\\
3.13	-8.46496017100196\\
3.23	-8.60075726562849\\
3.315	-8.65559946181408\\
3.445	-8.64519524087823\\
3.71	-8.85078870583605\\
3.805	-8.92096241315353\\
3.96	-9.0649648028967\\
4.115	-9.14095478179586\\
4.295	-9.26794539938488\\
4.46	-9.34129580455204\\
4.625	-9.41529878143062\\
4.825	-9.4850248657129\\
5.08	-9.5459226025722\\
5.37	-9.61099402062637\\
5.925	-9.72117134796443\\
7.23	-9.87577013298383\\
8.775	-9.95114787618307\\
10	-9.97650921499182\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	10.05\\
0.0299999999999994	10.2470249202676\\
0.0500000000000007	10.0554529364692\\
0.0850000000000009	8.7021679092901\\
0.25	-0.747558062492365\\
0.285	-0.498934308880836\\
0.32	-0.231918661602583\\
0.345000000000001	-0.392928006182155\\
0.385	-1.53751323904903\\
0.525	-6.67417517547678\\
0.550000000000001	-6.52557113127781\\
0.654999999999999	-4.99184503026452\\
0.685	-5.21085941370189\\
0.755000000000001	-6.73746415706477\\
0.815	-7.48513770570185\\
0.845000000000001	-7.29403121018178\\
0.915000000000001	-5.94517625502583\\
0.98	-5.20929987588821\\
1.01	-5.33844762515422\\
1.12	-6.37451716013836\\
1.15	-6.2413224570613\\
1.215	-5.38394995604458\\
1.285	-4.81251463656965\\
1.315	-4.92710055454067\\
1.445	-5.95466893954815\\
1.485	-5.80970875500019\\
1.575	-5.36344910244219\\
1.615	-5.51892812609799\\
1.78	-6.75034383408275\\
1.87	-6.6338544961843\\
1.915	-6.7856235884211\\
2.025	-7.70103631103371\\
2.095	-7.95046166997311\\
2.195	-7.94422620460607\\
2.25	-8.14713763189304\\
2.395	-8.80017234890079\\
2.465	-8.75659166070133\\
2.525	-8.74814650124764\\
2.59	-8.90612405595592\\
2.695	-9.15866004856994\\
2.76	-9.11130900703562\\
2.85	-9.03230984665197\\
2.93	-9.13514109493995\\
3.015	-9.21692057714412\\
3.1	-9.13714842129693\\
3.18	-9.09560875946826\\
3.385	-9.1944248564058\\
3.495	-9.15890476830505\\
3.74	-9.27483475325816\\
3.84	-9.30502216880895\\
4.02	-9.41824763432601\\
4.165	-9.46176181056621\\
4.345	-9.55278870600096\\
4.515	-9.60324039314183\\
4.68	-9.65160678877584\\
4.89	-9.6996011970445\\
5.31	-9.75614174184017\\
5.805	-9.81161191773674\\
6.48	-9.87774538915514\\
7.49	-9.93391477277032\\
9.7	-9.98230601835355\\
10	-9.9851539174643\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	10.051965\\
0.0299999999999994	10.2523674522855\\
0.0500000000000007	10.0422467979649\\
0.0850000000000009	8.58778937775299\\
0.26	-2.00760951291601\\
0.315	-1.74897154972378\\
0.34	-1.91339443812642\\
0.380000000000001	-3.0672515397383\\
0.540000000000001	-9.46581459716479\\
0.565	-9.2840802419693\\
0.66	-8.02101028123348\\
0.69	-8.22372318272486\\
0.75	-9.53357853496572\\
0.83	-10.7409893453483\\
0.859999999999999	-10.5327152585588\\
0.925000000000001	-9.23163167600018\\
1	-8.21060963301817\\
1.035	-8.31623178481991\\
1.135	-9.07595164298188\\
1.165	-8.93626108937274\\
1.225	-8.08243494308503\\
1.315	-7.05928072627906\\
1.35	-7.13434922370222\\
1.46	-7.79702218489127\\
1.5	-7.65920927000041\\
1.615	-6.92867460397692\\
1.65	-7.02699696181141\\
1.8	-7.97595922789698\\
1.855	-7.86768835220655\\
1.91	-7.77446689806768\\
1.95	-7.87914675421558\\
2.03	-8.46181189318268\\
2.115	-8.88469854122462\\
2.17	-8.87782560388724\\
2.23	-8.86353437185196\\
2.285	-9.02825274334027\\
2.44	-9.6375329748619\\
2.515	-9.57581010057182\\
2.575	-9.57668632362502\\
2.65	-9.75446708655131\\
2.735	-9.91099394174009\\
2.805	-9.84765750019595\\
2.9	-9.7514833505178\\
2.99	-9.83714991884945\\
3.06	-9.86332790245938\\
3.165	-9.73226421930811\\
3.245	-9.69350151936444\\
3.4	-9.73239775172476\\
3.56	-9.64112889019631\\
3.75	-9.68987031851077\\
3.875	-9.67368955248918\\
4.095	-9.74577016433112\\
4.225	-9.77008382498201\\
4.395	-9.82379597895405\\
4.575	-9.8532674328316\\
4.745	-9.87570767308495\\
5.175	-9.90162400674965\\
5.645	-9.92037086208923\\
6.455	-9.94905542367879\\
7.615	-9.97562170236952\\
10	-9.99384457572397\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-10.051965\\
0.0500000000000007	-10.3707207045232\\
0.0850000000000009	-10.2027604137697\\
0.145	-9.24687777297652\\
0.23	-8.21168917692045\\
0.26	-8.29805437937819\\
0.324999999999999	-9.00093090436668\\
0.390000000000001	-9.41512105574811\\
0.43	-9.25321062360277\\
0.540000000000001	-8.52830773483879\\
0.574999999999999	-8.66276234784343\\
0.73	-9.80802616799446\\
0.779999999999999	-9.67795354422411\\
0.84	-9.53665413872003\\
0.880000000000001	-9.64782470115851\\
0.955	-10.2582496503191\\
1.045	-10.7969625711713\\
1.095	-10.8011793351116\\
1.155	-10.7666333950511\\
1.205	-10.898034067115\\
1.395	-11.7348308171446\\
1.51	-11.6972753690138\\
1.58	-11.8862123184911\\
1.68	-12.1284281536697\\
1.745	-12.0735075877569\\
1.85	-11.9455495950131\\
1.945	-12.0207478774997\\
2.01	-12.0179257261781\\
2.095	-11.8594968637133\\
2.2	-11.7042501916068\\
2.34	-11.6334651939499\\
2.59	-11.3084335775579\\
2.69	-11.2265731689061\\
2.865	-11.0401552223639\\
3.035	-10.9563710163356\\
3.19	-10.857014461995\\
3.375	-10.7938237064003\\
3.545	-10.7285514512292\\
3.725	-10.6662908228494\\
3.95	-10.5986587721832\\
4.575	-10.4021434701343\\
5.235	-10.2631085865761\\
6.085	-10.1583950013821\\
7.48	-10.0671877527041\\
9.425	-10.0202386438436\\
10	-10.0141175357358\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-10.05\\
0.0549999999999997	-10.3782755514828\\
0.0899999999999999	-10.2382202988601\\
0.210000000000001	-9.16825042563263\\
0.24	-9.30604418384826\\
0.300000000000001	-10.1415536911595\\
0.4	-11.2981776966685\\
0.425000000000001	-11.3198987229485\\
0.51	-11.1290336157371\\
0.550000000000001	-11.2577935066688\\
0.609999999999999	-11.8625108063585\\
0.725	-12.9137546422291\\
0.755000000000001	-12.9359614756661\\
0.85	-12.7982212412503\\
0.895	-12.9231379439862\\
1.06	-13.7393032546455\\
1.115	-13.6375762319039\\
1.205	-13.4673551688668\\
1.26	-13.5604488350352\\
1.365	-13.7786003024855\\
1.425	-13.6791869526391\\
1.56	-13.3599238318024\\
1.71	-13.3652705486551\\
1.805	-13.1131284177031\\
1.905	-12.9248644943214\\
2.045	-12.830298014912\\
2.295	-12.4229730347203\\
2.39	-12.3245769079047\\
2.595	-12.034786089833\\
2.725	-11.922581129198\\
2.93	-11.6945678231292\\
3.08	-11.5670250358478\\
3.26	-11.4061259173525\\
3.45	-11.2545644333074\\
3.65	-11.1212223377778\\
4.205	-10.787953504551\\
4.98	-10.4936097028195\\
5.57	-10.3453785178786\\
6.42	-10.2048280272558\\
7.475	-10.1077511434271\\
8.99	-10.0425235233269\\
10	-10.0227759421605\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-10.048035\\
0.0650000000000013	-10.3921415865864\\
0.109999999999999	-10.2159313350749\\
0.175000000000001	-9.90257913105273\\
0.210000000000001	-10.0366512999212\\
0.260000000000002	-10.7437806697691\\
0.425000000000001	-13.3428178946381\\
0.555	-14.0130863737566\\
0.77	-16.1064619677351\\
0.870000000000001	-16.064612188446\\
0.925000000000001	-16.2405823424182\\
1.045	-16.6670726066023\\
1.095	-16.5679773706541\\
1.29	-15.9151397595963\\
1.365	-15.8357446600914\\
1.435	-15.5761926654967\\
1.62	-14.7770477914056\\
1.75	-14.4711862671978\\
1.965	-13.7924449879413\\
2.095	-13.576353777666\\
2.28	-13.1948793651051\\
2.44	-13.0150268233701\\
2.625	-12.752071097773\\
2.775	-12.591404081723\\
2.99	-12.3190291480214\\
3.16	-12.1005803940811\\
3.38	-11.8462208656909\\
3.795	-11.3968043026522\\
4.05	-11.185935621364\\
4.385	-10.9637448609629\\
4.79	-10.7583408070326\\
5.3	-10.5619802415316\\
5.97	-10.3714032012003\\
6.69	-10.2388000577827\\
7.63	-10.1350281199616\\
8.915	-10.0614025207066\\
10	-10.0314966732862\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-10.001965\\
0.0500000000000007	-9.95499475682917\\
0.0999999999999996	-9.63808973712206\\
0.24	-8.54732474457288\\
0.285	-8.65831001252036\\
0.390000000000001	-9.03523061779785\\
0.44	-8.9226952763821\\
0.529999999999999	-8.66571331910919\\
0.574999999999999	-8.76732243019116\\
0.765000000000001	-9.51168228917384\\
0.83	-9.53358073670304\\
0.890000000000001	-9.7282054980815\\
1.095	-10.6441779885163\\
1.18	-10.8129516583087\\
1.285	-11.2720734691855\\
1.385	-11.5790939823731\\
1.575	-11.8412667418265\\
1.685	-12.0205536015693\\
1.77	-11.9904947652518\\
1.875	-11.9560755703021\\
1.995	-11.9576718004007\\
2.095	-11.8304291767464\\
2.23	-11.6780584337945\\
2.36	-11.5515987070952\\
2.575	-11.2870337246779\\
2.75	-11.1162228372608\\
2.9	-11.0034784611788\\
3.625	-10.6893921830708\\
4.55	-10.3982899851302\\
5.255	-10.2531572075803\\
6.105	-10.1531090749221\\
7.445	-10.0669851533916\\
9.42	-10.019817014465\\
10	-10.013778523975\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0549999999999997	-9.94621921045263\\
0.130000000000001	-9.61163358427731\\
0.185	-9.45367366083071\\
0.23	-9.58202291322264\\
0.31	-10.2803710592089\\
0.41	-10.9523306726388\\
0.555	-11.4376620712164\\
0.765000000000001	-12.6670682363883\\
0.865	-12.846212746932\\
1.09	-13.4912934952838\\
1.205	-13.4695285267688\\
1.38	-13.6029953220126\\
1.495	-13.4276283986161\\
1.59	-13.3527394229068\\
1.69	-13.2907333545693\\
1.81	-13.0669642516708\\
1.935	-12.8968583125376\\
2.06	-12.7370712216919\\
2.275	-12.4128751804605\\
2.44	-12.1981019001301\\
2.61	-12.0001064144818\\
3.61	-11.1270187747292\\
4.225	-10.7693785560857\\
4.85	-10.5244100321849\\
5.575	-10.3390409362912\\
6.39	-10.2057173546522\\
7.42	-10.1097566247381\\
8.905	-10.0441525776374\\
10	-10.0224366398422\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.998035\\
0.0749999999999993	-9.92534900152304\\
0.125	-9.88678589094966\\
0.164999999999999	-9.99833813447408\\
0.219999999999999	-10.4793325527389\\
0.524999999999999	-13.8404029812357\\
0.739999999999998	-15.7422825589689\\
0.969999999999999	-16.3814901021932\\
1.035	-16.4368858972244\\
1.1	-16.3240737125465\\
1.31	-15.8442615354036\\
1.405	-15.553755698862\\
1.655	-14.6724777382389\\
2.125	-13.4475414886487\\
2.28	-13.1852566988714\\
3.82	-11.3578961020367\\
4.175	-11.0805697958013\\
4.605	-10.8364107473711\\
5.195	-10.5914122551965\\
5.88	-10.388312070942\\
6.615	-10.2472525071113\\
7.555	-10.1398398913595\\
8.83	-10.0639854243583\\
10	-10.0311558341255\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-9.951965\\
0.109999999999999	-9.21370068661052\\
0.215	-8.93278557552055\\
0.385	-8.65693424355882\\
0.460000000000001	-8.6963342104901\\
0.67	-9.0288923394353\\
0.779999999999999	-9.34796400479267\\
1.405	-11.4778088040482\\
1.565	-11.7971587341089\\
1.715	-11.9298438754239\\
1.845	-11.9626843313717\\
1.98	-11.8958377351552\\
2.205	-11.6891763377797\\
2.74	-11.0986437796374\\
3.05	-10.885494744369\\
3.44	-10.727645100477\\
4.72	-10.3464562006933\\
5.385	-10.2281245811096\\
6.42	-10.1233412150818\\
7.755	-10.0541115391129\\
9.985	-10.0135635268105\\
10	-10.0134358400253\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-9.95\\
0.0850000000000009	-9.40176575780124\\
0.130000000000001	-9.4221620098254\\
0.195	-9.73242389790466\\
0.32	-10.275636848448\\
0.415000000000001	-10.6136712298166\\
0.540000000000001	-11.4853144356046\\
0.65	-12.0130313378127\\
0.800000000000001	-12.5761174257492\\
0.94	-13.0984911655684\\
1.08	-13.2678438531036\\
1.265	-13.5035513874686\\
1.39	-13.428325723892\\
1.63	-13.2840672069163\\
1.86	-12.9840910874036\\
2.015	-12.7435725913938\\
2.215	-12.4743132897442\\
2.73	-11.8339717477592\\
3.185	-11.4243505769229\\
3.75	-11.0167920484054\\
4.335	-10.7077994608761\\
4.865	-10.5123855805219\\
5.485	-10.3525109922338\\
6.275	-10.2175064707833\\
7.275	-10.118082331204\\
8.695	-10.0494870483578\\
10	-10.0220935880673\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-9.948035\\
0.0749999999999993	-9.47384822508349\\
0.114999999999998	-9.58889235141348\\
0.175000000000001	-10.2166460766432\\
0.335000000000001	-11.929404228775\\
0.445	-12.8954364937407\\
0.655000000000001	-15.0750858563775\\
0.965	-16.2973193391825\\
1.04	-16.1973756893627\\
1.15	-16.0592110010673\\
1.24	-15.9746139270448\\
1.32	-15.7421116564772\\
1.55	-14.9629249646264\\
1.685	-14.5144124723388\\
1.845	-14.0291952037715\\
2.305	-13.1349119762346\\
2.535	-12.8146204171098\\
2.755	-12.537694866505\\
3.62	-11.5379932599557\\
3.955	-11.2324076042618\\
4.295	-10.9948643559231\\
4.7	-10.7819842367725\\
5.26	-10.5627891707202\\
5.88	-10.3841768309689\\
6.585	-10.2490017058849\\
7.51	-10.1421540624508\\
8.77	-10.0656507847923\\
10	-10.0308112131287\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0519649999999992\\
0.0749999999999993	-0.543219555912415\\
0.115	-0.37835689112311\\
0.205	0.163891713512076\\
0.234999999999999	0.053193041453433\\
0.295	-0.610899155105532\\
0.380000000000001	-1.34897944253882\\
0.425000000000001	-1.32810454969917\\
0.48	-1.24135333927841\\
0.52	-1.3840325207642\\
0.585000000000001	-2.05783675882414\\
0.69	-2.99078893739728\\
0.83	-3.4672016409986\\
1.06	-5.22522495652129\\
1.13	-5.58032359511086\\
1.365	-7.10182278583629\\
1.45	-7.43247745879435\\
1.64	-8.31823848628805\\
1.77	-8.54556350303879\\
1.935	-8.96224923349584\\
2.1	-9.03241195853129\\
2.24	-9.1881734131826\\
2.435	-9.18106298588966\\
2.565	-9.24987703343871\\
2.74	-9.24500539816822\\
2.915	-9.3236476893179\\
3.055	-9.35389129333662\\
3.26	-9.45059325038716\\
3.42	-9.51639214311271\\
3.595	-9.5801075021455\\
4.605	-9.78026072849157\\
6.025	-9.90754876822263\\
7.445	-9.9601470375277\\
10	-9.99121265123225\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.0500000000000007\\
0.0850000000000009	-0.622188066152646\\
0.175000000000001	-0.586386766324939\\
0.215	-0.825472985883328\\
0.285	-1.84772683873177\\
0.395	-3.24429886190517\\
0.540000000000001	-4.25184372917775\\
0.720000000000001	-6.18517995949639\\
0.835000000000001	-6.75273038379359\\
1.04	-8.15833906499179\\
1.135	-8.38310229731182\\
1.37	-9.22759961452307\\
1.445	-9.28137181629131\\
1.54	-9.53112061135589\\
1.63	-9.70044704216523\\
1.82	-9.75238767788342\\
1.945	-9.89539091884243\\
2.155	-9.89759247376317\\
2.275	-9.96330093037625\\
2.46	-9.94490907957314\\
2.61	-9.99375807703309\\
2.785	-9.98465976724686\\
2.945	-10.0136897079501\\
3.125	-10.0126593950963\\
3.295	-10.020695059545\\
3.495	-10.0260492198488\\
3.93	-10.0167332822294\\
4.395	-10.0076590189763\\
5.45	-10.0058190098924\\
10	-9.99983280410632\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.0480350000000005\\
0.109999999999999	-0.828453841617339\\
0.175000000000001	-1.25438321720311\\
0.24	-2.25870179812479\\
0.435	-5.55816366400304\\
0.550000000000001	-7.12177877795984\\
0.705	-9.19408429728835\\
1.005	-11.0891308823794\\
1.07	-11.1433430174856\\
1.15	-11.1786521574665\\
1.315	-11.4031331591392\\
1.39	-11.2801481984921\\
1.495	-11.123085143592\\
1.65	-11.0655274833168\\
1.845	-10.8177019646473\\
1.98	-10.797198384925\\
2.15	-10.6985789975305\\
2.335	-10.7264892963137\\
2.475	-10.7079502568305\\
2.655	-10.7343574504928\\
2.85	-10.709276281897\\
2.995	-10.6804022438291\\
3.455	-10.5123723370158\\
4.42	-10.256239498493\\
6.09	-10.0963923347782\\
7.625	-10.0378434413294\\
10	-10.0085015746633\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.00196500000000022\\
0.164999999999999	-0.16041385597898\\
0.225	-0.210609641361357\\
0.289999999999999	-0.47571584269987\\
0.475	-1.35416969401085\\
0.565	-1.79857813214375\\
1.425	-7.32644195573433\\
1.68	-8.34258875355748\\
1.935	-8.88727150299863\\
2.08	-9.01352431807885\\
2.295	-9.14138320406409\\
2.705	-9.21907038605468\\
3.07	-9.34320554776469\\
3.685	-9.59465329432554\\
4.11	-9.70460713525697\\
4.685	-9.78203728047892\\
5.955	-9.89903040581668\\
7.32	-9.95530237966148\\
9.8	-9.98975235490175\\
10	-9.99087181932672\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	-0.0895084141474918\\
0.125	-0.46594110531826\\
0.255000000000001	-1.53478963656404\\
0.859999999999999	-6.96954393671738\\
1.07	-8.12632303489853\\
1.265	-8.85500800174234\\
1.45	-9.30477247696268\\
1.635	-9.58309808545504\\
1.83	-9.75202580123283\\
2.065	-9.85651064392655\\
2.425	-9.9265155067896\\
3.21	-9.99452684483863\\
4.11	-10.0009290691018\\
7.695	-9.99951711717011\\
10	-9.99948873031153\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.00196500000000022\\
0.0449999999999999	-0.0764117048594457\\
0.0999999999999996	-0.471042901791819\\
0.195	-1.8225779011014\\
0.595000000000001	-7.77505045688979\\
0.824999999999999	-9.9818975093069\\
0.935	-10.5901632121456\\
1.12	-11.1329728133969\\
1.21	-11.2521288133752\\
1.305	-11.2168734908201\\
1.62	-10.9825868111262\\
1.75	-10.8684258165145\\
1.965	-10.7277914182911\\
2.095	-10.7006471383013\\
2.915	-10.6673151250515\\
3.46	-10.4959767280844\\
3.99	-10.3255737907617\\
4.61	-10.2231373988188\\
6.145	-10.0893780603509\\
7.65	-10.0358405385541\\
10	-10.0081552040155\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0480350000000005\\
0.0549999999999997	0.323107185714246\\
0.0950000000000006	0.18754622076686\\
0.225	-0.533041810596256\\
0.32	-0.38267936584915\\
0.365	-0.536868998788883\\
0.455	-1.31743484453487\\
0.535	-1.73184936147188\\
0.630000000000001	-1.95269741459033\\
0.699999999999999	-2.48770843443732\\
0.845000000000001	-3.61117196350462\\
0.960000000000001	-4.21319237218633\\
1.22	-6.03502434579211\\
1.34	-6.83549556266846\\
1.46	-7.48121592098338\\
1.685	-8.33934756680759\\
1.785	-8.58113209437019\\
1.94	-8.82444887451355\\
2.06	-9.00962764124683\\
2.465	-9.13545555966562\\
2.58	-9.16019176217292\\
2.735	-9.20934614653352\\
2.88	-9.23810360953226\\
3.105	-9.33078183226799\\
3.3	-9.42971920370089\\
3.77	-9.6043776117613\\
4.29	-9.72503953744846\\
5.87	-9.8894759258924\\
7.215	-9.95052628758149\\
9.69	-9.98866138167047\\
10	-9.99052720633008\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0500000000000007\\
0.0500000000000007	0.312460487645863\\
0.0800000000000001	0.191530801092432\\
0.140000000000001	-0.563996074782207\\
0.244999999999999	-1.68807251378427\\
0.359999999999999	-2.18911752593824\\
0.44	-3.31590133837098\\
0.545	-4.51832939249763\\
0.705	-5.55412810295542\\
0.855	-6.94614340836065\\
1.025	-7.70393219681766\\
1.16	-8.50132833895019\\
1.36	-9.00225628997307\\
1.47	-9.35151018649113\\
1.555	-9.38149441272429\\
1.625	-9.44574860170876\\
1.81	-9.73743801802347\\
1.945	-9.73017874636666\\
2.135	-9.86831574204755\\
2.27	-9.8430215052655\\
2.46	-9.91539744244666\\
2.6	-9.89934059369319\\
2.785	-9.94469925773367\\
2.945	-9.94394012133093\\
3.115	-9.96822145697018\\
3.295	-9.97557267196962\\
3.48	-9.97982437659689\\
3.94	-9.98944342033089\\
4.43	-9.98822973039807\\
5.35	-9.99390924846955\\
10	-9.999140765791\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0519649999999992\\
0.0449999999999999	0.308264717454641\\
0.0749999999999993	0.166511916054212\\
0.125	-0.637518711953156\\
0.27	-3.07688713816417\\
0.365	-3.94196816234857\\
0.460000000000001	-5.87450376488099\\
0.565	-7.46167766554766\\
0.74	-9.03405614022022\\
0.859999999999999	-10.2555344262653\\
0.925000000000001	-10.3873815952644\\
0.984999999999999	-10.4718758762118\\
1.055	-10.7805016809445\\
1.165	-11.2296892637101\\
1.22	-11.1908249103368\\
1.335	-11.0133033086339\\
1.42	-11.1222382400471\\
1.485	-11.1517958663255\\
1.555	-11.0182600479306\\
1.665	-10.8164417917169\\
1.85	-10.8049925647928\\
1.99	-10.6417426423254\\
2.19	-10.6753155609223\\
2.31	-10.6199917436109\\
2.52	-10.6745355850005\\
2.65	-10.6479592010368\\
2.815	-10.6707644515279\\
3.025	-10.6167935922388\\
3.16	-10.5836868193901\\
3.36	-10.512264453187\\
3.55	-10.4374045516637\\
3.915	-10.3268762345396\\
4.61	-10.2135954235089\\
7.25	-10.0439796930177\\
9.85	-10.0086060271888\\
10	-10.0078047355407\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	9.948035\\
0.125	8.91917619825656\\
0.199999999999999	8.69756312727448\\
0.26	8.11784480562624\\
0.415000000000001	6.50649562030657\\
0.5	5.93702094416404\\
1.34	-2.43470492503229\\
1.685	-4.73225366943546\\
1.88	-5.64743833216596\\
2.285	-6.64574541452472\\
2.56	-7.10063376373109\\
2.72	-7.35379187778959\\
3.06	-7.81644846389238\\
3.51	-8.35795587534797\\
3.955	-8.78151892049814\\
4.245	-8.97953828538103\\
4.6	-9.17220095910881\\
5.08	-9.37441130802894\\
5.77	-9.59065283324949\\
6.45	-9.73013310083773\\
7.325	-9.8407810649695\\
8.535	-9.92363578430918\\
10	-9.96835977778983\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	9.95\\
0.255000000000001	6.95732019346489\\
0.49	3.4990612716299\\
0.815	-0.582168022871629\\
1.015	-2.50704919131092\\
1.395	-4.88317471787569\\
1.625	-5.8643275744301\\
2.11	-7.13505518550373\\
2.265	-7.40518156565536\\
2.895	-8.27289512486621\\
3.48	-8.81129006893178\\
4.08	-9.17551862466815\\
4.69	-9.42859736322936\\
5.33	-9.6133299774609\\
6.075	-9.75404670104134\\
7.055	-9.86411165749016\\
8.365	-9.93851792748647\\
10	-9.97694139389786\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	9.951965\\
0.0999999999999996	8.63240371825075\\
0.26	5.62593366001599\\
0.605	-1.08007491761885\\
0.790000000000001	-3.57042102104155\\
0.970000000000001	-5.24014936352154\\
1.13	-6.12477329473925\\
1.285	-6.67780006312631\\
1.48	-7.06750403838823\\
1.665	-7.32368321636977\\
1.995	-7.7739439830241\\
2.815	-8.90144423957524\\
3.09	-9.11280670446893\\
3.39	-9.25859242424748\\
3.875	-9.41642363212204\\
4.985	-9.70652132059391\\
5.705	-9.81083506267398\\
6.89	-9.9069397499749\\
8.445	-9.96357638728401\\
10	-9.9855652529449\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	9.998035\\
0.0399999999999991	9.85029493906457\\
0.109999999999999	9.13240539483237\\
0.210000000000001	8.3184685012285\\
0.305	7.81327475662706\\
0.415000000000001	6.51008924897293\\
0.52	5.6877967276534\\
0.605	4.95575494363581\\
0.869999999999999	2.23247719788105\\
1.325	-2.35646536717329\\
1.64	-4.53185675417435\\
1.945	-5.84340809313721\\
2.27	-6.62946474927233\\
2.505	-7.01782118611844\\
2.69	-7.25595128235566\\
3.29	-8.07577190943542\\
3.785	-8.62682410925182\\
4.15	-8.91007292948596\\
4.685	-9.20298730021894\\
5.19	-9.40795229935819\\
5.85	-9.60622292090441\\
6.56	-9.74471680837811\\
7.47	-9.85257870906184\\
8.705	-9.93030995018102\\
10	-9.96801452707571\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0350000000000001	9.88492258586943\\
0.0850000000000009	9.31128358855965\\
0.285	6.62155014537319\\
0.365	5.42741607293184\\
0.529999999999999	2.91574116222906\\
0.65	1.47539215453392\\
0.81	-0.513319781841091\\
0.960000000000001	-1.8781955831605\\
1.095	-3.07501708977774\\
1.28	-4.23659217910114\\
1.4	-4.91098363784809\\
1.58	-5.64103228248099\\
1.705	-6.11237124606748\\
1.88	-6.56856252192648\\
2.015	-6.92101417455025\\
2.185	-7.22675452485753\\
2.335	-7.5094747261944\\
2.5	-7.74067613294243\\
2.665	-7.97541900247606\\
2.835	-8.17990850310018\\
3	-8.3587664300971\\
3.87	-9.05225546883795\\
4.465	-9.33621540813217\\
4.985	-9.51367756092959\\
5.605	-9.66738230827113\\
6.4	-9.79502424355466\\
7.45	-9.89146876028213\\
8.955	-9.9562505346591\\
10	-9.97659632065551\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	10.001965\\
0.0350000000000001	9.88777185535887\\
0.0800000000000001	9.29441428489025\\
0.755000000000001	-3.23209254568892\\
0.85	-4.09258637897492\\
0.970000000000001	-4.99559214772864\\
1.105	-6.02526696175724\\
1.195	-6.20276801457614\\
1.265	-6.42186724182499\\
1.42	-6.96738818231698\\
1.565	-7.05647019150538\\
1.76	-7.43224652909597\\
1.855	-7.48244032186312\\
1.955	-7.69749996281137\\
2.065	-7.87418446890462\\
2.185	-7.99830290532511\\
2.435	-8.40049632697092\\
2.555	-8.56944724441222\\
2.7	-8.76238380297193\\
2.89	-8.93948839475397\\
3.03	-9.05104113342101\\
3.235	-9.17300219914786\\
3.4	-9.23627716705385\\
4.85	-9.67229752085429\\
5.495	-9.7810439884169\\
6.495	-9.87858208162398\\
7.93	-9.94921757146758\\
10	-9.9852183799569\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	10.048035\\
0.0350000000000001	10.2130120010899\\
0.0649999999999995	10.0362943650355\\
0.130000000000001	8.89829985619292\\
0.205	8.01295065675281\\
0.244999999999999	8.06418509138533\\
0.285	8.16637852316657\\
0.32	8.03511457873772\\
0.369999999999999	7.34870187862791\\
0.49	5.7127663122565\\
0.6	5.37483689236561\\
0.665000000000001	4.41347550058856\\
0.775	2.99944160505863\\
0.9	2.2130676168214\\
1.12	-0.23285610351166\\
1.19	-0.781024241183752\\
1.41	-2.86268691576347\\
1.495	-3.3783044748162\\
1.685	-4.73168720816377\\
1.8	-5.13039414302209\\
1.98	-5.9433673412434\\
2.11	-6.17459922818421\\
2.29	-6.65864515799063\\
2.41	-6.77419285984687\\
2.64	-7.1650499670085\\
2.735	-7.27124663850649\\
2.945	-7.59704414220285\\
3.06	-7.73480531616065\\
3.26	-8.02087379569858\\
3.41	-8.20464632132237\\
3.575	-8.39779792987238\\
3.78	-8.61087682965503\\
3.995	-8.77829783040332\\
4.26	-8.96311355371687\\
4.84	-9.26370961351641\\
5.775	-9.58361662073997\\
6.58	-9.74490661556133\\
7.45	-9.84908618439142\\
8.695	-9.9291202826138\\
10	-9.96766457878845\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	10.05\\
0.0299999999999994	10.2173964779563\\
0.0549999999999997	10.1078227673033\\
0.0999999999999996	9.30256301723949\\
0.225	6.92607829886497\\
0.324999999999999	6.48821374961421\\
0.390000000000001	5.12530976980249\\
0.5	3.07294524217468\\
0.645	1.8823785173726\\
0.800000000000001	-0.454885532302219\\
0.915000000000001	-1.06420041797766\\
1.135	-3.1688619046258\\
1.19	-3.34703589001584\\
1.26	-3.91553916307732\\
1.385	-4.87341742467184\\
1.55	-5.35220754891883\\
1.695	-6.10640592802361\\
1.845	-6.34892187648233\\
2.02	-6.93144186989977\\
2.125	-7.01394443987541\\
2.215	-7.26749809322307\\
2.315	-7.48762813039938\\
2.47	-7.62798928777052\\
2.655	-7.94972087913277\\
2.775	-8.04494810549103\\
2.99	-8.32669158388791\\
3.11	-8.42747926324059\\
3.295	-8.62477487226105\\
3.445	-8.73515540525254\\
3.615	-8.87378190086184\\
3.795	-8.98994225472035\\
3.97	-9.08789919999436\\
5.065	-9.53054118890756\\
5.545	-9.65001478044782\\
6.53	-9.80737091083034\\
7.695	-9.90508117294852\\
9.295	-9.96379734444428\\
10	-9.97624665862877\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	10.051965\\
0.0299999999999994	10.2227250633601\\
0.0549999999999997	10.0859265846655\\
0.0999999999999996	9.11404851281823\\
0.24	5.71677431475258\\
0.324999999999999	4.98455015176046\\
0.390000000000001	3.28879097720305\\
0.51	0.351541450592203\\
0.67	-1.52473521283059\\
0.800000000000001	-3.78812690802116\\
0.869999999999999	-4.00404771125348\\
0.92	-4.2332354852337\\
0.99	-5.01849736603246\\
1.095	-6.01511459308647\\
1.13	-6.05770556834234\\
1.205	-6.00803931894998\\
1.25	-6.13854098872668\\
1.42	-6.9739922141594\\
1.535	-6.85212119883577\\
1.59	-7.00230386305583\\
1.72	-7.43023996045518\\
1.805	-7.36760586104455\\
1.86	-7.38781407171417\\
1.93	-7.58988513616109\\
2.035	-7.85592206629327\\
2.19	-7.93685852423553\\
2.395	-8.34238227383985\\
2.485	-8.39839145763093\\
2.61	-8.64898188353925\\
2.705	-8.74492184414347\\
2.82	-8.81196914337071\\
3.025	-9.02702249877216\\
3.155	-9.08061310673092\\
3.33	-9.20125121797827\\
3.495	-9.25025696205243\\
3.66	-9.32269131488414\\
3.83	-9.37130358204177\\
4.015	-9.43025757273039\\
4.235	-9.50576271159891\\
5.215	-9.73495540288914\\
6.325	-9.86156743537633\\
7.555	-9.93484317649266\\
9.62	-9.98106510387565\\
10	-9.98486709329006\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-10.051965\\
0.0449999999999999	-10.4026603004454\\
0.0700000000000003	-10.1303881358693\\
0.109999999999999	-8.58666915601506\\
0.265000000000001	-0.552916149243561\\
0.289999999999999	-0.835527600721598\\
0.380000000000001	-2.55818126306592\\
0.404999999999999	-2.36894157067993\\
0.455	-1.01793354623009\\
0.529999999999999	0.65654505456278\\
0.555	0.464450160882221\\
0.605	-0.97025840050491\\
0.699999999999999	-3.38656961602353\\
0.734999999999999	-3.31597079260233\\
0.805	-2.81784550614529\\
0.835000000000001	-3.03994389284083\\
0.885	-4.27226659466004\\
1.015	-7.61845543817775\\
1.04	-7.69067378915911\\
1.1	-7.60466564345006\\
1.13	-7.73010788344545\\
1.175	-8.36572173526976\\
1.34	-11.1374944246117\\
1.385	-11.0249959326327\\
1.44	-10.8632331137299\\
1.475	-10.9650627721608\\
1.54	-11.5994880686966\\
1.63	-12.3047904999163\\
1.665	-12.248755823666\\
1.75	-11.6915357347272\\
1.81	-11.5211522834911\\
1.86	-11.6434372156986\\
1.935	-11.8349850511523\\
1.98	-11.7229267996768\\
2.16	-10.839500211989\\
2.265	-10.8976122930029\\
2.32	-10.7407518994396\\
2.465	-10.2273010877372\\
2.54	-10.2958736220368\\
2.605	-10.3222467055809\\
2.68	-10.1813097796895\\
2.765	-10.049993622537\\
2.83	-10.1112754436901\\
2.935	-10.2360052583428\\
3.045	-10.1584258426726\\
3.115	-10.1766933358051\\
3.28	-10.3362600217955\\
3.435	-10.3051045821151\\
3.6	-10.3870802176458\\
3.79	-10.3343419315274\\
3.915	-10.3404620997204\\
4.135	-10.2615104477792\\
4.27	-10.2309412204007\\
4.44	-10.1782968995488\\
4.63	-10.1441693809308\\
4.81	-10.127309240896\\
6.45	-10.0540972554305\\
8.065	-10.019608349083\\
10	-10.00559229663\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-10.05\\
0.0449999999999999	-10.4016650487074\\
0.0649999999999995	-10.2490086875028\\
0.0999999999999996	-9.22642519645961\\
0.19	-3.76422854535793\\
0.255000000000001	-1.76966161676511\\
0.275	-1.91360640891074\\
0.33	-3.34798037534297\\
0.390000000000001	-4.37584120839771\\
0.42	-4.12174810438158\\
0.529999999999999	-2.01485632701934\\
0.555	-2.23800333788477\\
0.605	-3.68499361007162\\
0.710000000000001	-6.53232052884246\\
0.73	-6.58531799940382\\
0.77	-6.38166945746746\\
0.81	-6.20457830449962\\
0.84	-6.37059397845097\\
0.885	-7.26516110189002\\
1.04	-10.7993008649857\\
1.085	-10.7544176981719\\
1.125	-10.6662204867819\\
1.16	-10.7933350690587\\
1.21	-11.4399180868863\\
1.345	-13.3428733211416\\
1.385	-13.2821499685177\\
1.49	-12.8101735214643\\
1.53	-12.9331383975106\\
1.655	-13.6045424357014\\
1.695	-13.4802336173691\\
1.865	-12.5284118768938\\
1.965	-12.6186731439348\\
2.015	-12.4625189408518\\
2.21	-11.551464688653\\
2.3	-11.5569222817531\\
2.36	-11.3952180311852\\
2.5	-10.9475624018054\\
2.57	-10.9879740788873\\
2.645	-11.0151386868619\\
2.725	-10.8817014105654\\
2.81	-10.774039381182\\
2.89	-10.8426575846098\\
2.98	-10.9037500474769\\
3.18	-10.8244327642013\\
3.305	-10.8925215849367\\
3.54	-10.8144190514586\\
3.64	-10.8042648791618\\
3.855	-10.6860283850862\\
3.98	-10.6396989095323\\
4.165	-10.533604193142\\
4.335	-10.4666890614151\\
4.505	-10.4033483847285\\
5.015	-10.2868014935169\\
5.455	-10.2317394899716\\
6.27	-10.1432341963754\\
7.095	-10.0844622383225\\
9.115	-10.0245525323008\\
10	-10.0141616067666\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-10.048035\\
0.0449999999999999	-10.4006753039665\\
0.0649999999999995	-10.2729231494082\\
0.0999999999999996	-9.35256537310837\\
0.25	-2.94727382234737\\
0.275	-3.21252832754055\\
0.345000000000001	-5.35888617986187\\
0.4	-6.2516206849395\\
0.425000000000001	-6.10939486701371\\
0.525	-4.67653206852359\\
0.550000000000001	-4.86773760930063\\
0.595000000000001	-6.05005222619354\\
0.73	-9.77599443460706\\
0.744999999999999	-9.80815626330327\\
0.815	-9.59686516682851\\
0.85	-9.76670492767552\\
0.9	-10.6910761466193\\
1.05	-13.8590265493269\\
1.07	-13.8852283079305\\
1.115	-13.7318708968907\\
1.16	-13.6122781050167\\
1.195	-13.7363760836451\\
1.25	-14.3488596334169\\
1.36	-15.4563336294858\\
1.395	-15.3910461388946\\
1.475	-14.7872886816606\\
1.54	-14.5259516595469\\
1.585	-14.6105587305909\\
1.665	-14.8199421079929\\
1.705	-14.7193746199225\\
1.775	-14.1787038466768\\
1.885	-13.4483287370126\\
1.95	-13.3978812946985\\
2.005	-13.3427256977522\\
2.065	-13.0817109992093\\
2.225	-12.2640769885046\\
2.38	-12.1253800763656\\
2.56	-11.6653740224467\\
2.695	-11.7030028828766\\
2.895	-11.4966356040875\\
3.015	-11.5552509424277\\
3.125	-11.446291591235\\
3.215	-11.4114220766458\\
3.345	-11.4179788745112\\
3.635	-11.226453506466\\
3.755	-11.1151818537385\\
3.895	-11.0106427065674\\
4.045	-10.9115618820508\\
4.22	-10.7881533377326\\
4.43	-10.6694156785884\\
4.635	-10.5930275210256\\
5	-10.4768097360886\\
5.4	-10.3816299365457\\
6.18	-10.2395532136577\\
7.22	-10.1254988670094\\
8.57	-10.0550410064737\\
10	-10.0227787855582\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-10.001965\\
0.0299999999999994	-10.0517574134343\\
0.0549999999999997	-9.91867518160139\\
0.0899999999999999	-9.10028472698417\\
0.154999999999999	-5.52868494991178\\
0.255000000000001	-0.827524899748557\\
0.27	-0.746237427184402\\
0.295	-0.941882404854045\\
0.380000000000001	-2.18342136808111\\
0.404999999999999	-2.03954305974324\\
0.455	-0.930516730256137\\
0.535	0.52043585616558\\
0.56	0.306167343385667\\
0.615	-1.14683597471097\\
0.705	-3.10594317099159\\
0.720000000000001	-3.14524532039134\\
0.765000000000001	-2.95692534878537\\
0.800000000000001	-2.84214443195164\\
0.83	-3.01970677157057\\
0.875	-3.91571931139613\\
1.035	-7.49705952273851\\
1.14	-7.8384627458117\\
1.2	-8.84890424898181\\
1.325	-10.9251369181665\\
1.355	-10.9958980244953\\
1.44	-10.8682601539454\\
1.48	-11.0031588961771\\
1.55	-11.6423818776382\\
1.635	-12.1864573170203\\
1.675	-12.1123755264644\\
1.81	-11.5282083495145\\
1.865	-11.6277518606242\\
1.935	-11.7552184714294\\
1.985	-11.6291347194922\\
2.175	-10.829135162071\\
2.26	-10.8445424490581\\
2.32	-10.6922911586243\\
2.47	-10.2148904421809\\
2.56	-10.2738906147545\\
2.625	-10.2535973583637\\
2.79	-10.0424251643914\\
2.98	-10.1824253886881\\
3.09	-10.1415627457609\\
3.2	-10.2645607415256\\
3.285	-10.3071938178077\\
3.44	-10.2932044933612\\
3.6	-10.3655167220048\\
3.8	-10.323142152773\\
3.925	-10.3199101974083\\
4.135	-10.2496578899972\\
4.285	-10.2123897076833\\
4.455	-10.1683383263925\\
4.67	-10.125843150855\\
5.07	-10.0966374744378\\
5.6	-10.0838007794413\\
6.98	-10.0341397792454\\
10	-10.0052471381267\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0299999999999994	-10.0442681992196\\
0.0549999999999997	-9.92760689885358\\
0.0899999999999999	-9.18944321517733\\
0.154999999999999	-5.98031581457122\\
0.25	-2.06228909419399\\
0.26	-2.00847652449571\\
0.285	-2.17685537245322\\
0.395	-4.00687013381169\\
0.42	-3.83722371062742\\
0.529999999999999	-2.15760596419976\\
0.555	-2.34236266069278\\
0.605	-3.57558102194042\\
0.720000000000001	-6.29266109753414\\
0.74	-6.34323078087482\\
0.805	-6.21516452109237\\
0.835000000000001	-6.36413329852165\\
0.880000000000001	-7.11743655152756\\
1.055	-10.6329357564005\\
1.145	-10.7130229800519\\
1.195	-11.181373440217\\
1.365	-13.1927887411099\\
1.41	-13.0649714737751\\
1.49	-12.8195827272011\\
1.535	-12.9471693442333\\
1.655	-13.4873457986575\\
1.695	-13.3843190041713\\
1.875	-12.5209834398221\\
1.965	-12.5455939840922\\
2.02	-12.3707240202788\\
2.21	-11.5337491731389\\
2.305	-11.4941116760783\\
2.375	-11.2937787711939\\
2.5	-10.9360256043288\\
2.575	-10.9578362408269\\
2.65	-10.9652812270125\\
2.755	-10.8037642635814\\
2.83	-10.7614972448244\\
3.015	-10.8507786469227\\
3.145	-10.7865383321513\\
3.34	-10.849454262089\\
3.495	-10.7855775821022\\
3.64	-10.7834515343947\\
3.875	-10.6687471025459\\
4.005	-10.6070654042801\\
4.175	-10.5203232637364\\
4.36	-10.4423462505343\\
4.535	-10.3883134256256\\
5.385	-10.2326420542987\\
7.22	-10.0765321773661\\
8.885	-10.027614427647\\
10	-10.0138162961662\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-9.998035\\
0.0350000000000001	-10.033962729934\\
0.0649999999999995	-9.81919183800883\\
0.105	-8.77949478127018\\
0.255000000000001	-3.22225019223689\\
0.279999999999999	-3.44327694787012\\
0.359999999999999	-5.40752681949391\\
0.404999999999999	-5.90047060487139\\
0.43	-5.79252799312421\\
0.52	-4.8175285232152\\
0.545	-4.93781961360872\\
0.585000000000001	-5.7296982762785\\
0.75	-9.58393869420417\\
0.82	-9.61079740371997\\
0.855	-9.86656870527393\\
0.915000000000001	-11.023629077532\\
1.05	-13.6225176781588\\
1.085	-13.696393934387\\
1.155	-13.6044952014224\\
1.195	-13.7430719056739\\
1.255	-14.3475465872557\\
1.36	-15.2790520421625\\
1.4	-15.2281257164088\\
1.55	-14.5269443901078\\
1.61	-14.6400337857479\\
1.665	-14.7138784418665\\
1.71	-14.591830177794\\
1.79	-14.0095306537143\\
1.89	-13.4348617495276\\
1.975	-13.330604115331\\
2.035	-13.1719092924208\\
2.15	-12.5145594892173\\
2.235	-12.2405683404056\\
2.38	-12.0757390690099\\
2.555	-11.6482710727767\\
2.71	-11.6441417770763\\
2.88	-11.4692869818736\\
3.035	-11.5096117780565\\
3.23	-11.3946342210276\\
3.35	-11.3873836094214\\
3.655	-11.1938557629431\\
4.295	-10.7431060925753\\
4.69	-10.5603732889098\\
4.95	-10.4830831519112\\
5.585	-10.341947412644\\
6.54	-10.1873753321493\\
7.56	-10.1009069910969\\
9.075	-10.0396837610766\\
10	-10.0224337301556\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.951965\\
0.0749999999999993	-9.10042682559351\\
0.130000000000001	-6.92955673337226\\
0.27	-0.917048489958059\\
0.300000000000001	-0.983866652056678\\
0.385	-1.81103608458438\\
0.415000000000001	-1.60195651220582\\
0.484999999999999	-0.184652928733099\\
0.535	0.388353708445289\\
0.565	0.175056645502812\\
0.625	-1.22829365939674\\
0.715	-2.87410411980476\\
0.74	-2.9241142557849\\
0.790000000000001	-2.85422712492045\\
0.82	-2.97001790507548\\
0.859999999999999	-3.53558245781592\\
1.08	-7.49491732342\\
1.13	-7.7569155801956\\
1.19	-8.58826420114172\\
1.34	-10.8260905573139\\
1.38	-10.8860405932828\\
1.445	-10.8825666249948\\
1.49	-11.0666800281297\\
1.645	-12.0719676145722\\
1.69	-11.9735131936259\\
1.82	-11.5318448166194\\
1.885	-11.6285599790407\\
1.935	-11.6740818963602\\
1.985	-11.5614682511467\\
2.195	-10.805172988196\\
2.27	-10.7717607382355\\
2.34	-10.571855843216\\
2.465	-10.2054906219931\\
2.54	-10.2182871331053\\
2.615	-10.2180650895594\\
2.81	-10.0384014918824\\
2.965	-10.1563529927216\\
3.105	-10.1338849856514\\
3.32	-10.2748208648032\\
3.44	-10.2776330460377\\
3.61	-10.3421216560517\\
3.81	-10.3101847304728\\
3.94	-10.2979212074682\\
4.14	-10.2371681303192\\
4.305	-10.1931510024254\\
4.48	-10.1566373275238\\
5.615	-10.0780600289741\\
7.525	-10.0235221945347\\
10	-10.0048986052647\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-9.95\\
0.0800000000000001	-9.03025083334612\\
0.140000000000001	-6.73071355288761\\
0.26	-2.24029074095569\\
0.27	-2.20530009482227\\
0.300000000000001	-2.41217455105005\\
0.4	-3.64611996059416\\
0.435	-3.40341745845865\\
0.529999999999999	-2.30033101230959\\
0.56	-2.50556969648054\\
0.615	-3.73979939056513\\
0.725	-6.05012405927659\\
0.775	-6.184510876099\\
0.815	-6.26628979685351\\
0.859999999999999	-6.72887400769857\\
0.94	-8.57870672845599\\
1.04	-10.3598725734126\\
1.1	-10.5783768093063\\
1.15	-10.7493673251171\\
1.205	-11.2918609904648\\
1.365	-13.0422877397819\\
1.41	-12.9929904150071\\
1.49	-12.8284758549131\\
1.54	-12.9486511609194\\
1.655	-13.3695975334742\\
1.7	-13.2707455491742\\
1.9	-12.4979363084201\\
1.965	-12.4709088196493\\
2.02	-12.3066126088796\\
2.225	-11.5015434718177\\
2.315	-11.4201127948585\\
2.4	-11.168585380788\\
2.505	-10.9193119829498\\
2.595	-10.9278381925938\\
2.67	-10.9019615497129\\
2.835	-10.7446904709823\\
3.025	-10.8137607409549\\
3.15	-10.7706434450878\\
3.345	-10.8222870925835\\
3.505	-10.7703249414019\\
3.645	-10.7602549915747\\
3.9	-10.6468728578556\\
4.065	-10.5543417420797\\
4.27	-10.4777647857825\\
4.59	-10.3646803516327\\
4.965	-10.2834615607226\\
5.395	-10.2261092671364\\
7.355	-10.0687512885816\\
9.57	-10.0176027755187\\
10	-10.0134674200241\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-9.948035\\
0.0899999999999999	-8.85136241829457\\
0.164999999999999	-5.98219760624171\\
0.25	-3.50854695070313\\
0.26	-3.47173636822598\\
0.289999999999999	-3.68380481482361\\
0.415000000000001	-5.57301450186604\\
0.445	-5.45651390501462\\
0.52	-4.95530305924792\\
0.550000000000001	-5.12599493534126\\
0.6	-6.12188872717342\\
0.75	-9.36818490928126\\
0.875	-10.1810556118039\\
0.975	-12.305490090204\\
1.06	-13.4524407266207\\
1.115	-13.5712315636443\\
1.165	-13.6207160378747\\
1.21	-13.8487745261505\\
1.38	-15.1225768215323\\
1.425	-15.0042804460354\\
1.555	-14.5203214324391\\
1.675	-14.5933334384647\\
1.725	-14.4186480662346\\
1.955	-13.3022246698394\\
2.03	-13.1227400944171\\
2.135	-12.5835892989059\\
2.235	-12.2255333457166\\
2.42	-11.9140671366907\\
2.54	-11.6402419878979\\
2.625	-11.6313694328968\\
2.71	-11.6029261134738\\
2.885	-11.4497447379638\\
3.045	-11.4699431408581\\
3.23	-11.3732902148263\\
3.36	-11.3541246544885\\
3.975	-10.9383857439074\\
4.45	-10.6413337495468\\
4.8	-10.510626380121\\
5.525	-10.3469195716454\\
6.85	-10.1519105453674\\
8.105	-10.0712609580273\\
10	-10.0220849991757\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.0519649999999992\\
0.0449999999999999	-0.455712045495238\\
0.0649999999999995	-0.308182920415344\\
0.0999999999999996	0.769756799563798\\
0.24	7.48030968843604\\
0.265000000000001	7.25697847969708\\
0.359999999999999	5.38001905363344\\
0.385	5.61779097862574\\
0.455	7.55105833512469\\
0.494999999999999	8.08046571991805\\
0.52	7.82068681730282\\
0.574999999999999	6.00549162851918\\
0.66	3.85453729779148\\
0.69	3.91661261830495\\
0.75	4.29517898368333\\
0.775	4.11821568240722\\
0.82	2.99317991460157\\
0.965	-1.11417349557514\\
0.994999999999999	-1.16248884258637\\
1.04	-1.22901226385016\\
1.08	-1.70833497921233\\
1.155	-3.7756293228829\\
1.245	-5.66919578783388\\
1.285	-5.79553148615233\\
1.335	-5.75137123393388\\
1.37	-5.88433331029965\\
1.42	-6.50418179756332\\
1.555	-8.27957184508612\\
1.6	-8.18843036671907\\
1.68	-7.90162048365122\\
1.72	-8.02714193653676\\
1.855	-8.84045418900722\\
1.895	-8.72982629737206\\
2.02	-8.16873313170345\\
2.07	-8.28132155575409\\
2.16	-8.52163242772595\\
2.21	-8.40665112137404\\
2.335	-7.97841104339723\\
2.39	-8.07345139701347\\
2.485	-8.26847553037009\\
2.545	-8.18385475081894\\
2.635	-8.04482558907175\\
2.69	-8.13366031651262\\
2.825	-8.42754834890152\\
2.96	-8.42271539819488\\
3.045	-8.62765345450521\\
3.145	-8.81208271527366\\
3.295	-8.89080510565942\\
3.485	-9.16488419082899\\
3.61	-9.20326895228391\\
3.8	-9.36512919947413\\
3.945	-9.38072484037404\\
4.115	-9.45873598425172\\
4.28	-9.46795509546391\\
4.45	-9.5150340500482\\
4.615	-9.53812175154296\\
4.805	-9.58163429523138\\
5	-9.63416977345821\\
5.505	-9.73579718468218\\
6.11	-9.82287370862354\\
7.705	-9.93139433357917\\
9.705	-9.97931338662659\\
10	-9.9826484102472\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0500000000000007\\
0.0449999999999999	-0.458131979712251\\
0.0700000000000003	-0.265894419714545\\
0.109999999999999	1.0564600721658\\
0.234999999999999	6.35548103139784\\
0.255000000000001	6.19573653747413\\
0.31	4.68157277713598\\
0.369999999999999	3.67251655385501\\
0.395	3.88742957156859\\
0.49	5.54206019583421\\
0.51	5.4011707190909\\
0.550000000000001	4.35271800486655\\
0.68	0.722884181686586\\
0.720000000000001	0.836806145015245\\
0.75	0.931743206030516\\
0.779999999999999	0.75764259263334\\
0.824999999999999	-0.242567954903448\\
0.984999999999999	-4.42243037140573\\
1.03	-4.44790708645742\\
1.07	-4.573098381625\\
1.115	-5.19286119526972\\
1.295	-8.3023347857539\\
1.375	-8.130365268047\\
1.415	-8.28450773113797\\
1.48	-9.03201975462142\\
1.57	-9.83827351756016\\
1.61	-9.7766179018562\\
1.725	-9.24519995899353\\
1.77	-9.35661599023826\\
1.875	-9.77570789080535\\
1.92	-9.66530618755618\\
2.065	-9.01835770427169\\
2.12	-9.1180326081314\\
2.195	-9.23748787974317\\
2.25	-9.11122590380611\\
2.375	-8.74731902145676\\
2.43	-8.83153309296415\\
2.525	-8.99471652897822\\
2.59	-8.91890296881541\\
2.675	-8.82524805216179\\
2.735	-8.91702616037884\\
2.86	-9.15608046889328\\
3.02	-9.17626124862946\\
3.21	-9.45417962949094\\
3.325	-9.4708238782015\\
3.545	-9.65509243063573\\
3.66	-9.65703405832083\\
3.84	-9.73833699458825\\
4.005	-9.7219296233127\\
4.165	-9.75023723343422\\
4.335	-9.73867939383188\\
4.515	-9.75654475282592\\
4.68	-9.76992133631435\\
4.89	-9.79072798880492\\
6.475	-9.92850800182052\\
9.88	-9.99058893185073\\
10	-9.99120637764294\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.0480350000000005\\
0.0500000000000007	-0.463164660663079\\
0.0749999999999993	-0.229166239957378\\
0.119999999999999	1.29246832095357\\
0.23	5.26628340925044\\
0.255000000000001	4.98706020910947\\
0.33	2.61646661312347\\
0.380000000000001	1.90072217601514\\
0.41	2.1257119154293\\
0.484999999999999	3.02269610397329\\
0.51	2.81673874393347\\
0.555	1.53528459424217\\
0.685	-2.41096269108844\\
0.710000000000001	-2.47513412918038\\
0.75	-2.43247452533837\\
0.779999999999999	-2.56595135379717\\
0.82	-3.24155654100923\\
1.02	-7.69727923003973\\
1.07	-7.68653478020874\\
1.11	-7.91904631742645\\
1.17	-8.90191035755041\\
1.285	-10.6643696372896\\
1.305	-10.7000933736021\\
1.35	-10.551467251968\\
1.42	-10.3066637881801\\
1.46	-10.4372999521308\\
1.595	-11.3030639535708\\
1.635	-11.1865037127687\\
1.78	-10.4303017589295\\
1.84	-10.5597416889213\\
1.9	-10.6579577131081\\
1.945	-10.5448423871453\\
2.11	-9.82148527737892\\
2.24	-9.93860616562934\\
2.305	-9.76502749857774\\
2.405	-9.51461486967812\\
2.465	-9.57922068162943\\
2.57	-9.7281477558995\\
2.65	-9.64121678904568\\
2.72	-9.6018336629102\\
2.79	-9.70900359779209\\
2.9	-9.8737799447632\\
3.075	-9.8873069967663\\
3.23	-10.0592527361332\\
3.405	-10.0548148470515\\
3.545	-10.1277644512699\\
3.755	-10.0863102199708\\
3.875	-10.0915540409808\\
4.07	-10.0356999410696\\
4.225	-10.0224173337563\\
4.39	-9.99431212368488\\
4.59	-9.98416598857041\\
4.785	-9.99202494245896\\
6.205	-10.0037122108727\\
7.845	-10.0007847752333\\
10	-9.99980750129201\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.00196500000000022\\
0.0350000000000001	-0.0884352844118244\\
0.0600000000000005	0.0497587093426031\\
0.0950000000000006	0.901867880374741\\
0.175000000000001	5.13401713495704\\
0.244999999999999	7.27598880583906\\
0.27	7.13317119096958\\
0.359999999999999	5.74790310875678\\
0.385	5.90556889726206\\
0.44	7.10409526100229\\
0.494999999999999	7.92154622437762\\
0.525	7.64714813559437\\
0.585000000000001	5.8705363626812\\
0.665000000000001	4.1231123372418\\
0.68	4.08162144977536\\
0.744999999999999	4.2495241680447\\
0.775	4.04806922864854\\
0.82	3.03697709893336\\
0.975	-0.970621820742728\\
1.07	-1.57038429662571\\
1.135	-3.04751592020652\\
1.255	-5.54949429790543\\
1.31	-5.71687936813765\\
1.355	-5.82067187641836\\
1.405	-6.27035923127361\\
1.575	-8.16490585884338\\
1.625	-8.03864900238779\\
1.68	-7.92652010120525\\
1.72	-8.03389559473517\\
1.86	-8.74101656213416\\
1.905	-8.62074508811275\\
2.025	-8.18132250463243\\
2.08	-8.28762372597014\\
2.16	-8.44924551289349\\
2.21	-8.35542906209356\\
2.345	-7.9809135526327\\
2.41	-8.09536742837059\\
2.49	-8.21186363077799\\
2.56	-8.12135843052792\\
2.64	-8.04000860633224\\
2.7	-8.13783691275075\\
2.825	-8.38517719419865\\
2.97	-8.425241819739\\
3.21	-8.80614853422588\\
3.295	-8.87716023238783\\
3.495	-9.14561291491044\\
3.62	-9.2013507205931\\
3.8	-9.34803420696729\\
3.96	-9.37942978028946\\
4.12	-9.44515429541779\\
4.295	-9.4649421192707\\
4.465	-9.50484888906297\\
4.635	-9.53714264959499\\
4.845	-9.57958541703284\\
6.13	-9.82128020373713\\
7.405	-9.91548222628368\\
9.09	-9.96951934753247\\
10	-9.98231031311146\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399999999999991	-0.082586712644579\\
0.0649999999999995	0.085630781962756\\
0.105	1.11923226794075\\
0.24	6.1135767925953\\
0.265000000000001	5.93225449181792\\
0.375	4.02384672998823\\
0.4	4.19312363877239\\
0.49	5.37561702564285\\
0.52	5.11925409661553\\
0.574999999999999	3.54774812850225\\
0.675000000000001	1.01439275148928\\
0.710000000000001	0.909003465950864\\
0.755000000000001	0.882884351217312\\
0.790000000000001	0.547596899309173\\
0.845000000000001	-0.831273364506917\\
0.975	-4.14670020652322\\
1.04	-4.42983364918276\\
1.085	-4.7468471471912\\
1.145	-5.81091272601116\\
1.275	-8.08713464278726\\
1.315	-8.17091108042342\\
1.375	-8.14335285640256\\
1.415	-8.30085655184135\\
1.485	-9.01331291288323\\
1.575	-9.70653712993123\\
1.615	-9.66441536487047\\
1.73	-9.26474287757332\\
1.78	-9.38138214043828\\
1.88	-9.68002442159938\\
1.925	-9.57358142134892\\
2.075	-9.02339699004194\\
2.155	-9.14683117180526\\
2.205	-9.16220045936091\\
2.265	-9.01424449124626\\
2.37	-8.74583769488815\\
2.43	-8.80426014227876\\
2.53	-8.94140850618301\\
2.605	-8.86633452952525\\
2.68	-8.81824235195391\\
2.75	-8.92717263721082\\
2.865	-9.11672064241369\\
3.02	-9.16099248486606\\
3.225	-9.42865006450192\\
3.335	-9.46639965883338\\
3.535	-9.63676454567871\\
3.675	-9.6533444669613\\
3.84	-9.72146856293383\\
4.02	-9.71588676104823\\
4.175	-9.73572504336101\\
4.35	-9.73273829117168\\
4.54	-9.74554834166562\\
4.73	-9.77227803360335\\
5.68	-9.88495853984961\\
6.415	-9.92419464596601\\
10	-9.9908661358183\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.00196500000000022\\
0.0399999999999991	-0.0808843390186365\\
0.0700000000000003	0.114027582231413\\
0.115	1.28691837186909\\
0.234999999999999	4.98879484157197\\
0.26	4.76185554274947\\
0.335000000000001	2.83967600257173\\
0.390000000000001	2.21830569678621\\
0.425000000000001	2.44111984446615\\
0.48	2.8628653313129\\
0.505000000000001	2.72860825691304\\
0.545	1.88481323375331\\
0.710000000000001	-2.30914939433974\\
0.785	-2.68477423457322\\
0.835000000000001	-3.63789312387941\\
1.01	-7.51844368575663\\
1.12	-8.05304639239855\\
1.205	-9.47464872325589\\
1.295	-10.5054521676466\\
1.32	-10.5362840028121\\
1.38	-10.3806244387615\\
1.42	-10.3250008017012\\
1.465	-10.4619299620878\\
1.6	-11.1676939594847\\
1.64	-11.0648669642789\\
1.79	-10.4364612484566\\
1.905	-10.5660505914338\\
1.955	-10.4297002303089\\
2.12	-9.81719915092839\\
2.25	-9.86288830448402\\
2.335	-9.63866034927983\\
2.415	-9.50872761930548\\
2.485	-9.58647227980352\\
2.575	-9.67778923328851\\
2.755	-9.62335448095443\\
2.93	-9.83832461396557\\
3.05	-9.84516782988182\\
3.275	-10.0254035712619\\
3.39	-10.0297552840576\\
3.56	-10.1017958008893\\
3.75	-10.0699977631421\\
3.885	-10.0712858709224\\
4.08	-10.0248243823382\\
4.245	-10.0045027763429\\
4.415	-9.98663430776903\\
4.86	-9.98321330273739\\
5.295	-9.99451054530014\\
6.1	-10.0027342974961\\
8.175	-9.99949037449056\\
10	-9.99946419255907\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.0480350000000005\\
0.0850000000000009	0.961559216336401\\
0.145	3.38853112523998\\
0.25	7.11291401350895\\
0.279999999999999	7.03195404925527\\
0.365	6.10842983490597\\
0.395	6.29210448946541\\
0.5	7.76562398632881\\
0.525	7.58333016458691\\
0.574999999999999	6.42706205440287\\
0.675000000000001	4.32539386115946\\
0.725	4.2343989357041\\
0.76	4.12297880775195\\
0.800000000000001	3.56737044865654\\
0.885	1.04437742757101\\
0.975	-0.799466825072196\\
1.105	-2.22788166782783\\
1.29	-5.60058201216719\\
1.39	-6.10617140933067\\
1.485	-7.37617162400966\\
1.565	-8.04031426466634\\
1.595	-8.0644387076863\\
1.685	-7.95439177243547\\
1.735	-8.10260117961145\\
1.865	-8.64532615288203\\
1.915	-8.5319933619695\\
2.03	-8.18875929919177\\
2.095	-8.28510050659711\\
2.165	-8.37562295339951\\
2.22	-8.27804645723845\\
2.345	-7.97739567613632\\
2.41	-8.05496414934853\\
2.5	-8.15577185724149\\
2.59	-8.05622666038613\\
2.655	-8.04161441759444\\
2.735	-8.19234281437306\\
2.835	-8.34940531609172\\
2.97	-8.41134288949823\\
3.245	-8.80944998612008\\
3.34	-8.93522067406566\\
3.48	-9.11845868108953\\
3.66	-9.22891204420074\\
3.795	-9.33010865701457\\
4	-9.39110624575238\\
4.14	-9.4325328488665\\
4.31	-9.46041802224211\\
4.495	-9.49685068969923\\
4.69	-9.54579660215331\\
5.69	-9.76280449362616\\
6.64	-9.86448373062469\\
8.24	-9.94865397906701\\
10	-9.98196820974503\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0500000000000007\\
0.0899999999999999	0.985522311809543\\
0.16	3.59327245704845\\
0.244999999999999	5.9063871731601\\
0.275	5.76646713579456\\
0.380000000000001	4.3520663500825\\
0.41	4.48922389896985\\
0.49	5.20899024572579\\
0.52	5.0136756489823\\
0.57	3.88069444938908\\
0.69	1.14353545489942\\
0.815	0.0279768668762053\\
1.045	-4.44171711428464\\
1.105	-5.03361888718978\\
1.22	-7.23522441685883\\
1.3	-8.0377581481938\\
1.445	-8.53490557187156\\
1.595	-9.59583858657052\\
1.645	-9.49822381900325\\
1.735	-9.28100708574041\\
1.785	-9.36752953521206\\
1.885	-9.58403143555898\\
1.94	-9.45532776856487\\
2.08	-9.01906548246412\\
2.23	-9.06253490317086\\
2.395	-8.74156718250869\\
2.485	-8.85538873298891\\
2.555	-8.88484332820365\\
2.695	-8.81750560266475\\
2.785	-8.96658416676915\\
2.885	-9.08624698393124\\
3.015	-9.13877424367385\\
3.26	-9.41372711834846\\
3.365	-9.48143657502707\\
3.52	-9.61429890311322\\
3.72	-9.66560026495342\\
3.85	-9.70418511343061\\
4.045	-9.71076991105114\\
4.205	-9.71953442122104\\
4.38	-9.72849539749444\\
4.81	-9.77235207086412\\
5.265	-9.83106230080172\\
5.835	-9.89042565869549\\
7.85	-9.96645316580798\\
10	-9.99052203804453\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0519649999999992\\
0.105	1.22458721950521\\
0.24	4.73899500437672\\
0.265000000000001	4.5961797164749\\
0.324999999999999	3.40958474068096\\
0.4	2.47955082588917\\
0.435	2.57109622992717\\
0.475	2.70824963060008\\
0.505000000000001	2.56921527847939\\
0.550000000000001	1.74338267783061\\
0.73	-2.30114428030166\\
0.800000000000001	-2.95592818408632\\
0.869999999999999	-4.51945230338607\\
1	-7.26690322130542\\
1.21	-9.39012462495986\\
1.3	-10.3436893820897\\
1.34	-10.4112628272083\\
1.425	-10.3473608056523\\
1.475	-10.4951048045441\\
1.605	-11.0357024644621\\
1.655	-10.9198983460483\\
1.8	-10.4293598547478\\
1.92	-10.45709967184\\
1.98	-10.264545321902\\
2.11	-9.81365995526826\\
2.18	-9.81650645897025\\
2.25	-9.80210375738296\\
2.335	-9.62215461680868\\
2.42	-9.50074597673307\\
2.5	-9.56840494381188\\
2.59	-9.62826423405382\\
2.745	-9.59465586061237\\
2.97	-9.8080402795837\\
3.07	-9.84603519053568\\
3.26	-10.0033503782504\\
3.415	-10.0269702389709\\
3.565	-10.0793574740389\\
3.785	-10.060416270383\\
3.925	-10.0418895373662\\
4.1	-10.0127776247968\\
4.3	-9.9810674962244\\
4.65	-9.96423379051737\\
7.55	-9.99774397091986\\
10	-9.99911701641742\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	9.948035\\
0.0500000000000007	9.48069299066605\\
0.0749999999999993	9.76102697702593\\
0.119999999999999	11.5497408781487\\
0.225	15.7175513999075\\
0.25	15.4218230824975\\
0.34	13.5168067085204\\
0.359999999999999	13.6559021354067\\
0.41	14.8515265274956\\
0.460000000000001	15.681551852658\\
0.48	15.5274797329065\\
0.525	14.1632239850355\\
0.625	11.3000277581472\\
0.66	11.4075782619955\\
0.699999999999999	11.6069605623447\\
0.725	11.429709542736\\
0.765000000000001	10.3967735301175\\
0.92	5.70648720673555\\
0.98	5.4930435845426\\
1.02	4.82449154167045\\
1.115	1.55553316086616\\
1.19	0.114091211607214\\
1.255	-0.060788062031806\\
1.295	-0.377234863157907\\
1.355	-1.58233132244441\\
1.47	-3.67960378241059\\
1.495	-3.73579907512284\\
1.57	-3.62078802435099\\
1.605	-3.76218610740692\\
1.665	-4.45266700607785\\
1.76	-5.38967389522344\\
1.805	-5.33624637837082\\
1.895	-5.00693702699008\\
1.935	-5.1149781420153\\
2.07	-5.82221744530146\\
2.115	-5.711983745656\\
2.21	-5.41092965944706\\
2.26	-5.53443317690094\\
2.385	-5.97485238264061\\
2.445	-5.87404449172555\\
2.51	-5.78977564160437\\
2.565	-5.91997818707547\\
2.71	-6.40270272266545\\
2.82	-6.41979163705916\\
2.885	-6.61487026123971\\
3.025	-7.06710676458314\\
3.155	-7.21624811254222\\
3.39	-7.76116046108447\\
3.475	-7.86605739455049\\
3.68	-8.2272608066341\\
3.795	-8.31316784682681\\
3.99	-8.54121826380138\\
4.125	-8.61286388460609\\
4.31	-8.76261282562665\\
4.455	-8.8335162767658\\
4.64	-8.95338037972935\\
4.805	-9.04361428523327\\
4.995	-9.1435091425846\\
6.03	-9.55757378990333\\
6.54	-9.67457394776075\\
7.71	-9.83973779624472\\
8.8	-9.91709113040851\\
10	-9.95981410253225\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	9.95\\
0.0500000000000007	9.46773387035561\\
0.0700000000000003	9.60435994036182\\
0.109999999999999	10.7857468152789\\
0.220000000000001	14.6726660202842\\
0.244999999999999	14.3595399297254\\
0.35	11.8997380476837\\
0.369999999999999	12.0193634694559\\
0.455	13.2762077567766\\
0.475	13.1383941395184\\
0.515000000000001	12.0434392354403\\
0.640000000000001	8.24937263548002\\
0.699999999999999	8.30321246325598\\
0.725	8.14958041287945\\
0.765000000000001	7.27819717131242\\
0.949999999999999	2.25324415477512\\
0.994999999999999	2.06548266008963\\
1.035	1.48212191465514\\
1.125	-1.20152110346563\\
1.205	-2.66977065194113\\
1.255	-2.76764857329854\\
1.295	-2.83158343979281\\
1.34	-3.2464482659417\\
1.51	-5.57835722672267\\
1.555	-5.46256866532094\\
1.61	-5.32719405062601\\
1.65	-5.46850519694907\\
1.795	-6.52613255605471\\
1.84	-6.41128935667127\\
1.94	-6.04706711718455\\
1.985	-6.1713516788366\\
2.1	-6.62013275902049\\
2.15	-6.51389981231485\\
2.25	-6.25070557586224\\
2.295	-6.34772964501343\\
2.43	-6.73608833336549\\
2.555	-6.62560107620487\\
2.615	-6.78631458845519\\
2.745	-7.18216153102645\\
2.875	-7.25380819374021\\
2.965	-7.54302193023739\\
3.065	-7.78523133931636\\
3.205	-7.92731164060595\\
3.41	-8.32561244338884\\
3.515	-8.40332011088421\\
3.73	-8.67165432325586\\
3.845	-8.72750819271152\\
4.035	-8.88449274093776\\
4.18	-8.93803093757841\\
4.36	-9.04444075366609\\
4.515	-9.10636270974782\\
4.7	-9.1969541687847\\
4.885	-9.28489451497435\\
5.195	-9.41283954130158\\
5.52	-9.52645168014327\\
5.93	-9.63457054123378\\
7.05	-9.81050084234451\\
8	-9.89437644667758\\
9.425	-9.95525176696095\\
10	-9.96833478768133\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	9.951965\\
0.0549999999999997	9.45324554043789\\
0.0800000000000001	9.69462832048935\\
0.130000000000001	11.3417730445986\\
0.210000000000001	13.6653176175898\\
0.23	13.5166710705456\\
0.275	12.2230021688956\\
0.359999999999999	10.2127080698224\\
0.385	10.3275535602209\\
0.449999999999999	10.9009356666071\\
0.475	10.6776135672009\\
0.52	9.31545888283955\\
0.65	5.15122815718787\\
0.75	4.46353605632453\\
0.81	2.5349126204235\\
0.925000000000001	-0.890195054319488\\
0.984999999999999	-1.19071688077631\\
1.025	-1.44407231092925\\
1.075	-2.31711793692772\\
1.23	-5.39789674641821\\
1.255	-5.42670195083253\\
1.31	-5.36308171370384\\
1.35	-5.5094606284796\\
1.41	-6.21065902873407\\
1.515	-7.29184254260591\\
1.555	-7.24018831496137\\
1.655	-6.85903844232538\\
1.695	-6.97055173294431\\
1.82	-7.57248906660117\\
1.86	-7.47560118243133\\
1.98	-7.00801697534564\\
2.03	-7.11502342334487\\
2.135	-7.39804511662028\\
2.19	-7.28533113466875\\
2.285	-7.07559717398201\\
2.34	-7.1863206201441\\
2.465	-7.50799897390477\\
2.61	-7.47902524505079\\
2.695	-7.74962486489652\\
2.785	-7.95929646192336\\
2.93	-8.06756398523869\\
3.145	-8.50003148363159\\
3.24	-8.57104516321267\\
3.46	-8.87228227074327\\
3.57	-8.92199459187239\\
3.755	-9.08355068813164\\
3.905	-9.11820455732599\\
4.075	-9.2086123513628\\
4.235	-9.24278132828682\\
4.42	-9.31485255905321\\
4.58	-9.3668796393106\\
4.775	-9.43262945169704\\
6.105	-9.75907455784004\\
7.02	-9.85967528234963\\
8.39	-9.93929709134237\\
10	-9.9768897621919\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	9.998035\\
0.0449999999999999	9.85798030315495\\
0.0700000000000003	10.0553120086492\\
0.109999999999999	11.2094188541728\\
0.23	15.5155436827628\\
0.26	15.2367643166698\\
0.345000000000001	13.8676904145199\\
0.375	14.1131778748786\\
0.460000000000001	15.4987130667793\\
0.484999999999999	15.3315601859062\\
0.529999999999999	14.127279947121\\
0.635	11.5159644681975\\
0.65	11.4874652900466\\
0.69	11.5440761222902\\
0.720000000000001	11.3928786015881\\
0.76	10.5724365996994\\
0.949999999999999	5.67266801013282\\
1	5.1815423863602\\
1.06	3.6569246511281\\
1.19	0.291978401367244\\
1.35	-1.39953245851748\\
1.48	-3.57803928586381\\
1.52	-3.65233526658108\\
1.575	-3.66771194898063\\
1.62	-3.91034552967193\\
1.785	-5.30307572287596\\
1.835	-5.18067863210591\\
1.9	-5.04177881395539\\
1.945	-5.16837404297948\\
2.075	-5.73886405840829\\
2.125	-5.63816024264835\\
2.215	-5.4295711504121\\
2.265	-5.53955200379934\\
2.39	-5.91324650551821\\
2.465	-5.82116015199058\\
2.52	-5.80201650940596\\
2.58	-5.95924349973761\\
2.71	-6.35720790681264\\
2.84	-6.45401505139205\\
2.935	-6.78795867107618\\
3.035	-7.04430101108892\\
3.165	-7.23088934043149\\
3.385	-7.74105283268605\\
3.485	-7.87515468324528\\
3.68	-8.21063187005496\\
3.815	-8.33095664497221\\
3.985	-8.52526568786332\\
4.15	-8.62885282870587\\
4.31	-8.75186618655215\\
4.475	-8.84136417403706\\
4.66	-8.95274029593973\\
4.845	-9.06317146046512\\
5.205	-9.25228150047247\\
5.785	-9.48384289752222\\
6.22	-9.6040440234028\\
7.25	-9.78504030196275\\
8.295	-9.88666391549263\\
9.69	-9.95114605265965\\
10	-9.95947372211329\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0449999999999999	9.85180060752697\\
0.0700000000000003	9.99651128538754\\
0.109999999999999	10.9621361230492\\
0.225	14.431619670104\\
0.25	14.2039580425692\\
0.359999999999999	12.2176506711283\\
0.385	12.3745117277092\\
0.455	13.0878750593276\\
0.484999999999999	12.8355580653479\\
0.535	11.3877353748461\\
0.645	8.44729778457801\\
0.755000000000001	7.51589710290332\\
0.835000000000001	4.76396944549787\\
0.925000000000001	2.55534569251235\\
1.06	0.882729281706339\\
1.225	-2.61653708243019\\
1.34	-3.26424153376064\\
1.525	-5.46524698127186\\
1.61	-5.36319847846159\\
1.655	-5.51352159799807\\
1.805	-6.4202180894495\\
1.855	-6.30374843922467\\
1.94	-6.07222223911134\\
1.99	-6.17860841800439\\
2.11	-6.53902978984224\\
2.17	-6.41514370277853\\
2.25	-6.26255076633122\\
2.3	-6.34890125776154\\
2.435	-6.68104508128227\\
2.565	-6.63821604141349\\
2.64	-6.85218524598274\\
2.75	-7.14231354624216\\
2.89	-7.27767630212297\\
3.13	-7.81164238996161\\
3.215	-7.93594657103147\\
3.41	-8.30487898335506\\
3.535	-8.42103320925606\\
3.715	-8.64993918769529\\
3.875	-8.74744722065315\\
4.03	-8.86968602359068\\
4.205	-8.94741264073083\\
4.375	-9.03807062980388\\
4.545	-9.11696653527033\\
4.74	-9.20254683103419\\
5.85	-9.61141864765434\\
6.4	-9.71792165776287\\
7.22	-9.8279694418166\\
8.455	-9.91896874133634\\
10	-9.96799371967516\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	10.001965\\
0.0500000000000007	9.8437970302786\\
0.0800000000000001	10.0567992296559\\
0.130000000000001	11.3488764636683\\
0.215	13.3856450997457\\
0.24	13.1997601311603\\
0.295	11.7874359548527\\
0.369999999999999	10.4693809525906\\
0.41	10.5995455584265\\
0.445	10.7268485975582\\
0.475	10.5056751338882\\
0.52	9.36152134025812\\
0.665000000000001	5.22699729367948\\
0.755000000000001	4.2744065350982\\
0.83	1.94747966093888\\
0.935	-0.767073302540201\\
1.105	-2.98681798794183\\
1.225	-5.18477889336707\\
1.28	-5.34946124172852\\
1.33	-5.43742124812405\\
1.38	-5.79407407047452\\
1.54	-7.16641021639551\\
1.59	-7.0421770685152\\
1.655	-6.88958156279959\\
1.7	-6.98765873972733\\
1.825	-7.46511407883078\\
1.875	-7.35480748673824\\
1.99	-7.02643968764172\\
2.05	-7.14986059859697\\
2.135	-7.32260962912812\\
2.195	-7.23681659937708\\
2.29	-7.0846284863482\\
2.35	-7.19330597890693\\
2.47	-7.45623286134525\\
2.61	-7.47297677145177\\
2.695	-7.70783620289638\\
2.795	-7.92668527443737\\
2.935	-8.0652784929241\\
3.155	-8.48307801107168\\
3.26	-8.58896961579943\\
3.445	-8.84725329413404\\
3.595	-8.93534277758968\\
3.755	-9.06586205662204\\
3.93	-9.12406869150346\\
4.085	-9.19644829290065\\
4.255	-9.2436701667589\\
4.44	-9.30896721497249\\
4.63	-9.38144881490787\\
5.075	-9.52977259706523\\
6.09	-9.75370084374663\\
7.14	-9.86792008674207\\
8.285	-9.93445224431881\\
10	-9.97654896489424\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	10.048035\\
0.0950000000000006	10.9376933022106\\
0.17	13.799250437591\\
0.24	15.3749171462865\\
0.265000000000001	15.2366364582454\\
0.355	14.1964353800658\\
0.390000000000001	14.4627971370749\\
0.465	15.3238880651745\\
0.494999999999999	15.0994613353606\\
0.550000000000001	13.6910059666924\\
0.645	11.6579562001991\\
0.74	11.0099896074766\\
0.800000000000001	9.32523999990637\\
0.925000000000001	5.95460542242479\\
1.04	4.30512141034533\\
1.235	0.0429587523310708\\
1.315	-0.728573423815309\\
1.535	-3.63885681621731\\
1.595	-3.78000818508649\\
1.655	-4.23161975693021\\
1.78	-5.20713834223567\\
1.83	-5.18295875809951\\
1.905	-5.07528071128925\\
1.95	-5.18019404129672\\
2.085	-5.662496840908\\
2.14	-5.57447800941354\\
2.22	-5.44536169507495\\
2.275	-5.5482903323701\\
2.4	-5.85862919047636\\
2.54	-5.83053030840594\\
2.615	-6.05479670285102\\
2.72	-6.32519525739895\\
2.855	-6.48106911137342\\
3.13	-7.1456277266455\\
3.235	-7.41533730948818\\
3.365	-7.70125408613811\\
3.52	-7.9326471562441\\
3.675	-8.19016770943912\\
3.86	-8.38092835270099\\
4	-8.51971852770764\\
4.175	-8.64174549474972\\
4.335	-8.75194363426719\\
4.51	-8.85874724734325\\
4.71	-8.96837874534041\\
5.595	-9.41230409007558\\
6.34	-9.62640911492806\\
7.08	-9.75993856625247\\
7.985	-9.86208933810395\\
9.21	-9.93410632388595\\
10	-9.95912862444633\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	10.05\\
0.109999999999999	11.1345622458846\\
0.234999999999999	14.2365145297292\\
0.26	14.0584485055451\\
0.369999999999999	12.4785013662803\\
0.404999999999999	12.6224054093075\\
0.455	12.8991974084619\\
0.484999999999999	12.7126198957896\\
0.529999999999999	11.7160141496511\\
0.67	8.40708082240154\\
0.75	7.56403224750083\\
0.82	5.5710076198979\\
0.94	2.54619377082857\\
1.07	0.68826975725044\\
1.235	-2.56680261326897\\
1.375	-3.72738576890549\\
1.515	-5.34471861720162\\
1.57	-5.3989003462007\\
1.625	-5.42143811865499\\
1.68	-5.65632874121896\\
1.815	-6.32740925705338\\
1.865	-6.25022781457457\\
1.95	-6.09557493128353\\
2.005	-6.20133731844415\\
2.115	-6.46565360918133\\
2.18	-6.37497495281557\\
2.26	-6.27457207622555\\
2.32	-6.37827966755556\\
2.44	-6.63206535658248\\
2.575	-6.64955629051182\\
2.66	-6.87771547616271\\
2.77	-7.12478476719742\\
2.895	-7.27630093104776\\
3.165	-7.8383353269835\\
3.275	-8.05466505945165\\
3.405	-8.28002959149286\\
3.585	-8.48228604170249\\
3.725	-8.63854089381798\\
3.905	-8.76366334175945\\
4.055	-8.86520549654161\\
4.23	-8.9537387307497\\
4.41	-9.04008415203467\\
4.645	-9.16042855263594\\
5.84	-9.60401520159177\\
6.375	-9.71084352582503\\
7.3	-9.83413874971346\\
8.485	-9.91953210402894\\
10	-9.9676478015106\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	10.051965\\
0.0549999999999997	10.2481688578209\\
0.0899999999999999	10.5390613309258\\
0.15	11.8805501302377\\
0.225	13.1381754957979\\
0.255000000000001	12.9065484067422\\
0.435	10.57180217488\\
0.465	10.4385847870888\\
0.505000000000001	9.800783963569\\
0.615	6.35230502197384\\
0.699999999999999	4.95958373634318\\
0.77	3.88487664020752\\
1.045	-1.7942512129271\\
1.135	-3.51357811577855\\
1.24	-5.11953136670733\\
1.315	-5.41858131595678\\
1.375	-5.73988585146092\\
1.555	-7.06171261669709\\
1.615	-6.97107913454318\\
1.67	-6.92218292807246\\
1.72	-7.03707725094779\\
1.835	-7.3638365599482\\
1.89	-7.26787486337166\\
1.995	-7.03568902785826\\
2.055	-7.1131115913046\\
2.15	-7.24995680130103\\
2.22	-7.16477318314147\\
2.3	-7.09261604737698\\
2.365	-7.19699267668132\\
2.485	-7.41566344445517\\
2.615	-7.473177756144\\
2.715	-7.72001384346546\\
2.825	-7.92192298573037\\
2.945	-8.06995638214336\\
3.175	-8.48024589374611\\
3.295	-8.62849400536218\\
3.45	-8.82893823060147\\
3.64	-8.9650304683932\\
3.775	-9.05467019370831\\
3.96	-9.12932792021015\\
4.12	-9.19029716613724\\
4.3	-9.25453170440522\\
4.665	-9.38503490843292\\
5.465	-9.63237495568715\\
6.08	-9.74895880192386\\
7.21	-9.87185158225237\\
8.48	-9.94080542721497\\
10	-9.97620335387644\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	-0.0894310161198373\\
0.125	-0.465715339411865\\
0.255000000000001	-1.53481185554251\\
0.859999999999999	-6.96973081268097\\
1.07	-8.12649882518365\\
1.265	-8.85530061045794\\
1.45	-9.3050756486635\\
1.635	-9.58341251697034\\
1.83	-9.75237455004678\\
2.065	-9.85684313985516\\
2.425	-9.92687269227061\\
3.21	-9.99493183227444\\
4.11	-10.0013515385443\\
7.69	-9.99996568544777\\
10	-9.9999400256029\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.1\figureheight,
at={(0.54\figurewidth,0.477\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-2,
ymax=2,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.149935226270582\\
0.0299999999999994	-0.0768475118865624\\
0.0549999999999997	-0.115394582307587\\
0.0950000000000006	-0.315104502314663\\
0.164999999999999	-0.658121729374498\\
0.19	-0.669348079437663\\
0.220000000000001	-0.586882371304974\\
0.275	-0.264013791906178\\
0.345000000000001	0.0827182922970557\\
0.380000000000001	0.114579406238059\\
0.415000000000001	0.0541961314768216\\
0.515000000000001	-0.183760465863035\\
0.550000000000001	-0.152669603596046\\
0.6	0.000944549804493988\\
0.685	0.262273849226904\\
0.720000000000001	0.277314937138543\\
0.76	0.221649854940015\\
0.865	0.0265068965451025\\
0.904999999999999	0.0433022576281417\\
0.98	0.174158852335932\\
1.03	0.226158056663321\\
1.07	0.207373584450906\\
1.14	0.0860510071518767\\
1.2	0.00815580875812572\\
1.245	0.0118369125435311\\
1.38	0.0989968846668816\\
1.435	0.0489643772593578\\
1.53	-0.0468274235952553\\
1.585	-0.0367423023907438\\
1.705	0.0237278312481255\\
1.775	-0.0124502479088413\\
1.86	-0.0546956276368729\\
1.925	-0.0348581039215379\\
2.035	0.0116706528415076\\
2.12	-0.0109320467693657\\
2.205	-0.0229472867188054\\
2.44	0.0174090819837414\\
2.55	0.0103209347975586\\
2.745	0.033920146876552\\
2.9	0.0238802511040657\\
3.07	0.0304690343455754\\
3.255	0.0211911939978204\\
3.43	0.0166048125009084\\
3.62	0.0143325800018133\\
4.095	0.00643856540233578\\
4.635	0.00776555488691066\\
10	0.000693476719773045\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.150220918216604\\
0.0299999999999994	-0.0873849939547657\\
0.0549999999999997	-0.14517831760512\\
0.0950000000000006	-0.388057339833177\\
0.164999999999999	-0.79132480427563\\
0.185	-0.811667587316263\\
0.215	-0.743182341265323\\
0.26	-0.479217940845823\\
0.315	-0.1969723662554\\
0.385	-0.0395265826211642\\
0.44	0.00159345035980785\\
0.5	-0.0137725959591393\\
0.685	-0.117185631657375\\
0.744999999999999	-0.0849071722666643\\
0.815	0.00765103566165237\\
0.93	0.240052012309969\\
1.04	0.453249544649491\\
1.1	1.75175441220728\\
1.115	1.82119061415078\\
1.13	1.76533563908712\\
1.155	1.40730845606447\\
1.22	-0.334850550525426\\
1.265	-1.0749056810189\\
1.275	-1.10560537629605\\
1.29	-1.05765254506121\\
1.315	-0.761658128929895\\
1.435	1.10397227479081\\
1.455	1.02287844849809\\
1.485	0.637269088204201\\
1.585	-0.865952719902907\\
1.61	-0.826669698108695\\
1.64	-0.538448205086386\\
1.745	0.629144961878016\\
1.765	0.601990013495039\\
1.79	0.426752575017384\\
1.91	-0.67032657760149\\
1.93	-0.615231716887756\\
1.965	-0.350609813985784\\
2.055	0.368747326512656\\
2.07	0.38503744117612\\
2.095	0.324518729320522\\
2.135	0.0562770188101638\\
2.21	-0.43020318889176\\
2.23	-0.448866420256534\\
2.26	-0.370370280426636\\
2.31	-0.061623062698688\\
2.37	0.249573620452027\\
2.395	0.275154539984163\\
2.425	0.213557363254338\\
2.48	-0.0535092819302854\\
2.535	-0.251716643530735\\
2.56	-0.256370760336731\\
2.59	-0.189008295795903\\
2.72	0.215278250131547\\
2.755	0.160206263957118\\
2.875	-0.142391760368518\\
2.91	-0.106265983364693\\
3.045	0.159313295751778\\
3.085	0.109583860572252\\
3.195	-0.0847036225350237\\
3.235	-0.0613505282363782\\
3.37	0.104073605623681\\
3.415	0.0599628546916033\\
3.51	-0.0590629949329493\\
3.555	-0.0479353627875749\\
3.695	0.0607370013362232\\
3.755	0.0135273090117423\\
3.835	-0.0466087957186438\\
3.89	-0.0298910107305215\\
4.005	0.036724093879247\\
4.07	0.00941635917354233\\
4.16	-0.0337735783721538\\
4.23	-0.0120867233417847\\
4.325	0.0239698694138912\\
4.405	0.000631406106091248\\
4.495	-0.0207049547400935\\
4.735	0.000295853172696425\\
4.835	-0.0095333970359146\\
5.025	0.00809596026125448\\
5.17	-0.00344974194588943\\
5.35	0.00563580426443799\\
5.515	0.000185783479242474\\
5.695	0.00160091092844361\\
5.88	0.00284988433712385\\
6.245	0.00292399251083175\\
10	0.000499626968730738\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.150506610162626\\
0.0250000000000004	-0.0953985598406142\\
0.0500000000000007	-0.15153202258905\\
0.0899999999999999	-0.419107998530347\\
0.164999999999999	-0.923991974064062\\
0.185	-0.949529901145208\\
0.210000000000001	-0.898798809235393\\
0.25	-0.67469144373635\\
0.345000000000001	-0.198058286806436\\
0.41	-0.0242150484739696\\
0.460000000000001	0.0247142942345615\\
0.51	0.0155466495983916\\
0.585000000000001	-0.059499872907157\\
0.685	-0.154644716765468\\
0.744999999999999	-0.158304947380453\\
0.805	-0.107462704678451\\
0.880000000000001	0.0250479621472266\\
1.05	0.443275150598653\\
1.14	0.606013343517006\\
1.16	0.627818870999789\\
1.215	1.81455846462172\\
1.23	1.88668723114047\\
1.245	1.82864268167332\\
1.27	1.45557653180228\\
1.33	-0.228838113529553\\
1.38	-1.13910816752428\\
1.39	-1.17100725579247\\
1.405	-1.12069972225296\\
1.43	-0.811848852490044\\
1.55	1.12248722678781\\
1.57	1.03675146106492\\
1.6	0.634405773862856\\
1.7	-0.921931388211185\\
1.725	-0.878416572892476\\
1.755	-0.577051459874859\\
1.86	0.640360959841406\\
1.88	0.615297272897967\\
1.905	0.437944766322927\\
2.025	-0.697352201800872\\
2.045	-0.643408806802016\\
2.08	-0.373945700970774\\
2.17	0.381328869092439\\
2.19	0.401343576066262\\
2.215	0.326413974769721\\
2.26	-0.0019190509382252\\
2.325	-0.427609998246666\\
2.345	-0.453530969580278\\
2.37	-0.4024696106961\\
2.41	-0.177505725161605\\
2.49	0.27329630078138\\
2.515	0.293877621336064\\
2.545	0.225182695449551\\
2.605	-0.0772711951431937\\
2.655	-0.249033433692921\\
2.68	-0.250731248613056\\
2.71	-0.179069635181305\\
2.835	0.230275336066958\\
2.865	0.194589057726592\\
2.92	0.0172177206826429\\
2.98	-0.133656292574953\\
3.015	-0.127233850855195\\
3.055	-0.0413096265973873\\
3.14	0.159618800891277\\
3.175	0.158812219785396\\
3.22	0.0798126345103647\\
3.305	-0.082264605189339\\
3.345	-0.0737514237115011\\
3.405	0.0251582835083539\\
3.465	0.104406632829081\\
3.505	0.0961479125205607\\
3.57	0.00326116899376316\\
3.63	-0.0618420782665652\\
3.675	-0.0501506927548725\\
3.815	0.0609736048794645\\
3.875	0.0127601855313078\\
3.95	-0.0472901849719118\\
4.005	-0.0343716835351451\\
4.13	0.0372156165153417\\
4.2	0.0029439076117459\\
4.28	-0.0340015257848396\\
4.35	-0.0117834837149537\\
4.445	0.0253462033483949\\
4.525	0.00175636411291435\\
4.615	-0.0201589086272733\\
4.735	0.0157653593559655\\
4.82	0.0115874959995708\\
4.95	-0.00963350835036358\\
5.155	0.00703042836933321\\
5.29	-0.00319264869825098\\
5.475	0.00543138423313039\\
5.635	0.000265757064871863\\
5.81	0.00227579082005391\\
5.995	0.00266951738007393\\
6.24	-0.00131493708032338\\
6.815	0.000191077442911691\\
8.035	0.000885311618279871\\
10	0.000531248171974141\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.0201343556100415\\
0.0199999999999996	0.0510716784976797\\
0.0399999999999991	0.00441560229914018\\
0.0749999999999993	-0.222303074669769\\
0.154999999999999	-0.770588803003514\\
0.175000000000001	-0.787399512339162\\
0.199999999999999	-0.719826909986732\\
0.24	-0.457435055000584\\
0.33	0.148817359789094\\
0.359999999999999	0.187449201230878\\
0.390000000000001	0.130376893259399\\
0.51	-0.257570255526044\\
0.540000000000001	-0.212310217283871\\
0.59	-0.00827651617807312\\
0.67	0.305402532294771\\
0.699999999999999	0.327130373126131\\
0.734999999999999	0.275882891556805\\
0.859999999999999	-0.0167863862210282\\
0.9	0.024895389164989\\
1.03	0.260013984835112\\
1.065	0.22304978956379\\
1.21	-0.0195269239330749\\
1.26	0.0297639261106717\\
1.34	0.122973548839132\\
1.385	0.107252675772552\\
1.46	-0.00606390136859325\\
1.52	-0.0642869338100507\\
1.57	-0.0474612145962432\\
1.685	0.0376250408684733\\
1.74	0.00916415600911691\\
1.845	-0.0665716003079773\\
1.905	-0.0447726471335752\\
2.015	0.0190517906645038\\
2.085	-0.00214602392308016\\
2.175	-0.0330785792117858\\
2.25	-0.00581345472856398\\
2.35	0.0324413872742344\\
2.445	0.0106249439466133\\
2.53	0.00447070195514954\\
2.73	0.0353838002335642\\
2.87	0.0196776268148984\\
3.055	0.0318026740377491\\
3.215	0.0185135710353901\\
3.395	0.0193684740570355\\
3.565	0.0126507145544892\\
3.755	0.00842537723243986\\
3.975	0.0102707259206749\\
5.275	0.00582472564036429\\
8.34	0.00110667381098573\\
10	0.000690080745386012\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.019848673298057\\
0.0199999999999996	0.0455896692533138\\
0.0449999999999999	-0.0393537436177755\\
0.0899999999999999	-0.417509190273091\\
0.154999999999999	-0.899148172715092\\
0.175000000000001	-0.924258304017634\\
0.199999999999999	-0.858977135382462\\
0.24	-0.58557943966027\\
0.305	-0.167146365690492\\
0.369999999999999	-0.00982717361980256\\
0.425000000000001	0.033599635325773\\
0.48	0.0145867540218525\\
0.69	-0.140041822570629\\
0.75	-0.100644435584028\\
0.82	0.00519404486664143\\
0.949999999999999	0.292704606727513\\
1.035	0.462613434452992\\
1.095	1.78652893876481\\
1.11	1.85599041384455\\
1.125	1.79713630387106\\
1.15	1.42784811768661\\
1.215	-0.357584121894005\\
1.26	-1.10726874961114\\
1.27	-1.13626148187773\\
1.285	-1.08353353297009\\
1.31	-0.775397618797967\\
1.43	1.12752744861785\\
1.45	1.04031814386977\\
1.48	0.640223901361107\\
1.58	-0.889684964274755\\
1.605	-0.842850966469237\\
1.635	-0.541686204707098\\
1.735	0.63669828724616\\
1.76	0.613936837982466\\
1.79	0.377094676785886\\
1.9	-0.68645347468088\\
1.925	-0.624642564149998\\
1.96	-0.348457848451522\\
2.045	0.367768818217659\\
2.065	0.395466430167751\\
2.09	0.328920120592516\\
2.13	0.0495590206701664\\
2.205	-0.443259497440662\\
2.225	-0.45898204694123\\
2.25	-0.396081317367896\\
2.295	-0.125238525158856\\
2.365	0.259174038938859\\
2.39	0.281761750162627\\
2.42	0.214679346615583\\
2.48	-0.0876620781531177\\
2.53	-0.260361910984821\\
2.555	-0.262089399596235\\
2.585	-0.189954594084526\\
2.71	0.221070621087485\\
2.74	0.184930805632222\\
2.8	-0.010263750924091\\
2.855	-0.141229353556888\\
2.89	-0.13264537165786\\
2.935	-0.0301109825319479\\
3.015	0.156934211721094\\
3.05	0.155138429151831\\
3.095	0.0752521949150431\\
3.175	-0.0811100681375567\\
3.215	-0.0786024450291549\\
3.27	0.00776241425395874\\
3.34	0.105396291292482\\
3.38	0.0958430014605582\\
3.445	0.00201639289784161\\
3.505	-0.0616479544487962\\
3.55	-0.0483791583734021\\
3.685	0.0630585348633073\\
3.745	0.0173638923614963\\
3.825	-0.0474031587506722\\
3.88	-0.0332148036532054\\
4	0.0375160496426972\\
4.065	0.00840688756581187\\
4.155	-0.0348835766325912\\
4.225	-0.0115995882970221\\
4.32	0.02449717514307\\
4.4	-0.00025427638312614\\
4.49	-0.0212650421022662\\
4.72	0.00260755451105865\\
4.825	-0.0104159169396407\\
5.025	0.00685589137715503\\
5.16	-0.00410121722726231\\
5.345	0.00541695857102908\\
5.505	-0.000265418598630163\\
5.685	0.00183531491105526\\
5.87	0.0026526725193623\\
6.14	-0.000573907540367458\\
6.575	0.00221244390004571\\
8.64	0.000474099825625629\\
10	0.000496742623107949\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.0195629909860742\\
0.0150000000000006	0.0437057819395754\\
0.0399999999999991	-0.0300829787909809\\
0.0800000000000001	-0.376346091026583\\
0.154999999999999	-1.02724101304988\\
0.175000000000001	-1.06052517254486\\
0.199999999999999	-0.997502245405641\\
0.24	-0.713435742509599\\
0.34	-0.17278024839362\\
0.404999999999999	0.0111014439538604\\
0.455	0.0606571167626626\\
0.505000000000001	0.0465722425472723\\
0.574999999999999	-0.0360107668361085\\
0.685	-0.164357382547792\\
0.74	-0.175007286057149\\
0.795	-0.135844817177517\\
0.865	-0.0195424310982268\\
0.98	0.26832236350311\\
1.11	0.569323457259141\\
1.155	0.630736342798423\\
1.21	1.83591471246506\\
1.225	1.9096951668217\\
1.24	1.85140617587036\\
1.265	1.47363302658728\\
1.325	-0.235567703327311\\
1.375	-1.15853706812135\\
1.385	-1.19051754690015\\
1.4	-1.13881680288883\\
1.425	-0.82438195531439\\
1.545	1.13897846456371\\
1.565	1.05167682687214\\
1.595	0.642806864490458\\
1.695	-0.935341659888133\\
1.72	-0.889794707892015\\
1.75	-0.582554931685765\\
1.855	0.651814076371499\\
1.875	0.62543779613817\\
1.9	0.444278303454032\\
2.02	-0.706723066987182\\
2.04	-0.650827713857366\\
2.075	-0.375843997213279\\
2.165	0.389078448519385\\
2.185	0.408262764030365\\
2.21	0.330794111115466\\
2.255	-0.00414479145336166\\
2.32	-0.435036615862629\\
2.34	-0.460335796640882\\
2.365	-0.407227310851622\\
2.405	-0.177542630955653\\
2.485	0.278439392867181\\
2.51	0.298064886083068\\
2.54	0.226890591598647\\
2.605	-0.106489950231349\\
2.65	-0.254243551445898\\
2.68	-0.247759720508483\\
2.715	-0.142584164137695\\
2.82	0.230418190160467\\
2.85	0.215370503009861\\
2.89	0.106149687633774\\
2.975	-0.137143577617948\\
3.01	-0.129453189466728\\
3.05	-0.041255628557348\\
3.135	0.162011426715731\\
3.17	0.160251741668949\\
3.215	0.0791900139818438\\
3.3	-0.0845105953947343\\
3.34	-0.0748894445915642\\
3.4	0.0262430298024618\\
3.46	0.106051761645046\\
3.5	0.0969236758916328\\
3.565	0.00210526509163067\\
3.625	-0.0632866872706668\\
3.67	-0.0506613430836094\\
3.805	0.0631181826106424\\
3.86	0.0231113895634874\\
3.945	-0.0482918618086146\\
4	-0.0345708565577034\\
4.125	0.0377339462374788\\
4.195	0.00248923727554384\\
4.275	-0.0346571038629371\\
4.345	-0.0116681713417996\\
4.44	0.0257004165706487\\
4.52	0.00138455773161006\\
4.61	-0.0205469583076106\\
4.845	0.0025689330994112\\
4.945	-0.00983851539518277\\
5.15	0.00689064172763487\\
5.28	-0.00386259909887521\\
5.47	0.00533843812386259\\
5.63	0.000273091723293817\\
5.805	0.00218729921613381\\
5.99	0.00271173793925428\\
6.23	-0.00147855171433697\\
6.85	-0.000212573494046353\\
10	0.000525933087855535\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.190203937602114\\
0.0250000000000004	0.172509953966358\\
0.0549999999999997	-0.0346950957564545\\
0.16	-0.91444375400714\\
0.18	-0.887771619664989\\
0.210000000000001	-0.710789837156396\\
0.345000000000001	0.27951924107022\\
0.369999999999999	0.239294627422462\\
0.41	0.0411012117388978\\
0.484999999999999	-0.322937674814327\\
0.51	-0.332831236847577\\
0.540000000000001	-0.253940754648074\\
0.595000000000001	0.051652733989723\\
0.66	0.356396969239263\\
0.69	0.385239442743117\\
0.720000000000001	0.334957484550696\\
0.785	0.0807518520340871\\
0.835000000000001	-0.055774672101407\\
0.865	-0.0575618048732398\\
0.904999999999999	0.0281567612616822\\
1.005	0.295058794121955\\
1.04	0.282023163339305\\
1.085	0.175704721744083\\
1.17	-0.0391805014696054\\
1.205	-0.0459048171715732\\
1.25	0.0176182057702778\\
1.33	0.145397844767755\\
1.37	0.135532330180068\\
1.425	0.0411374998426002\\
1.5	-0.0792439919573358\\
1.545	-0.075125952881093\\
1.62	0.0171721977694439\\
1.675	0.0528649764598743\\
1.725	0.0233351817550602\\
1.835	-0.0801491595701087\\
1.885	-0.0615480311055396\\
2.01	0.0284536464308403\\
2.075	3.48473424178763e-05\\
2.16	-0.0422357176135861\\
2.225	-0.0195233456719315\\
2.335	0.0380789638665995\\
2.41	0.0192443230382562\\
2.505	-0.00362158068449858\\
2.605	0.0326404102591535\\
2.69	0.0440743482669301\\
2.88	0.020725023282349\\
3.015	0.0385310832957977\\
3.23	0.0206838169701555\\
3.365	0.0231046951455234\\
3.545	0.0114674410124334\\
3.72	0.0105850470113715\\
3.895	0.0085797608268301\\
4.11	0.0041629270130894\\
6.14	0.00284006635531142\\
10	0.000686675493717814\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.189918264812718\\
0.0250000000000004	0.164670289378796\\
0.0549999999999997	-0.0647760443437644\\
0.16	-1.04589203074116\\
0.185	-1.0078521242877\\
0.215	-0.80637462574264\\
0.300000000000001	-0.167983981763765\\
0.365	0.0125823366030531\\
0.415000000000001	0.0665287395487422\\
0.465	0.0604162400110884\\
0.535	-0.00917159072934481\\
0.65	-0.126014791833441\\
0.710000000000001	-0.129653218565494\\
0.77	-0.079220801362883\\
0.845000000000001	0.0493192487691125\\
1.02	0.437202627983693\\
1.08	1.81100420217565\\
1.095	1.89104548574287\\
1.11	1.84036249847451\\
1.135	1.47732233330693\\
1.195	-0.201707786518659\\
1.245	-1.12389427531201\\
1.255	-1.15830868548009\\
1.27	-1.11113894180101\\
1.295	-0.805039683511135\\
1.415	1.15306479102419\\
1.43	1.10683134598988\\
1.455	0.834600926280176\\
1.575	-0.91490103388775\\
1.595	-0.828686905302495\\
1.63	-0.417259717676671\\
1.715	0.633460517295587\\
1.73	0.664520610508687\\
1.75	0.605923747967548\\
1.78	0.333726729634748\\
1.88	-0.696010242269406\\
1.905	-0.663050243987676\\
1.935	-0.454842778504577\\
2.04	0.39965355927683\\
2.065	0.37660872476475\\
2.095	0.21255589211078\\
2.2	-0.47103823186097\\
2.225	-0.442541075528027\\
2.26	-0.268014365651448\\
2.355	0.275166994834089\\
2.38	0.282190262368143\\
2.41	0.197135499641549\\
2.53	-0.277075905672609\\
2.56	-0.227863956166575\\
2.615	0.00520132840333076\\
2.675	0.211348698547223\\
2.705	0.219710278871636\\
2.74	0.14645879440395\\
2.845	-0.149978043033618\\
2.88	-0.129005223195584\\
2.93	3.89509800307053e-05\\
3	0.160415411705783\\
3.035	0.157705689172099\\
3.08	0.0751061087385736\\
3.16	-0.0842159288601625\\
3.2	-0.0806236867018875\\
3.255	0.00866835110752184\\
3.32	0.105394225976974\\
3.36	0.101690646796403\\
3.415	0.0259947040047663\\
3.485	-0.0617017286884494\\
3.53	-0.0533362671684223\\
3.675	0.0627958599591061\\
3.74	0.00574098744677265\\
3.81	-0.0489068627636762\\
3.865	-0.0337018099487487\\
3.985	0.0382951756127508\\
4.05	0.00790794077570744\\
4.135	-0.0357561629308787\\
4.2	-0.0173669320217833\\
4.305	0.0248886641778423\\
4.385	-0.000901330181983795\\
4.47	-0.0224360534825259\\
4.57	0.00862473392367313\\
4.655	0.0156850399659625\\
4.83	-0.00725668952739156\\
4.98	0.0119028756673902\\
5.165	-0.00140546460337099\\
5.315	0.00722265614619921\\
5.495	0.000244613583902265\\
5.665	0.00216680482982134\\
5.845	0.00205044024559164\\
6.06	-0.00193828886784786\\
10	0.000495878418631079\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.189632592023324\\
0.0250000000000004	0.156830315708781\\
0.0549999999999997	-0.0948565610712446\\
0.16	-1.17683622904116\\
0.185	-1.14635046193541\\
0.215	-0.94331847626178\\
0.289999999999999	-0.397410731671354\\
0.369999999999999	-0.0324836155200146\\
0.43	0.091819242844549\\
0.475	0.109001736326807\\
0.529999999999999	0.0646405736854607\\
0.725	-0.177937315212565\\
0.775	-0.164844221650627\\
0.83	-0.0999460855826388\\
0.904999999999999	0.0574320607628174\\
1.145	0.621818895349195\\
1.18	1.45641311126229\\
1.215	1.92655059581754\\
1.23	1.91427540318334\\
1.25	1.69092724073736\\
1.29	0.684500717290659\\
1.365	-1.14664714182424\\
1.38	-1.21646194989439\\
1.395	-1.1635046115341\\
1.42	-0.842444233552591\\
1.54	1.15893220660933\\
1.56	1.06964454399038\\
1.59	0.652257545748396\\
1.69	-0.95377594182459\\
1.715	-0.905199958434943\\
1.745	-0.589906653785452\\
1.85	0.66608342155296\\
1.87	0.637646186764519\\
1.895	0.451133447398261\\
2.015	-0.719251329097107\\
2.035	-0.660363442190462\\
2.07	-0.377631130690556\\
2.16	0.399320783968236\\
2.175	0.419810908977123\\
2.2	0.360472872296846\\
2.24	0.0800093338972996\\
2.315	-0.445032230579187\\
2.335	-0.469138301812617\\
2.36	-0.412914460172091\\
2.4	-0.176643508386121\\
2.48	0.285555528921851\\
2.505	0.30354385796543\\
2.53	0.247520463097032\\
2.58	-0.00466832422148045\\
2.64	-0.253706128787661\\
2.665	-0.265258444085562\\
2.7	-0.182865651325994\\
2.825	0.237032565897875\\
2.855	0.197186274955193\\
2.915	-0.00711345312850398\\
2.97	-0.141853358761216\\
3.005	-0.132128094425983\\
3.05	-0.0257708735940714\\
3.13	0.165269074672526\\
3.165	0.161902773677019\\
3.21	0.0778321872490917\\
3.29	-0.0842246919296556\\
3.33	-0.0812453352558791\\
3.385	0.00818476301832405\\
3.45	0.105553164424853\\
3.49	0.101889014625536\\
3.545	0.025533198743398\\
3.615	-0.0634102076727903\\
3.66	-0.0553740199149271\\
3.81	0.0603601970662364\\
3.875	-9.15207701002174e-05\\
3.945	-0.0506721532502787\\
4	-0.0311236311497431\\
4.11	0.0388635586828752\\
4.17	0.0159354967441274\\
4.27	-0.0355779589986813\\
4.335	-0.0143148376962792\\
4.435	0.0261370441435176\\
4.515	0.000742436550895675\\
4.605	-0.0210575690381951\\
4.835	0.00364289405878537\\
4.94	-0.0100927779967801\\
5.14	0.00765538303404156\\
5.275	-0.00396879641655978\\
5.46	0.00584577013254339\\
5.62	-0.000237834496289224\\
5.795	0.00249931827445415\\
5.975	0.00211083177180527\\
6.185	-0.00166220610602963\\
8.09	0.000535217148934564\\
10	0.000518283331903291\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.156045345613036\\
0.0199999999999996	-0.132783407574594\\
0.0449999999999999	-0.212293549356426\\
0.0950000000000006	-0.58167440536562\\
0.145	-0.845427774251105\\
0.17	-0.834086898788589\\
0.205	-0.658317394695894\\
0.315	0.0436937304342742\\
0.34	0.0417353780398084\\
0.375	-0.0669329079885657\\
0.455	-0.356262477786533\\
0.484999999999999	-0.342133640887697\\
0.52	-0.223585126904576\\
0.635	0.238316521004256\\
0.665000000000001	0.221940858543368\\
0.710000000000001	0.0978295840369601\\
0.779999999999999	-0.0835779658156337\\
0.815	-0.0761725014449457\\
0.855	0.0130781704367777\\
0.94	0.219355139187897\\
0.975	0.214207104125844\\
1.02	0.123995912135094\\
1.105	-0.0557623682808259\\
1.145	-0.0485731080852219\\
1.215	0.0642718930979438\\
1.265	0.109371570171124\\
1.305	0.0822231308291421\\
1.445	-0.100845774391496\\
1.5	-0.0534303574481676\\
1.575	0.0151509714816758\\
1.62	0.000478885450398536\\
1.76	-0.109149159217846\\
1.825	-0.0618921429758075\\
1.9	-0.0129827468516819\\
1.96	-0.0310182224917277\\
2.06	-0.0790635499895096\\
2.125	-0.0522495471461806\\
2.225	0.000654223560033529\\
2.3	-0.0159677517406394\\
2.39	-0.0351539131682408\\
2.485	0.00176861648458448\\
2.57	0.0183810539140108\\
2.77	0.00370136838566282\\
2.89	0.0226313044674118\\
3.115	0.0100637064866564\\
3.24	0.012249898166699\\
3.415	0.00160988645615845\\
3.585	0.00187646396549646\\
3.76	-0.000678580908729742\\
3.965	-0.00441341689618113\\
4.63	-0.000792299083954617\\
7.64	0.000501522400575993\\
10	0.000449610933690892\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.156331037559058\\
0.0150000000000006	-0.135128644106963\\
0.0399999999999991	-0.208488461930711\\
0.0800000000000001	-0.526677069930876\\
0.145	-0.977336505424734\\
0.164999999999999	-0.983906574402662\\
0.19	-0.891074486303415\\
0.24	-0.492832418615622\\
0.305	-0.0548842129419569\\
0.33	-0.0186049500701202\\
0.359999999999999	-0.0776392279311651\\
0.470000000000001	-0.465123135838974\\
0.5	-0.413198039188847\\
0.545	-0.200133647936722\\
0.630000000000001	0.19618290596889\\
0.66	0.219390019810708\\
0.695	0.160934762663254\\
0.800000000000001	-0.100134997583073\\
0.835000000000001	-0.0711128407359212\\
0.885	0.0688546999897426\\
0.955	0.247909703179896\\
0.99	0.253415214249026\\
1.03	0.186312920176398\\
1.13	-0.0187121251635993\\
1.17	-0.00579983410198182\\
1.31	0.151100056362132\\
1.355	0.0922929600876508\\
1.45	-0.0557145766319866\\
1.495	-0.0503774674828836\\
1.63	0.047264021770145\\
1.685	-0.00216343766613214\\
1.77	-0.0830394256934035\\
1.82	-0.0730496323866792\\
1.955	0.0026991692710201\\
2.03	-0.0398892958506867\\
2.1	-0.0672704634714325\\
2.165	-0.0416359270269755\\
2.265	0.00683824803578048\\
2.34	-0.0106642156301078\\
2.43	-0.0298562425636177\\
2.525	0.00539239482412412\\
2.61	0.0221433042725234\\
2.815	0.00925436542364899\\
2.94	0.0269093528317512\\
3.15	0.0145098277726117\\
3.285	0.0183184679978883\\
3.465	0.00799471483255054\\
3.635	0.00700625228581231\\
3.815	0.00446620378742502\\
4.04	-0.000919207085264162\\
7.595	0.000866733269711872\\
10	0.000543475624720458\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.156616729505082\\
0.0150000000000006	-0.139292960432627\\
0.0350000000000001	-0.200190182277725\\
0.0700000000000003	-0.487500797162552\\
0.145	-1.10885445197723\\
0.16	-1.12689938823344\\
0.185	-1.05644454735671\\
0.225	-0.750226635768104\\
0.305	-0.132796085068497\\
0.335000000000001	-0.0904336434499857\\
0.365	-0.16381331929529\\
0.475	-0.566040823585713\\
0.505000000000001	-0.505820868043825\\
0.550000000000001	-0.275715134309545\\
0.635	0.163651518497113\\
0.67	0.203098089259244\\
0.705	0.149790876969334\\
0.815	-0.105202112135318\\
0.85	-0.067648850287064\\
0.904999999999999	0.0991708735444004\\
0.975	0.28399223045699\\
1.01	0.291773536038281\\
1.05	0.228795604227747\\
1.155	0.0231985803748529\\
1.195	0.0387867761682497\\
1.335	0.198154643933629\\
1.38	0.142839299392008\\
1.485	-0.0179169978560569\\
1.53	-0.0100713415160598\\
1.66	0.0773277516041269\\
1.72	0.0226670240453206\\
1.805	-0.0603214271191241\\
1.86	-0.0505285534345958\\
1.985	0.0161117751865643\\
2.055	-0.0202622618540111\\
2.135	-0.0576506982778344\\
2.2	-0.0364147626476488\\
2.31	0.011631632391655\\
2.395	-0.0116699218889789\\
2.48	-0.0231910102458137\\
2.705	0.0163592062437878\\
2.815	0.00538899235077217\\
3.02	0.0271059765055952\\
3.165	0.0166264141296324\\
3.34	0.0230610931087334\\
3.515	0.0140309501111542\\
3.69	0.0112211556525192\\
3.875	0.00918872521480552\\
4.28	0.00618482816988219\\
4.9	0.00571859854360035\\
10	0.000636674644409752\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.014024236267586\\
0.0250000000000004	-0.0178822172018052\\
0.0549999999999997	-0.246548053995681\\
0.140000000000001	-0.979514615332171\\
0.164999999999999	-0.957734673587433\\
0.195	-0.764440709052138\\
0.31	0.150671980071584\\
0.335000000000001	0.125822494616832\\
0.375	-0.0769153189594896\\
0.445	-0.440068051946971\\
0.465	-0.451653519161923\\
0.49	-0.391821450239423\\
0.535	-0.132801012008844\\
0.609999999999999	0.281174111964013\\
0.640000000000001	0.307490231959566\\
0.675000000000001	0.223613664147999\\
0.785	-0.150182825432728\\
0.815	-0.11457994318069\\
0.865	0.06289594835083\\
0.93	0.263192405137232\\
0.960000000000001	0.266801010476208\\
1	0.178199759413413\\
1.1	-0.0972932525376162\\
1.135	-0.082663686768786\\
1.185	0.0257572442131195\\
1.245	0.136929515052667\\
1.28	0.130770193103643\\
1.33	0.0336828966740903\\
1.405	-0.119379857781128\\
1.44	-0.124797989066655\\
1.485	-0.069596671744744\\
1.565	0.0356164785877695\\
1.605	0.0233565923767589\\
1.68	-0.0854347713682468\\
1.735	-0.1299354852897\\
1.78	-0.106782866616136\\
1.9	0.00118986752069361\\
1.955	-0.0289815513078331\\
2.045	-0.0921391947353847\\
2.1	-0.0712803399928283\\
2.22	0.00977947231192466\\
2.285	-0.0123897367290109\\
2.37	-0.0448939252608458\\
2.44	-0.0186744168836253\\
2.54	0.0248908051012009\\
2.62	0.00440436461462035\\
2.71	-0.0123716174006692\\
2.93	0.0148705161978899\\
3.045	-0.00160507415962563\\
3.24	0.0118409333789735\\
3.38	-0.00226695617477013\\
3.57	0.00281550450089441\\
3.725	-0.00310929408098382\\
3.905	-0.00192815168847282\\
4.09	-0.000345066305127872\\
4.455	0.00178599420570791\\
8.505	0.000434088169580349\\
10	0.000445718320605692\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.0137385539556032\\
0.0250000000000004	-0.0272160599333411\\
0.0549999999999997	-0.282459425544479\\
0.145	-1.11870102047729\\
0.17	-1.07692939096773\\
0.199999999999999	-0.855010807362886\\
0.31	0.0761123975630085\\
0.335000000000001	0.0593336012808674\\
0.369999999999999	-0.109965737481621\\
0.449999999999999	-0.545549552040749\\
0.475	-0.546641430458005\\
0.505000000000001	-0.439679188626032\\
0.574999999999999	0.0378404467891702\\
0.625	0.26606205932827\\
0.65	0.283760031486386\\
0.68	0.22243405149594\\
0.800000000000001	-0.159501768555765\\
0.83	-0.115270670469402\\
0.885	0.0924754004863182\\
0.945	0.286073667496936\\
0.975	0.300870190438825\\
1.01	0.241482048238371\\
1.13	-0.0587479542167237\\
1.165	-0.0301345205473229\\
1.295	0.184140948449727\\
1.335	0.131489445712168\\
1.45	-0.0835744179915388\\
1.49	-0.0651619068670559\\
1.615	0.0688827885384633\\
1.665	0.0211022920639596\\
1.765	-0.100505276364048\\
1.81	-0.0859971743841932\\
1.94	0.0160230434348012\\
2	-0.0221190944572331\\
2.08	-0.0779611409170773\\
2.135	-0.0623452410084457\\
2.265	0.0147502553829266\\
2.34	-0.0153857412315066\\
2.42	-0.0377444815253689\\
2.5	-0.00253491839342423\\
2.585	0.0276998973006091\\
2.675	0.00414265122496715\\
2.76	-0.00561868347138628\\
2.96	0.0239000851108155\\
3.095	0.00561695851617472\\
3.28	0.0188618250836097\\
3.435	0.00500318604659178\\
3.615	0.00858149371530992\\
3.78	0.00250339007622102\\
3.965	0.00128476606672479\\
4.16	0.00384191819892798\\
4.85	0.00409337126195197\\
6.88	0.00102110933496391\\
10	0.000540061534222147\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0134528716436186\\
0.0250000000000004	-0.0365502472672805\\
0.0549999999999997	-0.318368658869471\\
0.145	-1.2504307007179\\
0.17	-1.21649863017789\\
0.199999999999999	-0.990690293628065\\
0.31	0.00102174475426864\\
0.335000000000001	-0.00700922577764906\\
0.369999999999999	-0.173273999365982\\
0.455	-0.648619492502153\\
0.48	-0.644640279834238\\
0.51	-0.529825953870761\\
0.58	-0.0271829643118444\\
0.635	0.242070701433621\\
0.66	0.263350566854003\\
0.69	0.208046807851623\\
0.81	-0.163120185246189\\
0.84	-0.123892128357403\\
0.890000000000001	0.0591132717443781\\
0.965	0.318570091431942\\
1	0.331731433426341\\
1.04	0.254091943871376\\
1.145	-0.0106668133050203\\
1.18	0.00181598777705005\\
1.23	0.101620326925712\\
1.3	0.22587537185497\\
1.335	0.218339264725891\\
1.385	0.127144649980531\\
1.47	-0.0354107262651482\\
1.51	-0.0353573935619966\\
1.57	0.0398683314126487\\
1.63	0.0974681076404895\\
1.675	0.0779422669192815\\
1.825	-0.0752980480837913\\
1.885	-0.0271293232010699\\
1.96	0.0277167033348267\\
2.015	0.00825082648975872\\
2.13	-0.0676740733117676\\
2.19	-0.041988537011461\\
2.295	0.0183860653481389\\
2.365	-0.00222514785387062\\
2.455	-0.0319887581437239\\
2.53	-0.00467914149440496\\
2.625	0.0307545983922139\\
2.715	0.0103407720911033\\
2.805	0.00104044120881674\\
3.005	0.0293906983612189\\
3.14	0.0125567785074221\\
3.335	0.0231889718731892\\
3.485	0.0114312697222712\\
3.665	0.0132953626575709\\
3.835	0.00745384595704657\\
4.025	0.00418570639617499\\
4.25	0.00702454213992176\\
5.23	0.00518076691806613\\
7.31	0.00139278602108206\\
10	0.000633392500091645\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.184093818259658\\
0.0199999999999996	0.136057106015402\\
0.0500000000000007	-0.155636008037494\\
0.140000000000001	-1.12402723913332\\
0.16	-1.09437227314221\\
0.19	-0.859353068786474\\
0.305	0.26398443299316\\
0.33	0.225426158788398\\
0.365	-0.00217518019138474\\
0.445	-0.539055225846031\\
0.470000000000001	-0.531174407988654\\
0.5	-0.390942857658258\\
0.630000000000001	0.385182496716942\\
0.66	0.314454966755706\\
0.715	0.00772533737757897\\
0.765000000000001	-0.199422337254596\\
0.790000000000001	-0.208842726270539\\
0.82	-0.133505323126103\\
0.945	0.323649888819039\\
0.975	0.273214884334566\\
1.035	0.0259178297178408\\
1.09	-0.135931046430471\\
1.12	-0.132779810725868\\
1.16	-0.0397843521481409\\
1.24	0.169169977315043\\
1.275	0.161995744560992\\
1.315	0.0710213046960444\\
1.405	-0.152905139691132\\
1.44	-0.146901075490717\\
1.495	-0.0439150280334868\\
1.555	0.0550315611313028\\
1.595	0.0470800124916586\\
1.65	-0.0473865234158186\\
1.715	-0.145773418778626\\
1.755	-0.14059062075771\\
1.815	-0.0572473052268556\\
1.88	0.0142728785726032\\
1.925	0.00101952613930578\\
2.055	-0.105058179070721\\
2.11	-0.0633358212876285\\
2.2	0.0175659265598949\\
2.255	0.00602896906232253\\
2.37	-0.053761447997994\\
2.435	-0.0210421996267698\\
2.525	0.0307584281886673\\
2.59	0.0161600225538283\\
2.695	-0.019181000460291\\
2.78	0.0117347905081377\\
2.865	0.0314680158603604\\
3.095	0.00904684218344265\\
3.195	0.0207755480723772\\
3.405	0.000954497063570869\\
3.535	0.00784337662673629\\
3.715	-0.00425135109752972\\
3.88	-3.3868956100136e-05\\
4.05	-0.00297244863096857\\
4.24	-0.00289732282127808\\
4.475	0.00225579816440558\\
5.325	0.000558819442646907\\
6.385	0.000568244524561834\\
10	0.00044173861859953\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.183808145470264\\
0.0199999999999996	0.129549592015451\\
0.0500000000000007	-0.186263195325751\\
0.140000000000001	-1.25342693113943\\
0.164999999999999	-1.2092222908783\\
0.195	-0.94163275886862\\
0.305	0.187825888396299\\
0.33	0.160312232866216\\
0.359999999999999	-0.0209788717195476\\
0.449999999999999	-0.643410213864291\\
0.475	-0.629780308540605\\
0.51	-0.446368158465166\\
0.630000000000001	0.35383344773685\\
0.654999999999999	0.337230964509024\\
0.69	0.198301358461695\\
0.779999999999999	-0.213349028170233\\
0.81	-0.204920480941855\\
0.845000000000001	-0.0876234973015215\\
0.955	0.348426318395639\\
0.984999999999999	0.325448149192065\\
1.03	0.174401826798618\\
1.105	-0.0833521495174008\\
1.135	-0.0957486765824207\\
1.17	-0.0355051360605767\\
1.275	0.216201800387397\\
1.31	0.192049182362421\\
1.36	0.0632904718453062\\
1.43	-0.101117770471452\\
1.465	-0.105487795193204\\
1.51	-0.0384855029788831\\
1.59	0.0880404456313268\\
1.63	0.0744840580831791\\
1.695	-0.0390363713135304\\
1.755	-0.116940418913806\\
1.795	-0.107612309921455\\
1.875	-0.00266625781924468\\
1.925	0.0300434950061224\\
1.975	0.0021242635627754\\
2.08	-0.0907271494952386\\
2.13	-0.0698177684658781\\
2.255	0.0234730670292009\\
2.32	-0.00634288840792507\\
2.405	-0.0464164769450637\\
2.47	-0.0200694637148473\\
2.57	0.0329582303269298\\
2.64	0.0158650495433665\\
2.74	-0.0125840753890767\\
2.835	0.0212003051862819\\
2.915	0.0344034070511867\\
3.125	0.0108650931500414\\
3.24	0.0259447806119493\\
3.46	0.00845403720039606\\
3.59	0.0118838354245732\\
3.765	0.0011469187138502\\
3.935	0.00340119644289771\\
4.11	0.00148986161734577\\
4.305	-0.000585238566603863\\
4.735	0.00196844609567748\\
5.22	0.00296749071868696\\
6.125	0.00160318338031651\\
10	0.000536572190839024\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.183522472680869\\
0.0199999999999996	0.123041955175008\\
0.0500000000000007	-0.216889920102089\\
0.140000000000001	-1.38246438146826\\
0.164999999999999	-1.34835599448312\\
0.195	-1.07944701218301\\
0.305	0.110964611758636\\
0.33	0.0950493369172793\\
0.359999999999999	-0.0794196469758148\\
0.455	-0.745275195029178\\
0.48	-0.725982850690789\\
0.51	-0.571330077918891\\
0.65	0.3321118139337\\
0.68	0.272870012242807\\
0.73	0.0233123297017919\\
0.790000000000001	-0.212558835254221\\
0.815	-0.217297199028593\\
0.845000000000001	-0.143235929971967\\
0.91	0.177193173043923\\
0.965	0.36761124528279\\
0.994999999999999	0.372721060655808\\
1.03	0.29198716154403\\
1.145	-0.0505057521485632\\
1.18	-0.0209370744393116\\
1.24	0.14240595505067\\
1.295	0.252982461682516\\
1.33	0.244323933986632\\
1.37	0.161736887087264\\
1.465	-0.059381306643159\\
1.505	-0.0548400843524508\\
1.565	0.0428293760028442\\
1.625	0.115799512862443\\
1.665	0.0983090612111894\\
1.735	-0.0222090807856912\\
1.79	-0.0895527657074009\\
1.835	-0.0798942629029842\\
1.975	0.0382073154819853\\
2.035	-0.0120496846951959\\
2.11	-0.0762655282811\\
2.16	-0.065819971822199\\
2.305	0.0250327140062527\\
2.385	-0.0179654987042053\\
2.455	-0.038571151985602\\
2.525	-0.00572543183849561\\
2.615	0.0354252694990702\\
2.69	0.0169675270792329\\
2.785	-0.00539905198435875\\
2.89	0.0300517387391466\\
2.97	0.0373279617119788\\
3.155	0.0138682470184879\\
3.295	0.0301146385895645\\
3.495	0.0124374349194056\\
3.64	0.0163849742623032\\
3.82	0.0064211106836396\\
3.995	0.00597628851412679\\
4.175	0.00559824436086132\\
4.41	0.00141893565572637\\
5.29	0.00421588958902142\\
6.37	0.0018375207503265\\
10	0.000630072932176873\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.162155464955491\\
0.0250000000000004	-0.206140756370786\\
0.0600000000000005	-0.500890516891541\\
0.125	-1.04373232977842\\
0.140000000000001	-1.05595770300482\\
0.16	-0.987902483794214\\
0.199999999999999	-0.636220909053955\\
0.275	-0.00298087419052706\\
0.295	0.0195017793336749\\
0.32	-0.0516265701272633\\
0.425000000000001	-0.566053030692849\\
0.449999999999999	-0.511224981150683\\
0.49	-0.269111740756788\\
0.57	0.204054611160105\\
0.59	0.220710039548162\\
0.619999999999999	0.155779304340363\\
0.73	-0.242460762061672\\
0.76	-0.19219770126845\\
0.82	0.0705763975285887\\
0.869999999999999	0.227671636017732\\
0.9	0.223502629575897\\
0.935	0.129510905772772\\
1.025	-0.153460795053544\\
1.055	-0.145255928808313\\
1.095	-0.0520059824172705\\
1.17	0.12592717512239\\
1.205	0.112278361666077\\
1.25	0.00400658356803518\\
1.325	-0.169204921297775\\
1.36	-0.164382621437889\\
1.415	-0.0651889724161467\\
1.475	0.0218407717093907\\
1.515	0.00314195314218857\\
1.58	-0.117323207998304\\
1.63	-0.178745353409726\\
1.67	-0.165633213910029\\
1.81	-0.02831761276199\\
1.865	-0.0829660735087039\\
1.935	-0.14558383106802\\
1.98	-0.130435617410367\\
2.12	-0.0219301702848504\\
2.19	-0.0655190215987389\\
2.255	-0.0924221799632736\\
2.315	-0.0632719972421558\\
2.415	-0.00066009488396368\\
2.48	-0.017128938129451\\
2.575	-0.0476808747886928\\
2.655	-0.015464546690243\\
2.74	0.0111520739817248\\
2.84	-0.0177407386636439\\
2.92	-0.0218548154305864\\
3.085	0.00527106271283095\\
3.25	-0.0157388943040733\\
3.405	-0.00226250009532336\\
3.58	-0.0150621988165103\\
3.74	-0.00901293218311849\\
3.91	-0.0131911104263445\\
4.09	-0.0112949429426603\\
4.28	-0.00683909310684072\\
4.715	-0.00507620936815556\\
5.225	-0.00288829776043897\\
6.4	-0.00199240167204096\\
10	0.000204863764228236\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.162441156901513\\
0.0199999999999996	-0.191401542722897\\
0.0500000000000007	-0.43410669709565\\
0.130000000000001	-1.18515835676853\\
0.154999999999999	-1.15395614018113\\
0.185	-0.926190156607307\\
0.285	-0.0536338746709557\\
0.31	-0.07690821086128\\
0.34	-0.234915896829859\\
0.42	-0.67715119325265\\
0.445	-0.652017656645166\\
0.475	-0.501742029647417\\
0.59	0.189206255255911\\
0.619999999999999	0.155080504057052\\
0.67	-0.0648304395368466\\
0.725	-0.260831519758899\\
0.755000000000001	-0.253203553817981\\
0.790000000000001	-0.13940193536501\\
0.890000000000001	0.255425724197181\\
0.92	0.245464604979635\\
0.960000000000001	0.131319992117366\\
1.04	-0.115993808594755\\
1.07	-0.116269172863614\\
1.11	-0.0316851299088121\\
1.195	0.173123254904052\\
1.23	0.158612872551318\\
1.275	0.0526281400660995\\
1.35	-0.120983757098701\\
1.385	-0.121286704146186\\
1.435	-0.0403097907600252\\
1.5	0.0593093773946514\\
1.54	0.0475602591392459\\
1.6	-0.0583821957502728\\
1.66	-0.143105202984865\\
1.7	-0.136139763501472\\
1.775	-0.0372461331592131\\
1.825	-0.00265917878477673\\
1.87	-0.0272278938955939\\
1.98	-0.128233607881191\\
2.03	-0.102573841215682\\
2.14	-0.0123258301627658\\
2.195	-0.0321528633963979\\
2.29	-0.0839195183399077\\
2.35	-0.0597662462879622\\
2.46	0.00329070687319799\\
2.53	-0.0173074585929047\\
2.615	-0.0417681101697021\\
2.695	-0.0116923895629686\\
2.785	0.0150223322315259\\
3.025	0.00270148434890594\\
3.12	0.0125898088826606\\
3.31	-0.00629651675328624\\
3.45	0.00384737746555075\\
3.63	-0.00870590326980469\\
3.795	-0.00486956109821612\\
3.965	-0.00813595766010167\\
4.15	-0.00830847227930853\\
4.365	-0.00293759569057173\\
10	0.000295597810442416\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.162726848847536\\
0.0199999999999996	-0.198990090595665\\
0.0500000000000007	-0.469926429697892\\
0.135	-1.32606170233944\\
0.154999999999999	-1.29411416873721\\
0.185	-1.06083524211927\\
0.285	-0.125525556872216\\
0.31	-0.142014611355933\\
0.34	-0.301795306247506\\
0.42	-0.784971916565516\\
0.445	-0.772057919711042\\
0.48	-0.59350177028638\\
0.595000000000001	0.157063987974263\\
0.619999999999999	0.149159372100042\\
0.654999999999999	0.0303016103840008\\
0.74	-0.286664393359546\\
0.77	-0.262996611686091\\
0.81	-0.111189791083154\\
0.904999999999999	0.280665645058404\\
0.935	0.279700895292608\\
0.970000000000001	0.194687088660624\\
1.065	-0.0816037885057277\\
1.095	-0.0718403146735636\\
1.135	0.0186888533094809\\
1.215	0.215823579288404\\
1.25	0.212070874648891\\
1.295	0.117760201878708\\
1.38	-0.0764584973944586\\
1.415	-0.0754338640349488\\
1.465	0.00167352516728236\\
1.53	0.0948441549540568\\
1.57	0.0827596335384122\\
1.63	-0.0213366209200672\\
1.695	-0.113059435878107\\
1.735	-0.106639999813078\\
1.88	0.00908288684154357\\
1.94	-0.0522037082872888\\
2.01	-0.112134477927906\\
2.06	-0.0958719617445016\\
2.185	-0.00607720626020125\\
2.25	-0.0375434206516125\\
2.33	-0.0761832628526538\\
2.39	-0.0533269373466201\\
2.5	0.00658835353515386\\
2.575	-0.0142454017916389\\
2.66	-0.0348884436638031\\
2.75	-8.79185950299899e-05\\
2.835	0.0191804268982025\\
3.05	0.00318202384976374\\
3.16	0.0191024637824864\\
3.375	0.00379891788683118\\
3.5	0.00905156367163329\\
3.68	-0.00288300116348239\\
3.845	-0.000573118699849218\\
4.02	-0.0037052783161684\\
4.21	-0.00555207974038474\\
4.575	-0.00431682072793649\\
6.68	0.000109861987382942\\
10	0.000388938307780862\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.00791411692513222\\
0.0199999999999996	-0.0527296223843887\\
0.0500000000000007	-0.370051792506924\\
0.125	-1.19528952513619\\
0.15	-1.15611101938367\\
0.18	-0.88120768197672\\
0.275	0.132535676463773\\
0.289999999999999	0.14162470157318\\
0.315	0.0418526074897869\\
0.42	-0.674134958360073\\
0.445	-0.611920390946532\\
0.484999999999999	-0.308620721617006\\
0.565	0.290617642816411\\
0.585000000000001	0.308921109057053\\
0.609999999999999	0.242279972531708\\
0.66	-0.0681230627569835\\
0.710000000000001	-0.306053194929865\\
0.73	-0.317019512728955\\
0.755000000000001	-0.255978978886528\\
0.805	0.0236011261039106\\
0.865	0.288723271665122\\
0.890000000000001	0.291023567615738\\
0.92	0.204537009353253\\
1.03	-0.212752335524872\\
1.06	-0.171823208626227\\
1.125	0.0716271854983361\\
1.17	0.17251538103687\\
1.2	0.152134799248172\\
1.245	0.0123144474048562\\
1.315	-0.202692609507306\\
1.345	-0.209179469359515\\
1.385	-0.134104012381671\\
1.47	0.0522244181482847\\
1.505	0.035458329465536\\
1.555	-0.0771830948295786\\
1.62	-0.204004009745042\\
1.655	-0.19888482775529\\
1.705	-0.114031218397473\\
1.775	-0.006087038535183\\
1.815	-0.0173104826175816\\
1.955	-0.161527950320284\\
2.005	-0.104849486602273\\
2.085	-0.00946818392196214\\
2.13	-0.0165481273736869\\
2.265	-0.102539960850589\\
2.33	-0.0471068447551879\\
2.405	0.00864835119713447\\
2.46	-0.00545196982660912\\
2.565	-0.0570869524306659\\
2.63	-0.0291364838805137\\
2.725	0.0178491007908193\\
2.795	-0.00268350749421487\\
2.885	-0.0315331602194089\\
2.97	-0.00437853488720208\\
3.055	0.0129965697582577\\
3.275	-0.0102507399860059\\
3.38	0.00272465815972822\\
3.585	-0.0143522742454589\\
3.715	-0.00573487969763065\\
3.895	-0.0149283602275894\\
4.06	-0.00936902046058918\\
4.235	-0.00959282834212338\\
4.42	-0.00944101890806692\\
4.79	-0.00709122368928128\\
6.475	-0.00168598696340183\\
9.505	0.000120155041749115\\
10	0.00020138532423708\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.00762843461314766\\
0.0150000000000006	-0.0290754655995489\\
0.0399999999999991	-0.266071781436169\\
0.135	-1.33780918783006\\
0.154999999999999	-1.26615707866526\\
0.19	-0.886373829528409\\
0.27	0.0382996736607382\\
0.289999999999999	0.0731760669134207\\
0.31	0.00922255746887934\\
0.35	-0.321363127681931\\
0.41	-0.768383254010532\\
0.425000000000001	-0.786797150084109\\
0.445	-0.738545890153215\\
0.48	-0.489281925458373\\
0.574999999999999	0.259710971290088\\
0.595000000000001	0.273625896924564\\
0.619999999999999	0.203907804972005\\
0.675000000000001	-0.13412766735499\\
0.725	-0.338991329033663\\
0.75	-0.325957801404261\\
0.785	-0.183891377318083\\
0.885	0.313491146454359\\
0.915000000000001	0.29885175960284\\
0.955	0.150532848565472\\
1.035	-0.166240743715949\\
1.06	-0.17060859233615\\
1.09	-0.106075594147452\\
1.205	0.216567480878032\\
1.235	0.173417636308997\\
1.305	-0.0667334624777975\\
1.35	-0.160639026136771\\
1.385	-0.146210993184946\\
1.435	-0.0307478472096179\\
1.495	0.0862316820004629\\
1.53	0.0780263002612056\\
1.58	-0.0240265206632913\\
1.65	-0.164392601439358\\
1.69	-0.161322024791113\\
1.745	-0.0721847469309047\\
1.81	0.0146416368875872\\
1.85	0.00137183108044603\\
1.99	-0.142330815554082\\
2.04	-0.0922867809450025\\
2.125	-0.00115740788490903\\
2.175	-0.0146776503646588\\
2.295	-0.0950187807381386\\
2.355	-0.055656278376393\\
2.445	0.010957855686204\\
2.505	-0.00465640105352172\\
2.605	-0.050002058063944\\
2.67	-0.0247773612582183\\
2.77	0.0208490443267149\\
2.845	-0.00100003632026713\\
2.935	-0.0236203286656576\\
3.045	0.0123382855615297\\
3.125	0.0134234481599176\\
3.28	-0.0128696849334435\\
3.45	0.00445572906104275\\
3.605	-0.0124603282510822\\
3.78	-0.00323428069444809\\
3.94	-0.0106375887310275\\
4.12	-0.00674717089202126\\
4.295	-0.00557538080595599\\
4.495	-0.00747269285093211\\
5.49	-0.00238285467597521\\
8.735	0.000108192260652729\\
10	0.000291412751629139\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0073427523011631\\
0.0150000000000006	-0.0339096300280186\\
0.0399999999999991	-0.290584663858116\\
0.135	-1.47181709420977\\
0.15	-1.43567567710221\\
0.175000000000001	-1.21781911960421\\
0.289999999999999	0.0042994455129719\\
0.31	-0.0531943254344913\\
0.345000000000001	-0.335637792319682\\
0.415000000000001	-0.883804106722499\\
0.43	-0.89692480527374\\
0.449999999999999	-0.840517890433343\\
0.484999999999999	-0.576745414310604\\
0.58	0.217542660359868\\
0.6	0.244395579763285\\
0.625	0.190605788626279\\
0.67	-0.0642457636407858\\
0.73	-0.350215425184135\\
0.755000000000001	-0.353820298543214\\
0.785	-0.257325554798326\\
0.915000000000001	0.34423783731182\\
0.945	0.294401638696202\\
1.005	0.0329177749695511\\
1.055	-0.124579772478981\\
1.085	-0.123583213187931\\
1.12	-0.0361185841714207\\
1.22	0.258960489071988\\
1.25	0.239109619149316\\
1.295	0.111715118145302\\
1.37	-0.10343256928533\\
1.405	-0.108561822025425\\
1.45	-0.0264854759461866\\
1.525	0.119250813529394\\
1.56	0.111101913766174\\
1.61	0.0136639287680147\\
1.685	-0.131871807515639\\
1.725	-0.12868096118039\\
1.785	-0.0381863646387561\\
1.845	0.0307128887217587\\
1.885	0.016519796970595\\
2.03	-0.124311639440672\\
2.085	-0.0701144460528678\\
2.16	0.00297752990825551\\
2.21	-0.00712958127350483\\
2.335	-0.0858304162845922\\
2.395	-0.049255600184976\\
2.485	0.0130383798302613\\
2.545	-0.000385566757977074\\
2.65	-0.0423108339142004\\
2.72	-0.0139674069316023\\
2.815	0.0245332973128498\\
2.9	0.000171096279464322\\
2.985	-0.0149215921153392\\
3.2	0.0110383527314504\\
3.315	-0.00677660049627882\\
3.515	0.00635268056857718\\
3.65	-0.00665821436487946\\
3.84	-0.000463009012554139\\
3.995	-0.00577359317902371\\
4.175	-0.0039130003767891\\
4.355	-0.00210682822945962\\
4.615	-0.00389740248124859\\
5.08	0.00104994182569484\\
6.245	-0.000327979118239341\\
9.075	0.000334553704480101\\
10	0.00038453478857825\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.177983698917203\\
0.0199999999999996	0.0782864012823818\\
0.0549999999999997	-0.4314270034152\\
0.119999999999999	-1.3310392849025\\
0.130000000000001	-1.352812623408\\
0.145	-1.3107786526198\\
0.17	-1.06633841069085\\
0.279999999999999	0.273751113992347\\
0.305	0.19138332486909\\
0.345000000000001	-0.215065361832604\\
0.404999999999999	-0.76104714752501\\
0.42	-0.78260862641635\\
0.44	-0.722981718235635\\
0.475	-0.423356760216215\\
0.56	0.374805308671295\\
0.58	0.402247248828587\\
0.6	0.348861048874609\\
0.640000000000001	0.0667202939479594\\
0.705	-0.375511820855348\\
0.725	-0.396644904268337\\
0.75	-0.328813888994778\\
0.795	-0.0277135618484063\\
0.859999999999999	0.348093628930465\\
0.880000000000001	0.362266501398553\\
0.904999999999999	0.300509408112292\\
0.949999999999999	0.0407672465498194\\
1.01	-0.25304169751891\\
1.035	-0.264538049970211\\
1.065	-0.185182644518914\\
1.175	0.219658996245032\\
1.205	0.170363806096088\\
1.265	-0.091543218025695\\
1.315	-0.24697358361362\\
1.345	-0.243251923806884\\
1.38	-0.155982115420853\\
1.465	0.0823353941763028\\
1.495	0.0726144843687901\\
1.535	-0.0235595177462553\\
1.615	-0.231429086677844\\
1.65	-0.226229700741454\\
1.695	-0.134327522940554\\
1.77	0.014816849151698\\
1.805	0.00744823210664691\\
1.86	-0.0903871714062809\\
1.92	-0.182570997490322\\
1.96	-0.17328057526592\\
2.02	-0.0746788452501992\\
2.08	0.00499976910404776\\
2.125	-0.00433262602404838\\
2.255	-0.118068988929766\\
2.31	-0.0689968803642582\\
2.395	0.0175473152669152\\
2.445	0.00759253914945468\\
2.57	-0.0652556596456861\\
2.635	-0.0242249455859795\\
2.715	0.0244487707654226\\
2.775	0.00802398764774281\\
2.88	-0.0378429416944268\\
2.955	-0.00977962570583735\\
3.04	0.0183858548100826\\
3.125	-0.00952479566092812\\
3.21	-0.0271872205375399\\
3.42	-0.00548717296219081\\
3.535	-0.0237216101168194\\
3.74	-0.00981524572830317\\
3.87	-0.0187856231183989\\
4.05	-0.00850723548177257\\
4.21	-0.0121399609167625\\
4.385	-0.00777468124675806\\
4.57	-0.00508734103851438\\
4.805	-0.00743141446326945\\
5.405	-0.00433745919434436\\
9.205	4.55363760902827e-05\\
10	0.000197922513491378\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.177698026127809\\
0.0199999999999996	0.0706734954543524\\
0.0549999999999997	-0.473811143541369\\
0.119999999999999	-1.45502178491851\\
0.135	-1.48309275051327\\
0.154999999999999	-1.37737005090502\\
0.19	-0.897536013133948\\
0.265000000000001	0.151014500845351\\
0.285	0.201921993713089\\
0.305	0.130152165555112\\
0.34	-0.21410887228023\\
0.41	-0.878238173161591\\
0.425000000000001	-0.893193567412755\\
0.445	-0.824290366229045\\
0.48	-0.510197931616307\\
0.57	0.342892255577171\\
0.585000000000001	0.365796903430031\\
0.609999999999999	0.305632835211963\\
0.65	0.0262863823610111\\
0.715	-0.399136056214116\\
0.734999999999999	-0.418739709816869\\
0.76	-0.352304988805447\\
0.805	-0.0547901633545358\\
0.875	0.36129674505931\\
0.895	0.37997635813664\\
0.925000000000001	0.308319886258799\\
0.98	-0.0050443000552054\\
1.03	-0.215557407621267\\
1.055	-0.22388515820832\\
1.085	-0.146964795456098\\
1.2	0.258611102243314\\
1.23	0.209995546606645\\
1.29	-0.0387993369909232\\
1.34	-0.191274215038508\\
1.37	-0.193882226366117\\
1.405	-0.118093422072384\\
1.495	0.116521724104587\\
1.53	0.0986567768203646\\
1.575	-0.0161898069554702\\
1.645	-0.188375713099346\\
1.68	-0.190145024285027\\
1.725	-0.111015084366443\\
1.8	0.0305838431189862\\
1.84	0.024076625791194\\
1.895	-0.0696386079084643\\
1.96	-0.161172122272058\\
2	-0.148480167046861\\
2.075	-0.0324125361963166\\
2.125	0.0133759750555011\\
2.17	-0.00510124667981238\\
2.285	-0.107827867069771\\
2.335	-0.0773710015070481\\
2.445	0.0206396711491319\\
2.5	-0.000258638910885622\\
2.6	-0.0581960757419591\\
2.66	-0.0321315073901314\\
2.76	0.02661323916805\\
2.825	0.00794105780434862\\
2.925	-0.0294925927535523\\
3.005	-0.000601485118499667\\
3.09	0.0221125754506435\\
3.19	-0.0102237229442963\\
3.27	-0.0168453988170807\\
3.44	0.00720697736371534\\
3.595	-0.0150484657539369\\
3.77	-0.00168909935756112\\
3.925	-0.0128142685472739\\
4.105	-0.00562389474310976\\
4.27	-0.0076052457931759\\
4.45	-0.00611161768405744\\
4.65	-0.00135363015514578\\
5.35	-0.000604119489549859\\
6.34	-0.000950597294961497\\
9.1	0.000181430657534065\\
10	0.00028722067077247\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.177412353338415\\
0.0199999999999996	0.0630604479257766\\
0.0549999999999997	-0.516190728966684\\
0.119999999999999	-1.5787589475229\\
0.135	-1.61727471690739\\
0.154999999999999	-1.51800880275358\\
0.19	-1.0314738117995\\
0.27	0.0959367040216019\\
0.285	0.131462607829171\\
0.305	0.0688761527564576\\
0.34	-0.271613216039075\\
0.415000000000001	-0.992957993933388\\
0.44	-0.974262291627543\\
0.470000000000001	-0.758998144023984\\
0.59	0.329229375280431\\
0.609999999999999	0.305327317779005\\
0.640000000000001	0.147576492457\\
0.734999999999999	-0.433363160378313\\
0.76	-0.40811830825794\\
0.790000000000001	-0.262806639329446\\
0.904999999999999	0.399912144395659\\
0.935	0.360258083244572\\
0.975	0.171363927153202\\
1.05	-0.171080455582008\\
1.075	-0.179345310679334\\
1.105	-0.108018880168023\\
1.225	0.298099450415943\\
1.255	0.252548071619682\\
1.315	0.0176473830074251\\
1.37	-0.141043028269184\\
1.4	-0.140836256865853\\
1.435	-0.0691973523986498\\
1.525	0.146732365158062\\
1.56	0.129871478479819\\
1.605	0.0218924918460495\\
1.68	-0.153443887075108\\
1.715	-0.154103061825213\\
1.765	-0.0706937993595673\\
1.835	0.0453588958176745\\
1.875	0.0374020347188289\\
1.935	-0.0610366612733237\\
1.995	-0.140654653425337\\
2.035	-0.132533656086235\\
2.1	-0.0430465590729003\\
2.16	0.0160822430873413\\
2.205	0.00190820140328718\\
2.33	-0.0965356082734772\\
2.385	-0.0588567128817346\\
2.48	0.0207855211236154\\
2.535	0.00674418628777929\\
2.645	-0.0495589672368446\\
2.71	-0.0198731186333845\\
2.805	0.0295009191927544\\
2.875	0.00957178122269475\\
2.97	-0.0206910272775502\\
3.055	0.00826147791087273\\
3.14	0.0262776684170198\\
3.365	0.00310976758820658\\
3.47	0.0151677873209888\\
3.675	-0.00352362288516872\\
3.81	0.00374854034976302\\
3.985	-0.00698550261465591\\
4.155	-0.00245196578538831\\
4.325	-0.00412880034775753\\
4.515	-0.0043285928472887\\
4.87	-0.00293590797696019\\
9.755	0.000371657324420127\\
10	0.000380069078410372\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.169787418957208\\
0.0299999999999994	-0.0843620011304047\\
0.140000000000001	0.33362121151093\\
0.164999999999999	0.301263294717943\\
0.210000000000001	0.116827446272632\\
0.285	-0.193941523787617\\
0.315	-0.207006739644401\\
0.35	-0.132521692798965\\
0.455	0.16221365704545\\
0.49	0.130421912422312\\
0.545	-0.0355746955823264\\
0.605	-0.182991660633455\\
0.635	-0.187015962435725\\
0.675000000000001	-0.121925145635524\\
0.765000000000001	0.0595329674143308\\
0.800000000000001	0.0531718855115635\\
0.85	-0.0335122868999882\\
0.925000000000001	-0.159441601580024\\
0.965	-0.152584737870914\\
1.025	-0.0622613545279407\\
1.09	0.0162884734587099\\
1.135	0.00401570765454906\\
1.275	-0.113669801589026\\
1.335	-0.059053864353114\\
1.415	0.0152707385525161\\
1.47	0.00488825941186555\\
1.59	-0.0602302612645662\\
1.655	-0.0251304781101922\\
1.75	0.0322511190747861\\
1.815	0.0168890803550852\\
1.915	-0.0173206927662424\\
1.995	0.0115682861903856\\
2.085	0.0404358157348419\\
2.18	0.0149686614476554\\
2.265	0.00511101424798888\\
2.465	0.0271063939721277\\
2.6	0.0087307937923331\\
2.795	0.0179314165196107\\
2.945	0.00737810584940135\\
3.125	0.0106468299839158\\
3.295	0.0068870024396297\\
3.485	0.00515266481864884\\
3.73	0.00866613369139202\\
4.3	0.00654411036582836\\
5.315	0.00337327766329665\\
10	0.00059662156800222\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.170075600747113\\
0.0299999999999994	-0.0949047310294233\\
0.130000000000001	0.21696761277614\\
0.16	0.178547751424148\\
0.210000000000001	-0.0207998396550302\\
0.279999999999999	-0.27878507312624\\
0.31	-0.290247617290012\\
0.345000000000001	-0.223273752263687\\
0.455	0.0569545199510095\\
0.49	0.0313081656895591\\
0.550000000000001	-0.116328785665726\\
0.605	-0.216861216338369\\
0.640000000000001	-0.210681816657454\\
0.69	-0.118812199086475\\
0.77	0.0328316709052263\\
0.81	0.0334842394655119\\
0.865	-0.0396851228592539\\
0.935	-0.122044464381982\\
0.98	-0.106768503244156\\
1.14	0.048774816982684\\
1.21	-0.0117447461444122\\
1.275	-0.0516557489062865\\
1.33	-0.0281674383699002\\
1.45	0.0584689130615654\\
1.51	0.0374370525647105\\
1.61	-0.0118769344104876\\
1.675	0.00879123352039279\\
1.78	0.0539751051141053\\
1.855	0.0327698569977279\\
1.95	0.00485681303042895\\
2.045	0.0312040291117892\\
2.135	0.0418548596523713\\
2.335	0.017015858120013\\
2.47	0.0314309854557226\\
2.67	0.0163713432559014\\
2.82	0.0220479347240801\\
3	0.0148727823799497\\
3.175	0.0155864098085878\\
3.365	0.01563840062175\\
3.72	0.0138080553732483\\
5.445	0.00436840070928923\\
8.6	0.00102661803533266\\
10	0.000689140074696226\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.17036378253702\\
0.0350000000000001	-0.0899418202423306\\
0.109999999999999	0.107222170612314\\
0.140000000000001	0.0927578663283306\\
0.18	-0.0270272023117375\\
0.279999999999999	-0.374172614256196\\
0.31	-0.370806160368105\\
0.35	-0.284159077029642\\
0.445	-0.0502941520527216\\
0.48	-0.0553793366718267\\
0.529999999999999	-0.141967138608051\\
0.6	-0.25335299222936\\
0.640000000000001	-0.240390836335138\\
0.695	-0.137395759221755\\
0.775	0.0111497452958425\\
0.815	0.021676522094328\\
0.875	-0.0317899037128679\\
0.94	-0.0841068904125777\\
0.984999999999999	-0.0688308478853141\\
1.06	0.0279369565562071\\
1.125	0.088136578292513\\
1.18	0.0784967425401053\\
1.305	0.0115306190118734\\
1.37	0.0448923286052167\\
1.465	0.0986903574896942\\
1.53	0.0808860640536508\\
1.645	0.0311941109083893\\
1.73	0.0556600634531232\\
1.815	0.0723731286630667\\
1.915	0.03700939490769\\
2	0.0227665579212886\\
2.205	0.0348748754588719\\
2.335	0.0153060887760734\\
2.55	0.023637939887081\\
2.69	0.0176581486679783\\
2.875	0.0234170779709988\\
3.055	0.0225230308806275\\
3.245	0.0201499892067734\\
3.67	0.0169439059899883\\
4.22	0.0114002126618171\\
5.235	0.00634687275615065\\
10	0.000782654795127513\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.000281539317603219\\
0.0350000000000001	0.0383756942575086\\
0.135	0.195706922519733\\
0.175000000000001	0.157117571889781\\
0.315	-0.0878282820292906\\
0.355	-0.0487931378977642\\
0.449999999999999	0.0705386560108572\\
0.49	0.0514191883113639\\
0.635	-0.109191130143635\\
0.695	-0.058187097623275\\
0.765000000000001	-0.00087617396765971\\
0.815	-0.0164660658818914\\
0.945	-0.112299429190747\\
1.005	-0.0802915725600908\\
1.095	-0.0260383637626571\\
1.16	-0.0451736098646425\\
1.255	-0.0847126311553854\\
1.325	-0.0588387686067815\\
1.43	-0.012015793740046\\
1.52	-0.0316979314072743\\
1.605	-0.0366509935655976\\
1.815	0.00820839310624777\\
1.94	-0.000302403434014664\\
2.135	0.0244036986027005\\
2.29	0.0165084437492293\\
2.46	0.0240445223871415\\
2.645	0.0169300030026047\\
2.82	0.0133332202883398\\
3.015	0.0124643470584171\\
3.76	0.00665467145428522\\
4.605	0.00504541286302995\\
8.49	0.000826403347002014\\
10	0.000593403257131087\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-6.63283826440875e-06\\
0.0500000000000007	0.0427183870457437\\
0.109999999999999	0.0907321975874886\\
0.15	0.0613390623572307\\
0.215	-0.0723066295670272\\
0.275	-0.166632536228944\\
0.315	-0.16596190596996\\
0.375	-0.0942806537711132\\
0.44	-0.0330322582998797\\
0.484999999999999	-0.0463573007452549\\
0.615	-0.144557491716919\\
0.67	-0.107355277295603\\
0.77	-0.0224151737038767\\
0.83	-0.034272262378531\\
0.935	-0.0782141453761334\\
1	-0.0492580948066745\\
1.105	0.00999558426256364\\
1.18	-0.00373763271000271\\
1.275	-0.0234884043222259\\
1.37	0.0119073749069827\\
1.46	0.0308001415054626\\
1.675	0.019046889670733\\
1.795	0.0359876134037318\\
2.015	0.0253282564795647\\
2.15	0.0299867638960194\\
2.335	0.0218142047169909\\
2.51	0.0215715734996937\\
2.7	0.0204653375978729\\
3.06	0.0177251415448314\\
5.11	0.0051563346998762\\
8.935	0.000909039438226955\\
10	0.000685839979849945\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.000294804994132036\\
0.0999999999999996	0.00954006312489319\\
0.15	-0.0666932921311307\\
0.255000000000001	-0.259734335555446\\
0.300000000000001	-0.257593844148483\\
0.369999999999999	-0.176505617152854\\
0.43	-0.130632647448977\\
0.484999999999999	-0.147485859009535\\
0.58	-0.197784358281954\\
0.635	-0.168339830930048\\
0.785	-0.036108370940477\\
0.869999999999999	-0.0508870091984459\\
0.94	-0.0486130072339925\\
1.03	0.0104356007149207\\
1.115	0.0515003038338246\\
1.205	0.0394366711113499\\
1.3	0.0365135708539075\\
1.49	0.0720748831970237\\
1.665	0.0496994503686619\\
1.825	0.0552963875950692\\
2.015	0.0348000750701427\\
2.19	0.0309489645944101\\
2.36	0.0240239930301662\\
2.57	0.0199381874932261\\
2.975	0.0204101103734189\\
3.535	0.019087414175166\\
4.64	0.00871857472981752\\
10	0.000778986925695335\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.170350497703863\\
0.17	0.0447201648004061\\
0.835000000000001	-0.0660305927537337\\
1.085	-0.0704356659282208\\
1.265	-0.0515652564436451\\
2.365	0.0210086208971134\\
4.295	0.00564619309023229\\
10	0.00059013135000896\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.170062335070584\\
0.0600000000000005	0.080816407089582\\
0.164999999999999	-0.0908649048834143\\
0.215	-0.0981480158172676\\
0.35	-0.0504888442128184\\
0.529999999999999	-0.122081483443933\\
0.685	-0.0530275392806665\\
0.855	-0.0734300982294336\\
1.02	-0.0164296606066028\\
1.2	-0.0195611838559735\\
1.35	0.0138701856361969\\
1.56	0.015395789538605\\
1.7	0.0269427885389035\\
1.895	0.0248472798318105\\
2.06	0.0263682002493244\\
2.26	0.0259948256594882\\
2.64	0.0216793838214961\\
4.05	0.00946298533405709\\
6.48	0.00250682293294346\\
10	0.000682522104799688\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.169774172437306\\
0.0449999999999999	0.0872976882142957\\
0.18	-0.239671040468279\\
0.220000000000001	-0.231006621586824\\
0.35	-0.120717501933166\\
0.41	-0.172352791368475\\
0.484999999999999	-0.233926004575558\\
0.535	-0.213202327447705\\
0.699999999999999	-0.0630102617254753\\
0.865	-0.0776208191539514\\
1.045	0.0344155666716439\\
1.22	0.0250848522519629\\
1.365	0.0744015361339283\\
1.64	0.0638225875295149\\
1.74	0.0589188253074688\\
1.9	0.0370023313528591\\
2.085	0.0367459197159672\\
2.25	0.0250308056396804\\
2.445	0.0227691988931316\\
2.63	0.0233592731698131\\
3.035	0.0236399264974203\\
4.375	0.0105028067359747\\
6.1	0.00402388450012481\\
10	0.000775311438664161\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.17590043757089\\
0.0299999999999994	-0.134980100350218\\
0.140000000000001	0.151301301572969\\
0.17	0.105561916768432\\
0.295	-0.224258265865346\\
0.33	-0.171645551888689\\
0.43	0.0428864060640226\\
0.465	0.0129621086796874\\
0.595000000000001	-0.216593852839145\\
0.635	-0.164899150263444\\
0.725	-0.0239728886483217\\
0.765000000000001	-0.0447817299663757\\
0.890000000000001	-0.202288502756272\\
0.94	-0.156877284775632\\
1.03	-0.054503548777264\\
1.075	-0.0705493966907529\\
1.195	-0.163912777548084\\
1.25	-0.124403348821923\\
1.34	-0.0472763110561978\\
1.395	-0.0598889417424733\\
1.5	-0.1096670303198\\
1.565	-0.0762697605516145\\
1.66	-0.0199588278833236\\
1.73	-0.0357857082011055\\
1.82	-0.0581555319533411\\
1.905	-0.0226954204456202\\
1.99	0.00215030283881923\\
2.22	-0.00607493813199511\\
2.32	0.00816709618622902\\
2.52	-0.00628791154412411\\
2.65	0.00364526214287864\\
2.84	-0.00721247545299697\\
2.995	-0.00399493436201581\\
3.17	-0.00738280057294638\\
3.355	-0.00822955665502079\\
3.58	-0.00304995340797554\\
4.765	-0.00148628155588248\\
6.29	-0.000467884407132857\\
10	0.000354476605052056\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.176188619360797\\
0.0350000000000001	-0.13776831534422\\
0.125	0.0279115983316771\\
0.16	-0.0123392257673682\\
0.289999999999999	-0.300162387971897\\
0.324999999999999	-0.256276040982428\\
0.43	-0.0731541271115219\\
0.470000000000001	-0.103272307498907\\
0.58	-0.252638642511975\\
0.625	-0.214015216777552\\
0.74	-0.0611102783100037\\
0.785	-0.0848754952134509\\
0.885	-0.169251203126437\\
0.935	-0.139496480016719\\
1.05	-0.0290986919282492\\
1.105	-0.048007384174845\\
1.2	-0.0989620006406611\\
1.26	-0.0715075824274756\\
1.365	-0.00462885695195858\\
1.43	-0.0212191066483616\\
1.525	-0.0526539222528388\\
1.6	-0.0240553685338369\\
1.69	0.00744749044785209\\
1.78	-0.0158390232139549\\
1.865	-0.0256003468555512\\
2.065	0.00187958885943118\\
2.195	-0.0133164337361134\\
2.385	0.00236283355329725\\
2.535	-0.00634496551325192\\
2.71	0.00124228506732749\\
2.88	-0.00184842591020207\\
3.06	-0.00104560418012412\\
3.26	0.00248252411104488\\
3.965	0.00177971388722753\\
5.005	0.000298759716939045\\
8.885	0.000447177676615951\\
10	0.000446138731696522\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.176476801150702\\
0.0399999999999991	-0.147601414001615\\
0.105	-0.0812640832895468\\
0.145	-0.120124642545063\\
0.285	-0.378412143630813\\
0.33	-0.319627421715994\\
0.415000000000001	-0.189830847672878\\
0.460000000000001	-0.201022948138096\\
0.57	-0.294261276894414\\
0.615	-0.257925219654817\\
0.75	-0.0932004219201765\\
0.81	-0.114718624327738\\
0.880000000000001	-0.140575417657145\\
0.935	-0.10982133987071\\
1.065	0.00134641380503986\\
1.13	-0.0129890084701056\\
1.22	-0.0348384424923083\\
1.3	0.0042971208262319\\
1.385	0.0387758810896806\\
1.465	0.0184735624039547\\
1.56	-0.000120649380193072\\
1.77	0.0207954476122154\\
1.895	-0.0012820093475856\\
2.095	0.00726896771494445\\
2.235	-0.00518374476752825\\
2.425	0.000991466516163442\\
2.58	-0.00169684530680314\\
2.765	0.00199578783771415\\
2.96	0.00694244277550382\\
3.37	0.00856057231087881\\
3.995	0.00548439254928468\\
5.23	0.00230931813656099\\
10	0.000538239588241396\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.00583147929607897\\
0.0500000000000007	-0.0286380315570067\\
0.185	-0.00373497855263594\\
0.34	-0.101902888116427\\
0.48	-0.0644589838893044\\
0.645	-0.128369612691264\\
0.779999999999999	-0.100695598246796\\
0.945	-0.137438732029782\\
1.1	-0.107647677219688\\
1.245	-0.11638709614826\\
1.435	-0.0794409765582014\\
1.57	-0.0700586966059102\\
1.745	-0.039219532215629\\
1.92	-0.0246296336378613\\
2.075	-0.0121569822466761\\
2.3	-0.00161194029005785\\
2.74	-0.00494091697295573\\
3.225	-0.00678388538246644\\
4.82	-0.00137432605967192\\
10	0.000350287779125935\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.00611965145194659\\
0.105	-0.102605229247379\\
0.220000000000001	-0.156040741625191\\
0.359999999999999	-0.176771749875485\\
0.56	-0.16336506715129\\
1.775	-0.0125427952025401\\
2.485	-0.00163842472542086\\
10	0.000442054591820451\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.006407823607816\\
0.0749999999999993	-0.140766136021295\\
0.154999999999999	-0.270034468025742\\
0.205	-0.283139014260215\\
0.345000000000001	-0.250412902273327\\
0.465	-0.287068810890046\\
0.535	-0.24103473750977\\
0.635	-0.172319919843144\\
0.85	-0.112255688642977\\
0.955	-0.0544507333070463\\
1.385	0.00592118350603066\\
1.515	0.0174596874703106\\
1.645	0.0202292699799038\\
1.835	0.0115495151405511\\
2.005	0.00525836577370775\\
2.19	0.00315354385246103\\
2.985	0.00443606725163725\\
5.575	0.00187548684484895\\
10	0.00053461262995036\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.164237479090181\\
0.0700000000000003	-0.0482383006693841\\
0.119999999999999	-0.137384683569124\\
0.154999999999999	-0.119935928773099\\
0.279999999999999	0.0415192492827003\\
0.324999999999999	-0.0262764794068033\\
0.404999999999999	-0.162237318456507\\
0.445	-0.154614086479578\\
0.58	-0.0313254030135788\\
0.635	-0.0978738663034857\\
0.705	-0.175034649811787\\
0.75	-0.163043086829086\\
0.869999999999999	-0.0721248900764042\\
0.925000000000001	-0.107374912756264\\
1.01	-0.167575801624167\\
1.065	-0.146498449305701\\
1.175	-0.078660485948113\\
1.245	-0.104782806649927\\
1.32	-0.129658115583123\\
1.39	-0.0993298226799233\\
1.485	-0.0530227112576185\\
1.57	-0.0694331399374981\\
1.65	-0.0750997120262671\\
1.87	-0.0268840996015154\\
1.98	-0.031799246145459\\
2.165	-0.0026616851884711\\
2.32	-0.00979160555613845\\
2.485	0.00105804470183912\\
2.66	-0.00514549876388237\\
2.83	-0.00499558063914485\\
3.01	-0.00556387359455712\\
3.265	-0.00962616555321105\\
3.795	-0.0049041516129833\\
4.59	-0.00163651069452797\\
6.435	-0.000409265751676102\\
10	0.00034607439578771\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.163949316456902\\
0.0449999999999999	0.00584632450530442\\
0.119999999999999	-0.252479800133081\\
0.15	-0.263546779995156\\
0.19	-0.195384930866917\\
0.27	-0.0390817672800505\\
0.305	-0.0576458380939808\\
0.359999999999999	-0.178483427847864\\
0.415000000000001	-0.274393470017351\\
0.449999999999999	-0.268702838353835\\
0.5	-0.183477566263164\\
0.57	-0.0721394294937969\\
0.609999999999999	-0.0789134107536462\\
0.75	-0.203210923097089\\
0.805	-0.136863929714714\\
0.880000000000001	-0.0496761391247045\\
0.93	-0.0584684586422863\\
1.05	-0.13396479718862\\
1.11	-0.0913133687709937\\
1.2	-0.0203812309973568\\
1.26	-0.0347606766789585\\
1.36	-0.0777029124740327\\
1.425	-0.0497851023888813\\
1.525	-0.000618831543734544\\
1.6	-0.0205199158938125\\
1.69	-0.0403702827438721\\
1.795	-0.00182803669484244\\
1.875	0.00514323904238445\\
2.04	-0.01682245167712\\
2.2	0.00600027226680844\\
2.375	-0.00741489960375219\\
2.53	0.00350581586768151\\
2.71	-0.00331402206287557\\
2.875	1.60332616800929e-05\\
3.055	-0.00033307842553576\\
3.255	-0.00297447361229253\\
3.965	-0.000517546621800591\\
4.865	7.99707340348732e-08\\
10	0.000437896476816135\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.163661153823623\\
0.0399999999999991	0.00639896573020948\\
0.130000000000001	-0.387399159840699\\
0.16	-0.394365865965026\\
0.199999999999999	-0.305261041999755\\
0.275	-0.120716400833224\\
0.31	-0.133637450557005\\
0.355	-0.239467607186391\\
0.42	-0.384071566067231\\
0.455	-0.380680065470688\\
0.5	-0.29128997667034\\
0.585000000000001	-0.107800559493022\\
0.625	-0.108261585417072\\
0.69	-0.196431423938899\\
0.74	-0.236850867943597\\
0.779999999999999	-0.211325840283408\\
0.855	-0.0775747873882313\\
0.91	-0.0141038200699519\\
0.955	-0.0211923580183324\\
1.075	-0.0958648508771116\\
1.13	-0.0536313025057709\\
1.23	0.04018469199851\\
1.285	0.029130527926732\\
1.4	-0.0278213937684271\\
1.465	0.00149975732560037\\
1.555	0.0464706142019971\\
1.625	0.0265069113694363\\
1.725	-0.0113894430501542\\
1.81	0.0127369787120095\\
1.895	0.0288123256585422\\
2.13	0.00220606186734251\\
2.235	0.0121237187787724\\
2.425	-0.00591600724767183\\
2.575	0.005956134495257\\
2.755	-0.000689420529477403\\
2.92	0.00573840631483513\\
3.1	0.00570859864754247\\
3.29	0.00480408080642469\\
3.71	0.00469510831277198\\
4.24	0.00306186414778864\\
5.13	0.00235187279496962\\
10	0.000530899068687418\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.182013456184572\\
0.0350000000000001	-0.189096340386486\\
0.0850000000000009	-0.102012801442733\\
0.135	-0.0302439210510457\\
0.17	-0.0478477967167859\\
0.225	-0.162359799553256\\
0.279999999999999	-0.241177006087984\\
0.32	-0.217168615707287\\
0.425000000000001	-0.0867779685360262\\
0.470000000000001	-0.130705295153787\\
0.555	-0.241576879680228\\
0.595000000000001	-0.226256301417003\\
0.710000000000001	-0.1227279824951\\
0.765000000000001	-0.169949079224661\\
0.835000000000001	-0.23370018157706\\
0.885	-0.216601592667427\\
0.994999999999999	-0.135314615315531\\
1.055	-0.166379322429059\\
1.13	-0.205732992277778\\
1.185	-0.182012640124478\\
1.29	-0.117311185459856\\
1.36	-0.137748986644256\\
1.435	-0.153924549590764\\
1.51	-0.116309018849037\\
1.595	-0.0795720503770472\\
1.7	-0.098852150083351\\
1.775	-0.0889591138110362\\
1.92	-0.0443560177258284\\
2.1	-0.0476675747496511\\
2.23	-0.0246381328809271\\
2.43	-0.0282352030397419\\
2.565	-0.0211624559130694\\
2.74	-0.0251014576974633\\
2.905	-0.0233848757093149\\
3.085	-0.0214590296095718\\
3.415	-0.0184749125843489\\
4.045	-0.0114273165195833\\
4.98	-0.00636969163902457\\
7.47	-0.00111961459036003\\
10	0.000110182596856134\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.182301637974479\\
0.0449999999999999	-0.207909054423968\\
0.154999999999999	-0.174941631806869\\
0.215	-0.248316222327125\\
0.275	-0.307927949687496\\
0.32	-0.294842407517772\\
0.435	-0.212554336926139\\
0.505000000000001	-0.253271136657167\\
0.565	-0.272319988496882\\
0.625	-0.233479432066886\\
0.710000000000001	-0.172433902793481\\
0.775	-0.184472492220815\\
0.855	-0.201543729146854\\
0.93	-0.160053049484617\\
1.015	-0.119015124830961\\
1.115	-0.136792567270559\\
1.19	-0.126493973108341\\
1.335	-0.0768340782397452\\
1.51	-0.0780151602065207\\
1.645	-0.0492007643508874\\
1.835	-0.0481725929760977\\
1.97	-0.0342091349608182\\
2.15	-0.0338089766584222\\
2.31	-0.027545159899379\\
2.485	-0.0239952288336642\\
2.68	-0.0242592560498043\\
3.45	-0.0121664911374744\\
4.325	-0.00737215623853871\\
6.685	-0.00133928307949205\\
10	0.00020218736920441\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.182589819764386\\
0.0700000000000003	-0.258500357091899\\
0.265000000000001	-0.376168063408196\\
0.34	-0.364326479064403\\
0.49	-0.326077589430819\\
0.59	-0.290636480627985\\
0.785	-0.195278053251757\\
0.945	-0.128621684095803\\
1.075	-0.0871823283042552\\
1.535	-0.0260950057714897\\
1.755	-0.024684913672619\\
2.435	-0.0254023719947725\\
3.83	-0.0046796370556077\\
10	0.00029429904950895\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.0119444979097612\\
0.0899999999999999	-0.198447468435402\\
0.125	-0.186899288913059\\
0.234999999999999	-0.0641671352743582\\
0.275	-0.106130686999865\\
0.365	-0.224446296815819\\
0.41	-0.198920736343091\\
0.5	-0.107213753458534\\
0.545	-0.131298705616111\\
0.65	-0.229370892974389\\
0.699999999999999	-0.20006182129208\\
0.785	-0.137661920927954\\
0.84	-0.163936808036306\\
0.925000000000001	-0.221736117364747\\
0.98	-0.201390088019506\\
1.08	-0.141582022696339\\
1.145	-0.163582323723411\\
1.225	-0.188208435793609\\
1.295	-0.154025979769189\\
1.38	-0.114029925224319\\
1.47	-0.131588034179401\\
1.545	-0.129717440432158\\
1.725	-0.0739087711502506\\
1.855	-0.0780306497715291\\
2.035	-0.0407471039682719\\
2.185	-0.0420040407062192\\
2.34	-0.0244518638328941\\
2.52	-0.0267851274374529\\
2.675	-0.0230717876053177\\
2.85	-0.0233396971645803\\
3.04	-0.0256642916099405\\
3.465	-0.0200240016167506\\
3.945	-0.0133202272022697\\
5.17	-0.00571641382705756\\
10	0.000107267681228151\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.0122326700656306\\
0.125	-0.316714662176947\\
0.16	-0.27728994867317\\
0.24	-0.154940262146869\\
0.275	-0.174295999352454\\
0.4	-0.334635048835295\\
0.445	-0.275640322388071\\
0.52	-0.168012099045553\\
0.56	-0.175601878405017\\
0.68	-0.271720678788739\\
0.73	-0.22207255990819\\
0.815	-0.129155195172192\\
0.865	-0.141667849691425\\
0.965	-0.197973434273054\\
1.02	-0.163442114561306\\
1.115	-0.0877198409054323\\
1.175	-0.101518189607459\\
1.265	-0.134471809491682\\
1.33	-0.103929348892306\\
1.425	-0.0551553215792762\\
1.505	-0.0752912269422357\\
1.585	-0.086953248070067\\
1.8	-0.0455346026864127\\
1.905	-0.0566699236340753\\
2.1	-0.0295925086546038\\
2.23	-0.0384904464117373\\
2.41	-0.0225068308463925\\
2.565	-0.0268066020346733\\
2.735	-0.0196258550556561\\
2.91	-0.018542993042967\\
3.095	-0.0186813565848212\\
3.49	-0.0144257820664286\\
4.055	-0.00920949193471721\\
6.155	-0.00200745887446985\\
10	0.000199040687419938\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0125208422214982\\
0.0500000000000007	-0.213079409029568\\
0.115	-0.437201533410978\\
0.145	-0.441006014742907\\
0.19	-0.348702117945574\\
0.25	-0.236466644279947\\
0.285	-0.255314334447927\\
0.345000000000001	-0.390722181060765\\
0.390000000000001	-0.455794742503821\\
0.425000000000001	-0.43598777859415\\
0.48	-0.314763921548641\\
0.540000000000001	-0.210637193374945\\
0.58	-0.216644186907104\\
0.695	-0.313028632731934\\
0.74	-0.259064369418214\\
0.845000000000001	-0.103237208329658\\
0.890000000000001	-0.112235664057126\\
0.99	-0.170265522699168\\
1.04	-0.135361305734135\\
1.15	-0.0260549741070903\\
1.205	-0.0389960068998541\\
1.305	-0.0827340586154879\\
1.37	-0.0489166571534074\\
1.46	0.000916917111322135\\
1.525	-0.0171622661482065\\
1.62	-0.0505843076077639\\
1.7	-0.0236045645187719\\
1.785	-0.00353520892584847\\
2.01	-0.0272822236215866\\
2.11	-0.0138847360473644\\
2.31	-0.0300456429710572\\
2.44	-0.0171103843451377\\
2.62	-0.0241661060725491\\
2.78	-0.0143036727308932\\
2.955	-0.0135976502096913\\
3.13	-0.0104413175212645\\
3.335	-0.00443645578227958\\
4.08	-0.00492554821813229\\
4.84	-0.00365478694714305\\
6.745	-0.000715162441721873\\
10	0.000290465782029514\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.158124460476499\\
0.0449999999999999	-0.0816000907765151\\
0.0999999999999996	-0.330771421921302\\
0.125	-0.337197426618575\\
0.154999999999999	-0.253063152426657\\
0.244999999999999	0.0643526439777116\\
0.275	0.0268371704428763\\
0.33	-0.193939992760384\\
0.380000000000001	-0.32996158824276\\
0.41	-0.30929365499045\\
0.455	-0.168752567379974\\
0.515000000000001	-0.0124561788060245\\
0.545	-0.0255397714039578\\
0.585000000000001	-0.130438816207244\\
0.654999999999999	-0.308425503263246\\
0.69	-0.294996093388368\\
0.74	-0.176472121633996\\
0.795	-0.0695995353010872\\
0.83	-0.0794760970813595\\
0.880000000000001	-0.180761412492037\\
0.94	-0.282293422844322\\
0.975	-0.27141134051225\\
1.035	-0.162454243408577\\
1.09	-0.090152419085948\\
1.13	-0.105879572665229\\
1.25	-0.232115236888944\\
1.295	-0.189428547082281\\
1.39	-0.0762705094263296\\
1.435	-0.0901164575084081\\
1.545	-0.165517356240851\\
1.6	-0.126657647654072\\
1.69	-0.0464856626175028\\
1.745	-0.0570600339226193\\
1.85	-0.103752856093399\\
1.915	-0.0694017336568482\\
2.005	-0.0197072829946663\\
2.075	-0.03866184898874\\
2.16	-0.062962619797382\\
2.24	-0.033131931867862\\
2.325	-0.00958073902116752\\
2.555	-0.0238600100864392\\
2.65	-0.0118478603854477\\
2.845	-0.0280347549336142\\
2.975	-0.0164959280976191\\
3.16	-0.0256029453761446\\
3.315	-0.019323114571975\\
3.485	-0.0205556232087201\\
3.66	-0.0180473769165648\\
3.86	-0.0120612114916785\\
4.555	-0.00727503495630799\\
5.63	-0.00483507286594786\\
10	0.000104286682166332\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.15783629784322\\
0.0350000000000001	-0.0397191409995141\\
0.109999999999999	-0.458597373092557\\
0.135	-0.455469795732981\\
0.17	-0.32761275645611\\
0.244999999999999	-0.021211146536098\\
0.275	-0.040715702035655\\
0.315	-0.195437917816546\\
0.380000000000001	-0.442048809643598\\
0.404999999999999	-0.445055636551116\\
0.435	-0.372425253264909\\
0.535	-0.0593421815164792\\
0.57	-0.0988502931137312\\
0.68	-0.358669879145614\\
0.710000000000001	-0.322340835640823\\
0.835000000000001	-0.0526818652353764\\
0.869999999999999	-0.0945338428951974\\
0.970000000000001	-0.261451412679261\\
1.01	-0.225070565380609\\
1.13	-0.0345216417935514\\
1.175	-0.0725230667339876\\
1.265	-0.180115326891483\\
1.31	-0.156314478599045\\
1.435	-0.0192691323273166\\
1.485	-0.0511497850698479\\
1.57	-0.120544070224557\\
1.62	-0.101361395640625\\
1.74	-0.00970480560560105\\
1.8	-0.0369438018536332\\
1.885	-0.0811207631681654\\
1.945	-0.0585752024704043\\
2.045	-0.006360984097741\\
2.115	-0.0274338950097466\\
2.205	-0.0562609478993146\\
2.29	-0.0258743296068502\\
2.375	-0.00734030788464679\\
2.58	-0.0286352000455139\\
2.695	-0.00900282571886635\\
2.895	-0.0228396072430392\\
3.025	-0.0106530877829325\\
3.21	-0.0183464813215775\\
3.365	-0.0116785970858704\\
3.54	-0.0130403706020719\\
3.72	-0.0121233260908724\\
3.935	-0.00656451335861696\\
10	0.000195893499936872\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.157548135209941\\
0.0350000000000001	-0.0592567175761527\\
0.115	-0.585963717453636\\
0.135	-0.591848601880079\\
0.164999999999999	-0.493702021448495\\
0.26	-0.0938520845360387\\
0.285	-0.1336517919221\\
0.324999999999999	-0.314857210823629\\
0.385	-0.559576118696105\\
0.41	-0.564204375531679\\
0.44	-0.485058519125763\\
0.550000000000001	-0.102341979011792\\
0.58	-0.137789022262625\\
0.69	-0.399889593693885\\
0.720000000000001	-0.361824403006009\\
0.779999999999999	-0.167708330073992\\
0.835000000000001	-0.0373069390216081\\
0.869999999999999	-0.0407357692985393\\
0.925000000000001	-0.145758681192479\\
0.98	-0.229751290012592\\
1.015	-0.216318326412432\\
1.07	-0.105739080865881\\
1.135	0.0143464320162909\\
1.175	0.0157515829361721\\
1.23	-0.0576011405150716\\
1.29	-0.125122456293992\\
1.33	-0.113813755814403\\
1.405	-0.00969683378936637\\
1.46	0.0334582937265875\\
1.51	0.00732597002065383\\
1.61	-0.0804609171843822\\
1.66	-0.0614210618852677\\
1.775	0.0194590291735093\\
1.835	-0.00973123332170722\\
1.925	-0.0631516167069979\\
1.985	-0.0442421251892142\\
2.09	0.00314585696502689\\
2.165	-0.0251626388312651\\
2.25	-0.0517459092496093\\
2.335	-0.0222396483205642\\
2.42	-0.00553389127389892\\
2.62	-0.0276338630625208\\
2.74	-0.00538983164338802\\
2.95	-0.0153484558356372\\
3.075	-0.0041398501141181\\
3.26	-0.0106777469057366\\
3.415	-0.00425223588066359\\
3.595	-0.00593133670304979\\
3.775	-0.00659988936493328\\
4.005	-0.00239785043376628\\
4.855	-0.00374296509527028\\
5.795	-0.0016795519490973\\
9.13	0.000180731758497643\\
10	0.000286643207523696\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.189651637085682\\
0.0199999999999996	-0.158384244366729\\
0.0449999999999999	0.0595572885253297\\
0.154999999999999	1.29603831010956\\
0.175000000000001	1.23046275988446\\
0.205	0.906299336160814\\
0.31	-0.461988357794326\\
0.335000000000001	-0.415394728839074\\
0.369999999999999	-0.109376753590972\\
0.445	0.560414591731119\\
0.460000000000001	0.569744962344132\\
0.484999999999999	0.460076470414343\\
0.529999999999999	-0.0223318263565275\\
0.595000000000001	-0.626373704349607\\
0.609999999999999	-0.652537916510241\\
0.635	-0.588073427738721\\
0.675000000000001	-0.291220631169118\\
0.74	0.146241752524139\\
0.76	0.161742612511031\\
0.785	0.0847351451970084\\
0.83	-0.235538762880708\\
0.890000000000001	-0.599947078309372\\
0.91	-0.620923702388774\\
0.94	-0.545397096771341\\
0.994999999999999	-0.215381250089036\\
1.05	0.0275498188864614\\
1.075	0.0351664619597507\\
1.105	-0.0411495545900546\\
1.215	-0.425167021644359\\
1.245	-0.38473541586767\\
1.295	-0.188350731458369\\
1.365	0.0611443778905443\\
1.395	0.0767946960882799\\
1.43	0.021582067872334\\
1.535	-0.202570872283509\\
1.57	-0.170853267748235\\
1.63	-0.0105745309413869\\
1.69	0.120797015168783\\
1.725	0.128321584312515\\
1.77	0.0677099363499885\\
1.855	-0.0616818365678409\\
1.895	-0.0492512814938149\\
1.96	0.054554356713675\\
2.02	0.127130860591143\\
2.065	0.115331905397593\\
2.215	-0.0172166273057286\\
2.275	0.0349275556889186\\
2.345	0.0865730227531074\\
2.395	0.0699812485439448\\
2.53	-0.0238882017744846\\
2.6	0.0113646686107387\\
2.675	0.042436291212157\\
2.74	0.0170340572117791\\
2.84	-0.0306407028730185\\
2.915	-0.0086279069018449\\
3.005	0.0169357101572487\\
3.1	-0.0134594303483446\\
3.185	-0.0238561040556871\\
3.38	0.00283855393959165\\
3.51	-0.0123955186641851\\
3.71	0.00543460721227973\\
3.85	-0.001301846345239\\
4.03	0.00767086361266678\\
4.2	0.00433957263547491\\
4.38	0.0039932377523364\\
4.58	0.00588027578350392\\
5.345	0.000711271864185292\\
6.165	0.0014492690218777\\
9.195	0.000545672539615794\\
10	0.000506638490655575\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.189937329031704\\
0.0250000000000004	-0.136884469428223\\
0.0549999999999997	0.158248778136983\\
0.145	1.15251228508189\\
0.17	1.11771056194774\\
0.199999999999999	0.834855441918132\\
0.315	-0.538982310752314\\
0.34	-0.464616890034753\\
0.380000000000001	-0.101278677351241\\
0.445	0.43406545702833\\
0.460000000000001	0.451872606573701\\
0.48	0.395379908410117\\
0.515000000000001	0.111254540025907\\
0.6	-0.648712719659532\\
0.615	-0.671082230821288\\
0.640000000000001	-0.612002308705277\\
0.68	-0.341372157605626\\
0.75	0.0986536966016072\\
0.77	0.115384156097672\\
0.795	0.0528066353752177\\
0.84	-0.218786742983397\\
0.904999999999999	-0.553007855365458\\
0.93	-0.560038642085013\\
0.960000000000001	-0.471349412979311\\
1.09	0.0570333374201155\\
1.12	0.00678132966347533\\
1.24	-0.33498984651378\\
1.27	-0.295198080100674\\
1.325	-0.103379454615634\\
1.39	0.0959096303083111\\
1.425	0.111979372135542\\
1.465	0.0515909479893004\\
1.56	-0.127556023258936\\
1.595	-0.110674638075876\\
1.645	-0.0094155880984399\\
1.72	0.139200156187371\\
1.76	0.144435780515478\\
1.81	0.0800202433998685\\
1.89	-0.0248829089710974\\
1.935	-0.0122586976815953\\
2.085	0.12204341399851\\
2.14	0.0698381142571147\\
2.22	-0.00686923507523396\\
2.27	0.00138880800712826\\
2.405	0.074563596384758\\
2.475	0.0275792949957161\\
2.555	-0.0186722874296255\\
2.62	-0.000442430535205318\\
2.72	0.0365540806971563\\
2.795	0.00797162959128528\\
2.885	-0.0227426362829828\\
2.975	0.00375655954978527\\
3.06	0.0174720315197234\\
3.27	-0.00399334605788049\\
3.39	0.014437104701857\\
3.6	0.00432476159208406\\
3.735	0.013467118185492\\
3.92	0.00726626907878902\\
4.085	0.0100265450207697\\
4.265	0.00844734175184669\\
4.465	0.00393593856363417\\
4.975	0.00478020869494777\\
8.125	0.000941166049436504\\
10	0.00059575392379152\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.190223020977726\\
0.0250000000000004	-0.14466635938196\\
0.0549999999999997	0.128557852385637\\
0.145	1.02578915950749\\
0.17	0.976797290293717\\
0.199999999999999	0.693981027152875\\
0.315	-0.610928566064247\\
0.34	-0.542516317964433\\
0.380000000000001	-0.204703162294523\\
0.445	0.309196791877856\\
0.465	0.331821129147293\\
0.49	0.245312470184379\\
0.535	-0.142455189726201\\
0.6	-0.654642364003241\\
0.619999999999999	-0.688550773569309\\
0.645	-0.634049660104024\\
0.685	-0.387213556594554\\
0.76	0.0557603231957113\\
0.779999999999999	0.0752731250982031\\
0.81	0.00954145153126973\\
0.865	-0.285990761821031\\
0.92	-0.500820971582559\\
0.945	-0.501271297532613\\
0.975	-0.419641176501148\\
1.11	0.0815120327973826\\
1.14	0.0439513053970053\\
1.265	-0.246146043608761\\
1.3	-0.198999649932876\\
1.37	0.0220761207947451\\
1.425	0.142877642361293\\
1.46	0.144992688729001\\
1.505	0.0754439585272006\\
1.585	-0.0578744139821961\\
1.625	-0.0495614363241899\\
1.68	0.0411254894515611\\
1.755	0.158406209583269\\
1.795	0.15780729001702\\
1.85	0.0911463355702509\\
1.925	0.00507626569007869\\
1.97	0.012396733127769\\
2.12	0.116914276092826\\
2.185	0.0602792717083176\\
2.26	0.000690021842116195\\
2.315	0.0105291385287902\\
2.435	0.0665677310505348\\
2.505	0.0315178334113551\\
2.595	-0.013947106539085\\
2.665	0.0038554758351097\\
2.765	0.0326881121387128\\
2.86	-0.000402954494770569\\
2.94	-0.0134320393631402\\
3.155	0.0104991497496769\\
3.27	-0.00367997671845188\\
3.485	0.0132694483883213\\
3.62	0.00761121928210784\\
3.795	0.016591195323997\\
3.975	0.0125104613024796\\
4.15	0.0112992405571681\\
4.35	0.0120859141037464\\
5.07	0.00556568330463669\\
5.92	0.00356600644729532\\
8.345	0.00112367710837979\\
10	0.000687556205789974\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.0195820552050581\\
0.00999999999999979	-0.0352905174567937\\
0.0299999999999994	0.0223918414726612\\
0.0649999999999995	0.344939439269261\\
0.145	1.14248723057204\\
0.16	1.16041180845308\\
0.18	1.08833970007933\\
0.215	0.730241895164717\\
0.31	-0.34210394876704\\
0.324999999999999	-0.352160999949094\\
0.35	-0.253100464866074\\
0.41	0.268035331734582\\
0.449999999999999	0.473629392246966\\
0.475	0.442575913480596\\
0.505000000000001	0.245003847046341\\
0.609999999999999	-0.570127860327066\\
0.630000000000001	-0.547603109186211\\
0.665000000000001	-0.367696294405556\\
0.744999999999999	0.0861628941014079\\
0.77	0.0822579004797195\\
0.800000000000001	-0.0338671669461892\\
0.91	-0.564846530107841\\
0.935	-0.525694307020785\\
0.98	-0.319519430492493\\
1.05	-0.0230294614244393\\
1.08	-0.0146409211435952\\
1.115	-0.0997822695420254\\
1.21	-0.386036640196416\\
1.24	-0.366169090392027\\
1.28	-0.250201197628337\\
1.37	0.0338549355278968\\
1.405	0.0403966733481802\\
1.45	-0.0374987367718251\\
1.525	-0.174985705616848\\
1.56	-0.165698367904765\\
1.61	-0.0684336012989188\\
1.695	0.103168677996207\\
1.735	0.103501548132877\\
1.79	0.0300720085124571\\
1.855	-0.0457611128959456\\
1.9	-0.0323043342925349\\
2.05	0.11347534894248\\
2.11	0.0589370953182549\\
2.185	-0.00840136111817813\\
2.235	0.00158359051728496\\
2.365	0.0771878740989322\\
2.43	0.0368963811939835\\
2.515	-0.0166066870200261\\
2.58	-0.000572803012749645\\
2.68	0.0363585003292357\\
2.755	0.0068276366724298\\
2.845	-0.0262424651568356\\
2.93	-0.00281271515784809\\
3.02	0.0115664185690285\\
3.22	-0.0140763497150918\\
3.35	0.00632550761491224\\
3.545	-0.00531793227431798\\
3.69	0.00726309602975839\\
3.875	0.00230447148000579\\
4.035	0.00678854946647256\\
4.22	0.00585747080373622\\
4.41	0.0022526114236463\\
4.85	0.00166182313956575\\
5.37	0.000291338938199104\\
6.88	0.000999055240274771\\
10	0.000502842576503681\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.0198677375170426\\
0.0150000000000006	-0.035202900244748\\
0.0350000000000001	0.0399348262974364\\
0.0749999999999993	0.416550431140919\\
0.140000000000001	1.00002953623057\\
0.154999999999999	1.02674642367177\\
0.18	0.944523181445225\\
0.215	0.595313355769161\\
0.305	-0.398073864268358\\
0.32	-0.426076514874314\\
0.345000000000001	-0.361415953297399\\
0.385	-0.0636470208932938\\
0.445	0.338819262842064\\
0.460000000000001	0.358427005379317\\
0.484999999999999	0.296875298243377\\
0.52	0.0469547998569535\\
0.605	-0.575468265586364\\
0.625	-0.586550477148805\\
0.65	-0.514392194703229\\
0.705	-0.17624045500534\\
0.755000000000001	0.0401959061387753\\
0.779999999999999	0.0411584922279005\\
0.81	-0.0530673204458285\\
0.92	-0.511877256052943\\
0.945	-0.484608436119494\\
0.984999999999999	-0.33524284733768\\
1.07	-0.00197089633863179\\
1.1	0.00773539699151904\\
1.14	-0.0742985104624729\\
1.23	-0.298305353015646\\
1.265	-0.277987623032239\\
1.31	-0.159774108723553\\
1.395	0.0711407109617728\\
1.43	0.0817549699189364\\
1.475	0.0211941367619168\\
1.555	-0.103690270751605\\
1.595	-0.0925787241674652\\
1.65	0.00191384049176513\\
1.725	0.123300173989763\\
1.77	0.121491786318444\\
1.835	0.0416493834571341\\
1.895	-0.0121006970473392\\
1.94	0.00206332789202612\\
2.08	0.112428462000793\\
2.14	0.0683960658730474\\
2.225	0.00139203546693345\\
2.28	0.0127535681356097\\
2.4	0.0680334280153243\\
2.47	0.0317048232556978\\
2.555	-0.0123716088692731\\
2.625	0.00327325787496413\\
2.725	0.031020017743117\\
2.815	-0.00143902098644233\\
2.9	-0.0180306689152552\\
3.115	0.00278012441514619\\
3.23	-0.0113612219943491\\
3.44	0.00577504386270888\\
3.575	0.000411698972545338\\
3.755	0.0104371566659616\\
3.925	0.00778040037721262\\
4.1	0.00853408678184309\\
4.3	0.00979932967321773\\
4.77	0.00319079711720782\\
5.4	0.00223984497554675\\
6.775	0.00143421716015091\\
10	0.000592369560708406\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.0201534198290272\\
0.0150000000000006	-0.0387583127821927\\
0.0350000000000001	0.0262618685450757\\
0.0749999999999993	0.36588358485646\\
0.140000000000001	0.877117663998108\\
0.154999999999999	0.892663705209991\\
0.175000000000001	0.831034684387003\\
0.210000000000001	0.520523177970825\\
0.31	-0.485055684855929\\
0.33	-0.488192948739144\\
0.359999999999999	-0.35420800038724\\
0.460000000000001	0.240154576070474\\
0.484999999999999	0.197205150224841\\
0.52	-0.012561937955871\\
0.609999999999999	-0.596248419746944\\
0.630000000000001	-0.604106436295179\\
0.654999999999999	-0.538289340251684\\
0.710000000000001	-0.228915635530445\\
0.765000000000001	-0.000573586603307419\\
0.790000000000001	0.00646450248302699\\
0.82	-0.0665016922991342\\
0.935	-0.456832871981387\\
0.965	-0.41695729030865\\
1.015	-0.229317093370092\\
1.085	0.015946292828195\\
1.12	0.0368911137482524\\
1.16	-0.0252726271935941\\
1.255	-0.213798105245408\\
1.29	-0.193215503299596\\
1.34	-0.0777007836242039\\
1.42	0.108718084172189\\
1.46	0.120568857464352\\
1.505	0.0685440828115063\\
1.59	-0.0406484441891219\\
1.63	-0.028543562568629\\
1.695	0.0665802501201558\\
1.76	0.143160208308911\\
1.805	0.13658188887419\\
1.885	0.0477214703670636\\
1.94	0.0146881814800874\\
1.995	0.0393574131613619\\
2.1	0.109953175611322\\
2.155	0.0866691442393961\\
2.275	0.00703059225415892\\
2.345	0.0303472087190748\\
2.43	0.0600209694970388\\
2.5	0.0337477182038981\\
2.6	-0.00871639442255123\\
2.685	0.0123465689720579\\
2.775	0.0271572444200281\\
2.995	0.00111313559394688\\
3.11	0.017320381549899\\
3.32	0.00607718865373208\\
3.455	0.0165335836444296\\
3.645	0.0111875177456255\\
3.805	0.0150208841661179\\
3.99	0.0134677141945296\\
4.185	0.00912783755360458\\
4.65	0.00745756209950166\\
5.415	0.00427009618876717\\
6.89	0.0020518195550725\\
10	0.000684256113705928\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.150487526787014\\
0.0199999999999996	0.117095352013576\\
0.0399999999999991	0.178171988373563\\
0.0800000000000001	0.498296856768556\\
0.15	1.01852885148776\\
0.175000000000001	1.00372596058553\\
0.199999999999999	0.853697246632894\\
0.26	0.17618370394046\\
0.31	-0.22239125644354\\
0.33	-0.248194452460874\\
0.355	-0.174067704179656\\
0.415000000000001	0.231016063775476\\
0.455	0.383282306203471\\
0.48	0.348893984567363\\
0.51	0.179376887339652\\
0.609999999999999	-0.488138078619931\\
0.635	-0.475910198718905\\
0.67	-0.33280001786032\\
0.75	0.0227528306699796\\
0.775	0.0150147521691437\\
0.81	-0.106725695539806\\
0.904999999999999	-0.506189077255375\\
0.935	-0.486984212506899\\
0.975	-0.350231806798563\\
1.055	-0.0661436569672524\\
1.085	-0.0602328932219329\\
1.125	-0.143275823793498\\
1.21	-0.348010934343206\\
1.245	-0.329354277854755\\
1.29	-0.214410124528364\\
1.375	0.00502841950504695\\
1.41	0.0111801021947677\\
1.455	-0.049604490489255\\
1.53	-0.152855344821782\\
1.57	-0.135597015745173\\
1.63	-0.025248393818865\\
1.7	0.0844254314045454\\
1.745	0.0816158065444661\\
1.89	-0.0274060681736135\\
1.95	0.0318690709914762\\
2.025	0.100879295500485\\
2.075	0.0900228471393376\\
2.215	0.000848829288035091\\
2.29	0.0431315801959382\\
2.36	0.069404734329952\\
2.425	0.0406567755156697\\
2.525	-0.0106703243287054\\
2.6	0.0092203972736975\\
2.69	0.0297836581296593\\
2.785	-0.00684327558473541\\
2.865	-0.0210994401480047\\
3.07	-0.00233832832082825\\
3.19	-0.018847984589792\\
3.4	-0.00241466153236836\\
3.53	-0.00745944843725077\\
3.715	0.00393318075568772\\
3.88	0.00272025976950196\\
4.055	0.0050151968932699\\
4.255	0.00725171704704231\\
4.7	0.00242885010331939\\
5.18	0.000887523153682679\\
6.225	0.00142037832164732\\
10	0.000498966040648696\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.150201853997618\\
0.0199999999999996	0.11161383686866\\
0.0399999999999991	0.160918057657055\\
0.0749999999999993	0.398935056524495\\
0.145	0.87740532942437\\
0.16	0.891662917409874\\
0.18	0.840001923005609\\
0.215	0.574116775130991\\
0.315	-0.306563740209826\\
0.335000000000001	-0.313936449961194\\
0.365	-0.205066257418483\\
0.465	0.265154724306209\\
0.49	0.208957978307316\\
0.529999999999999	-0.0347790852175613\\
0.605	-0.489710881638294\\
0.630000000000001	-0.510196687077549\\
0.654999999999999	-0.454031893986418\\
0.715	-0.164250913291836\\
0.76	-0.0212378574045804\\
0.790000000000001	-0.0305250671995267\\
0.824999999999999	-0.138701630994865\\
0.915000000000001	-0.453714423191746\\
0.945	-0.442983479393138\\
0.984999999999999	-0.330797443947526\\
1.08	-0.0376122639751948\\
1.115	-0.0435658946071253\\
1.16	-0.133915636623767\\
1.23	-0.263139191350525\\
1.265	-0.250740656184764\\
1.31	-0.158151245139175\\
1.4	0.0446736158565226\\
1.44	0.0520846099684977\\
1.49	-0.00624855989476814\\
1.56	-0.0836706178902933\\
1.605	-0.066158134193353\\
1.68	0.0499903443299683\\
1.74	0.11029558831452\\
1.785	0.0980161464628964\\
1.92	0.00234372005688499\\
1.985	0.0485311327371374\\
2.06	0.100676330393025\\
2.115	0.086588925106911\\
2.25	0.00913241855182179\\
2.33	0.0425050344418541\\
2.405	0.0598943030305392\\
2.485	0.0229355185551352\\
2.57	-0.00715164529651702\\
2.665	0.0175161183626589\\
2.75	0.0223696266512157\\
2.93	-0.0105424714236548\\
3.085	0.0082597126021593\\
3.255	-0.00629334155892103\\
3.425	0.00735926156191091\\
3.595	0.0033732161781348\\
3.765	0.00915088276206077\\
3.95	0.00958084039749174\\
4.145	0.00604631390826249\\
4.82	0.00244301355734144\\
10	0.000588915022763814\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.149916181208225\\
0.0199999999999996	0.106130984012403\\
0.0449999999999999	0.163922065849388\\
0.0899999999999999	0.459870229460412\\
0.145	0.750043147933098\\
0.17	0.734573304045901\\
0.195	0.607177115249419\\
0.25	0.0766004850461872\\
0.31	-0.364326064675254\\
0.33	-0.389366171624546\\
0.359999999999999	-0.312659251959555\\
0.465	0.148353255564873\\
0.49	0.109220450930694\\
0.525	-0.0602745314420101\\
0.615	-0.520658178988558\\
0.640000000000001	-0.522066285379543\\
0.67	-0.44156834106253\\
0.785	-0.0504128572834386\\
0.815	-0.0858328142836431\\
0.875	-0.282547027732283\\
0.925000000000001	-0.399365999707141\\
0.955	-0.394501229316671\\
0.99	-0.318808103885615\\
1.105	-0.00543865763305895\\
1.14	-0.0125000436384131\\
1.2	-0.113749847657251\\
1.255	-0.181497418481493\\
1.295	-0.161913175058192\\
1.35	-0.0546158120341413\\
1.425	0.0845764791684065\\
1.465	0.0955738037702485\\
1.52	0.044927487101674\\
1.595	-0.0220255326663654\\
1.64	-0.00582623315742836\\
1.795	0.127612801853765\\
1.86	0.0796218359528478\\
1.935	0.0280747295364581\\
1.995	0.0433415752953188\\
2.105	0.0989266190211442\\
2.17	0.0720846573926561\\
2.275	0.015244468085319\\
2.35	0.0321773248970434\\
2.44	0.0524045038039489\\
2.53	0.0181071589969513\\
2.615	-0.00357195096561114\\
2.855	0.00420393183835799\\
2.955	-0.00609988446715981\\
3.16	0.0084470631634499\\
3.295	0.0022440901996621\\
3.485	0.012564276707117\\
3.655	0.0120186115422012\\
3.83	0.0128166269546917\\
4.04	0.0149977583741663\\
4.9	0.00429919399014445\\
6.715	0.0022533424084763\\
10	0.000680923106919806\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.195761756428135\\
0.0199999999999996	-0.18151919603547\\
0.0449999999999999	0.0320577815083549\\
0.145	1.15946069308957\\
0.16	1.12015977710764\\
0.185	0.885120437069109\\
0.295	-0.495850133800223\\
0.315	-0.429572108149953\\
0.35	-0.0869996785207405\\
0.415000000000001	0.518782325172381\\
0.425000000000001	0.532852275787986\\
0.445	0.474439466119332\\
0.475	0.198172002890489\\
0.56	-0.688080206768348\\
0.574999999999999	-0.700116134493324\\
0.6	-0.599180619602366\\
0.665000000000001	-0.0219092565285859\\
0.705	0.144937708678217\\
0.73	0.0837948995204805\\
0.77	-0.221105183019354\\
0.835000000000001	-0.691150944986463\\
0.855	-0.710347838537615\\
0.880000000000001	-0.63592208301538\\
0.93	-0.292773536236314\\
0.984999999999999	-0.00860536311142646\\
1.005	-0.000691375136129935\\
1.03	-0.0669049655914318\\
1.095	-0.423647506710832\\
1.135	-0.544297535347939\\
1.165	-0.513655777025363\\
1.21	-0.312923363774775\\
1.285	0.0127678134563673\\
1.315	0.0209623354407924\\
1.35	-0.0618204170286898\\
1.44	-0.317475001437185\\
1.47	-0.297706682020582\\
1.515	-0.164548459785083\\
1.595	0.0802166838838136\\
1.63	0.0864077852174514\\
1.675	0.00397417046307957\\
1.75	-0.142049399866368\\
1.785	-0.13334983850501\\
1.835	-0.0367273295894837\\
1.91	0.107129319418846\\
1.95	0.104405492486235\\
2.005	0.0207230253316819\\
2.07	-0.0649391726970521\\
2.11	-0.0562724339535361\\
2.18	0.0385112278218127\\
2.235	0.085134198328598\\
2.28	0.0645359729351203\\
2.405	-0.0527760517892499\\
2.46	-0.0214313865917379\\
2.55	0.041484177245696\\
2.605	0.0190211903034925\\
2.715	-0.0546840236691271\\
2.775	-0.0336903815946279\\
2.87	0.0106134432096496\\
2.94	-0.0140365235262117\\
3.03	-0.0497629261885262\\
3.105	-0.0272004100102947\\
3.2	-0.000857894097455514\\
3.43	-0.016838050630458\\
3.53	-0.000641567946441768\\
3.735	-0.0116180279896199\\
3.865	0.00100603235070551\\
4.05	-0.00641493624345024\\
4.205	-0.000273875114087829\\
4.385	-0.0031080621825339\\
4.56	-0.00399622961393042\\
4.765	-0.000913127454076346\\
6.735	-0.000592631060731819\\
10	0.000262182996394245\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.196047448374157\\
0.00999999999999979	-0.210460525683207\\
0.0299999999999994	-0.131583831142285\\
0.0649999999999995	0.260403271649231\\
0.135	1.01079508942212\\
0.154999999999999	1.00071324074239\\
0.18	0.805289282282065\\
0.24	-0.116021657957623\\
0.285	-0.54940204368476\\
0.295	-0.564764024961439\\
0.315	-0.505759979059103\\
0.35	-0.191106684775127\\
0.415000000000001	0.384305172143719\\
0.43	0.402296370588786\\
0.449999999999999	0.335616994967314\\
0.484999999999999	0.0152159895602697\\
0.56	-0.701895076701861\\
0.574999999999999	-0.726738586753825\\
0.6	-0.656925239856546\\
0.645	-0.304404172381416\\
0.699999999999999	0.060849345241893\\
0.720000000000001	0.0795915422182638\\
0.744999999999999	0.00299754814018094\\
0.795	-0.357887928079723\\
0.85	-0.655239973352009\\
0.869999999999999	-0.658941539253966\\
0.9	-0.556750337340999\\
1.015	0.00658484616875832\\
1.04	-0.0266096386396271\\
1.085	-0.215217787606017\\
1.145	-0.443020527148835\\
1.17	-0.451505416786418\\
1.205	-0.36554905117911\\
1.33	0.0603736238270276\\
1.36	0.0253377524919411\\
1.48	-0.231846354232616\\
1.515	-0.183194147166303\\
1.65	0.114681566894557\\
1.685	0.0790218637253748\\
1.8	-0.0940419938670782\\
1.845	-0.0502598724427123\\
1.955	0.113680841863891\\
1.995	0.0951356958829059\\
2.13	-0.0457942368189421\\
2.185	-0.000134000951133473\\
2.265	0.0731375616121461\\
2.315	0.0572237363896537\\
2.45	-0.0438842339060752\\
2.515	-0.00606992329460354\\
2.59	0.0323848133415847\\
2.65	0.00986853904110063\\
2.755	-0.0464604521853733\\
2.825	-0.0234147239592328\\
2.915	0.0088671200424848\\
2.995	-0.0168324483326288\\
3.08	-0.0383961016962076\\
3.18	-0.00699688683460131\\
3.265	0.000538900936671638\\
3.435	-0.0192252350809063\\
3.59	0.00292117096391742\\
3.765	-0.00765649986627892\\
3.925	0.00330958067869425\\
4.1	-0.00181333367563141\\
4.27	0.000427376181692196\\
4.455	0.000654426067928426\\
4.68	-0.00424480182800302\\
6.135	7.88144612222652e-05\\
10	0.000356096442279963\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.196333140320181\\
0.00999999999999979	-0.212817404701973\\
0.0299999999999994	-0.144188140116297\\
0.0649999999999995	0.213045082268746\\
0.130000000000001	0.867134252122581\\
0.145	0.885915386685989\\
0.164999999999999	0.802413620338083\\
0.199999999999999	0.400534427173357\\
0.279999999999999	-0.600063425188122\\
0.295	-0.6337446147168\\
0.32	-0.552514020256757\\
0.365	-0.135114662453335\\
0.42	0.265272739479583\\
0.445	0.247111866995711\\
0.475	0.0488982537526539\\
0.574999999999999	-0.748822290069002\\
0.595000000000001	-0.723222015073532\\
0.625	-0.559150881278878\\
0.715	0.0163615669371406\\
0.74	0.0073001605579126\\
0.775	-0.148520808869469\\
0.865	-0.611783358065926\\
0.890000000000001	-0.594837858033918\\
0.925000000000001	-0.453139935971718\\
1.025	0.0122747575900117\\
1.055	-0.000781360612275961\\
1.095	-0.126205399853326\\
1.17	-0.359976039958957\\
1.2	-0.350803209769966\\
1.235	-0.25740184955912\\
1.345	0.0926453868787451\\
1.38	0.0775961487126757\\
1.43	-0.0348417986354761\\
1.49	-0.14839412087194\\
1.525	-0.141341327718699\\
1.575	-0.0416357614996947\\
1.655	0.126636835719497\\
1.69	0.13136577602168\\
1.735	0.0733307470293898\\
1.82	-0.0484201409154927\\
1.86	-0.0381447792232095\\
1.93	0.0604211435026514\\
1.985	0.111670973323504\\
2.03	0.094468709628126\\
2.165	-0.0308686042638335\\
2.22	0.00346415667971556\\
2.305	0.0633975189167\\
2.36	0.0428176996229475\\
2.48	-0.0379570067030652\\
2.545	-0.0122060197212424\\
2.63	0.0253155315708948\\
2.695	0.0040927434475666\\
2.795	-0.0382096774093288\\
2.87	-0.0165715107812119\\
2.965	0.00889918016465785\\
3.2	-0.00804705216875234\\
3.3	0.00698632025585511\\
3.505	-0.00428800918223438\\
3.635	0.00827700695713141\\
3.825	0.000833469026490619\\
3.98	0.00602476852282408\\
4.16	0.00286721663271194\\
4.34	0.00103224854020034\\
4.565	0.00368214711710202\\
5.66	-0.000156174445963941\\
10	0.000447625787936445\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.0256921745475136\\
0.0150000000000006	-0.0536113989585836\\
0.0350000000000001	0.018097357056039\\
0.0700000000000003	0.362315796086488\\
0.140000000000001	1.0127290551545\\
0.164999999999999	0.978349586802358\\
0.195	0.710795439530845\\
0.295	-0.376064740193405\\
0.315	-0.346811147568516\\
0.345000000000001	-0.14109200607731\\
0.42	0.42244624225996\\
0.445	0.392049314003039\\
0.475	0.177740755001858\\
0.57	-0.609553036041229\\
0.595000000000001	-0.57132039782871\\
0.630000000000001	-0.353554680199357\\
0.699999999999999	0.0588604996876434\\
0.725	0.0418627667922671\\
0.76	-0.140342227898508\\
0.845000000000001	-0.638682409988522\\
0.869999999999999	-0.624707206889923\\
0.904999999999999	-0.474126129682302\\
0.99	-0.0634824089113302\\
1.02	-0.076166603249904\\
1.06	-0.223610901512966\\
1.13	-0.488728914906032\\
1.155	-0.491845079961484\\
1.185	-0.419501901732044\\
1.31	-0.0141973749984547\\
1.34	-0.051773052988505\\
1.455	-0.28429492027561\\
1.49	-0.233003493372614\\
1.62	0.0646235570271045\\
1.66	0.0278671857982307\\
1.765	-0.123477773327565\\
1.805	-0.0912630022118517\\
1.935	0.0947044475367065\\
1.98	0.0594813107649337\\
2.08	-0.0522390286972954\\
2.125	-0.03320436173329\\
2.245	0.0725768195375505\\
2.295	0.0439436485240687\\
2.4	-0.0423799357237353\\
2.455	-0.0231940783816391\\
2.555	0.0329148766453073\\
2.615	0.00861544580385676\\
2.715	-0.0477461831505259\\
2.78	-0.0298882201353923\\
2.875	0.00463844721552498\\
2.955	-0.0219485865251983\\
3.04	-0.0451341161620622\\
3.14	-0.0144126863966978\\
3.225	-0.00763111059506194\\
3.39	-0.0283300268449551\\
3.55	-0.00497231945043097\\
3.72	-0.0144507865488404\\
3.88	-0.00164132845540443\\
4.055	-0.00574483346697008\\
4.22	-0.00199037002772506\\
4.405	-0.00184651487263388\\
4.61	-0.00600901625780104\\
5.94	-0.00214930525751633\\
7.87	-0.00027096821597361\\
10	0.000258705946903248\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.0259778568594964\\
0.0150000000000006	-0.0577756599592991\\
0.0350000000000001	0.00166120167033412\\
0.0700000000000003	0.308522330359112\\
0.135	0.867463071036326\\
0.15	0.881354968365891\\
0.17	0.805633029060807\\
0.205	0.452037304889839\\
0.285	-0.418567965606414\\
0.300000000000001	-0.447091201303675\\
0.324999999999999	-0.375509179281611\\
0.369999999999999	-0.0173979103402484\\
0.42	0.289960944344356\\
0.445	0.275456922107765\\
0.470000000000001	0.137294833983338\\
0.58	-0.636185264909637\\
0.605	-0.577528775305003\\
0.65	-0.293162895070898\\
0.705	-0.00863325800129111\\
0.725	0.00126011591719433\\
0.75	-0.0662967852271485\\
0.805	-0.392321213829199\\
0.855	-0.592967986993731\\
0.880000000000001	-0.58382198133333\\
0.915000000000001	-0.457326056912233\\
1.01	-0.0538704529803287\\
1.04	-0.0675871198610363\\
1.08	-0.18998246969864\\
1.15	-0.403140323712822\\
1.18	-0.398700630193211\\
1.215	-0.311295861397115\\
1.325	0.0199982696937759\\
1.36	0.00132721593096718\\
1.42	-0.1310200516919\\
1.47	-0.201838271576538\\
1.505	-0.181668741611231\\
1.555	-0.071441747018385\\
1.63	0.0813359555547457\\
1.67	0.0810328068132211\\
1.725	0.00289685517812721\\
1.79	-0.0729640354375878\\
1.83	-0.0586260760377826\\
1.91	0.058014679738088\\
1.96	0.0967148502492634\\
2.005	0.0751044887440013\\
2.125	-0.0335945625844793\\
2.18	-0.00367229219513732\\
2.27	0.0623721253537148\\
2.325	0.0433188687318182\\
2.445	-0.0356701814169238\\
2.51	-0.0103601755136324\\
2.595	0.0247274835992997\\
2.665	-0.00139180582892884\\
2.76	-0.0405505796914234\\
2.84	-0.0167212927028633\\
2.93	0.00280422563495186\\
3.145	-0.0206839740867206\\
3.255	-0.00102522547470052\\
3.465	-0.0117240867082167\\
3.595	0.000802531609707557\\
3.78	-0.0050755188393854\\
3.935	0.00164753242375504\\
4.115	-0.000441260225494844\\
4.295	-0.0014618865689755\\
4.52	0.00175151595252032\\
5.61	-0.00169516366925571\\
10	0.000352041440585538\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.0262635391714809\\
0.0150000000000006	-0.0619406552308703\\
0.0399999999999991	0.0117739522639457\\
0.0850000000000009	0.400828022641434\\
0.135	0.73744849441939\\
0.16	0.714122345855566\\
0.185	0.542524721114555\\
0.300000000000001	-0.515487308071501\\
0.324999999999999	-0.453676481445193\\
0.369999999999999	-0.130768138094069\\
0.42	0.158965103658231\\
0.44	0.167084220886125\\
0.465	0.0759010471524562\\
0.515000000000001	-0.318806004843855\\
0.57	-0.645906173564422\\
0.59	-0.655578706726542\\
0.615	-0.582818429587505\\
0.685	-0.167086642382896\\
0.725	-0.0510242883422816\\
0.755000000000001	-0.090854019916069\\
0.805	-0.323670504372304\\
0.859999999999999	-0.53833464106371\\
0.885	-0.545990364728711\\
0.915000000000001	-0.473802939067818\\
1.045	-0.0352402586692744\\
1.08	-0.0896854664969418\\
1.18	-0.322315437491987\\
1.215	-0.290402151110335\\
1.27	-0.127590318815805\\
1.335	0.0440845114671991\\
1.37	0.0583409008114923\\
1.41	0.00849292587702877\\
1.495	-0.12363509546603\\
1.535	-0.108110537950322\\
1.595	0.00282627941329139\\
1.66	0.105285013979916\\
1.7	0.10520410703681\\
1.76	0.0323952526157161\\
1.825	-0.0317347286855139\\
1.87	-0.0173635754220243\\
2.005	0.095981222932787\\
2.06	0.0571781477202009\\
2.15	-0.0180573545727949\\
2.205	-0.00514598426257251\\
2.32	0.0530654285769767\\
2.385	0.0203269651068609\\
2.475	-0.0295639223610742\\
2.545	-0.0118375739067726\\
2.64	0.0183471273346925\\
2.725	-0.0120039132303464\\
2.81	-0.03257659644086\\
3.045	-0.0125772828161121\\
3.145	-0.0219001429767278\\
3.34	-0.000617388299474442\\
3.48	-0.00846354689157103\\
3.66	0.00442459321166666\\
3.83	0.00139023833879648\\
4	0.00383677545021399\\
4.19	0.00451342293484203\\
4.52	0.00250227706506756\\
5.215	0.000742022995181557\\
8.175	0.000451688113196624\\
10	0.000443451447743826\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.144377407444559\\
0.0199999999999996	0.0878127947127982\\
0.0449999999999999	0.155540695890874\\
0.0850000000000009	0.478289457385282\\
0.140000000000001	0.870942210718052\\
0.154999999999999	0.886957255243042\\
0.175000000000001	0.826990663101265\\
0.210000000000001	0.527670948474242\\
0.295	-0.256533855584076\\
0.31	-0.270599498231585\\
0.33	-0.21832871396338\\
0.375	0.0781997767102158\\
0.425000000000001	0.32387809818994\\
0.449999999999999	0.29590981322057\\
0.48	0.12149830007275\\
0.574999999999999	-0.524702241499954\\
0.6	-0.501528019168969\\
0.640000000000001	-0.306553020420527\\
0.699999999999999	-0.0236775960990769\\
0.720000000000001	-0.014578870191249\\
0.744999999999999	-0.077731522260402\\
0.800000000000001	-0.385537769384614\\
0.85	-0.574721121280461\\
0.880000000000001	-0.555221222496423\\
0.92	-0.400405444046827\\
0.99	-0.125570985902375\\
1.02	-0.119305253122272\\
1.055	-0.203782335915511\\
1.14	-0.448505175690284\\
1.17	-0.432504683979403\\
1.21	-0.320567916647052\\
1.295	-0.0632732215478029\\
1.325	-0.0558146979270102\\
1.365	-0.116380255837992\\
1.445	-0.252277069942226\\
1.48	-0.233314561504255\\
1.53	-0.124756672325061\\
1.605	0.0292151137619037\\
1.64	0.0349681544731624\\
1.69	-0.02298747424563\\
1.76	-0.100547512515734\\
1.8	-0.0855068598347888\\
1.875	0.0262391784327072\\
1.93	0.0761812097628436\\
1.975	0.0593256049613284\\
2.095	-0.0380109237456736\\
2.15	-0.00593204383592472\\
2.24	0.0598192678574936\\
2.295	0.0407837938991698\\
2.41	-0.0331633577962265\\
2.475	-0.00984729373607607\\
2.56	0.0244355926954327\\
2.63	-0.00162480124906317\\
2.725	-0.0416568420606112\\
2.805	-0.0194645019103366\\
2.89	-0.00176717730957243\\
3.115	-0.0254064231487465\\
3.22	-0.00956313494918959\\
3.42	-0.0210780680604916\\
3.555	-0.0068807056443223\\
3.735	-0.0119299972966136\\
3.895	-0.00355198417740787\\
4.075	-0.0039493160848707\\
4.25	-0.0040919831906514\\
4.475	-0.000325908706965805\\
5.695	-0.00213383708924475\\
7.295	-0.000535229715447727\\
10	0.000255247073894793\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.144091734655165\\
0.0250000000000004	0.0803320174717292\\
0.0449999999999999	0.130075079917953\\
0.0850000000000009	0.404707972375407\\
0.140000000000001	0.736718541190006\\
0.16	0.737384981956808\\
0.185	0.622482092104246\\
0.234999999999999	0.131604632035312\\
0.289999999999999	-0.308005394847061\\
0.31	-0.33975374303848\\
0.335000000000001	-0.277497123059481\\
0.395	0.0842052884905513\\
0.43	0.198011141486955\\
0.455	0.164953749296053\\
0.484999999999999	0.00618375895335355\\
0.58	-0.549526132902132\\
0.605	-0.527841389348124\\
0.645	-0.355751053052632\\
0.710000000000001	-0.0804506940271903\\
0.734999999999999	-0.076202565871732\\
0.765000000000001	-0.158051748622261\\
0.869999999999999	-0.535500666326115\\
0.9	-0.494235454904933\\
0.955	-0.279718256624209\\
1.01	-0.111926251523332\\
1.04	-0.106850539033974\\
1.08	-0.187260950688799\\
1.155	-0.360882925713364\\
1.19	-0.349956713180546\\
1.23	-0.257495237021878\\
1.32	-0.0240853080012169\\
1.355	-0.0173751356067342\\
1.4	-0.0770972624928756\\
1.47	-0.171300750354865\\
1.51	-0.155290550493723\\
1.57	-0.0456115864862845\\
1.635	0.0574371181634952\\
1.68	0.0574121877640685\\
1.755	-0.0268377248569589\\
1.805	-0.0547432656605427\\
1.855	-0.0236912797802802\\
1.965	0.080197206152679\\
2.015	0.0602619546103735\\
2.13	-0.0209313706645453\\
2.19	0.00475683566582674\\
2.28	0.0516953964573492\\
2.34	0.0297457450244387\\
2.45	-0.0273344870552172\\
2.525	-0.004264320695194\\
2.61	0.0165566332508753\\
2.7	-0.0180498087432071\\
2.78	-0.0343132594524977\\
2.995	-0.0152449428865342\\
3.105	-0.0293114426809797\\
3.31	-0.0105069669722848\\
3.44	-0.0163660622419926\\
3.625	-0.00318132159423712\\
3.79	-0.00408599895676964\\
3.96	-0.000617238736625225\\
4.15	0.00148248802393702\\
4.495	0.000878286438101838\\
6.22	-0.000417360395461586\\
10	0.000347985937629858\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.143806061865769\\
0.0250000000000004	0.0709947527632888\\
0.0500000000000007	0.12376008217556\\
0.0950000000000006	0.398839605495809\\
0.140000000000001	0.602808207851783\\
0.164999999999999	0.580780564317857\\
0.195	0.408467037648077\\
0.31	-0.408448348162818\\
0.335000000000001	-0.358625361591111\\
0.385	-0.0934462450248557\\
0.43	0.0692707102423675\\
0.455	0.0512146280839421\\
0.49	-0.103977128618606\\
0.58	-0.568315001065324\\
0.605	-0.56225397291248\\
0.640000000000001	-0.447263801499954\\
0.725	-0.126148134813963\\
0.755000000000001	-0.137515210079396\\
0.795	-0.257352409352887\\
0.869999999999999	-0.483850883229854\\
0.9	-0.474577598672514\\
0.94	-0.367937688861161\\
1.03	-0.0928625262416674\\
1.065	-0.0893861276830314\\
1.115	-0.177861984499041\\
1.175	-0.277192203563862\\
1.21	-0.268164954747158\\
1.26	-0.167865634773385\\
1.345	0.016813970321941\\
1.385	0.0242359861110248\\
1.44	-0.0383340373678482\\
1.505	-0.0986394966188957\\
1.55	-0.074516732873656\\
1.695	0.0890114656829581\\
1.75	0.0497077926750435\\
1.83	-0.0147469384712551\\
1.88	-0.00136808136359257\\
2.01	0.0811651379352671\\
2.075	0.0437310740156853\\
2.16	-0.00778878645182601\\
2.225	0.00822535570994987\\
2.325	0.0430483932634615\\
2.4	0.0116172015429488\\
2.49	-0.022742793091771\\
2.58	0.000556749327094153\\
2.665	0.00934335590363133\\
2.855	-0.0215607618184634\\
2.995	-0.00177842387736504\\
3.18	-0.014358596064227\\
3.33	-0.000127133261734969\\
3.51	-0.0038693948247559\\
3.675	0.00271085155211814\\
3.86	0.00370517063140952\\
4.05	0.000958504965444362\\
4.525	0.00202964697029451\\
5.515	0.000576478371344891\\
10	0.000439224399844562\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.201871875770591\\
0.00999999999999979	-0.225173458284571\\
0.0250000000000004	-0.183702228382176\\
0.0549999999999997	0.12339140292479\\
0.135	1.01200441779394\\
0.154999999999999	0.952396169507495\\
0.185	0.605626344512935\\
0.27	-0.514951664072578\\
0.295	-0.462378883211562\\
0.33	-0.108786837366841\\
0.390000000000001	0.463789219910911\\
0.41	0.456338003804914\\
0.435	0.274882444576097\\
0.535	-0.746572153672826\\
0.56	-0.666375854757058\\
0.605	-0.242842110233507\\
0.654999999999999	0.109532335686879\\
0.68	0.081786291031511\\
0.710000000000001	-0.130852475434295\\
0.795	-0.79134607901193\\
0.815	-0.768961057573209\\
0.845000000000001	-0.597709517361213\\
0.93	-0.0390529197074017\\
0.955	-0.05908018649796\\
0.984999999999999	-0.207058047378291\\
1.07	-0.661134261943031\\
1.095	-0.633285918689571\\
1.135	-0.432563662510796\\
1.21	-0.0391686604348944\\
1.23	-0.0234878345408021\\
1.26	-0.0848036338438405\\
1.365	-0.441748218548215\\
1.395	-0.396244222345482\\
1.45	-0.162147858961262\\
1.51	0.0386404173113561\\
1.54	0.0400517391292592\\
1.575	-0.0359566180258426\\
1.655	-0.238478798803106\\
1.685	-0.231746782182912\\
1.725	-0.142182044247539\\
1.815	0.0856551148954363\\
1.85	0.0787397947999366\\
1.905	-0.0289678913517655\\
1.965	-0.126359452338047\\
2	-0.116873848519152\\
2.055	-0.0203452398836248\\
2.12	0.0770506932663739\\
2.16	0.0667412155724474\\
2.23	-0.0406932392672044\\
2.28	-0.0891504373520267\\
2.325	-0.070185975772926\\
2.445	0.0410549305248438\\
2.495	0.00532273253514326\\
2.59	-0.0822169853391266\\
2.64	-0.0656786463159929\\
2.75	0.00651497959371383\\
2.81	-0.0218667972159601\\
2.9	-0.0759117031949312\\
2.96	-0.0577885908913025\\
3.065	-0.0101693215260461\\
3.14	-0.0370027039471896\\
3.225	-0.0608063239482437\\
3.315	-0.0271257874147324\\
3.395	-0.0124097369525593\\
3.59	-0.0313626734269086\\
3.715	-0.00819134194691706\\
3.91	-0.0193516552162336\\
4.045	-0.00633686677783629\\
4.23	-0.0133202282916542\\
4.385	-0.00794907989403981\\
4.56	-0.0101440144403924\\
4.74	-0.0106379327423536\\
4.96	-0.00617278083944051\\
6.505	-0.0027750254800214\\
9.23	-0.000239675456491284\\
10	1.88288647127166e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.202157567716613\\
0.00999999999999979	-0.227861927534516\\
0.0299999999999994	-0.165859653499162\\
0.0649999999999995	0.212147123433265\\
0.130000000000001	0.867783008468395\\
0.15	0.83806475354943\\
0.175000000000001	0.612173245250251\\
0.275	-0.587451975563848\\
0.295	-0.536707953919892\\
0.33	-0.216288698213082\\
0.390000000000001	0.322213014374944\\
0.404999999999999	0.336446279962374\\
0.425000000000001	0.255676568374469\\
0.465	-0.163215619464975\\
0.525	-0.747179289959057\\
0.540000000000001	-0.774711988951807\\
0.56	-0.722449585338648\\
0.595000000000001	-0.452140233038682\\
0.66	0.0265465122886841\\
0.675000000000001	0.0379637222434805\\
0.695	-0.0203870833074298\\
0.734999999999999	-0.320187844054434\\
0.795	-0.733786980166911\\
0.81	-0.753123868236637\\
0.835000000000001	-0.694418832364278\\
0.875	-0.434481321414662\\
0.94	-0.0592927256364408\\
0.960000000000001	-0.0476682982347008\\
0.984999999999999	-0.111959360768152\\
1.095	-0.572099641290503\\
1.125	-0.508739048028833\\
1.175	-0.249679161083856\\
1.235	-0.00811479955858374\\
1.26	-0.00161590366251296\\
1.29	-0.0667385633636552\\
1.39	-0.345394243932942\\
1.42	-0.308928352461868\\
1.475	-0.115535652840386\\
1.535	0.0604638129920119\\
1.565	0.0689603534958163\\
1.605	0.000132000578860314\\
1.69	-0.1738519410018\\
1.725	-0.156860257554833\\
1.775	-0.0471289567993924\\
1.845	0.0895678946373497\\
1.88	0.0863424309540139\\
1.93	0.0078993772143825\\
2	-0.0936443486836449\\
2.04	-0.0824363712054819\\
2.115	0.0294613133494703\\
2.165	0.0692928862809765\\
2.21	0.042834560210764\\
2.325	-0.0763405836039546\\
2.375	-0.0491439571708607\\
2.47	0.0286899548874509\\
2.52	0.0103068566053821\\
2.64	-0.07305916990593\\
2.7	-0.0445777779540126\\
2.785	0.000665050587304705\\
2.85	-0.0213224838284187\\
2.945	-0.0643788117891244\\
3.015	-0.0416337064670369\\
3.11	-0.00886249147552753\\
3.2	-0.0363583540064951\\
3.28	-0.0462680860646021\\
3.48	-0.0151394113004528\\
3.6	-0.0296176806201665\\
3.8	-0.00928906348038794\\
3.935	-0.0168080604041485\\
4.115	-0.00612889616609991\\
4.28	-0.00959619889713892\\
4.45	-0.00748736089775726\\
4.635	-0.00618316669958396\\
4.975	-0.00539906039670868\\
5.785	-0.00463154165124102\\
10	0.000106923006974569\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.202443259662635\\
0.0150000000000006	-0.2309127573739\\
0.0350000000000001	-0.148541290060255\\
0.0749999999999993	0.279672997742313\\
0.125	0.722055168223619\\
0.145	0.71657195210293\\
0.17	0.532204381116721\\
0.279999999999999	-0.653109279913181\\
0.300000000000001	-0.582551847479246\\
0.34	-0.214942485929003\\
0.395	0.195259276890404\\
0.42	0.165110305691398\\
0.449999999999999	-0.0599838196582336\\
0.535	-0.794902046027898\\
0.56	-0.770085666873763\\
0.59	-0.585344010058407\\
0.67	-0.0413853555381642\\
0.695	-0.0540788348682355\\
0.73	-0.236540698401924\\
0.81	-0.704056847065822\\
0.835000000000001	-0.690593863615618\\
0.869999999999999	-0.530728492870695\\
0.960000000000001	-0.0556978206816598\\
0.984999999999999	-0.0598263979200979\\
1.02	-0.173753787299185\\
1.1	-0.47661982183074\\
1.13	-0.462263534330905\\
1.17	-0.321806361597007\\
1.26	0.0252122761581575\\
1.29	0.0249424038461381\\
1.325	-0.051511041895477\\
1.405	-0.250413077181195\\
1.44	-0.235927148437165\\
1.485	-0.12068883615918\\
1.565	0.0877688485088761\\
1.6	0.0895921018122543\\
1.645	0.0136299492705376\\
1.72	-0.114419364069811\\
1.76	-0.0997499175098149\\
1.825	0.0210551806057815\\
1.88	0.0946723005334089\\
1.92	0.0833783447288674\\
1.995	-0.0288601311638548\\
2.045	-0.0700511076645149\\
2.09	-0.0469524581816323\\
2.2	0.0585722914668132\\
2.25	0.0314673222390311\\
2.36	-0.0655400358018348\\
2.415	-0.0422811653389807\\
2.51	0.0185388451462103\\
2.565	-0.00107606795759807\\
2.675	-0.0641301487736143\\
2.74	-0.0402204203069321\\
2.83	-0.00241020157096017\\
2.905	-0.0264696252057028\\
2.995	-0.0524087598697687\\
3.085	-0.021050070812052\\
3.17	-0.00713616840631026\\
3.355	-0.0273016170629461\\
3.49	-0.00303311016744878\\
3.69	-0.0123942378740018\\
3.825	-0.00165645710939799\\
4.005	-0.00819756555548068\\
4.165	-0.00356605654323161\\
4.345	-0.00520628630721909\\
4.535	-0.00770444174835561\\
4.94	-0.00686739459536234\\
5.495	-0.00418619504063322\\
7.315	-0.000734870237428353\\
10	0.000199019370887399\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.0318022938899674\\
0.0150000000000006	-0.0774061849330288\\
0.0350000000000001	-0.0245787874326364\\
0.0700000000000003	0.30046721513621\\
0.135	0.868467736774974\\
0.16	0.817168202737362\\
0.19	0.526917352179767\\
0.275	-0.394873979317108\\
0.300000000000001	-0.358658509822124\\
0.335000000000001	-0.0834658364221941\\
0.395	0.357203725234106\\
0.42	0.324213172020501\\
0.449999999999999	0.0933764994101249\\
0.535	-0.643275337178613\\
0.56	-0.608511678941435\\
0.595000000000001	-0.37620363704435\\
0.66	0.0220651856459888\\
0.685	-0.0057662245648249\\
0.715	-0.181613404702345\\
0.795	-0.706421509125134\\
0.82	-0.693587121033218\\
0.855	-0.522927806620292\\
0.93	-0.115234039575462\\
0.955	-0.115350398223312\\
0.984999999999999	-0.219802706260335\\
1.075	-0.601295886638177\\
1.105	-0.561645440350908\\
1.155	-0.327987976331052\\
1.215	-0.088506223002625\\
1.245	-0.0831502670345863\\
1.28	-0.169943485024348\\
1.36	-0.395219609791276\\
1.39	-0.377377285580931\\
1.43	-0.259807332479731\\
1.515	0.00298425644713163\\
1.545	0.00518303015769561\\
1.59	-0.0782164458092378\\
1.66	-0.209411263120876\\
1.695	-0.194876745296902\\
1.74	-0.0996241847828045\\
1.815	0.0569953976196604\\
1.855	0.0551744969182639\\
1.91	-0.0304098101747901\\
1.97	-0.105934259056784\\
2.01	-0.0919575934354331\\
2.155	0.0571928865188553\\
2.21	-0.00282221783767511\\
2.28	-0.0734959050058546\\
2.325	-0.0627690990695839\\
2.455	0.027237839010505\\
2.515	-0.0163725238799959\\
2.595	-0.0723717523237202\\
2.65	-0.0556945634944057\\
2.755	-0.00228434387534904\\
2.82	-0.0293440559703733\\
2.91	-0.0693802192928903\\
2.98	-0.0463443349263422\\
3.07	-0.016209912440198\\
3.16	-0.0440221346774834\\
3.24	-0.0548263069996242\\
3.44	-0.0237178373264921\\
3.56	-0.0373685372394501\\
3.76	-0.0160030245347684\\
3.895	-0.0217754701923951\\
4.07	-0.00986259686703939\\
4.235	-0.012814643070918\\
4.405	-0.00984705611079129\\
4.59	-0.00827636533399811\\
4.87	-0.0100272317099073\\
5.28	-0.00624589206236159\\
10	1.50490664925229e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.0320879762019519\\
0.0199999999999996	-0.0835459552687503\\
0.0399999999999991	-0.0176220262531483\\
0.0800000000000001	0.341825898687073\\
0.130000000000001	0.720417781145727\\
0.15	0.717042006170946\\
0.17	0.604129267754747\\
0.215	0.0768635791728105\\
0.27	-0.44507045225067\\
0.285	-0.467990981890859\\
0.305	-0.410988293456866\\
0.345000000000001	-0.102999710269474\\
0.395	0.216900009342432\\
0.42	0.200674260517653\\
0.445	0.0520875192655179\\
0.545	-0.676135072677788\\
0.57	-0.617018199933076\\
0.615	-0.31644612042817\\
0.665000000000001	-0.0575706095215729\\
0.69	-0.0658086152122124\\
0.725	-0.231793098425737\\
0.805	-0.669118265001206\\
0.83	-0.657278919566963\\
0.865	-0.510863504542787\\
0.949999999999999	-0.116337861341327\\
0.98	-0.135453132297995\\
1.025	-0.30649864888284\\
1.085	-0.508679849663379\\
1.115	-0.497621820896777\\
1.155	-0.365803918104355\\
1.24	-0.0549692820103687\\
1.27	-0.0519538904696102\\
1.31	-0.136260781438139\\
1.385	-0.302821432074257\\
1.42	-0.281704128268105\\
1.465	-0.163588272412344\\
1.54	0.0282176720961154\\
1.575	0.0334852434426711\\
1.62	-0.0351574039807137\\
1.69	-0.144919165999903\\
1.73	-0.131297238573231\\
1.79	-0.0212727033523219\\
1.85	0.0670039175995019\\
1.89	0.0609906633252137\\
1.96	-0.0341548387133948\\
2.015	-0.0773005473189254\\
2.06	-0.0520668476008357\\
2.17	0.0530411188031099\\
2.22	0.0265329958337723\\
2.325	-0.063115609887733\\
2.38	-0.0421257427646875\\
2.48	0.0179029561713708\\
2.54	-0.00837420850510817\\
2.635	-0.0640589122106654\\
2.7	-0.0447402730944155\\
2.795	-0.00687400177009145\\
2.87	-0.0324394758995794\\
2.955	-0.0583146464671103\\
3.045	-0.0292699094891624\\
3.13	-0.0152869243776497\\
3.32	-0.0344470721949612\\
3.45	-0.0114975255353222\\
3.645	-0.0201601843542445\\
3.78	-0.00733981059319611\\
3.965	-0.0123483772494044\\
4.125	-0.00734856426027974\\
4.3	-0.00798096886651223\\
4.485	-0.00958436960148568\\
4.865	-0.00950746060882857\\
6.07	-0.00322953716017516\\
9.045	-0.000165902503809434\\
10	0.000103889880158192\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.0323736585139365\\
0.0199999999999996	-0.091136730554803\\
0.0449999999999999	-0.0154668546337522\\
0.0999999999999996	0.434660199111496\\
0.135	0.591667594907667\\
0.154999999999999	0.555124860169951\\
0.185	0.326505810613655\\
0.279999999999999	-0.532098394268601\\
0.300000000000001	-0.507636702939616\\
0.33	-0.335342084633636\\
0.4	0.0872413282438025\\
0.425000000000001	0.0602691428998892\\
0.455	-0.117182867311051\\
0.540000000000001	-0.69637387785516\\
0.565	-0.681576909198645\\
0.6	-0.511617562083158\\
0.675000000000001	-0.124559626233138\\
0.699999999999999	-0.133265261592266\\
0.734999999999999	-0.27202566948759\\
0.815	-0.629441621158223\\
0.84	-0.618649500296149\\
0.875	-0.493956753881678\\
0.965	-0.117612319275787\\
0.994999999999999	-0.124028180372916\\
1.035	-0.234887519544772\\
1.105	-0.424327897347707\\
1.135	-0.410342396696661\\
1.175	-0.297839217685473\\
1.265	-0.0187229092947323\\
1.295	-0.0151269312101618\\
1.34	-0.092314151652376\\
1.41	-0.215214441436974\\
1.445	-0.201235558260855\\
1.49	-0.108903930188871\\
1.57	0.0577607589791018\\
1.61	0.0578595089148557\\
1.665	-0.0202011110473617\\
1.725	-0.0905791591040117\\
1.765	-0.0781834674325168\\
1.84	0.0312970224199969\\
1.895	0.0758067746831745\\
1.94	0.0518393420635093\\
2.055	-0.0535502340648577\\
2.11	-0.0228006221764936\\
2.2	0.0436707771643992\\
2.255	0.0221873961003904\\
2.365	-0.0541812440463136\\
2.425	-0.0338392783452175\\
2.52	0.00876158608581079\\
2.59	-0.0190125542983939\\
2.68	-0.0563678738498528\\
2.755	-0.0333027860437216\\
2.845	-0.00944369609506701\\
3.07	-0.0293246606302162\\
3.17	-0.0108072245373076\\
3.38	-0.0205313664980817\\
3.505	-0.00660921698406547\\
3.69	-0.0126323076356254\\
3.84	-0.00404722777947519\\
4.025	-0.0062169468401887\\
4.195	-0.00609777387554189\\
4.395	-0.00307003633964875\\
5.15	-0.00502538560752441\\
5.945	-0.00229448064271409\\
7.815	-0.000516974827368344\\
10	0.000196072657184132\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.138267288102103\\
0.0250000000000004	0.0507008002244529\\
0.0500000000000007	0.118062398560502\\
0.0950000000000006	0.474514427272705\\
0.140000000000001	0.736229661421635\\
0.164999999999999	0.702817547626703\\
0.195	0.481142608967353\\
0.285	-0.293770145379389\\
0.31	-0.261909748126993\\
0.345000000000001	-0.0508131595127992\\
0.4	0.251271012490706\\
0.425000000000001	0.230621990424821\\
0.455	0.05468122061556\\
0.545	-0.558814979519362\\
0.57	-0.526231249298368\\
0.605	-0.344424364104992\\
0.665000000000001	-0.0634138538517934\\
0.69	-0.0787313269743937\\
0.725	-0.240170762678472\\
0.805	-0.638826027233293\\
0.83	-0.621368815856274\\
0.869999999999999	-0.45602138734996\\
0.94	-0.174278166215561\\
0.970000000000001	-0.189291342657288\\
1.01	-0.327664329658448\\
1.075	-0.540111518148823\\
1.105	-0.527581203338482\\
1.145	-0.400797613129273\\
1.225	-0.130334457120192\\
1.255	-0.128207203648852\\
1.3	-0.22218438456324\\
1.365	-0.35323012819013\\
1.4	-0.333549454249612\\
1.445	-0.218855609186756\\
1.52	-0.0317153095139542\\
1.555	-0.0260675638678851\\
1.605	-0.098736740085263\\
1.665	-0.179986919052135\\
1.705	-0.164573039353995\\
1.77	-0.0433758935088058\\
1.83	0.0390057827608548\\
1.87	0.0294590819819529\\
2	-0.0852195879963862\\
2.05	-0.039835456694572\\
2.135	0.044299723018673\\
2.185	0.0272722429789667\\
2.305	-0.0617633453949367\\
2.365	-0.0292209277815321\\
2.445	0.0169399897217826\\
2.505	-0.00570636160113303\\
2.61	-0.063820949535387\\
2.68	-0.0389028665870068\\
2.765	-0.0106292344615966\\
2.845	-0.040986144908425\\
2.925	-0.0629073692359512\\
3.02	-0.032267372072452\\
3.1	-0.0239280008189038\\
3.27	-0.0463819137574362\\
3.425	-0.0214595063772389\\
3.59	-0.0310412206921598\\
3.75	-0.0147205952168772\\
3.92	-0.0181157228349598\\
4.085	-0.0112363511793436\\
4.265	-0.0104265549614624\\
4.45	-0.0122213852852635\\
4.865	-0.010377721368398\\
5.375	-0.00740670807675237\\
6.32	-0.00337421044327613\\
10	1.11348062663552e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.137981615312709\\
0.0299999999999994	0.0374898849565248\\
0.0549999999999997	0.104846444483606\\
0.145	0.598626332741427\\
0.17	0.537584320812496\\
0.205	0.262514570360652\\
0.279999999999999	-0.347563339314451\\
0.295	-0.365992101290388\\
0.32	-0.304638260657532\\
0.415000000000001	0.121568828431583\\
0.435	0.0758042507570096\\
0.470000000000001	-0.137448759644245\\
0.540000000000001	-0.572493489208309\\
0.56	-0.587408622636195\\
0.585000000000001	-0.524887979060802\\
0.685	-0.129099069291808\\
0.710000000000001	-0.172099593269067\\
0.755000000000001	-0.383053307476388\\
0.81	-0.595654591982198\\
0.835000000000001	-0.596099647501998\\
0.865	-0.514054116585283\\
0.965	-0.171012617199963\\
0.994999999999999	-0.198518921669768\\
1.055	-0.38072052442508\\
1.1	-0.460386925218117\\
1.135	-0.424601380309507\\
1.19	-0.246948626337646\\
1.25	-0.0946287562440791\\
1.28	-0.0908855082154325\\
1.325	-0.16168860181434\\
1.39	-0.264121227264486\\
1.425	-0.250580845764778\\
1.47	-0.161392445415878\\
1.55	0.000985258702138836\\
1.59	0.00308418087043805\\
1.65	-0.0729377042726629\\
1.705	-0.121378989339446\\
1.75	-0.0957011407179778\\
1.88	0.0499304589968652\\
1.93	0.0155725954672867\\
2.015	-0.0588428298533046\\
2.065	-0.0435953521929324\\
2.185	0.0376927273221792\\
2.245	0.00407387640085766\\
2.33	-0.051126180583239\\
2.39	-0.035682543516538\\
2.49	0.00738952993920527\\
2.56	-0.020081074138103\\
2.65	-0.0564784466590034\\
2.73	-0.0327027223309209\\
2.815	-0.0147072611625507\\
3.03	-0.0382834347048693\\
3.14	-0.019708522005832\\
3.335	-0.0310726968520996\\
3.47	-0.0151213635108522\\
3.65	-0.0198787888430036\\
3.805	-0.010177848246224\\
3.985	-0.0106712137448\\
4.16	-0.00968664831676058\\
4.365	-0.00534306631656456\\
6.12	-0.00329679714192821\\
10	0.00010075368144058\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.137695942523315\\
0.0350000000000001	0.0213857887454285\\
0.0600000000000005	0.0824401014409428\\
0.145	0.456069820202389\\
0.17	0.396932594953107\\
0.205	0.148604499128108\\
0.285	-0.423335352879848\\
0.305	-0.42826017139061\\
0.335000000000001	-0.327390926315603\\
0.415000000000001	-0.0113607532864322\\
0.44	-0.0557134716503587\\
0.48	-0.271840373029443\\
0.545	-0.603009875731424\\
0.57	-0.609987677486135\\
0.6	-0.523769845921155\\
0.69	-0.194906006133229\\
0.720000000000001	-0.224828330226563\\
0.77	-0.409332043836606\\
0.82	-0.556787934006065\\
0.85	-0.55145252426713\\
0.885	-0.45693083053291\\
0.98	-0.166533327631251\\
1.015	-0.183892496938697\\
1.13	-0.373998340605528\\
1.165	-0.324303053129571\\
1.295	-0.0467387816694185\\
1.34	-0.0843884396305974\\
1.425	-0.182251457978019\\
1.465	-0.156196209687671\\
1.545	-0.00998079842864641\\
1.595	0.0387687171549764\\
1.64	0.019918851829857\\
1.745	-0.0693968725335683\\
1.795	-0.04046785240328\\
1.9	0.0559536445369506\\
1.95	0.0390332642982347\\
2.065	-0.0386958506364756\\
2.125	-0.0134339218054293\\
2.215	0.0303504801585532\\
2.28	0.00371845057481934\\
2.375	-0.0442565158476036\\
2.445	-0.0256982464831914\\
2.535	-0.000766917484622098\\
2.625	-0.033184810422954\\
2.705	-0.0487091088935134\\
2.915	-0.0271961015418416\\
3.025	-0.0409467759241142\\
3.235	-0.0212639885990473\\
3.36	-0.0250730586383927\\
3.54	-0.0107763902272371\\
3.705	-0.0112535296696379\\
3.875	-0.00691090957389129\\
4.065	-0.00411126928015904\\
4.41	-0.00374034650884525\\
6.375	-0.00150926579344279\\
10	0.000193095120014419\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00611378665194806\\
0.105	-0.102580612174544\\
0.220000000000001	-0.15608841584084\\
0.359999999999999	-0.176740114136411\\
0.56	-0.163386200453754\\
1.77	-0.0127546716899882\\
2.47	-0.00167820782699835\\
10	0.000442047706421533\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.1\figureheight,
at={(0.54\figurewidth,0.265\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=2,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.180242711429498\\
0.18	-0.361670965011497\\
0.255000000000001	-0.370265642819607\\
0.470000000000001	-0.310002574366411\\
0.574999999999999	-0.249779651657715\\
0.805	-0.0930329630465092\\
1.115	0.0451985068378171\\
1.385	0.0710656946858883\\
1.7	0.032489435726756\\
2.165	-0.0277182498178927\\
2.505	-0.0328626796329203\\
4.365	-0.0127776614413513\\
9.795	-0.0112680050931573\\
10	-0.0112655973168696\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.00775893871950295\\
0.199999999999999	-0.291396261205877\\
0.275	-0.320161785681224\\
0.515000000000001	-0.403942809791003\\
0.619999999999999	-0.382354927891585\\
0.734999999999999	-0.316144821645988\\
0.885	-0.179317523125141\\
1.06	0.0256987942286706\\
1.12	0.110286692739049\\
1.17	0.112115407534095\\
1.275	0.0696880142247558\\
1.335	0.119103139363636\\
1.425	0.196623905935692\\
1.475	0.184725197731485\\
1.615	0.0971085849146611\\
1.775	0.113513670768636\\
1.955	0.0148330646605483\\
2.085	0.0152039938336905\\
2.275	-0.0485273427286863\\
2.43	-0.0401387122738903\\
2.58	-0.0596046941171853\\
2.805	-0.0388605731337037\\
2.935	-0.0312205095242124\\
3.105	-0.0143820520241142\\
3.295	-0.00582779275529433\\
3.47	-0.00427591226040214\\
3.975	-0.00561943214302296\\
7.86	-0.0112231131149141\\
10	-0.011250975795388\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.164724833990492\\
0.220000000000001	-0.234811210594787\\
0.465	-0.424558869451429\\
0.57	-0.445557463279719\\
0.67	-0.425597602583062\\
0.779999999999999	-0.358999825829194\\
0.915000000000001	-0.227273905624836\\
1.185	0.100236560530057\\
1.24	0.164263324958608\\
1.285	0.157276472499063\\
1.39	0.0988222076404615\\
1.45	0.142600288948287\\
1.535	0.211469498844917\\
1.585	0.198365637040558\\
1.735	0.0927172432560361\\
1.885	0.105646209881586\\
2.075	-0.000725087725887974\\
2.2	0.00205775369987826\\
2.395	-0.0582829230078374\\
2.545	-0.044457173286288\\
2.705	-0.0599292132279317\\
2.905	-0.0346830104460398\\
3.045	-0.0294996348368883\\
3.225	-0.0107344046745901\\
3.415	-0.00316373707469353\\
3.585	-0.00274124495593497\\
4.03	-0.00734302856661095\\
4.585	-0.0145869114446775\\
6.64	-0.0113848844716635\\
10	-0.0112525477084215\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.18034398313147\\
0.18	-0.370393075023598\\
0.25	-0.371455637501709\\
0.540000000000001	-0.274933682385136\\
0.824999999999999	-0.0828006478438947\\
1.105	0.0443346146830734\\
1.405	0.0701001685310079\\
2.375	-0.0327567435143035\\
2.82	-0.0218072212057194\\
3.63	-0.00773398352848886\\
7.32	-0.0113460432141039\\
10	-0.0112653172907518\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.00786028003128081\\
0.199999999999999	-0.297978806574198\\
0.449999999999999	-0.39946367539509\\
0.56	-0.399745581070157\\
0.67	-0.357814431484146\\
0.795	-0.263676579185807\\
1.02	-0.0321638668117785\\
1.055	0.027236794691138\\
1.115	0.112548338159124\\
1.165	0.113464087634657\\
1.27	0.0693234103842304\\
1.33	0.119983496175799\\
1.415	0.197292834375197\\
1.465	0.189238747042618\\
1.62	0.0989079695780966\\
1.75	0.124082372052218\\
1.825	0.0700321039266179\\
1.91	0.0167357928331722\\
1.995	0.0219665070967832\\
2.08	0.0155095395105391\\
2.265	-0.0492841884447994\\
2.43	-0.041421217725242\\
2.57	-0.0605256136488332\\
2.805	-0.0395606631797918\\
2.93	-0.0311487397122328\\
3.095	-0.0142447924556404\\
3.285	-0.00620774742546182\\
3.455	-0.00386184058283234\\
3.9	-0.00651037661258336\\
4.42	-0.0133586638720313\\
5.15	-0.0122619761574931\\
7.12	-0.0113544881266261\\
10	-0.0112505205532472\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.164623423068909\\
0.215	-0.234803126315779\\
0.49	-0.431515113314489\\
0.595000000000001	-0.441918306339922\\
0.695	-0.411725689267129\\
0.81	-0.33058185843209\\
0.965	-0.166515897313866\\
1.265	0.16430678988154\\
1.4	0.102973409960624\\
1.47	0.168809222764823\\
1.535	0.212787490741036\\
1.585	0.194963838916292\\
1.725	0.0921358561059193\\
1.885	0.103525241688281\\
2.06	-0.00127218772518134\\
2.205	-0.000948691743936081\\
2.37	-0.0606766137454944\\
2.57	-0.0507568502083284\\
2.685	-0.0624133752758667\\
2.935	-0.0373924891536301\\
3.06	-0.0255622318291131\\
3.215	-0.0106337153213332\\
3.41	-0.00316382259516601\\
3.58	-0.00282486269175308\\
4.02	-0.00738362144699423\\
4.565	-0.0143884517283155\\
5.65	-0.0107887839612335\\
8.805	-0.0112720677848248\\
10	-0.0112524310471311\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.180445255638706\\
0.18	-0.379063039319204\\
0.25	-0.371892623542943\\
0.41	-0.329052262631725\\
0.505000000000001	-0.299383387640423\\
0.609999999999999	-0.213545786272727\\
0.73	-0.126876152115754\\
1.13	0.0480002930522563\\
1.435	0.0658412614471846\\
2.005	-0.0121865489802016\\
2.335	-0.0321660142608806\\
2.82	-0.0218214908512984\\
3.59	-0.00754035868404301\\
10	-0.0112650327718224\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.00796162134305867\\
0.199999999999999	-0.304494276479359\\
0.529999999999999	-0.404406113483793\\
0.640000000000001	-0.371640935926134\\
0.76	-0.290482945766207\\
0.93	-0.121353604444751\\
1.04	0.0196902803299821\\
1.1	0.108650397662334\\
1.145	0.113576173696783\\
1.255	0.0666053835496125\\
1.315	0.118365690222317\\
1.405	0.200669267620388\\
1.455	0.189102241675315\\
1.595	0.0993532515102657\\
1.75	0.121367288110724\\
1.94	0.0178642335738992\\
2.06	0.019825191488918\\
2.26	-0.04732943924426\\
2.4	-0.0379354662781317\\
2.565	-0.059769187283111\\
2.765	-0.0381990220210948\\
2.9	-0.0348154996838073\\
3.085	-0.0149773271539555\\
3.27	-0.00637193129513847\\
3.44	-0.00393799375309811\\
3.88	-0.00638922022526422\\
4.395	-0.0130717418529791\\
5.055	-0.0125003557378651\\
10	-0.0112497991455243\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.164522012952588\\
0.210000000000001	-0.235710795111673\\
0.305	-0.324246945353289\\
0.43	-0.407902596143522\\
0.545	-0.439915069777877\\
0.65	-0.426902277943826\\
0.755000000000001	-0.371271286309291\\
0.880000000000001	-0.25766867989552\\
1.155	0.0581497581845074\\
1.22	0.158919280431567\\
1.265	0.162797120063297\\
1.395	0.101674228984114\\
1.465	0.168735922704855\\
1.53	0.213628217833282\\
1.58	0.195575037956461\\
1.715	0.0915376493934321\\
1.89	0.0973221750764264\\
2.035	-0.00123878967800906\\
2.235	-0.0180632256727407\\
2.34	-0.0609054653103893\\
2.44	-0.0456220948343375\\
2.535	-0.0440317815808502\\
2.69	-0.0609793143406137\\
2.895	-0.0349206754790625\\
3.035	-0.0296395460724561\\
3.21	-0.0107029413749213\\
3.4	-0.00364098633068188\\
3.57	-0.00262196435628859\\
3.99	-0.00769194567186204\\
4.83	-0.013497884891736\\
6.245	-0.0112191982097372\\
10	-0.0112521589761787\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.180520657397166\\
0.17	-0.362983253911041\\
0.244999999999999	-0.364156708051572\\
0.515000000000001	-0.285293297900864\\
0.74	-0.129266467143465\\
1.095	0.0415213364905895\\
1.325	0.0771411134371842\\
1.715	0.0292195417782857\\
2.075	-0.0200895619613934\\
2.455	-0.0319397361958966\\
3.735	-0.00785643849643414\\
7.44	-0.0112414661608078\\
10	-0.011246943537893\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.00803688468717212\\
0.185	-0.283147132187406\\
0.265000000000001	-0.308743703463424\\
0.5	-0.325803054209201\\
0.65	-0.230780616386362\\
1.14	0.0164632732636019\\
1.34	0.0646785075889138\\
1.655	0.0523119049224476\\
2.18	-0.0186334625497473\\
2.67	-0.0283283437885142\\
5.17	-0.0115927733819685\\
10	-0.0112539557182085\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.164446888022823\\
0.199999999999999	-0.214082930205242\\
0.300000000000001	-0.276910385963394\\
0.475	-0.357831113188873\\
0.555	-0.334967202155322\\
0.965	-0.0989865307874318\\
1.095	-0.0353341593874923\\
1.39	0.0581698363108938\\
1.7	0.0565977271711784\\
2.305	-0.0207462729464538\\
2.66	-0.0303924217092106\\
3.42	-0.00934687456957661\\
4.53	-0.0124567229197314\\
10	-0.0112610755345592\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.180621929099139\\
0.17	-0.371699729927975\\
0.24	-0.364708100995902\\
0.365	-0.341735541123002\\
0.460000000000001	-0.323055246399786\\
0.550000000000001	-0.253417366927856\\
0.675000000000001	-0.160056771956249\\
0.859999999999999	-0.051505744937403\\
0.98	0.0159422480324753\\
1.265	0.0795807423723325\\
1.43	0.0662482837942378\\
1.68	0.0352039325429327\\
1.905	0.00314935934395422\\
2.205	-0.0263600841026328\\
2.61	-0.027662827801338\\
4.8	-0.012026402424171\\
10	-0.0112466752753253\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.00813822599894998\\
0.185	-0.290030170149459\\
0.27	-0.306492851520135\\
0.390000000000001	-0.336630279054415\\
0.470000000000001	-0.339355002481824\\
0.555	-0.290329340996923\\
0.695	-0.204914742397158\\
0.84	-0.128335146110818\\
1.01	-0.0219275875782579\\
1.33	0.065361672112898\\
1.67	0.0493764817401292\\
2.02	-0.0023277429166928\\
2.25	-0.0222169917971957\\
2.63	-0.0286345723417245\\
8.57	-0.0112662970594801\\
10	-0.011253663168052\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.164345477101241\\
0.199999999999999	-0.218941563306316\\
0.4	-0.338406259010318\\
0.475	-0.360791670687391\\
0.550000000000001	-0.334889864881735\\
0.744999999999999	-0.241537153953555\\
0.855	-0.178685791025735\\
1.04	-0.0552903534482088\\
1.375	0.0574984669493439\\
1.705	0.0553170908679395\\
2.185	-0.012456892981815\\
2.665	-0.0301952739144795\\
3.235	-0.0126108626199848\\
3.925	-0.00843855050507614\\
6.205	-0.0112729318290459\\
10	-0.0112607733424674\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.180723201606375\\
0.17	-0.380365297739194\\
0.24	-0.364201139284013\\
0.34	-0.340619002791689\\
0.455	-0.329095063251792\\
0.535	-0.264948205997795\\
0.66	-0.163857250003455\\
0.845000000000001	-0.0601275016092053\\
0.965	0.0146819203324053\\
1.245	0.0805096151241429\\
1.365	0.0722125604444823\\
2.2	-0.0259714368304103\\
2.605	-0.0277352929835804\\
6.015	-0.0111217043897867\\
10	-0.0112464056835702\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.00823956731072784\\
0.185	-0.296853565818216\\
0.279999999999999	-0.304040853745462\\
0.375	-0.332680224264564\\
0.455	-0.346371025504729\\
0.529999999999999	-0.307084939797013\\
0.68	-0.207731960590541\\
0.824999999999999	-0.138225266520839\\
1.005	-0.0207857524456028\\
1.355	0.0655475349812225\\
1.955	0.00842067768767407\\
2.22	-0.0204396195928904\\
2.695	-0.0282016430191536\\
4.485	-0.0123122172094998\\
10	-0.0112533686361012\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.164244066984919\\
0.195	-0.220430528988233\\
0.460000000000001	-0.363932217818357\\
0.529999999999999	-0.344319204519541\\
0.73	-0.245765451218126\\
0.835000000000001	-0.192575070593284\\
1.045	-0.0513238538827085\\
1.42	0.0581034280584678\\
1.785	0.0398735373744099\\
2.32	-0.0218058035286344\\
2.61	-0.0301228406818375\\
3.495	-0.00825308089181753\\
4.345	-0.0118461117415922\\
6.73	-0.0114078088825984\\
10	-0.0112604673585164\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.180798603364835\\
0.154999999999999	-0.362331626589103\\
0.225	-0.359786005129816\\
0.335000000000001	-0.349261218100484\\
0.425000000000001	-0.339063854673308\\
0.51	-0.275656357835077\\
0.630000000000001	-0.188564999842342\\
0.775	-0.103002646948246\\
0.915000000000001	-0.00797702257938937\\
1.215	0.0804095613508764\\
1.54	0.0645199450345881\\
1.795	0.0234297479318499\\
2.13	-0.019756826589747\\
2.395	-0.0293247116027384\\
6.12	-0.0110026672962569\\
10	-0.0112284100964626\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.00831483065484129\\
0.175000000000001	-0.277731531840896\\
0.390000000000001	-0.346096010298497\\
0.460000000000001	-0.337973523303834\\
0.815	-0.132969710921019\\
0.94	-0.0511414217611037\\
1.285	0.0616157179940302\\
1.655	0.0497883182187078\\
2.305	-0.0268182831003081\\
2.74	-0.024089723232029\\
3.58	-0.00646295116582074\\
10	-0.0112354863322235\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.164168942055154\\
0.185	-0.198085389782932\\
0.42	-0.355697110568258\\
0.484999999999999	-0.350993603299365\\
0.82	-0.19188662373444\\
0.965	-0.0913910018880078\\
1.34	0.0513623426665735\\
1.645	0.0621399230551347\\
2.245	-0.0150200600163863\\
2.485	-0.0276722064901236\\
2.99	-0.0204488223266495\\
3.725	-0.00649577220738529\\
10	-0.0112425124012976\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.180899875066808\\
0.16	-0.372612567845897\\
0.234999999999999	-0.355488523424134\\
0.32	-0.34703790416701\\
0.415000000000001	-0.347840738817458\\
0.49	-0.292352090405682\\
0.609999999999999	-0.194421615051267\\
0.77	-0.10570526142989\\
0.904999999999999	-0.00767222636612708\\
1.225	0.0823287200268172\\
1.77	0.0278119275358861\\
2.255	-0.0309726201680327\\
2.69	-0.0224826041395243\\
3.36	-0.00473204671744298\\
10	-0.0112281142950312\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.00841617196661915\\
0.17	-0.28244189599471\\
0.44	-0.348858160827019\\
0.525	-0.292921179475691\\
0.625	-0.23532614186529\\
0.755000000000001	-0.18013116871998\\
0.960000000000001	-0.0414452877012277\\
1.115	0.0194353100182703\\
1.23	0.0599177557101704\\
1.55	0.0687904079376569\\
2.035	-0.00373366715888857\\
2.68	-0.0267850534709577\\
3.36	-0.00674929476900843\\
4.135	-0.0102254862494782\\
5.705	-0.0108188374893903\\
10	-0.0112352182998841\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.164067531133572\\
0.185	-0.203269746755321\\
0.380000000000001	-0.340252411235452\\
0.445	-0.362473925368816\\
0.52	-0.331669572953645\\
0.635	-0.280971087806037\\
0.755000000000001	-0.241076828132176\\
1.055	-0.0542070101592476\\
1.305	0.0484146922084108\\
1.68	0.0552798376012387\\
2.46	-0.0269845077900204\\
3.055	-0.0172460534697336\\
3.6	-0.00691657401845092\\
10	-0.0112422502112359\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.181001147574044\\
0.16	-0.38135819965316\\
0.234999999999999	-0.353650971473582\\
0.305	-0.342774620090109\\
0.42	-0.350409388097951\\
0.49	-0.290966468842047\\
0.6	-0.194520916436499\\
0.765000000000001	-0.108938048023123\\
0.9	-0.00505893207469121\\
1.24	0.0823415623517398\\
1.395	0.0771117081336747\\
1.515	0.0709312041466177\\
1.725	0.0329606449562263\\
1.885	0.00292234933087165\\
2.04	-0.012886132556007\\
2.675	-0.0229552875357406\\
3.21	-0.00753515771612356\\
3.915	-0.00876203111208795\\
9.895	-0.0112266527910538\\
10	-0.0112278122187686\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.008517513278397\\
0.17	-0.289820967608826\\
0.345000000000001	-0.331991281906154\\
0.415000000000001	-0.358199538194235\\
0.475	-0.331567880097014\\
0.625	-0.23145679214746\\
0.744999999999999	-0.187653495514841\\
0.965	-0.0382162959683576\\
1.09	0.00735536807717274\\
1.22	0.0611859113327977\\
1.545	0.0700739664503338\\
1.795	0.036090133808738\\
2.405	-0.0271404689309556\\
5.82	-0.0108872506893789\\
10	-0.0112349449470237\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.16396612101725\\
0.18	-0.205644071010813\\
0.324999999999999	-0.290526864592255\\
0.42	-0.364928147524546\\
0.48	-0.353606919910868\\
0.645	-0.275890610186595\\
0.744999999999999	-0.247825088013036\\
0.845000000000001	-0.16219927850311\\
0.945	-0.0934665744064187\\
1.15	0.000917481717189972\\
1.255	0.0442691710586534\\
1.59	0.0702007398927371\\
1.84	0.0420249130693016\\
2.42	-0.0266397334902226\\
10	-0.0112419850388576\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.172514449038243\\
0.26	-0.0676481802173274\\
0.380000000000001	-0.0219168310302607\\
0.5	0.0155898749022221\\
0.91	0.0328176323328258\\
1.73	-0.0232413280287833\\
2.42	-0.0144060946271285\\
3.575	-0.0117629374516905\\
10	-0.0112590984590462\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-3.04660539374169e-05\\
0.220000000000001	-0.00621695694142765\\
0.34	-0.0189451618698921\\
0.535	-0.0179908166956135\\
0.69	-0.0224953650938318\\
0.880000000000001	-0.0209201339996419\\
1.075	-0.0163274756793204\\
1.515	-0.0133598822212768\\
2.13	-0.012304859635254\\
4.175	-0.0118927936131428\\
10	-0.0112661023121241\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.172453516930368\\
0.19	0.0830328526885893\\
0.33	0.00599443948879674\\
0.67	-0.0790466956555118\\
1.04	-0.0651256565183136\\
1.43	-0.0183467851959449\\
1.75	-0.000840788003911186\\
2.15	-0.00378818876896503\\
3.125	-0.0156998568926596\\
6.435	-0.0114439537764515\\
10	-0.0112731402383659\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.172615742957426\\
0.470000000000001	0.00771939400400079\\
0.699999999999999	0.0389546344676042\\
0.869999999999999	0.0403620161680962\\
1.905	-0.0269124009818071\\
6.395	-0.0113860394767755\\
10	-0.0112588071782405\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.000131829582926457\\
5.12	-0.011610940762699\\
10	-0.0112658128472969\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.172352083791573\\
0.220000000000001	0.0584895902323979\\
0.380000000000001	-0.00701516663122703\\
0.640000000000001	-0.0718451730497343\\
0.91	-0.0753049396757852\\
1.29	-0.0343267601292556\\
1.7	-0.00307897813123859\\
2.135	-0.00417704934717555\\
3.19	-0.0152889741989135\\
6.7	-0.0114316898605278\\
10	-0.0112728645678644\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.172717037681872\\
0.6	0.0314238272206122\\
0.815	0.0443848407041685\\
1.105	0.0241379137927655\\
1.725	-0.0255804857819868\\
2.235	-0.0201126975015971\\
3.22	-0.00959029647282605\\
6.525	-0.0113649264083406\\
10	-0.0112585137010548\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.000233193111915497\\
0.57	-0.0161831183822585\\
1.295	-0.0138804696272885\\
6.925	-0.0113665266477394\\
10	-0.0112655194789824\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.172250651458041\\
0.475	-0.03995002944154\\
0.635	-0.0658056820766006\\
0.904999999999999	-0.0726031473597573\\
1.855	-0.00161742434545786\\
2.87	-0.0165284220034376\\
10	-0.0112725843893671\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.172792518754749\\
0.5	0.0146895678463217\\
0.9	0.0412676200881297\\
1.16	0.0203790631106688\\
1.575	-0.0157945682444272\\
2.27	-0.016752372448849\\
3.15	-0.00822361232672542\\
10	-0.0112404995833124\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.000308535770445317\\
1.33	-0.00884098460433336\\
2.185	-0.0121337472672174\\
6.495	-0.0112503303101565\\
10	-0.0112474884342735\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.17217544721386\\
0.550000000000001	-0.0560607288375827\\
0.699999999999999	-0.0697061216670676\\
1	-0.0605440228994478\\
1.555	-0.00661542518926872\\
1.96	0.00124558224297822\\
6.6	-0.011291949870305\\
10	-0.0112545215252204\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.172893812673934\\
0.345000000000001	-0.0333375962496536\\
0.545	0.0243411441014292\\
0.795	0.0500778489871472\\
1.12	0.0284576216019854\\
1.65	-0.0194023639089558\\
2.135	-0.0211381340397079\\
3.385	-0.00949657294394335\\
6.035	-0.0112132244689249\\
10	-0.0112402474138236\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.000409899299434358\\
0.390000000000001	-0.0136156110228427\\
10	-0.0112472294072354\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.172074014075065\\
0.41	-0.0175322138046656\\
0.58	-0.0560565291193527\\
0.82	-0.0712682510189619\\
1.19	-0.038546898995671\\
1.63	-0.00221858463695312\\
2.135	-0.00300126116015598\\
3.35	-0.012927768890215\\
6.3	-0.0112784936601127\\
10	-0.0112542399276681\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.17299510739838\\
0.185	-0.101089744163747\\
0.345000000000001	-0.0329351634561004\\
0.675000000000001	0.0441720444733598\\
0.970000000000001	0.043817672552926\\
1.715	-0.0226065778910698\\
2.385	-0.0144504284196341\\
3.16	-0.00793468342449266\\
5.645	-0.011101306928234\\
10	-0.0112399913156871\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.000511262828423398\\
0.215	-0.0136790934985278\\
0.359999999999999	-0.0142921171124701\\
0.515000000000001	-0.011308561444265\\
0.69	-0.0112475239135783\\
1.11	-0.00822926890653974\\
1.55	-0.00935717153158144\\
2.42	-0.0118272502125816\\
4.475	-0.0112873840246461\\
10	-0.0112469685440377\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.171972581741533\\
0.275	0.0381311177622106\\
0.529999999999999	-0.0453521050550911\\
0.895	-0.0619291306075507\\
1.985	-0.000519029702434892\\
3.06	-0.014647740361653\\
5.665	-0.0113525526903846\\
10	-0.0112539569445786\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.173070588471257\\
0.185	-0.0922404065014533\\
0.645	0.0447013796508369\\
0.795	0.0530971968410068\\
1.22	0.0225115926121742\\
1.92	-0.0213664610796744\\
2.595	-0.00867212217045399\\
4.055	-0.0110847906760831\\
10	-0.0112220598696666\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.000586605486953218\\
0.32	-0.0135285751724918\\
1.055	-0.00323687274256379\\
2.54	-0.0101043802713949\\
10	-0.0112289866726236\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.171897377497352\\
0.359999999999999	0.00139968805852853\\
0.574999999999999	-0.0532846244436573\\
0.795	-0.0664628067238944\\
1.085	-0.044832541429523\\
1.7	0.00311896995235728\\
2.265	-0.00456418798018099\\
3.185	-0.0127371583167655\\
6.385	-0.0111168466526106\\
10	-0.0112359614921598\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.173171882390442\\
0.15	-0.115430545923878\\
0.33	-0.0394105053165461\\
0.609999999999999	0.0397200975524754\\
0.875	0.0552682299802996\\
2.13	-0.0200536644788674\\
3.375	-0.00831546161098728\\
5.91	-0.0109718779481831\\
10	-0.0112217474095857\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.000687969015942258\\
0.185	-0.0128989832904409\\
0.355	-0.0154614149871506\\
0.705	-0.00717471234046485\\
1.075	-0.000841180084011128\\
1.59	-0.0077951402238039\\
10	-0.0112286821095839\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.171795944358559\\
0.234999999999999	0.0541281610031046\\
0.515000000000001	-0.0376844610895866\\
0.795	-0.06228580619387\\
2.015	0.00141261215481947\\
5.62	-0.0110926322908114\\
10	-0.0112356843445074\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.173273177114888\\
0.15	-0.125325267202587\\
0.300000000000001	-0.0473061188074784\\
0.449999999999999	0.00376439446778853\\
0.565	0.0394060577925952\\
0.955	0.0492974152204457\\
1.265	0.0159740190026874\\
1.93	-0.0230389893240019\\
2.98	-0.00546254896523557\\
5.53	-0.0107592984779661\\
10	-0.0112214321177291\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.000789332544931298\\
0.164999999999999	-0.0225869599879189\\
0.295	-0.00871766266128482\\
0.435	-0.0162442282289827\\
0.59	-0.00249134304536902\\
0.74	-0.00375121381058108\\
0.890000000000001	0.00145660201316211\\
1.06	0.000835075768865323\\
1.23	-0.00365917620429457\\
1.6	-0.00945697858935546\\
3.015	-0.00917378621621445\\
6.65	-0.0111120466185231\\
10	-0.0112283718707236\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.171694512025026\\
0.199999999999999	0.0638558732675474\\
0.300000000000001	0.028359653242001\\
0.43	-0.0283975918552759\\
0.855	-0.0534021034105567\\
1.1	-0.0376742713734775\\
1.28	-0.0249210617023845\\
1.895	0.00148677069922343\\
3.055	-0.0127147070658324\\
10	-0.0112354010310547\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.164786058030465\\
0.199999999999999	0.211628349686857\\
0.404999999999999	0.318504652907521\\
0.465	0.337528952296582\\
0.529999999999999	0.306100646012135\\
0.635	0.247860197550384\\
0.77	0.209373706489272\\
0.994999999999999	0.0580963503904748\\
1.105	0.00872502087681326\\
1.245	-0.0609118888827123\\
1.57	-0.0943331040872444\\
2.495	0.0039209578559678\\
3.11	-0.00745357340026054\\
3.68	-0.0154915724771758\\
6.34	-0.0113536572980664\\
10	-0.0112529413509463\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.00769771467952829\\
0.19	0.286767511976988\\
0.265000000000001	0.280759940940438\\
0.34	0.287585367259494\\
0.455	0.319635805246776\\
0.52	0.281932606841746\\
0.645	0.192642729033681\\
0.790000000000001	0.134404803355368\\
0.970000000000001	0.00987444153172312\\
1.165	-0.0569546318500613\\
1.275	-0.0874409832444165\\
1.64	-0.0776894330798736\\
1.85	-0.0478787355147823\\
2.61	0.00396925132278447\\
3.09	-0.00925104353047956\\
3.655	-0.0157024941528281\\
6.465	-0.0113336776620745\\
10	-0.011259983425191\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.180181487389524\\
0.175000000000001	0.369182837313094\\
0.24	0.346493332981286\\
0.33	0.309747925947367\\
0.470000000000001	0.293214718455189\\
0.555	0.212925183577862\\
0.65	0.137309130748386\\
0.83	0.0433356928137201\\
0.955	-0.0395469459886026\\
1.22	-0.101108854417513\\
1.325	-0.104622461978005\\
2.17	0.00197247524750566\\
2.87	-0.00687604026746413\\
3.42	-0.0166310846055904\\
6.65	-0.0113203217907323\\
10	-0.011266971604579\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.164887329732439\\
0.205	0.208574356486919\\
0.48	0.332144047231637\\
0.565	0.28508084486338\\
0.654999999999999	0.24804841610057\\
0.765000000000001	0.212628591522193\\
1.04	0.0430237130278872\\
1.325	-0.0677405996487597\\
1.68	-0.0772496913464504\\
2.41	0.00395236815713673\\
3.115	-0.00744459662268859\\
3.73	-0.0157426257130329\\
8.085	-0.0112744016092172\\
10	-0.0112526686806174\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.00759637336775043\\
0.19	0.279184271013595\\
0.265000000000001	0.282684711572678\\
0.35	0.293414353728172\\
0.455	0.316093281043598\\
0.525	0.278881794808482\\
0.654999999999999	0.193512802031396\\
0.795	0.131076037187876\\
0.975	0.0115604486788072\\
1.365	-0.0845327613374707\\
1.75	-0.0575658741100984\\
2.425	0.00657354919006536\\
8.505	-0.0112757753428987\\
10	-0.0112596918931001\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.180080076467942\\
0.175000000000001	0.36006273053078\\
0.24	0.345542640992534\\
0.35	0.311324054032758\\
0.465	0.292957022472493\\
0.550000000000001	0.221393514199182\\
0.66	0.136976326672345\\
0.835000000000001	0.0411269843450075\\
0.965	-0.0387269575609803\\
1.245	-0.103102767532807\\
1.365	-0.0983558924741086\\
2.185	0.00182781317636938\\
2.825	-0.00429675489211867\\
3.385	-0.0166190340261121\\
10	-0.0112666752961346\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-0.164988602239674\\
0.205	0.202967703104896\\
0.305	0.250750900905352\\
0.484999999999999	0.328936654539115\\
0.58	0.281433746422268\\
0.69	0.242875834075241\\
0.785	0.199146566743956\\
0.994999999999999	0.0606443215467056\\
1.15	-0.0159414692000812\\
1.265	-0.0605915402223225\\
1.575	-0.0927604439746119\\
2.02	-0.0329002519282025\\
2.375	0.00258000588016927\\
2.815	0.00246576407827703\\
3.795	-0.0157259125708364\\
8.245	-0.0112693971810547\\
10	-0.0112523952027459\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.00749503205597257\\
0.19	0.271672048067005\\
0.27	0.284662947294894\\
0.380000000000001	0.303998211062725\\
0.465	0.31044533332631\\
0.545	0.265714472612473\\
0.67	0.191576075254162\\
0.805	0.124477003955606\\
0.98	0.0127645020310752\\
1.335	-0.0856264411003504\\
1.72	-0.0634195974784966\\
2.185	-0.00737653802051774\\
2.695	0.00387511485521053\\
4.265	-0.0115500456727524\\
6.545	-0.0112978501845706\\
10	-0.0112593989982752\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.179978666351619\\
0.17	0.34964427507305\\
0.234999999999999	0.346293161054005\\
0.390000000000001	0.309737820607978\\
0.475	0.284200623723308\\
0.58	0.197593452528983\\
0.69	0.126184298988653\\
0.84	0.039496185389579\\
0.975	-0.0382007313464108\\
1.24	-0.0999353008827981\\
1.37	-0.0978061970421642\\
2.385	0.00736560115717566\\
2.795	-0.00276251633115088\\
3.47	-0.0168307377781662\\
6.83	-0.0113198474805358\\
10	-0.011266375879103\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.165064003998134\\
0.199999999999999	0.199475893076276\\
0.324999999999999	0.263089322553714\\
0.425000000000001	0.338720340541636\\
0.484999999999999	0.32247085865361\\
0.595000000000001	0.270006056493022\\
0.715	0.249938183539136\\
0.815	0.160084098413426\\
0.9	0.111532284220257\\
1.025	0.0589607949658735\\
1.175	-0.0315621708102594\\
1.535	-0.0851650220416111\\
1.7	-0.0768286754073877\\
1.835	-0.0605090657324503\\
2.02	-0.0335124145253776\\
2.845	0.0046702723614338\\
4.34	-0.0110324259382342\\
6.325	-0.0111742316517702\\
10	-0.0112344161735525\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.00741976871185912\\
0.19	0.276050842116319\\
0.34	0.29877938246552\\
0.425000000000001	0.32903066287782\\
0.49	0.294918415097202\\
0.6	0.222409633334976\\
0.734999999999999	0.176780707627593\\
0.925000000000001	0.0446794748752719\\
1.055	-0.00435015696996821\\
1.19	-0.066131311536564\\
1.53	-0.0866823031783319\\
1.765	-0.0598072134046284\\
2.63	0.00732466862165282\\
3.495	-0.0148248502630253\\
7.58	-0.0112283311725481\\
10	-0.0112412210773076\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.179903541421854\\
0.175000000000001	0.36031642158626\\
0.255000000000001	0.328086043427268\\
0.33	0.318193791890417\\
0.425000000000001	0.319368169271829\\
0.494999999999999	0.265053140401251\\
0.605	0.173266917224492\\
0.765000000000001	0.0931069679911953\\
0.9	-0.00632175190147244\\
1.24	-0.0966343212566905\\
1.91	-0.0231684550420574\\
2.095	-0.00356543565896317\\
2.735	-0.000217173976784224\\
3.275	-0.0143957124869729\\
4.34	-0.0104216913104693\\
10	-0.0112481832205269\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-0.165165275700108\\
0.205	0.198074165735331\\
0.35	0.286627401083805\\
0.43	0.335235332425311\\
0.494999999999999	0.318354626518801\\
0.605	0.273183319376924\\
0.715	0.249216791581434\\
0.82	0.16144298619991\\
0.91	0.11106872073842\\
1.04	0.0490546717497065\\
1.175	-0.028796277967885\\
1.5	-0.0892995863508119\\
2.715	0.00560294769529612\\
4.73	-0.00982964732862079\\
10	-0.0112341345834839\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.00731842740008126\\
0.19	0.270148143818632\\
0.470000000000001	0.309247488091422\\
0.65	0.213945741312832\\
0.74	0.173035664479476\\
0.93	0.0455919908795472\\
1.075	-0.01481130899327\\
1.195	-0.0641844003758614\\
1.515	-0.0882616283547755\\
2.33	0.00513839029698993\\
3.125	-0.00963365468283861\\
4.405	-0.0104740213964156\\
7.415	-0.0112068798038951\\
10	-0.0112409630355987\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.179802130500272\\
0.175000000000001	0.352302330051543\\
0.255000000000001	0.330821393285255\\
0.34	0.319977442528829\\
0.43	0.312980442327651\\
0.51	0.252279500402356\\
0.619999999999999	0.170820786371316\\
0.765000000000001	0.0941921760725375\\
0.91	-0.00561790367627601\\
1.24	-0.0949792542029506\\
1.65	-0.059376859979082\\
2.045	-0.00598335575604203\\
2.6	0.00576280368657045\\
4.38	-0.0103913971388341\\
10	-0.0112479284352585\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.165266548207343\\
0.205	0.194590030777908\\
0.445	0.332659155197598\\
0.52	0.308696447036436\\
0.630000000000001	0.272826414001202\\
0.725	0.242791827655724\\
1.145	-0.0145356069841895\\
1.265	-0.0451486554549554\\
1.56	-0.0837903874136536\\
2.645	0.00812330984197551\\
3.835	-0.0142121809859361\\
8.405	-0.0112149979722833\\
10	-0.0112338471324005\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0072170860883034\\
0.195	0.266480769338505\\
0.425000000000001	0.320272541519884\\
0.494999999999999	0.294461011357093\\
0.645	0.216233432071546\\
0.75	0.166208751863531\\
0.94	0.0440798316450497\\
1.115	-0.0335490816228265\\
1.225	-0.0662602442166662\\
1.565	-0.081069442354643\\
2.075	-0.0166129083827808\\
2.61	0.00755944710507883\\
4.145	-0.0116692761310642\\
6.07	-0.0112981759349342\\
10	-0.0112406999525536\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.17970072038395\\
0.175000000000001	0.344350355443861\\
0.25	0.335031197555404\\
0.365	0.319741933388032\\
0.449999999999999	0.299430932270646\\
0.56	0.213160553509946\\
0.67	0.151073220415388\\
0.790000000000001	0.0762060289442488\\
0.92	-0.0055500291787336\\
1.22	-0.0925928310064066\\
1.5	-0.0869618689724732\\
1.855	-0.0337704062048729\\
2.17	0.000236331400719436\\
2.52	0.00622766139749764\\
7.805	-0.0112595485848583\\
10	-0.0112476708584985\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-0.165341949965804\\
0.199999999999999	0.18755912124637\\
0.289999999999999	0.237284241048879\\
0.41	0.337710779059249\\
0.470000000000001	0.317927264662796\\
0.555	0.28652548390064\\
0.675000000000001	0.278013497829217\\
0.77	0.19269912192615\\
0.85	0.150699993455946\\
0.955	0.108694382371493\\
1.125	-0.00138045974245848\\
1.28	-0.0450136255342795\\
1.39	-0.0803084474738647\\
1.75	-0.0678241157683672\\
1.905	-0.0471595377722878\\
2.065	-0.0243725477092074\\
2.225	-0.00775120807498375\\
3.06	-0.00117579079931751\\
3.83	-0.0141512807068676\\
9.845	-0.0112124897860202\\
10	-0.0112159309988069\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.00714182274418995\\
0.185	0.26455919858153\\
0.305	0.287601495674323\\
0.4	0.333871250986858\\
0.460000000000001	0.30676701460146\\
0.565	0.245398994364264\\
0.685	0.214700492808985\\
0.890000000000001	0.0782517046467159\\
0.984999999999999	0.0364726894170495\\
1.125	-0.0407897900074072\\
1.495	-0.0772352148464286\\
1.645	-0.070857452805825\\
1.775	-0.0532624345392083\\
1.94	-0.0296913095418709\\
2.155	-0.00230336853524804\\
2.495	0.0109147429939416\\
4.245	-0.0107063160398457\\
6.17	-0.0110917079899444\\
10	-0.0112229619156174\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.179625595454185\\
0.17	0.351385444866018\\
0.35	0.333771915562894\\
0.415000000000001	0.325211630852548\\
0.494999999999999	0.254534450084112\\
0.574999999999999	0.200424457768907\\
0.699999999999999	0.145955083030783\\
0.869999999999999	0.0214707043475517\\
1.02	-0.032423870736034\\
1.135	-0.0794707740880245\\
1.46	-0.0885163907398994\\
1.715	-0.0537687790528931\\
2.295	0.00841105835727163\\
3.935	-0.0123905706337606\\
6.09	-0.011125521894126\\
10	-0.0112298615597251\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.165443221667777\\
0.205	0.188348371715447\\
0.315	0.263102724850254\\
0.404999999999999	0.332294154746004\\
0.465	0.32329414211803\\
0.57	0.290568354851636\\
0.675000000000001	0.276921774304336\\
0.77	0.199076305657771\\
0.855	0.151800451713592\\
0.970000000000001	0.0979641515897409\\
1.12	0.00215293470322564\\
1.5	-0.0749783657513987\\
1.825	-0.0541888867200147\\
2.475	0.00987597038158583\\
3.49	-0.0132891524014624\\
4.265	-0.0106903445594497\\
5.94	-0.011063739497807\\
10	-0.0112156651629274\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	0.00704048143241209\\
0.19	0.261384411535611\\
0.335000000000001	0.305470957709385\\
0.41	0.32826903633017\\
0.48	0.294753488276692\\
0.574999999999999	0.24723013305694\\
0.69	0.210562379650245\\
0.904999999999999	0.0743260217471029\\
1.01	0.0209712026712694\\
1.13	-0.0387747569868147\\
1.465	-0.0826620477254014\\
1.69	-0.0683142248782715\\
2.545	0.00928677052715798\\
3.55	-0.0144976134314554\\
5.92	-0.0111283692351627\\
10	-0.0112226610514377\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.179524184532603\\
0.175000000000001	0.344490858439556\\
0.44	0.306242817265664\\
0.625	0.185514919593157\\
0.720000000000001	0.129772502382473\\
0.865	0.0264415304845507\\
1.235	-0.0793534547137167\\
1.57	-0.0666674798119207\\
2.22	0.00818571322631634\\
2.685	0.00250024447969643\\
3.82	-0.0128231307061029\\
8.375	-0.0111988229352757\\
10	-0.011229554589189\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-0.165544494175013\\
0.210000000000001	0.190642014660227\\
0.455	0.328635233830864\\
0.755000000000001	0.217893778941834\\
0.859999999999999	0.152017962619968\\
0.99	0.0845581537581293\\
1.125	0.0028397045354307\\
1.46	-0.0783863888703156\\
1.995	-0.0384223278854385\\
2.37	0.00327434723292974\\
2.61	0.00832186944721691\\
3.175	-0.00632810501680581\\
3.76	-0.0138160541922954\\
7.39	-0.0110746119501144\\
10	-0.0112153991717072\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.00693914012063424\\
0.195	0.259738874361288\\
0.435	0.319664602277237\\
0.710000000000001	0.196834315540572\\
0.895	0.0778595563137383\\
1.035	0.00802627734351979\\
1.15	-0.0407120251740896\\
1.475	-0.0819364700162843\\
2.41	0.00747194575277277\\
2.715	0.00541486213615805\\
7.05	-0.0110525332075202\\
10	-0.0112223587393281\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.179422774416281\\
0.18	0.338975965894582\\
0.279999999999999	0.326314804661351\\
0.449999999999999	0.298518129882259\\
0.685	0.155029366406589\\
0.970000000000001	-0.0076527765737282\\
1.19	-0.0792551073064693\\
1.535	-0.0744337096618963\\
1.97	-0.0137392370533309\\
2.52	0.00951990661867796\\
4.31	-0.0100250343651016\\
7.825	-0.0111916454241108\\
10	-0.0112292430653067\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000409644099434558\\
0.390000000000001	-0.0136113487025487\\
10	-0.0112472708355469\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.153\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-100,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{W}(t)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-1.58725062928622\\
0.109999999999999	-35.4306895343198\\
0.125	-34.8065740394186\\
0.159999999999997	-27.2342948352994\\
0.289999999999999	7.95210798658137\\
0.305	7.33311037943872\\
0.344999999999999	1.04038940635773\\
0.445	-15.5858761842386\\
0.465000000000003	-14.8912853423611\\
0.505000000000003	-8.98993881579547\\
0.630000000000003	11.6180772212005\\
0.649999999999999	11.0382083347593\\
0.695	5.98701203677056\\
0.795000000000002	-4.71349878047138\\
0.814999999999998	-4.25036197556089\\
0.859999999999999	-0.0619582552394959\\
0.965000000000003	9.48515347601647\\
0.984999999999999	9.05162447477747\\
1.03	5.45884187939675\\
1.135	-2.89959888432364\\
1.16	-2.51220062952378\\
1.21	0.617122108218929\\
1.295	4.79617691037592\\
1.32	4.28993555857451\\
1.375	0.824654094037228\\
1.465	-3.77345087677977\\
1.485	-3.63560437205245\\
1.525	-2.23081518226544\\
1.625	1.2000195616331\\
1.65	0.861257805231304\\
1.705	-1.33942121393406\\
1.79	-3.97152161912106\\
1.815	-3.78899322167707\\
1.865	-2.35703237860763\\
1.955	-0.221468355665415\\
1.98	-0.382694466968182\\
2.035	-1.64533511597276\\
2.115	-3.03152097397346\\
2.145	-2.81865648105482\\
2.205	-1.48399449530962\\
2.285	-0.17659358423078\\
2.315	-0.277865888775494\\
2.375	-1.12660522432354\\
2.44	-1.74286219672326\\
2.47	-1.61487926140747\\
2.53	-0.743880579918191\\
2.615	0.197724044341093\\
2.655	0.0585595207506202\\
2.775	-0.847588002195351\\
2.81	-0.707369061654482\\
2.945	0.300526275979806\\
2.985	0.165939926300062\\
3.105	-0.497773251674396\\
3.145	-0.395054660692892\\
3.265	0.144053893304708\\
3.31	0.0375408174704646\\
3.435	-0.446378884574955\\
3.485	-0.342353883500564\\
3.59	-0.0558478233188211\\
3.64	-0.143544777756752\\
3.76	-0.439235742482104\\
3.815	-0.350760148574075\\
3.92	-0.160184001463513\\
3.985	-0.250179613556426\\
4.075	-0.378383958306991\\
4.14	-0.304336027378866\\
4.245	-0.160627087372816\\
4.32	-0.222815854882235\\
4.405	-0.277323905839836\\
4.495	-0.177523068480497\\
4.58	-0.118263418628111\\
4.77	-0.164186190628058\\
4.905	-0.0823505062391803\\
5.1	-0.113114692382666\\
5.235	-0.0683864521719855\\
5.425	-0.0916833021006269\\
5.58	-0.0691039895515786\\
5.75	-0.0801368932213506\\
5.925	-0.0679516268270461\\
6.105	-0.0632427811108229\\
6.32	-0.06227470163617\\
8.155	-0.0174122246545778\\
10	-0.00572600329665818\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-1.88806382602101\\
0.114999999999995	-41.2314456666613\\
0.135000000000005	-39.1756724101407\\
0.185000000000002	-22.8165620952151\\
0.280000000000001	5.07402357191582\\
0.290000000000006	5.30739057761453\\
0.310000000000002	4.85994679673512\\
0.355000000000004	1.18421396924997\\
0.495000000000005	-11.0053802492941\\
0.510000000000005	-10.7512805559822\\
0.545000000000002	-8.28281996977452\\
0.605000000000004	2.24611175256591\\
0.704999999999998	34.1603408014973\\
0.900000000000006	100.153314856938\\
nan	nan\\
1.06	101.589800931042\\
1.105	47.4942754780986\\
1.205	-73.4788958496807\\
1.22	-69.6547330743904\\
1.26000000000001	-30.2898846017732\\
1.36	69.7003068800828\\
1.36499999999999	69.6601388394471\\
1.38500000000001	63.5978401801472\\
1.435	16.9127416127008\\
1.52	-52.416618231623\\
1.52500000000001	-52.3822682835299\\
1.545	-46.8102665535499\\
1.59999999999999	-1.4616747977439\\
1.675	43.7371896008394\\
1.69	42.5125742810067\\
1.72499999999999	26.5951966106771\\
1.83499999999999	-38.2680253000947\\
1.84	-38.222345759406\\
1.86	-34.4619842029248\\
1.91500000000001	-4.1469000680422\\
1.995	27.4620860929667\\
2.01000000000001	26.184737519822\\
2.05	12.5317996862311\\
2.155	-26.5421664102504\\
2.17	-25.4820845754505\\
2.20999999999999	-14.0379767427426\\
2.315	18.0377032711585\\
2.325	17.7868238860794\\
2.355	13.0423082434583\\
2.47499999999999	-16.9945455285626\\
2.48999999999999	-16.5304497984827\\
2.52500000000001	-10.7802162763261\\
2.64	12.5872486647369\\
2.65000000000001	12.3890122910143\\
2.68000000000001	9.19486715269289\\
2.8	-10.3704259253621\\
2.81999999999999	-9.7432452736567\\
2.86	-4.60943865408605\\
2.965	8.85802824646845\\
2.98	8.49215676491991\\
3.02	4.62708428418229\\
3.125	-6.45606294147348\\
3.145	-6.00665076644508\\
3.19	-2.01136681956942\\
3.285	5.94872845294942\\
3.3	5.7790244788245\\
3.33499999999999	3.76687736015106\\
3.45	-4.32362499031309\\
3.47499999999999	-3.76415825623967\\
3.535	0.360928440943312\\
3.61	3.7635097060095\\
3.63500000000001	3.29453505309272\\
3.69500000000001	-0.126172297229829\\
3.77	-3.0660408127797\\
3.79000000000001	-2.85542222876271\\
3.83499999999999	-1.08796496524144\\
3.93000000000001	2.30454645263964\\
3.95	2.12814150183901\\
3.995	0.676868006830389\\
4.09	-2.16552536066935\\
4.11499999999999	-1.96283811687934\\
4.17	-0.35628523722869\\
4.25	1.44595806183706\\
4.27500000000001	1.29411687430198\\
4.325	0.152554543491348\\
4.41	-1.45559864942322\\
4.435	-1.33224256707955\\
4.485	-0.392610607958915\\
4.575	0.972042552688023\\
4.605	0.790238103871957\\
4.735	-0.928724127221585\\
4.765	-0.77457749924487\\
4.84999999999999	0.404106801764414\\
4.895	0.68199260220311\\
4.93000000000001	0.53399876349134\\
5.05500000000001	-0.582243908987081\\
5.09	-0.459687362424475\\
5.22	0.470072809055424\\
5.26000000000001	0.318476933889485\\
5.38	-0.378547100205537\\
5.42	-0.258902358798437\\
5.54000000000001	0.306822832466906\\
5.58499999999999	0.187339194015735\\
5.7	-0.262468218191259\\
5.75	-0.15208181362442\\
5.86	0.188949931545878\\
5.91	0.0977341835939427\\
6.02500000000001	-0.186851473712551\\
6.08	-0.0900489759921754\\
6.18000000000001	0.114081943766536\\
6.23999999999999	0.0354208335161275\\
6.345	-0.131374667325233\\
6.41500000000001	-0.0389819198618397\\
6.505	0.0713285195533047\\
6.58	-0.00879111465852134\\
6.66500000000001	-0.0885544414338568\\
6.745	-0.0147174097377842\\
6.83499999999999	0.04599588540583\\
7.04000000000001	-0.0313760427027034\\
7.16	0.0303112902568614\\
7.36	-0.0214718414539306\\
7.48999999999999	0.0177504200302536\\
7.68000000000001	-0.0158607059659772\\
7.83	0.00640316633592874\\
8.005	-0.0112226615777757\\
8.175	-0.00168509661327221\\
8.34999999999999	-0.00475684187223635\\
8.545	-0.00808761558813842\\
9	-0.00242558664598391\\
9.51000000000001	-0.00322224040100139\\
10	-0.000791277365635779\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-2.1888770227558\\
0.114999999999995	-47.0458618317689\\
0.129999999999995	-45.7857128558623\\
0.170000000000002	-33.8107639929172\\
0.290000000000006	4.04506905628732\\
0.310000000000002	4.68770584789408\\
0.325000000000003	4.271493489837\\
0.364999999999995	0.258633184031325\\
0.540000000000006	-22.8522696418816\\
0.555000000000007	-22.527418030422\\
0.590000000000003	-19.4076359606064\\
0.650000000000006	-6.34588664812547\\
0.754999999999995	34.7402225861808\\
0.905000000000001	100.111301609348\\
nan	nan\\
1.18000000000001	101.660910695697\\
1.23	31.9723804154393\\
1.31999999999999	-77.1096582858681\\
1.33499999999999	-73.1659700847363\\
1.375	-32.1649553069397\\
1.47499999999999	71.5006219901105\\
1.48	71.4276097952958\\
1.5	65.0136966615042\\
1.55	16.3474389986248\\
1.63500000000001	-55.4484841701202\\
1.64	-55.3836532593014\\
1.66	-49.4810864443407\\
1.715	-2.22529929618125\\
1.79000000000001	44.6797889938012\\
1.80500000000001	43.4541500518678\\
1.84	27.1221241935069\\
1.95	-40.136864257506\\
1.965	-38.9804339937377\\
2	-24.7770112402946\\
2.11	28.1774751855935\\
2.12	27.7491938025994\\
2.15000000000001	20.1874056023087\\
2.27	-27.3680123481268\\
2.29000000000001	-25.8341159601592\\
2.33499999999999	-11.2093728099345\\
2.435	18.7095830184034\\
2.45	17.8259131020025\\
2.48999999999999	8.72236162294149\\
2.595	-17.2842688912443\\
2.605	-17.0241821381404\\
2.63500000000001	-12.8427483977893\\
2.76000000000001	13.0917080297682\\
2.77500000000001	12.5278527685357\\
2.815	6.5852066544694\\
2.92	-10.5101390349264\\
2.94	-9.81541500912853\\
2.985	-3.59790517497063\\
3.08499999999999	9.12534438019075\\
3.09999999999999	8.71683403873277\\
3.14	4.6949777802778\\
3.245	-6.61948858253126\\
3.265	-6.14182402016772\\
3.31	-2.03408951774009\\
3.405	6.04029942631621\\
3.425	5.68446447034061\\
3.47	2.37753491117655\\
3.57000000000001	-4.49684112248728\\
3.58499999999999	-4.26943123968253\\
3.625	-2.08076720056637\\
3.73	3.77505515808912\\
3.755	3.2891428512242\\
3.815	-0.210892829505596\\
3.89	-3.20021703036721\\
3.91	-2.98029253091052\\
3.955	-1.16616639029425\\
4.05	2.30909870898689\\
4.07000000000001	2.13106237302402\\
4.11499999999999	0.654129952997437\\
4.20999999999999	-2.24194251946881\\
4.235	-2.03437784072291\\
4.285	-0.571752704269059\\
4.37	1.46319479649121\\
4.395	1.31359749713424\\
4.44500000000001	0.155815639838934\\
4.53	-1.48941533243539\\
4.55500000000001	-1.36653279573282\\
4.605	-0.410376160082137\\
4.69500000000001	0.994421133244742\\
4.72499999999999	0.81432016014935\\
4.80500000000001	-0.547834498163013\\
4.855	-0.945337310420669\\
4.88500000000001	-0.793106248724783\\
4.965	0.345279016398166\\
5.015	0.696562366526067\\
5.05	0.550071157857047\\
5.175	-0.596224183689387\\
5.20999999999999	-0.476511297538963\\
5.34	0.474374845332107\\
5.38	0.323379441161975\\
5.5	-0.394058738766319\\
5.54000000000001	-0.27613215546792\\
5.66	0.304285803105458\\
5.7	0.208201969790395\\
5.82000000000001	-0.276454897259313\\
5.87	-0.16690250506015\\
5.985	0.18366890653958\\
6.04000000000001	0.0610193678040361\\
6.14	-0.197886226436168\\
6.19500000000001	-0.114374493226094\\
6.30500000000001	0.110729281995944\\
6.36499999999999	0.0218259132551708\\
6.465	-0.138029285051374\\
6.535	-0.0451605353287334\\
6.625	0.0697599532119426\\
6.69500000000001	-0.00205601153892587\\
6.785	-0.092736201623822\\
6.86	-0.0252778369762439\\
6.95	0.0459787976165131\\
7.045	-0.0306579359578478\\
7.125	-0.0567815580471631\\
7.30500000000001	0.0197331504561191\\
7.45	-0.0371618838450445\\
7.63500000000001	0.00838417170361083\\
7.78	-0.0244137705184642\\
7.95999999999999	0.00246553886272238\\
8.12	-0.0143990678412251\\
8.295	-0.0028392887526536\\
8.47	-0.00620182933660374\\
8.66	-0.00860417749822773\\
9.075	-0.00656326952089614\\
9.58	-0.00203554373253212\\
10	-0.00333768953622382\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-2.55894598069425\\
0.100000000000001	-42.465869624794\\
0.109999999999999	-41.9678166164919\\
0.140000000000001	-34.714062843549\\
0.274999999999999	12.9815068100215\\
0.289999999999999	12.1199841434647\\
0.329999999999998	3.54039468252108\\
0.435000000000002	-20.0764412050913\\
0.450000000000003	-19.3992474588817\\
0.484999999999999	-13.3130890511694\\
0.615000000000002	14.8399586311458\\
0.625	14.6603280904296\\
0.655000000000001	11.7315364213941\\
0.780000000000001	-7.33197122478337\\
0.795000000000002	-7.0542954355389\\
0.829999999999998	-3.62841681458823\\
0.950000000000003	11.6446420993483\\
0.969999999999999	11.149054441076\\
1.01	7.21428532205369\\
1.125	-4.45852469530072\\
1.14	-4.13090615842346\\
1.18	-1.19808523294238\\
1.28	6.23042408269274\\
1.3	5.86560557731526\\
1.345	2.69975054274089\\
1.45	-4.76720168217155\\
1.475	-4.42130394035199\\
1.525	-1.6305896831378\\
1.61	2.11626270509728\\
1.635	1.71059566052664\\
1.69	-1.15412945118248\\
1.775	-4.65125646855986\\
1.8	-4.41375603265053\\
1.85	-2.51195113588919\\
1.94	0.337353558749705\\
1.965	0.120099886338537\\
2.02	-1.58429756425088\\
2.1	-3.50017154928642\\
2.125	-3.32681498134713\\
2.175	-2.02214134861781\\
2.27	0.165832526483996\\
2.3	0.00912923648557751\\
2.36	-1.17065631845956\\
2.43	-2.05208156589442\\
2.46	-1.84601596727151\\
2.525	-0.566463947147014\\
2.6	0.421471587895184\\
2.63	0.311955537110393\\
2.695	-0.537916240113233\\
2.76	-1.04134999175297\\
2.79	-0.909454119846842\\
2.86	-0.0399673831775758\\
2.93	0.455354867177306\\
2.965	0.312298688069667\\
3.09	-0.615051066207265\\
3.13	-0.477766642883473\\
3.25	0.251361431329002\\
3.29	0.141915727430217\\
3.42	-0.519308683415787\\
3.465	-0.399895587093361\\
3.575	0.0153079382131409\\
3.625	-0.0977007493418185\\
3.745	-0.487972047012931\\
3.8	-0.369581735011948\\
3.905	-0.11541269000525\\
3.96	-0.208545165002882\\
4.065	-0.411849809869949\\
4.125	-0.317775917948516\\
4.23	-0.132840417750074\\
4.3	-0.212356586671298\\
4.385	-0.302029115260652\\
4.455	-0.219736433938372\\
4.555	-0.0998923917919328\\
4.645	-0.171457134752707\\
4.72	-0.200068263160148\\
4.93	-0.090390133720291\\
5.045	-0.138309912568822\\
5.255	-0.0744664107194026\\
5.38	-0.105203570737999\\
5.57	-0.0667743867886657\\
5.72	-0.0857417791922472\\
5.895	-0.0635647048494761\\
6.065	-0.0683311929805583\\
6.245	-0.0591476347774886\\
6.44	-0.0475483143372557\\
6.905	-0.038088701944389\\
7.685	-0.0227641368933433\\
8.915	-0.0112049712447089\\
10	-0.00562381028339587\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-2.85975917742904\\
0.0999999999999943	-48.1039542151999\\
0.105000000000004	-48.0671787471462\\
0.125	-45.1442663114964\\
0.174999999999997	-23.7037249509375\\
0.269999999999996	10.3288063230655\\
0.275000000000006	10.4258261519277\\
0.295000000000002	9.62379197363563\\
0.344999999999999	3.82111946232517\\
0.495000000000005	-14.5136558468904\\
0.510000000000005	-14.3717145997425\\
0.540000000000006	-12.421193483644\\
0.594999999999999	-2.97789514973151\\
0.685000000000002	26.1520851983905\\
0.890000000000001	101.175103944538\\
nan	nan\\
1.05500000000001	103.605208415817\\
1.09999999999999	48.0776743671781\\
1.2	-75.2780951274663\\
1.215	-71.1799758652453\\
1.255	-30.4770599416226\\
1.355	71.3083138602917\\
1.36499999999999	70.4834269992707\\
1.395	54.2110530022913\\
1.515	-53.7154178510167\\
1.52500000000001	-52.9185147501996\\
1.55500000000001	-38.0149630936128\\
1.67	44.8710318477449\\
1.675	44.815113676794\\
1.69499999999999	40.3868655443735\\
1.745	7.41310616527974\\
1.83	-39.1845466593028\\
1.84	-38.5756078355292\\
1.87	-28.5229243961409\\
1.98999999999999	28.2120702505328\\
2.005	26.7332740144467\\
2.045	12.4071810625855\\
2.15000000000001	-27.1550302123435\\
2.16500000000001	-25.9118775193976\\
2.205	-13.8756579363732\\
2.31	18.5580900930079\\
2.31999999999999	18.2122213948229\\
2.34999999999999	13.12035949136\\
2.47	-17.4209316563703\\
2.48	-17.1808346252312\\
2.51000000000001	-13.0301257027993\\
2.63500000000001	12.9338715418155\\
2.65000000000001	12.3548842940776\\
2.69	6.36385217992716\\
2.795	-10.6463665865119\\
2.80500000000001	-10.4679731671462\\
2.83499999999999	-7.7120163119093\\
2.95999999999999	9.08791798692299\\
2.97499999999999	8.64566551898713\\
3.015	4.55162729724861\\
3.12	-6.63245397252818\\
3.13500000000001	-6.3257513447562\\
3.175	-3.067665475543\\
3.28	6.11190285597091\\
3.3	5.71306272008809\\
3.345	2.33538723730265\\
3.44	-4.43303990434339\\
3.455	-4.30223963480989\\
3.48999999999999	-2.64144806549322\\
3.59999999999999	3.86810832181969\\
3.61499999999999	3.75267929888386\\
3.65000000000001	2.37853273682235\\
3.765	-3.14205592406206\\
3.79000000000001	-2.75947737987806\\
3.84999999999999	0.054081967956364\\
3.925	2.37459400352786\\
3.95	2.05679779727147\\
4.01000000000001	-0.257734362191428\\
4.08499999999999	-2.21750166305385\\
4.105	-2.0628040597919\\
4.15000000000001	-0.839196101036549\\
4.245	1.49457423851497\\
4.27500000000001	1.23493167594651\\
4.345	-0.59689204787162\\
4.405	-1.49071927520546\\
4.435	-1.27913729916398\\
4.505	0.234079081449067\\
4.57000000000001	1.00264820213299\\
4.595	0.853362724037638\\
4.66	-0.248468200535186\\
4.72499999999999	-0.950082520862438\\
4.76000000000001	-0.775248426719898\\
4.89	0.703703005371921\\
4.92	0.57796189825973\\
5.05	-0.595965389139451\\
5.08	-0.491910159800909\\
5.20999999999999	0.486004856447693\\
5.25	0.350302556292945\\
5.37	-0.387664499012246\\
5.41	-0.281129344483247\\
5.53	0.317435572992281\\
5.575	0.20922352323926\\
5.69500000000001	-0.267647194216096\\
5.745	-0.147294568558024\\
5.855	0.195706023096719\\
5.905	0.0962671196595579\\
6.02	-0.189637324050494\\
6.08	-0.070883374556189\\
6.175	0.11885521814277\\
6.235	0.033734062221086\\
6.33499999999999	-0.133915901712257\\
6.40000000000001	-0.0551159589776091\\
6.495	0.0748072001696158\\
6.565	0.00547239085338447\\
6.66	-0.0896225312744861\\
6.73999999999999	-0.0115651132536811\\
6.825	0.0490206125945747\\
6.93000000000001	-0.0393718010155624\\
7.01000000000001	-0.0481250950900431\\
7.16500000000001	0.0282096194004708\\
7.33499999999999	-0.0302047642165206\\
7.48999999999999	0.0170467503665748\\
7.66500000000001	-0.01847595424735\\
7.825	0.00664262983931962\\
7.995	-0.0117968094028669\\
8.16500000000001	-0.000643255620033756\\
8.34	-0.00502460348859302\\
8.53	-0.00710469224247845\\
8.935	-0.00628341238174812\\
9.485	-0.00255143661317447\\
10	-0.00058532120456789\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-3.16057237416383\\
0.105000000000004	-53.7870473033272\\
0.120000000000005	-52.0957063344509\\
0.159999999999997	-36.7292870931963\\
0.275000000000006	9.34016337720803\\
0.299999999999997	10.6827640655037\\
0.310000000000002	10.5147949913433\\
0.340000000000003	8.01497782658747\\
0.415000000000006	-6.17637544526671\\
0.525000000000006	-24.0524602942815\\
0.545000000000002	-24.6505924528898\\
0.564999999999998	-24.12036627271\\
0.599999999999994	-20.3461530429759\\
0.659999999999997	-5.6585203105511\\
0.769999999999996	40.7558902202343\\
0.905000000000001	101.131333931473\\
nan	nan\\
1.175	103.056536058154\\
1.22499999999999	32.4156781525842\\
1.315	-78.3096546499785\\
1.33	-74.2932397770174\\
1.37	-32.6150592284901\\
1.47	72.5572424224073\\
1.47499999999999	72.4768982246589\\
1.495	65.94636624803\\
1.545	16.5295596500317\\
1.63	-56.2579169269592\\
1.63500000000001	-56.179494613545\\
1.655	-50.1336708146133\\
1.70999999999999	-2.06616215251647\\
1.785	45.4205239622703\\
1.8	44.1361124769501\\
1.83499999999999	27.4793692779284\\
1.94499999999999	-40.7031252099428\\
1.95999999999999	-39.4793773812764\\
1.995	-24.9573868044706\\
2.105	28.6768016245852\\
2.11499999999999	28.20901902086\\
2.145	20.4433426537484\\
2.265	-27.7653704357759\\
2.27500000000001	-27.4343946209355\\
2.30500000000001	-21.0202964672146\\
2.43000000000001	19.0320049940471\\
2.44499999999999	18.0895481323226\\
2.485	8.75245201771469\\
2.59	-17.5544846720801\\
2.59999999999999	-17.2635769500612\\
2.63	-12.9454870482785\\
2.755	13.3038581845675\\
2.77	12.6957204275243\\
2.81	6.58858268248495\\
2.91500000000001	-10.6892071273356\\
2.925	-10.5149898216881\\
2.955	-7.74375738998594\\
3.08	9.26757524225893\\
3.095	8.8269946687299\\
3.13500000000001	4.69109634543585\\
3.23999999999999	-6.73360108232734\\
3.26000000000001	-6.21882116653853\\
3.30500000000001	-2.0017228129594\\
3.40000000000001	6.14149458313908\\
3.42	5.75593955951734\\
3.465	2.36022144216372\\
3.565	-4.56750865628275\\
3.58	-4.32072966997835\\
3.62	-2.06647588656905\\
3.72499999999999	3.84143047445188\\
3.745	3.49633263215323\\
3.795	0.779325608175853\\
3.88500000000001	-3.24760328713475\\
3.905	-3.00975584028527\\
3.95	-1.14565985660559\\
4.045	2.3544671330209\\
4.065	2.16167318201356\\
4.11	0.643489149011145\\
4.205	-2.27434529641627\\
4.22499999999999	-2.13260593347077\\
4.27	-0.914849985663167\\
4.36499999999999	1.49379616279407\\
4.39	1.33145699840028\\
4.44	0.143191054005186\\
4.52500000000001	-1.51172503145574\\
4.55	-1.3785590141716\\
4.59999999999999	-0.397570474958457\\
4.685	1.01036363407525\\
4.715	0.877582301305495\\
4.77500000000001	-0.127775724390318\\
4.84999999999999	-0.959337719542603\\
4.88	-0.798115533301356\\
5.01000000000001	0.709911538634969\\
5.04000000000001	0.594913148441634\\
5.11	-0.213375950041026\\
5.17	-0.605474253791755\\
5.205	-0.478666504124988\\
5.33	0.483845503874889\\
5.36499999999999	0.386910921910655\\
5.495	-0.399490276020359\\
5.535	-0.27587321752749\\
5.655	0.310471104646112\\
5.69500000000001	0.209740661543876\\
5.815	-0.27993505498803\\
5.86499999999999	-0.1656053568761\\
5.97499999999999	0.189112976700727\\
6.02500000000001	0.0952771680721867\\
6.14	-0.199345927948485\\
6.19500000000001	-0.0988934921332856\\
6.295	0.114019884623687\\
6.355	0.0333376366037044\\
6.45999999999999	-0.139329391386866\\
6.53	-0.0435119530895776\\
6.62	0.0717144620107177\\
6.69	-0.00255387246740213\\
6.78	-0.0935662456902122\\
6.86	-0.0171844394827474\\
6.94500000000001	0.0472602000490241\\
7.04000000000001	-0.0313642699964305\\
7.12	-0.0569442407117862\\
7.3	0.0201149858705918\\
7.44500000000001	-0.0371572169141956\\
7.625	0.010586846462914\\
7.77500000000001	-0.0242808277837838\\
7.95	0.00400860713412499\\
8.11499999999999	-0.0141622751173855\\
8.29000000000001	-0.00276692869424267\\
8.465	-0.00592293608839611\\
8.655	-0.00861307188550597\\
9.07000000000001	-0.00646003318816213\\
9.565	-0.00160143832110293\\
10	-0.00326873493624191\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-3.53064133210228\\
0.0949999999999989	-50.3234214834956\\
0.109999999999999	-48.4329649971255\\
0.149999999999999	-31.2151187866084\\
0.265000000000001	19.0537107170774\\
0.280000000000001	18.02393985278\\
0.32	7.02887641971218\\
0.424999999999997	-25.0304692365718\\
0.439999999999998	-24.4622894725504\\
0.475000000000001	-17.1989696952244\\
0.604999999999997	18.6679328199359\\
0.625	17.7225424358159\\
0.670000000000002	9.06913855730483\\
0.774999999999999	-10.3492182843304\\
0.789999999999999	-9.75327220547067\\
0.829999999999998	-3.89897430389954\\
0.945	14.1108379146108\\
0.965000000000003	13.2188396743263\\
1.015	6.01881696342116\\
1.11	-6.30295397114361\\
1.125	-6.11772291076899\\
1.16	-3.34175540881436\\
1.27	7.82771255296504\\
1.285	7.63896224774582\\
1.32	5.21824711930179\\
1.445	-5.97489184633131\\
1.46	-5.70145102599999\\
1.5	-3.19723964537257\\
1.6	3.14898970132857\\
1.62	2.85406433619751\\
1.665	0.264445054142463\\
1.77	-5.45616164037033\\
1.795	-5.00622716182754\\
1.855	-1.78762851409284\\
1.93	0.990599013155105\\
1.95	0.821855022307417\\
1.995	-0.76271822923345\\
2.095	-4.03295083703868\\
2.12	-3.73347783553109\\
2.175	-1.76936579693349\\
2.26	0.580162280154553\\
2.285	0.438811775487366\\
2.335	-0.751379402100049\\
2.42	-2.39776217155646\\
2.45	-2.1589676641593\\
2.515	-0.552885213889034\\
2.59	0.692586564556485\\
2.615	0.591672439054804\\
2.665	-0.195829020710022\\
2.75	-1.26023454320507\\
2.78	-1.10248379963702\\
2.845	-0.0825916097621047\\
2.915	0.636657621098166\\
2.95	0.497366039656832\\
3.08	-0.752483518976362\\
3.12	-0.577286975445034\\
3.24	0.373719031077613\\
3.275	0.269147296000938\\
3.41	-0.606985432068548\\
3.45	-0.47921951037025\\
3.565	0.0959946699571859\\
3.61	-0.0203271588920231\\
3.735	-0.545887595733227\\
3.78	-0.435715332004143\\
3.895	-0.0633352442587665\\
3.95	-0.183708318503591\\
4.055	-0.450943146333039\\
4.11	-0.348646127474552\\
4.22	-0.0993148167584295\\
4.285	-0.194253758432119\\
4.375	-0.327996610108052\\
4.44	-0.238091278313725\\
4.545	-0.0778209335054783\\
4.62	-0.153600742840659\\
4.705	-0.218563887157963\\
4.79	-0.118918490346111\\
4.875	-0.0551553111794902\\
5.075	-0.123075978589412\\
5.2	-0.048594841294836\\
5.4	-0.0969187460983392\\
5.53	-0.0528173248184061\\
5.72	-0.0848487219460807\\
5.87	-0.0572677764172269\\
6.045	-0.0716412030699018\\
6.215	-0.0552548290562385\\
6.39	-0.0534916869307622\\
6.58	-0.0494140374158789\\
6.995	-0.0369259780862379\\
7.48	-0.0235006350404703\\
8.415	-0.0141400723645262\\
10	-0.00552116119630597\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-3.83145452883707\\
0.0949999999999989	-55.8580755327965\\
0.109999999999999	-54.2082467790968\\
0.150000000000006	-36.680289388299\\
0.265000000000001	16.4742958435351\\
0.269999999999996	16.5610921032627\\
0.284999999999997	16.3098658104041\\
0.319999999999993	13.2310450983976\\
0.424999999999997	-4.98310209483088\\
0.5	-12.5669088234419\\
0.510000000000005	-12.6670439078496\\
0.525000000000006	-12.3413208054148\\
0.560000000000002	-9.27805832195456\\
0.620000000000005	3.32181460973517\\
0.730000000000004	43.7643540321256\\
0.885000000000005	100.510373791408\\
nan	nan\\
1.045	102.725127767241\\
1.095	33.4909882082163\\
1.185	-76.768120292941\\
1.19499999999999	-75.1346464159698\\
1.22499999999999	-51.7259279189776\\
1.345	72.8425514473081\\
1.36499999999999	66.680667487533\\
1.41500000000001	18.092855324537\\
1.5	-54.7086701701336\\
1.515	-52.8706119021319\\
1.55	-30.8916571921951\\
1.655	45.9435226180088\\
1.67	44.5946791083499\\
1.705	27.7731592273525\\
1.815	-39.9699427453621\\
1.825	-39.3996139716401\\
1.855	-29.2237280736589\\
1.97499999999999	28.9333877425354\\
1.98999999999999	27.4374796120614\\
2.03	12.7887340309986\\
2.13500000000001	-27.766162764435\\
2.15000000000001	-26.4868882876088\\
2.19	-14.1327213245004\\
2.295	19.0208298417069\\
2.31	18.1852904242292\\
2.34999999999999	8.94186151570966\\
2.455	-17.8571906925871\\
2.465	-17.5917060927555\\
2.495	-13.2843762702951\\
2.62	13.2448506368962\\
2.63500000000001	12.6217153619237\\
2.675	6.42284741574578\\
2.78	-10.9241842296176\\
2.795	-10.4684626305013\\
2.83499999999999	-5.41909441779256\\
2.94499999999999	9.310699155764\\
2.965	8.51857864294428\\
3.015	2.32151140110898\\
3.105	-6.79757742121312\\
3.12	-6.46060076032211\\
3.16	-3.07572974735716\\
3.265	6.27688364103889\\
3.285	5.84360349861414\\
3.33	2.34534227937988\\
3.425	-4.53707268071803\\
3.44500000000001	-4.24812197622845\\
3.48999999999999	-1.50219505193725\\
3.58499999999999	3.9833836059011\\
3.605	3.73539798880786\\
3.65000000000001	1.46346944110398\\
3.75	-3.20899149541617\\
3.77500000000001	-2.79715991732644\\
3.83499999999999	0.107143243305615\\
3.91	2.44685851708722\\
3.935	2.103755952554\\
3.995	-0.287929823141212\\
4.07000000000001	-2.26593327183107\\
4.095	-2.0072892622984\\
4.155	-0.0841426014091411\\
4.23	1.54082544238177\\
4.25	1.4119858625609\\
4.295	0.397152828548371\\
4.39	-1.52530506787247\\
4.42	-1.29627568806653\\
4.495	0.373404708435331\\
4.55	1.03321519276612\\
4.575	0.92120331516233\\
4.625	0.121076416974759\\
4.70999999999999	-0.973149041669174\\
4.73999999999999	-0.833990777588568\\
4.80500000000001	0.115080395985046\\
4.875	0.724355056332797\\
4.91	0.544932452265684\\
5.035	-0.609194561997384\\
5.07000000000001	-0.460858592933718\\
5.19500000000001	0.501339158190262\\
5.235	0.356045624827033\\
5.355	-0.39547874730043\\
5.395	-0.28108801093768\\
5.515	0.32862598572774\\
5.56	0.213010700944949\\
5.68000000000001	-0.271918962960797\\
5.72499999999999	-0.165151117874146\\
5.84	0.203105605218724\\
5.895	0.080059445319236\\
6	-0.193809954108758\\
6.05500000000001	-0.0976475995063453\\
6.16	0.123867714656228\\
6.22	0.0340361397041278\\
6.32000000000001	-0.135798410958103\\
6.38500000000001	-0.0529957895118969\\
6.48	0.0782299398618136\\
6.55	0.0052702125160522\\
6.645	-0.0906474500203984\\
6.72499999999999	-0.00933853712643895\\
6.81	0.0511935871139144\\
6.92	-0.0441672653216614\\
6.995	-0.0478555043969493\\
7.145	0.0313399964635011\\
7.325	-0.0274673497573446\\
7.47	0.0193997541932589\\
7.65000000000001	-0.0179337760285563\\
7.80500000000001	0.00848592646127599\\
7.98	-0.0112766598130349\\
8.15000000000001	-0.00035376604880355\\
8.325	-0.00450456314653991\\
8.51000000000001	-0.00642211438754714\\
8.88	-0.0070045444173843\\
10	-0.000306317355764918\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-4.13226772557186\\
0.0949999999999989	-61.3926417116624\\
0.105000000000004	-60.83026889308\\
0.135000000000005	-50.7808071147015\\
0.295000000000002	18.7628211843086\\
0.299999999999997	18.8108076078754\\
0.314999999999998	18.3332434355753\\
0.355000000000004	13.2693672354372\\
0.555000000000007	-24.2293313802276\\
0.569999999999993	-23.9929204858779\\
0.599999999999994	-21.3847417116361\\
0.655000000000001	-9.32966494358423\\
0.75	28.9175326984128\\
0.905000000000001	100.804781840808\\
nan	nan\\
1.175	100.37593900982\\
1.235	5.40761203939255\\
1.31	-79.8402743549375\\
1.325	-75.780262011271\\
1.36499999999999	-33.3045954913597\\
1.465	73.8860619137662\\
1.47	73.8003334417168\\
1.48999999999999	67.1310874182806\\
1.54000000000001	16.7463616067985\\
1.625	-57.3207867802441\\
1.63500000000001	-56.5193154188952\\
1.66500000000001	-40.9432877006511\\
1.78	46.3691511793146\\
1.795	44.9937243781114\\
1.83	27.8845657037732\\
1.94	-41.4495115800297\\
1.94499999999999	-41.3972822009124\\
1.965	-37.3602360592839\\
2.02	-4.87445915950599\\
2.09999999999999	29.3273485631152\\
2.11	28.7968998637738\\
2.14	20.7363991858431\\
2.26000000000001	-28.2809203293827\\
2.27	-27.8906794933669\\
2.3	-21.2067332948784\\
2.425	19.4591325020822\\
2.44	18.4261926446914\\
2.48	8.75742851776221\\
2.58499999999999	-17.8992161905674\\
2.59999999999999	-17.1537358213724\\
2.64	-9.26343995959094\\
2.75	13.588168174572\\
2.765	12.9108478737743\\
2.80500000000001	6.56643499634374\\
2.91	-10.9180554631305\\
2.925	-10.4479402912014\\
2.965	-5.3414296390508\\
3.075	9.45705822873096\\
3.095	8.64463762167343\\
3.145	2.36518536454555\\
3.235	-6.88118172948104\\
3.25	-6.54915200715286\\
3.29000000000001	-3.15246451113941\\
3.395	6.27605471652464\\
3.41500000000001	5.84224725755277\\
3.45999999999999	2.31635574402206\\
3.55500000000001	-4.66183042056103\\
3.57000000000001	-4.5177954638134\\
3.605	-2.7839407272681\\
3.715	3.93286468057293\\
3.735	3.69477118786462\\
3.77500000000001	1.75622656451347\\
3.88	-3.30982472206203\\
3.905	-2.90656902065656\\
3.965	0.013254833155429\\
4.04000000000001	2.4145833296958\\
4.065	2.08716875978965\\
4.125	-0.299398441776148\\
4.2	-2.31660139592586\\
4.22	-2.15510952810823\\
4.265	-0.887390753233717\\
4.36	1.53535987753328\\
4.39	1.271711213383\\
4.45999999999999	-0.614578973242246\\
4.52	-1.54045153036661\\
4.55	-1.32419637207096\\
4.62	0.238368389179982\\
4.685	1.04011859663602\\
4.72	0.764950595555575\\
4.845	-0.97673390683984\\
4.88	-0.74598185456334\\
5.005	0.728409471354709\\
5.035	0.60153623291508\\
5.12	-0.392100486585278\\
5.16500000000001	-0.617041858204061\\
5.205	-0.440118386568898\\
5.325	0.496881423506196\\
5.36	0.390594485695985\\
5.485	-0.406985478071476\\
5.52	-0.325059483949843\\
5.65000000000001	0.318909544434788\\
5.69500000000001	0.18683213158387\\
5.81	-0.284205602019\\
5.86	-0.162384925213161\\
5.97	0.195100500025433\\
6.02	0.095078879363939\\
6.13500000000001	-0.201631675621783\\
6.19500000000001	-0.0805013104812815\\
6.29000000000001	0.118266532298719\\
6.34999999999999	0.0326725414926301\\
6.45	-0.141410465715268\\
6.515	-0.0612825458461259\\
6.61499999999999	0.0745012294736398\\
6.69	-0.0118566012591117\\
6.77500000000001	-0.0944137410246384\\
6.855	-0.0147555896040643\\
6.94	0.0491087209029644\\
7.035	-0.0324099043284178\\
7.11499999999999	-0.0568517123174814\\
7.29000000000001	0.0233009895989795\\
7.44	-0.0369136888131436\\
7.62	0.0109371580010844\\
7.77	-0.0239137288417481\\
7.94500000000001	0.00427170112412512\\
8.105	-0.0148631518866864\\
8.28	-0.0016107498476714\\
8.455	-0.00631808976390857\\
8.64	-0.00744371148940104\\
8.995	-0.00759047113898248\\
10	-0.00313854637930433\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-2.43586273900864\\
0.0900000000000034	-36.2870026533388\\
0.100000000000001	-35.8049314865146\\
0.130000000000003	-28.4115342892539\\
0.25	13.0883334368533\\
0.265000000000001	12.1998319580321\\
0.305	3.02963475249091\\
0.399999999999999	-18.3934173939064\\
0.414999999999999	-17.514851976856\\
0.454999999999998	-9.15864582153201\\
0.564999999999998	15.5929946819984\\
0.585000000000001	14.7862977738581\\
0.630000000000003	7.33869544012146\\
0.719999999999999	-6.63429728951216\\
0.734999999999999	-6.31588856549705\\
0.770000000000003	-2.3663355905742\\
0.884999999999998	13.574873588362\\
0.899999999999999	13.1302371595977\\
0.939999999999998	8.80592685972566\\
1.045	-3.33454470625145\\
1.065	-2.83665738418372\\
1.11	1.38838191126126\\
1.2	8.62155970350385\\
1.22	8.05020850102978\\
1.27	3.49494748123443\\
1.36	-3.66304694787978\\
1.375	-3.5444611258194\\
1.41	-1.82592516631822\\
1.515	4.11780824528557\\
1.535	3.72958898395039\\
1.585	0.677103395398476\\
1.675	-4.03152423221653\\
1.69	-3.93035353452984\\
1.725	-2.71986314266992\\
1.83	1.60819615828613\\
1.85	1.4421761011033\\
1.895	-0.141419326575125\\
1.99	-3.34172738118338\\
2.015	-3.11122538224678\\
2.065	-1.46885503030773\\
2.155	0.899154676453463\\
2.175	0.769067683154148\\
2.22	-0.261380914657941\\
2.31	-2.0459457048354\\
2.335	-1.8621468703013\\
2.39	-0.581586396797519\\
2.475	0.962396419093402\\
2.5	0.861717098671534\\
2.55	0.0703160395298497\\
2.63	-0.937697383672337\\
2.66	-0.791027617696187\\
2.72	0.155339906806091\\
2.795	0.986389887916118\\
2.83	0.844034643783374\\
2.955	-0.381771244420143\\
2.99	-0.253058165877285\\
3.115	0.762282364102433\\
3.15	0.652170183166291\\
3.28	-0.250312726326179\\
3.315	-0.164882359568068\\
3.435	0.439442508767179\\
3.475	0.338298443035988\\
3.605	-0.263699226691166\\
3.655	-0.138338141095261\\
3.76	0.193142191196358\\
3.81	0.0820469780824027\\
3.925	-0.250688222654624\\
3.98	-0.145982770307398\\
4.085	0.0805850810257951\\
4.145	-0.0174057769132716\\
4.24	-0.184364509592385\\
4.3	-0.107388185181456\\
4.405	0.058606692334557\\
4.475	-0.0149634419255591\\
4.565	-0.103431696349482\\
4.645	-0.0134871328841015\\
4.73	0.061489988444805\\
4.82	-0.0133015032001111\\
4.9	-0.0442275589801966\\
5.09	0.0398288510912863\\
5.225	-0.0213378401028592\\
5.415	0.0243292181167121\\
5.555	-0.0161339692837856\\
5.74	0.00887771512903868\\
5.895	-0.0130379307509827\\
6.07	-0.000679555908000395\\
6.24	-0.00732195890505238\\
6.425	-0.00637652865668059\\
6.645	0.00294222161372915\\
8.395	-0.00127048359193083\\
10	-0.000317279418695193\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-2.76543668847871\\
0.0900000000000034	-41.6943949801297\\
0.0949999999999989	-41.6623610949757\\
0.115000000000002	-38.6122073151552\\
0.170000000000002	-14.0257346924979\\
0.25	11.1855593090678\\
0.265000000000001	10.2609327811501\\
0.305	0.390640042027755\\
0.399999999999999	-23.8780694249939\\
0.409999999999997	-23.6314173629722\\
0.439999999999998	-19.0213991542618\\
0.575000000000003	13.6821798262236\\
0.590000000000003	13.0876077945696\\
0.630000000000003	6.99921378100365\\
0.729999999999997	-9.25361022043759\\
0.744999999999997	-8.91832527290676\\
0.780000000000001	-4.86688832024341\\
0.899999999999999	13.1058897661235\\
0.920000000000002	12.5356270451027\\
0.965000000000003	7.314279621281\\
1.065	-3.83344622172729\\
1.085	-3.33446550444751\\
1.13	0.89001156622853\\
1.225	8.81138023952745\\
1.24	8.49220244468093\\
1.28	5.49702494218995\\
1.39	-3.5356687698262\\
1.41	-3.233141315631\\
1.455	-0.495936866826945\\
1.545	4.26864454802361\\
1.56	4.05860133283738\\
1.6	2.05966132246645\\
1.71	-3.97369482785235\\
1.73	-3.76272314900419\\
1.775	-1.8960622219038\\
1.865	1.48442632369602\\
1.885	1.31476276987424\\
1.93	-0.244188065278834\\
2.03	-3.50688092812547\\
2.055	-3.2391353672133\\
2.11	-1.41933341875789\\
2.19	0.571697311113816\\
2.215	0.423200248142123\\
2.265	-0.749776771855934\\
2.35	-2.32346257168942\\
2.375	-2.1427867405235\\
2.43	-0.903952135861644\\
2.515	0.61322228159775\\
2.545	0.486023169939912\\
2.605	-0.479872139944852\\
2.675	-1.18350980591071\\
2.71	-0.948928262366294\\
2.845	0.726754708835337\\
2.88	0.542852504736807\\
3	-0.539616986548381\\
3.04	-0.363046465842615\\
3.165	0.597519034236761\\
3.2	0.471648202273705\\
3.325	-0.340027794570574\\
3.365	-0.235546846015374\\
3.485	0.33318284794025\\
3.53	0.201912183264589\\
3.65	-0.326499561346154\\
3.7	-0.216557478511497\\
3.81	0.109064700840854\\
3.865	-0.0198375320653099\\
3.97	-0.310547549465632\\
4.02	-0.235625105803933\\
4.135	0.00341709320873917\\
4.195	-0.0900869182919664\\
4.29	-0.244563610994966\\
4.355	-0.159676322986563\\
4.455	-0.011703460600117\\
4.525	-0.0786636564986978\\
4.615	-0.159053543702719\\
4.695	-0.0720517755745504\\
4.785	0.00208184322293903\\
4.99	-0.0631809786437003\\
5.11	0.00825109453599282\\
5.31	-0.0425416784694264\\
5.44	-0.000111811319250421\\
5.63	-0.0373663786617229\\
5.78	-0.0142014836818802\\
5.955	-0.0341956401013093\\
6.125	-0.0229043251936289\\
6.3	-0.0254416391023824\\
6.49	-0.0253690746619739\\
6.895	-0.0188387810659378\\
7.42	-0.00981463956589579\\
8.295	-0.00596371188641598\\
10	-0.00233529877426264\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-3.09501063794877\\
0.0949999999999989	-47.1432527024442\\
0.109999999999999	-45.3198328509403\\
0.149999999999999	-29.1355809931349\\
0.25	9.19176970207609\\
0.259999999999998	8.77513924153391\\
0.289999999999999	2.73603318199421\\
0.405000000000001	-29.4755995618441\\
0.420000000000002	-28.6069781458267\\
0.460000000000001	-19.464274621876\\
0.585000000000001	11.5915507181783\\
0.604999999999997	10.3821517213624\\
0.655000000000001	1.204111601964\\
0.740000000000002	-11.7596219059326\\
0.755000000000003	-11.4399095952131\\
0.789999999999999	-7.39536633235895\\
0.920000000000002	12.6795243512803\\
0.935000000000002	12.3152763774631\\
0.975000000000001	8.31478656578033\\
1.085	-4.11771788632027\\
1.105	-3.68500385831289\\
1.15	0.389674507026662\\
1.25	9.0093381383672\\
1.265	8.74717883073042\\
1.305	5.9387791965189\\
1.42	-3.33568092873058\\
1.44	-3.0341729567256\\
1.485	-0.38486848652186\\
1.575	4.33192151181562\\
1.595	4.0342235177248\\
1.64	1.59479709820025\\
1.745	-3.95303923941643\\
1.765	-3.75392647948046\\
1.81	-1.9780583978315\\
1.9	1.25643316122402\\
1.92	1.09831492969827\\
1.96	-0.180255659706141\\
2.065	-3.71062844169511\\
2.09	-3.5152841299146\\
2.14	-2.02878266502587\\
2.23	0.196752562727212\\
2.255	0.038398847791008\\
2.31	-1.2371614626682\\
2.39	-2.59905924898573\\
2.415	-2.42674985386058\\
2.47	-1.2395332377055\\
2.555	0.2632254317692\\
2.59	0.12364850873751\\
2.67	-1.09434823619682\\
2.715	-1.39895698926023\\
2.745	-1.24380437284554\\
2.81	-0.259637042397955\\
2.885	0.490470442962113\\
2.92	0.360258055291695\\
3.045	-0.665049731871378\\
3.08	-0.524706917441975\\
3.21	0.451476840009441\\
3.25	0.313250221483514\\
3.375	-0.413475120944909\\
3.42	-0.269343888166659\\
3.53	0.232103073648311\\
3.575	0.120740339999202\\
3.7	-0.386219694412581\\
3.75	-0.275952683809336\\
3.855	0.0237326184521862\\
3.905	-0.0691720788367292\\
4.025	-0.37015081191209\\
4.085	-0.258242944797843\\
4.18	-0.0752407923790486\\
4.24	-0.151983895977061\\
4.34	-0.304258010836413\\
4.405	-0.222938478530772\\
4.505	-0.0808712300229715\\
4.575	-0.139809097779306\\
4.665	-0.211507001051707\\
4.75	-0.120476683208842\\
4.835	-0.0531506618375488\\
5.04	-0.106261018105513\\
5.165	-0.0346789351972205\\
5.36	-0.076117744418184\\
5.495	-0.0332143812366681\\
5.685	-0.0626253647994446\\
5.835	-0.0404384653943382\\
6.01	-0.0555705459597817\\
6.18	-0.044138361696163\\
6.36	-0.0428336487834784\\
6.56	-0.0431124094581889\\
7.35	-0.0199420112063464\\
8.43	-0.011442812865063\\
10	-0.00436316110089052\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-3.5004618926408\\
0.0850000000000009	-44.5053725401357\\
0.100000000000001	-42.5816785664804\\
0.140000000000001	-24.4819087456355\\
0.240000000000002	19.7682841239592\\
0.25	19.3206392213246\\
0.280000000000001	12.3592605902485\\
0.390000000000001	-24.0645414256032\\
0.399999999999999	-23.7467719585043\\
0.43	-17.9119918146004\\
0.555	20.1259103250674\\
0.57	19.6178671261459\\
0.604999999999997	13.3579941712873\\
0.715000000000003	-10.353304414536\\
0.729999999999997	-9.66025182750165\\
0.770000000000003	-2.68880781451214\\
0.875	16.6764841834762\\
0.890000000000001	16.1753331354269\\
0.924999999999997	11.5383834284135\\
1.035	-5.75599421283106\\
1.055	-5.1165534439296\\
1.1	0.588240302418932\\
1.19	10.7429397016512\\
1.205	10.3721750783077\\
1.245	6.41723636018848\\
1.355	-5.29625977568846\\
1.37	-4.93805750835721\\
1.41	-1.74483909822662\\
1.505	5.55171442913903\\
1.52	5.28985856998954\\
1.56	2.60911382449208\\
1.665	-5.14718912329658\\
1.68	-5.00993774409634\\
1.715	-3.37107220542983\\
1.825	2.55437222373578\\
1.845	2.21565389457236\\
1.895	-0.400809061071939\\
1.98	-4.10593949042256\\
1.995	-4.01457066466685\\
2.03	-2.91019165359132\\
2.145	1.51971465611935\\
2.165	1.3363758297809\\
2.21	-0.0768031250518035\\
2.3	-2.55969280443261\\
2.32	-2.41584918551764\\
2.365	-1.20528498038482\\
2.465	1.37386636018892\\
2.49	1.224845621422\\
2.545	-0.00261953668080395\\
2.62	-1.27219312789229\\
2.645	-1.14860995844644\\
2.695	-0.199187475858878\\
2.785	1.264859701204\\
2.81	1.16897678218567\\
2.86	0.429187287360406\\
2.945	-0.597375715096845\\
2.975	-0.470801856483966\\
3.04	0.405264293263798\\
3.105	0.951971886899521\\
3.14	0.807870697999341\\
3.27	-0.389365791160948\\
3.305	-0.268242355923562\\
3.425	0.56714552236572\\
3.46	0.466833603681302\\
3.595	-0.354717454241495\\
3.64	-0.207494122599392\\
3.75	0.277720495935668\\
3.795	0.155348704988398\\
3.915	-0.31184473988688\\
3.96	-0.209143090795841\\
4.075	0.135726181097283\\
4.13	0.0192453612990562\\
4.23	-0.225546793077598\\
4.28	-0.15141075181576\\
4.4	0.0941834323569495\\
4.465	-0.00757390413433257\\
4.55	-0.131122678681656\\
4.615	-0.0529114322639046\\
4.715	0.0864688180816202\\
4.785	0.0197984465458845\\
4.875	-0.0650933491628294\\
4.955	0.00949467509335022\\
5.04	0.0724079009886864\\
5.135	-0.00416350199115811\\
5.22	-0.0291149468988934\\
5.39	0.0401367563366151\\
5.545	-0.0215965292680806\\
5.715	0.0195297985141849\\
5.875	-0.0180047830008121\\
6.045	0.00603983101287042\\
6.21	-0.0120087177363359\\
6.385	-0.000648038055267364\\
6.56	-0.00289612069268941\\
6.75	-0.00473677721982568\\
7.18	-0.00135582549205537\\
7.655	0.00113413797711814\\
8.495	-0.000367692809106757\\
10	-0.000265158115645647\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-3.83003584211087\\
0.0850000000000009	-49.8119219819302\\
0.0949999999999989	-49.0581436981846\\
0.125	-38.3161206138487\\
0.240000000000002	17.8461527525707\\
0.25	17.4787477414728\\
0.280000000000001	10.4018079229525\\
0.395000000000003	-29.4768545536219\\
0.409999999999997	-28.4263190247092\\
0.450000000000003	-17.1669198454687\\
0.564999999999998	18.0675162292859\\
0.575000000000003	17.7566262526611\\
0.604999999999997	13.247331362514\\
0.725000000000001	-12.8734076675961\\
0.740000000000002	-12.2227697890666\\
0.780000000000001	-5.35076954265381\\
0.895000000000003	15.9889893073233\\
0.914999999999999	14.9318074761407\\
0.965000000000003	6.63561837725261\\
1.055	-6.11711109345372\\
1.075	-5.53042842628417\\
1.12	-0.0409827790630857\\
1.215	10.7494561116015\\
1.225	10.6062067695329\\
1.255	8.50793982719972\\
1.38	-5.01493259337351\\
1.4	-4.62453050121504\\
1.445	-0.996718596036885\\
1.535	5.56459421742989\\
1.555	5.18342020842787\\
1.6	1.94857621709202\\
1.7	-4.96151110461894\\
1.72	-4.69135290485431\\
1.765	-2.23337000205439\\
1.86	2.33477665332396\\
1.885	1.8636300401553\\
1.945	-1.41040416879436\\
2.02	-4.17673733267735\\
2.04	-3.96562387114611\\
2.085	-2.25628865377067\\
2.18	1.12172641376281\\
2.205	0.928996412396643\\
2.255	-0.624031735507941\\
2.34	-2.77212484306518\\
2.36	-2.6384353825176\\
2.405	-1.50424886502199\\
2.51	0.975347033230577\\
2.535	0.794850374628318\\
2.595	-0.502397211325373\\
2.665	-1.4781968762026\\
2.695	-1.26573990110668\\
2.765	0.165665613907628\\
2.83	0.965403977389279\\
2.855	0.872764362715522\\
2.905	0.190414072878703\\
2.99	-0.728417902777423\\
3.02	-0.599674526648954\\
3.09	0.298787911006777\\
3.155	0.759599134088518\\
3.19	0.599422495525175\\
3.315	-0.460410800791053\\
3.35	-0.353560761838324\\
3.475	0.442738886810886\\
3.515	0.309728062702924\\
3.64	-0.404505317502441\\
3.68	-0.30590186328935\\
3.8	0.181844814324265\\
3.845	0.063848800638624\\
3.96	-0.36238923305617\\
4.01	-0.264421731579233\\
4.125	0.050831519198816\\
4.18	-0.0564575509586547\\
4.28	-0.279297098418077\\
4.34	-0.184899825678386\\
4.445	0.0194270022295768\\
4.51	-0.0611110605219949\\
4.6	-0.182759672898648\\
4.665	-0.110183196637834\\
4.77	0.0233060711944617\\
4.85	-0.0531834867998029\\
4.935	-0.106529158212616\\
5.14	-0.00119574837854941\\
5.26	-0.0674446866849792\\
5.465	-0.00757571133486579\\
5.59	-0.0506664783829507\\
5.78	-0.0127172450301103\\
5.925	-0.0411323255499738\\
6.105	-0.0182879853268076\\
6.27	-0.0297490015830206\\
6.445	-0.02028937870476\\
6.625	-0.0175453741989315\\
6.84	-0.0210731541505993\\
8.75	-0.00524837789733112\\
10	-0.00227316773845132\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-4.15960979158093\\
0.0850000000000009	-55.1184473708056\\
0.0949999999999989	-54.5386894582016\\
0.125	-43.6518453062787\\
0.244999999999997	15.8321579922264\\
0.265000000000001	13.0377457146622\\
0.314999999999998	-7.79120561374332\\
0.399999999999999	-34.9749722806976\\
0.414999999999999	-33.6683254426889\\
0.454999999999998	-21.6345567365892\\
0.575000000000003	15.8267963375602\\
0.590000000000003	14.9584689838307\\
0.630000000000003	6.88707976922541\\
0.734999999999999	-15.2847734080856\\
0.744999999999997	-15.0349867587892\\
0.774999999999999	-11.2967125137463\\
0.909999999999997	15.3639728448071\\
0.93	14.6420719318698\\
0.975000000000001	8.13278287618053\\
1.08	-6.27219604952064\\
1.095	-5.79913325274683\\
1.135	-1.43808220726047\\
1.24	10.7728486042368\\
1.26	10.3115433035431\\
1.3	6.51220008675566\\
1.41	-4.67582204408865\\
1.43	-4.3071329515426\\
1.475	-0.886454684832358\\
1.565	5.49971808165264\\
1.58	5.35300206969883\\
1.615	3.51165944654939\\
1.735	-4.82377836807924\\
1.755	-4.58064892736071\\
1.8	-2.29731560352703\\
1.895	2.02389844489681\\
1.92	1.60332872786205\\
1.975	-1.18222614297652\\
2.055	-4.29147124491433\\
2.08	-4.07002533714671\\
2.13	-2.19763769773076\\
2.22	0.684561788677726\\
2.245	0.491282062224187\\
2.295	-0.972173641189826\\
2.38	-2.99171693381405\\
2.41	-2.72003948172977\\
2.475	-0.840525148682289\\
2.55	0.582711830771721\\
2.575	0.447997027032969\\
2.63	-0.601386883207518\\
2.705	-1.65681365790592\\
2.735	-1.48487587983823\\
2.795	-0.366704759639248\\
2.875	0.694121607558152\\
2.91	0.525491489812659\\
3.035	-0.83082742845454\\
3.065	-0.705547641001502\\
3.135	0.139465742701212\\
3.2	0.589741778492574\\
3.24	0.418842357900978\\
3.365	-0.517660076057155\\
3.405	-0.368547166974814\\
3.52	0.325801079260351\\
3.555	0.243823966416464\\
3.69	-0.452491987209349\\
3.735	-0.333775744158757\\
3.845	0.0864707527681432\\
3.895	-0.0270040693077078\\
4.01	-0.414993142197801\\
4.06	-0.323745464890756\\
4.175	-0.0351013148766768\\
4.23	-0.132144656313166\\
4.33	-0.333672802462921\\
4.39	-0.246478625112182\\
4.495	-0.0544694086961002\\
4.56	-0.123569558257202\\
4.655	-0.231254559713676\\
4.73	-0.137819665366273\\
4.82	-0.0356225466246372\\
4.905	-0.10553462064172\\
4.985	-0.14687524580642\\
5.2	-0.0483210977119839\\
5.31	-0.0992914236560267\\
5.525	-0.0432886259304439\\
5.645	-0.0754396552957814\\
5.835	-0.039391514358357\\
5.985	-0.0608942413938465\\
6.16	-0.0401766743892438\\
6.33	-0.0468032495994777\\
6.51	-0.0394147370113771\\
6.7	-0.0302414093968579\\
7.135	-0.0231266689509653\\
7.63	-0.0175543031834948\\
8.475	-0.0115696091360462\\
10	-0.0042738406907219\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-4.56506104627296\\
0.0799999999999983	-53.1490094914356\\
0.0949999999999989	-50.9244540664184\\
0.134999999999998	-28.3565426674065\\
0.234999999999999	26.9797480535577\\
0.25	25.5409993708121\\
0.289999999999999	9.81607175260714\\
0.384999999999998	-29.9650087681134\\
0.399999999999999	-29.0708365280274\\
0.435000000000002	-18.3350419458218\\
0.549999999999997	25.0267957798276\\
0.560000000000002	24.7395000451009\\
0.590000000000003	19.2272805399698\\
0.710000000000001	-14.2683254666616\\
0.725000000000001	-13.3790693933908\\
0.765000000000001	-4.47529966239973\\
0.869999999999997	19.9655541017981\\
0.884999999999998	19.2919390609483\\
0.924999999999997	12.1282816161891\\
1.03	-8.36725157014803\\
1.04	-8.14401808850411\\
1.07	-4.84410518900491\\
1.185	12.9667045767038\\
1.2	12.483192087354\\
1.24	7.4536903552709\\
1.345	-7.06328584810609\\
1.365	-6.51313010492421\\
1.41	-1.57118561927725\\
1.5	7.05477804007682\\
1.515	6.70424710789583\\
1.555	3.27044081683691\\
1.66	-6.35773787353873\\
1.68	-5.94739691337099\\
1.725	-2.54052859707602\\
1.815	3.56470341454234\\
1.835	3.26644294354925\\
1.88	0.526005036953009\\
1.975	-4.92467652637635\\
1.995	-4.66312279497878\\
2.04	-2.37809153081828\\
2.135	2.18497460171184\\
2.16	1.9112304896976\\
2.21	-0.220118749789314\\
2.295	-3.10188333137961\\
2.32	-2.79612476567576\\
2.375	-0.647217726619886\\
2.455	1.81186529075082\\
2.485	1.59081342594705\\
2.545	-0.199631830397912\\
2.615	-1.62776674053496\\
2.64	-1.45482247419236\\
2.69	-0.232229493737087\\
2.78	1.56644012092026\\
2.81	1.35584721846636\\
2.88	-0.123848353760359\\
2.94	-0.828727969726302\\
2.97	-0.648305925770345\\
3.045	0.658247684908467\\
3.1	1.15422939807011\\
3.13	1.00551523933854\\
3.2	-0.0174173217479421\\
3.265	-0.539863634359186\\
3.3	-0.365811236829849\\
3.42	0.702037400975343\\
3.46	0.52734281262795\\
3.585	-0.455183885937103\\
3.625	-0.316547545632432\\
3.74	0.367671476201018\\
3.78	0.259292374723138\\
3.905	-0.378983475122112\\
3.945	-0.283329822908868\\
4.065	0.195754459919051\\
4.115	0.0794437659015799\\
4.225	-0.269278621344021\\
4.275	-0.169897909088789\\
4.39	0.134346283209879\\
4.445	0.0387793120781907\\
4.545	-0.159628910440148\\
4.605	-0.0696620919319599\\
4.71	0.113113830886022\\
4.775	0.0324762984675786\\
4.87	-0.0831929414850379\\
4.945	0.00565869788379558\\
5.03	0.0909717098612219\\
5.11	0.0156853484951753\\
5.195	-0.0459813444022927\\
5.295	0.0383230232325857\\
5.375	0.0547436834563513\\
5.54	-0.0268559414129825\\
5.7	0.0293811499459053\\
5.865	-0.0222369697408809\\
6.03	0.0123857259968432\\
6.195	-0.01543794128483\\
6.365	0.00411177311320188\\
6.535	-0.00622648100868162\\
6.71	-6.67875580546706e-05\\
6.9	0.00332307973145163\\
7.29	0.00485923389308596\\
8.075	-0.00174135993886892\\
10	-0.000211642955740388\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-4.89463499574303\\
0.0799999999999983	-58.3271133439894\\
0.0900000000000034	-57.5301978730407\\
0.119999999999997	-44.4348443532169\\
0.234999999999999	25.0197099702201\\
0.244999999999997	24.5174082484866\\
0.274999999999999	15.5539619882088\\
0.390000000000001	-35.3079146513003\\
0.399999999999999	-34.7998053735494\\
0.43	-26.9878476810118\\
0.560000000000002	22.8032950771534\\
0.575000000000003	21.800692618921\\
0.615000000000002	11.6618261744023\\
0.719999999999999	-16.6634911463386\\
0.734999999999999	-15.8610017121799\\
0.774999999999999	-7.27444832329002\\
0.884999999999998	19.0725682661532\\
0.899999999999999	18.6219985511114\\
0.935000000000002	13.3361612876776\\
1.05	-8.56982009384963\\
1.06	-8.38128490485489\\
1.09	-5.3180647663229\\
1.21	12.7874232735128\\
1.225	12.3606398523248\\
1.26	8.49756996898106\\
1.375	-6.62596427091572\\
1.385	-6.48087555135088\\
1.415	-4.38524462447158\\
1.53	6.92452291144283\\
1.55	6.42835779128476\\
1.595	2.36971121148955\\
1.695	-6.03460012321283\\
1.715	-5.6286726004918\\
1.76	-2.44126403109584\\
1.85	3.23894926319498\\
1.87	2.97116588451883\\
1.91	0.799452969416123\\
2.015	-4.89138679995394\\
2.04	-4.44079034430158\\
2.1	-1.13603104496034\\
2.175	1.71879311761987\\
2.195	1.53912146763173\\
2.24	-0.089029970933943\\
2.335	-3.24546177262575\\
2.355	-3.06367778949564\\
2.4	-1.62872796728963\\
2.5	1.36380062534583\\
2.525	1.18178141262293\\
2.58	-0.267632488391989\\
2.66	-1.78703093442006\\
2.685	-1.58654262923077\\
2.745	-0.130431747630944\\
2.825	1.22468072511652\\
2.855	1.02614598766985\\
2.935	-0.492266637923358\\
2.985	-0.929114755332336\\
3.015	-0.753185876097255\\
3.095	0.535368796023725\\
3.145	0.932760818460885\\
3.175	0.809589214848181\\
3.24	-0.0362529066898531\\
3.31	-0.590629480199254\\
3.34	-0.477726386922903\\
3.47	0.557635330184269\\
3.505	0.419056155972825\\
3.635	-0.488861602557968\\
3.675	-0.35207470525345\\
3.79	0.259674908680601\\
3.83	0.155287574452018\\
3.955	-0.418181242050075\\
4	-0.308526029875715\\
4.115	0.102431739935369\\
4.165	-0.00298807278758062\\
4.275	-0.316051745258449\\
4.325	-0.225920802670402\\
4.44	0.0529517977645853\\
4.495	-0.0298698715353751\\
4.595	-0.206798536311588\\
4.66	-0.113984224544851\\
4.76	0.0460428990503701\\
4.83	-0.0300467431578468\\
4.92	-0.124198571334254\\
4.995	-0.0435495432379085\\
5.085	0.0387390857306897\\
5.17	-0.0351002205601674\\
5.255	-0.0763567245608456\\
5.445	0.00702051950641192\\
5.58	-0.0571274927314604\\
5.775	-0.00925996851348287\\
5.91	-0.0461588412992384\\
6.095	-0.0145416395104832\\
6.25	-0.0338689989990328\\
6.425	-0.0164186549450065\\
6.595	-0.0212859753837549\\
6.775	-0.0169619618805186\\
6.98	-0.00813499818727337\\
8.055	-0.00697739083536675\\
9.32	-0.00310772141812521\\
10	-0.00221191269433518\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-5.22420894521309\\
0.0799999999999983	-63.5051601816437\\
0.0949999999999989	-61.8843152865377\\
0.130000000000003	-42.5556826181989\\
0.234999999999999	22.9646462563133\\
0.25	21.8859849148808\\
0.284999999999997	8.68518054298784\\
0.395000000000003	-40.7341732568305\\
0.409999999999997	-39.2609024332864\\
0.450000000000003	-24.7191383695359\\
0.564999999999998	20.3931066293216\\
0.579999999999998	19.7790123616892\\
0.615000000000002	12.2279501995576\\
0.729999999999997	-18.9510181577018\\
0.740000000000002	-18.6645699401057\\
0.770000000000003	-14.0989908681604\\
0.905000000000001	18.2484009838864\\
0.914999999999999	18.0042103971845\\
0.945	14.4443501877636\\
1.07	-8.56050712801827\\
1.085	-8.23570641924405\\
1.12	-4.18934845337333\\
1.235	12.6383929901477\\
1.255	12.0406795635464\\
1.295	7.33532051062627\\
1.405	-6.13552564621119\\
1.42	-5.82670447224384\\
1.46	-2.42555452031122\\
1.56	6.72980123285608\\
1.575	6.53826150426902\\
1.61	4.25472324310805\\
1.73	-5.77390266689122\\
1.75	-5.40885818594875\\
1.795	-2.48276950251189\\
1.885	2.82986116088601\\
1.9	2.72062747706688\\
1.935	1.27292516982718\\
2.05	-4.92107742346969\\
2.065	-4.82370193665291\\
2.1	-3.63293400752353\\
2.215	1.21234272938279\\
2.235	1.03531544619079\\
2.28	-0.477835217148545\\
2.375	-3.40573256939417\\
2.395	-3.24684753883933\\
2.44	-1.93666204456389\\
2.545	0.921864274988231\\
2.57	0.720439663550302\\
2.63	-0.766857239109441\\
2.7	-1.92772610140653\\
2.73	-1.70643810479238\\
2.795	-0.19995793381436\\
2.87	0.916812698216219\\
2.9	0.739340005273434\\
2.98	-0.620973593170831\\
3.03	-1.00541949920657\\
3.06	-0.83992200041709\\
3.14	0.3514445103566\\
3.195	0.737155269095211\\
3.23	0.558212095366663\\
3.355	-0.63026085325339\\
3.39	-0.505900049212308\\
3.515	0.425099170816956\\
3.555	0.285940974685737\\
3.68	-0.524810854707155\\
3.72	-0.4191252157393\\
3.84	0.152467659204717\\
3.88	0.053893154790039\\
4.005	-0.461878209277124\\
4.055	-0.34178058643014\\
4.165	0.00923389638156635\\
4.215	-0.0845883993333061\\
4.325	-0.36462823198142\\
4.38	-0.268842086076454\\
4.49	-0.0257586497728468\\
4.555	-0.118071637032081\\
4.645	-0.2523189140094\\
4.71	-0.168193461012081\\
4.815	-0.0166718846360183\\
4.89	-0.0940456980182773\\
4.975	-0.161022758329622\\
5.06	-0.06754751863145\\
5.145	-0.0100844731674314\\
5.345	-0.0830292603816503\\
5.465	-0.0142802356396032\\
5.675	-0.0632095927183585\\
5.8	-0.0262312199548731\\
5.985	-0.0606313643010239\\
6.14	-0.0345020557398641\\
6.31	-0.0504457483113825\\
6.485	-0.0356403176695963\\
6.66	-0.0347135634286602\\
6.85	-0.0332314452482052\\
7.28	-0.023110742983711\\
7.745	-0.0145360782233865\\
8.675	-0.00899875509864501\\
10	-0.00418556279615245\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-3.40609900101118\\
0.0750000000000028	-38.9723464097513\\
0.0850000000000009	-38.2955740509388\\
0.115000000000002	-27.9019055311725\\
0.219999999999999	19.9902592167786\\
0.234999999999999	18.7221571486419\\
0.274999999999999	5.18930644640435\\
0.359999999999999	-22.6831683133032\\
0.375	-21.5942487719546\\
0.414999999999999	-9.55269879004694\\
0.515000000000001	21.1919666524985\\
0.530000000000001	20.2564047372665\\
0.57	10.9065073804386\\
0.659999999999997	-10.2769430985801\\
0.670000000000002	-10.0320869942357\\
0.700000000000003	-5.63986952596559\\
0.814999999999998	18.8405445563934\\
0.829999999999998	18.1567453481901\\
0.869999999999997	11.3717900419214\\
0.965000000000003	-5.33193648708074\\
0.984999999999999	-4.55471761872298\\
1.03	2.35962835820229\\
1.115	13.517970219098\\
1.13	13.01236938107\\
1.17	8.06874944907096\\
1.27	-4.67106963928593\\
1.285	-4.29353736798447\\
1.325	-0.421169349992248\\
1.415	8.11517680828864\\
1.43	7.81023529416209\\
1.47	4.44364974756706\\
1.57	-4.77563882765629\\
1.585	-4.59994558805887\\
1.62	-2.49394566951481\\
1.72	4.42038207839423\\
1.74	4.08432675650314\\
1.785	1.20063843853906\\
1.875	-4.12645852305029\\
1.89	-4.00208460055322\\
1.925	-2.54266058042921\\
2.03	2.695980355515\\
2.045	2.59669726626211\\
2.08	1.42848561949485\\
2.185	-2.75883642064925\\
2.205	-2.5769589698352\\
2.25	-0.975671904056263\\
2.345	2.18510551000538\\
2.37	1.96909618428525\\
2.425	0.276569672727149\\
2.5	-1.38128034445647\\
2.52	-1.24392477961686\\
2.565	-0.152312185113374\\
2.66	1.96768210344335\\
2.685	1.81973267493367\\
2.74	0.664425630209003\\
2.815	-0.517057252768687\\
2.84	-0.404206602120041\\
2.89	0.444144743165651\\
2.975	1.60763646098313\\
3.005	1.45202595083953\\
3.075	0.348962834849758\\
3.135	-0.193756682195122\\
3.17	-0.0330689407286044\\
3.29	1.13031638771137\\
3.325	0.984767247099875\\
3.455	-0.150161943875887\\
3.495	-0.000678536778060845\\
3.61	0.707484289395254\\
3.65	0.562655187773657\\
3.775	-0.150860356590613\\
3.82	-0.0112307528291922\\
3.93	0.439996704458174\\
3.975	0.319547354585829\\
4.09	-0.107471056328585\\
4.14	0.000946852465517622\\
4.25	0.312703905117615\\
4.305	0.20359049978412\\
4.405	-0.0341534125657716\\
4.465	0.0587916040898975\\
4.57	0.256182046829196\\
4.635	0.1608515542299\\
4.725	0.0265297809063512\\
4.79	0.0975771990778185\\
4.885	0.215467922822867\\
4.955	0.147480485348183\\
5.05	0.0540668269725089\\
5.135	0.12720748857874\\
5.215	0.168460928480023\\
5.425	0.0777338131245457\\
5.54	0.122982612936688\\
5.745	0.0596564154281936\\
5.87	0.0863282798217355\\
6.06	0.0451372823282838\\
6.21	0.0603151053868558\\
6.385	0.0393623757974169\\
6.555	0.0439181178489605\\
6.735	0.0390984681790911\\
6.935	0.0297437586852425\\
7.755	0.0231617228852343\\
10	0.00537118758688138\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-3.76443370321651\\
0.0750000000000028	-44.0566261643182\\
0.0799999999999983	-44.0236430390272\\
0.100000000000001	-39.7968420731119\\
0.159999999999997	-3.54271085076753\\
0.219999999999999	18.6607141910844\\
0.229999999999997	18.1574748615212\\
0.259999999999998	9.99085659398058\\
0.365000000000002	-28.0898342423961\\
0.380000000000003	-26.6285413529902\\
0.420000000000002	-13.3744446701236\\
0.520000000000003	19.3901234831594\\
0.530000000000001	19.0540061652299\\
0.560000000000002	13.7997231808036\\
0.670000000000002	-13.2908733888223\\
0.685000000000002	-12.5516260619076\\
0.725000000000001	-4.41060762599434\\
0.829999999999998	18.170338334992\\
0.844999999999999	17.5012397502109\\
0.884999999999998	10.8697237703079\\
0.984999999999999	-6.10010847464586\\
1	-5.53839248115586\\
1.04	-0.00128363211776872\\
1.135	13.5569517425908\\
1.155	12.943727043182\\
1.195	7.96327856857945\\
1.295	-4.53176561579546\\
1.315	-3.95419008808958\\
1.36	0.754166614799075\\
1.445	8.22623670607879\\
1.46	7.89165440351665\\
1.5	4.5729902720011\\
1.605	-4.57688059370882\\
1.62	-4.31195990842676\\
1.66	-1.71398185492913\\
1.755	4.30894818731164\\
1.78	3.72618630930203\\
1.84	-0.595921269938827\\
1.915	-4.14009829822529\\
1.935	-3.79860193470454\\
1.985	-1.14042381689782\\
2.07	2.36223320847497\\
2.095	1.9705241050565\\
2.155	-0.82450984463128\\
2.225	-2.9516675553021\\
2.245	-2.75318127700547\\
2.29	-1.20149834089612\\
2.385	1.77581110133086\\
2.41	1.56822581910088\\
2.465	-0.0299541000496575\\
2.54	-1.6086562636546\\
2.57	-1.3356946587947\\
2.64	0.60146556457989\\
2.705	1.62224081539478\\
2.735	1.38894668083066\\
2.86	-0.684540902598876\\
2.89	-0.498325977850484\\
2.965	0.84972912319266\\
3.02	1.36993550205415\\
3.05	1.22539917030846\\
3.12	0.206612056671801\\
3.18	-0.289487223606812\\
3.215	-0.135895993441856\\
3.335	0.976170927250685\\
3.37	0.853037714122024\\
3.5	-0.208420689510177\\
3.535	-0.109744223946649\\
3.655	0.597557003514616\\
3.695	0.478039345090338\\
3.82	-0.203141673572041\\
3.865	-0.0891858240793866\\
3.975	0.346578422496236\\
4.02	0.249728795142225\\
4.14	-0.162876846440184\\
4.19	-0.0606326994019284\\
4.3	0.227517974717323\\
4.355	0.127345527849975\\
4.455	-0.090382202101317\\
4.515	-0.00380438145121076\\
4.62	0.182894624184001\\
4.685	0.0986024267698937\\
4.78	-0.0232444062420214\\
4.855	0.068393096187009\\
4.94	0.156146350518114\\
5.015	0.0841275041993654\\
5.105	0.0138104718024579\\
5.205	0.101342177543607\\
5.285	0.115783195149639\\
5.445	0.0271913907584818\\
5.61	0.0819041455259395\\
5.775	0.0243854902439438\\
5.935	0.0551562020514567\\
6.105	0.020678570875674\\
6.27	0.0362349425364954\\
6.44	0.0206049046882484\\
6.615	0.0245725394321639\\
6.8	0.0243787466289405\\
7.055	0.0155981561992746\\
7.51	0.0184021407887869\\
8.665	0.00662713205091592\\
10	0.00320940403297243\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-4.12276840542185\\
0.0799999999999983	-49.2198657851101\\
0.0949999999999989	-46.7531521878136\\
0.140000000000001	-21.2485840795506\\
0.219999999999999	17.2578233158307\\
0.229999999999997	16.8173849341812\\
0.259999999999998	8.36837417043021\\
0.365000000000002	-33.6168749684072\\
0.375	-33.1812500892682\\
0.405000000000001	-25.8444650124625\\
0.524999999999999	17.4101886863378\\
0.539999999999999	16.7864074319852\\
0.575000000000003	9.40972752639997\\
0.68	-16.2217233271311\\
0.695	-15.3919426701305\\
0.734999999999999	-7.04291322361999\\
0.844999999999999	17.4998955033622\\
0.859999999999999	16.9089635765871\\
0.899999999999999	10.5994474231032\\
1.005	-6.63288895697883\\
1.025	-5.58281896497211\\
1.075	2.49719222303083\\
1.16	13.6243860282376\\
1.17	13.4678803705674\\
1.2	10.997557525552\\
1.325	-4.27129787396458\\
1.345	-3.55324269260475\\
1.4	2.45993481086974\\
1.475	8.27381272241727\\
1.49	7.9425056297616\\
1.53	4.74435062998673\\
1.635	-4.38273586626865\\
1.65	-4.21804313028402\\
1.685	-2.31259226585892\\
1.79	4.09151231723006\\
1.81	3.68694568242868\\
1.86	0.505020105725549\\
1.95	-4.20492095602719\\
1.97	-3.92436513244483\\
2.02	-1.47474589184778\\
2.105	1.95574206443027\\
2.125	1.75746478153823\\
2.17	0.0572862573046606\\
2.265	-3.16068193745755\\
2.29	-2.85239035743008\\
2.35	-0.605247890605746\\
2.425	1.3504610469328\\
2.45	1.16566170302438\\
2.505	-0.315627631343936\\
2.58	-1.81483849867627\\
2.605	-1.6490528577866\\
2.655	-0.476311781081051\\
2.745	1.29489277282425\\
2.77	1.17990654201659\\
2.82	0.310103988628541\\
2.9	-0.816810287032396\\
2.925	-0.721933290748659\\
2.975	0.0249376180851542\\
3.065	1.15568865598745\\
3.095	1.02705232568343\\
3.165	0.0945200249028417\\
3.225	-0.363352346970885\\
3.26	-0.222322387361885\\
3.385	0.833942721785895\\
3.425	0.661933089855687\\
3.55	-0.260486521218994\\
3.59	-0.126481100707473\\
3.705	0.486947069657468\\
3.745	0.366491279535531\\
3.87	-0.256031615084368\\
3.92	-0.123946384973031\\
4.025	0.24988605198876\\
4.075	0.138750244761333\\
4.19	-0.219695859477007\\
4.245	-0.107911578880227\\
4.35	0.142588983760284\\
4.405	0.0525010372363752\\
4.505	-0.145004322576725\\
4.565	-0.0645882531154172\\
4.67	0.112647458554811\\
4.735	0.0398085993475661\\
4.83	-0.0699464743376481\\
4.905	0.0152318354673966\\
4.995	0.100832461755672\\
5.08	0.0215854885127911\\
5.16	-0.0225340360983282\\
5.36	0.0601953256202705\\
5.485	-0.00613787057881865\\
5.685	0.0390355266780702\\
5.815	-0.00369072171325513\\
6.005	0.0234698107844622\\
6.155	-0.00137040180378989\\
6.33	0.0134109206108946\\
6.5	0.0036475373067546\\
6.68	0.00568896681824071\\
6.875	0.0112759738623183\\
7.38	0.00331839284596214\\
10	0.00101733026540529\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-4.56360195686747\\
0.0700000000000003	-47.8701918983617\\
0.0750000000000028	-47.8063870709185\\
0.0949999999999989	-42.6053137304916\\
0.155000000000001	1.37066604723314\\
0.215000000000003	27.7786725058852\\
0.229999999999997	26.1173432959865\\
0.270000000000003	8.315300847125\\
0.354999999999997	-29.3038507391674\\
0.365000000000002	-28.82247521108\\
0.395000000000003	-20.1709436039352\\
0.509999999999998	26.8737865445295\\
0.524999999999999	25.5979175533922\\
0.564999999999998	13.2258159250064\\
0.655000000000001	-14.977714656355\\
0.674999999999997	-13.5580973872348\\
0.719999999999999	-0.360278567065997\\
0.810000000000002	22.890215402686\\
0.825000000000003	21.9825773674991\\
0.865000000000002	13.0919737551184\\
0.960000000000001	-8.65148627019398\\
0.969999999999999	-8.40417305798744\\
1	-4.33606305226988\\
1.11	16.3938368717292\\
1.125	15.7393702738315\\
1.165	9.30843522712304\\
1.265	-7.01531246209505\\
1.28	-6.44054736660993\\
1.32	-1.17353094203017\\
1.41	10.1486149314452\\
1.425	9.74718743215186\\
1.465	5.34878090494843\\
1.565	-6.44470268067331\\
1.585	-5.91023487298865\\
1.63	-1.42603594398096\\
1.715	5.84158847653926\\
1.735	5.37341856275273\\
1.78	1.55732537534553\\
1.87	-5.29469879710712\\
1.89	-4.9319675640274\\
1.935	-1.83795351779077\\
2.025	3.67579622886957\\
2.045	3.38148975052012\\
2.09	0.889309281063547\\
2.18	-3.55941354079976\\
2.2	-3.29794008045448\\
2.245	-1.16986668541431\\
2.34	2.85326894226731\\
2.36	2.63750779775079\\
2.405	0.959696742064239\\
2.495	-1.91955057661438\\
2.52	-1.62330063906317\\
2.58	0.572014308755783\\
2.655	2.42367800618916\\
2.675	2.27627070858502\\
2.72	1.13700158502009\\
2.81	-0.876921751496305\\
2.84	-0.635058237884429\\
2.91	1.09987941173682\\
2.97	1.91838255475785\\
3	1.69498151685538\\
3.085	-0.0423502317171938\\
3.13	-0.432361575050479\\
3.16	-0.254106175307413\\
3.285	1.34102953126447\\
3.315	1.19028118639358\\
3.39	0.119260369621713\\
3.45	-0.308189095155733\\
3.485	-0.133896444178255\\
3.6	0.850160639578426\\
3.635	0.727831224361559\\
3.765	-0.258084130828017\\
3.805	-0.122525824895547\\
3.92	0.536110981351619\\
3.96	0.424764216571553\\
4.085	-0.178004555799234\\
4.13	-0.0503576100726875\\
4.24	0.377149738504663\\
4.29	0.266256249703517\\
4.4	-0.0812464256088106\\
4.45	0.0126124333523592\\
4.565	0.298656466912149\\
4.625	0.1824737102135\\
4.72	-0.0041584147123146\\
4.78	0.0818114316923797\\
4.88	0.244811104120878\\
4.945	0.162363970784504\\
5.04	0.0340286781664147\\
5.11	0.103919453693315\\
5.2	0.190342813701896\\
5.28	0.110269382268392\\
5.37	0.0427177529180227\\
5.57	0.112119377895553\\
5.695	0.0381068488897398\\
5.885	0.084499319172572\\
6.025	0.0341851737254331\\
6.205	0.0640577529275959\\
6.36	0.0339628302837056\\
6.535	0.0491164218865308\\
6.705	0.0357536443629982\\
6.88	0.036488560677121\\
7.07	0.0364503428140992\\
7.485	0.0283784874660924\\
7.975	0.0172771585349594\\
8.865	0.0100564912144065\\
10	0.00549637791527857\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-4.92193665907281\\
0.0750000000000028	-52.892926902976\\
0.0900000000000034	-49.9188461145533\\
0.134999999999998	-19.3658920098115\\
0.215000000000003	26.4063454904771\\
0.225000000000001	25.793462063517\\
0.255000000000003	15.3828377638562\\
0.359999999999999	-34.6482878106399\\
0.375	-32.9952266168856\\
0.414999999999999	-16.4361646051557\\
0.515000000000001	24.9297169678344\\
0.524999999999999	24.4528793103612\\
0.555	17.5831214740813\\
0.664999999999999	-17.85898030767\\
0.674999999999997	-17.4866285186481\\
0.704999999999998	-11.6402958356438\\
0.825000000000003	21.9967617221585\\
0.840000000000003	21.0993857811623\\
0.880000000000003	12.5186357887227\\
0.979999999999997	-9.22982190901191\\
0.994999999999997	-8.47052438759648\\
1.035	-1.25122419220557\\
1.13	16.2086150512127\\
1.15	15.4143467570334\\
1.195	7.95062423991563\\
1.29	-6.68461465554635\\
1.305	-6.19869894391896\\
1.345	-1.32136595375524\\
1.44	10.0698637865629\\
1.455	9.63774287927316\\
1.495	5.38988346836869\\
1.6	-6.05884765057952\\
1.62	-5.39483721546742\\
1.675	0.20910747026047\\
1.75	5.58190298550107\\
1.765	5.27733305251932\\
1.805	2.39820407758729\\
1.905	-5.16615279604197\\
1.925	-4.86138843462798\\
1.97	-2.03052364151769\\
2.065	3.22679103396558\\
2.085	2.85787089870161\\
2.135	0.0639364041083965\\
2.22	-3.65006950652716\\
2.245	-3.23230446304493\\
2.305	-0.184389794757607\\
2.38	2.36140551759711\\
2.4	2.15896941293808\\
2.445	0.607175681139459\\
2.535	-2.0780747108543\\
2.555	-1.90844734287633\\
2.6	-0.580938389618304\\
2.695	2.01455507842205\\
2.72	1.84919651716057\\
2.77	0.620880420273224\\
2.855	-0.995798714952066\\
2.88	-0.812032484883382\\
2.94	0.523301287075242\\
3.015	1.63657464117402\\
3.045	1.43181061924994\\
3.175	-0.495142924427817\\
3.205	-0.330583300623992\\
3.33	1.15690778285814\\
3.36	1.03254787013474\\
3.425	0.199684415925034\\
3.495	-0.344203389783011\\
3.525	-0.235237068675481\\
3.65	0.718911940996549\\
3.69	0.558965068661522\\
3.815	-0.292779865111889\\
3.855	-0.161623472414185\\
3.97	0.427928365631622\\
4.01	0.321841903007325\\
4.13	-0.223028462592332\\
4.175	-0.125318290725374\\
4.29	0.282524106885809\\
4.34	0.182842313277625\\
4.45	-0.129915859084775\\
4.5	-0.0449106057981936\\
4.615	0.219061917544394\\
4.675	0.118087261669743\\
4.77	-0.0495656615720748\\
4.835	0.0386989204754187\\
4.93	0.181208512993578\\
4.995	0.111685891532872\\
5.095	-0.00331942326454282\\
5.175	0.0804277408865417\\
5.255	0.141286856759393\\
5.34	0.061796519221339\\
5.425	0.0132447585318474\\
5.62	0.0802345929559465\\
5.75	0.013821400349407\\
5.94	0.055881754281998\\
6.08	0.0133511365590735\\
6.26	0.0405894691187569\\
6.42	0.0168468747150996\\
6.59	0.0299913200034254\\
6.765	0.0208516639275302\\
6.945	0.019846442439885\\
7.155	0.024854301713134\\
10	0.00332025689868232\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-5.28027136127814\\
0.0750000000000028	-57.9794744458337\\
0.0900000000000034	-55.2300735145216\\
0.130000000000003	-28.231163937377\\
0.215000000000003	24.9592155270124\\
0.219999999999999	24.924567393758\\
0.240000000000002	20.7589103293083\\
0.295000000000002	-12.3027910567038\\
0.359999999999999	-40.0452768121077\\
0.375	-38.9478181587981\\
0.409999999999997	-25.8163533255484\\
0.520000000000003	22.809445400515\\
0.530000000000001	22.4775610948253\\
0.560000000000002	16.033753694947\\
0.674999999999997	-20.6592977583\\
0.689999999999998	-19.7037913680918\\
0.729999999999997	-9.35390909972218\\
0.840000000000003	21.1091763780239\\
0.854999999999997	20.3033575204786\\
0.895000000000003	12.2214169764794\\
0.994999999999997	-9.58402899678736\\
1.01	-9.16192450793119\\
1.045	-3.94153282522178\\
1.155	16.0661033086754\\
1.165	15.8591324267481\\
1.195	12.7287625623087\\
1.315	-6.24380151026027\\
1.335	-5.60752666063134\\
1.38	0.0595193860675494\\
1.47	9.94542216625282\\
1.485	9.52702814456504\\
1.525	5.51041296268399\\
1.63	-5.71395935519595\\
1.65	-5.23579003052417\\
1.695	-1.32165307325242\\
1.78	5.23420870305554\\
1.795	5.07222068531293\\
1.83	3.04814356454612\\
1.945	-5.10498349541598\\
1.96	-4.86765426395097\\
2	-2.69360982816949\\
2.1	2.72747066474826\\
2.12	2.44806143297203\\
2.165	0.254229599727118\\
2.26	-3.77026133699751\\
2.285	-3.3584637829404\\
2.345	-0.510799082060245\\
2.42	1.86384132707756\\
2.44	1.68771422117766\\
2.485	0.278229497413328\\
2.575	-2.2248961078359\\
2.595	-2.08455948922084\\
2.64	-0.881678362697251\\
2.74	1.63663367283754\\
2.77	1.38702782263664\\
2.85	-0.561089425502381\\
2.895	-1.08861258154226\\
2.92	-0.957793934201504\\
2.97	-0.00350288673116239\\
3.06	1.38455901127534\\
3.09	1.2039782955631\\
3.17	-0.146721728190833\\
3.22	-0.540895017008303\\
3.25	-0.394515724400193\\
3.38	0.987983864691124\\
3.415	0.808816102553635\\
3.54	-0.375969789595139\\
3.575	-0.261130762039279\\
3.695	0.591484891989204\\
3.73	0.495179009570194\\
3.865	-0.331233483756037\\
3.91	-0.180161808431293\\
4.02	0.319526700209003\\
4.06	0.220422330405988\\
4.18	-0.2703941800685\\
4.225	-0.180995723064662\\
4.345	0.188476872727499\\
4.4	0.06850437127855\\
4.5	-0.178276634554585\\
4.555	-0.0876663910405426\\
4.665	0.143466415683555\\
4.73	0.0457671101155555\\
4.82	-0.0922132708627714\\
4.885	-0.0127240037550607\\
4.985	0.122106876956281\\
5.06	0.0410932258625749\\
5.145	-0.0381936731714632\\
5.225	0.0371152507150185\\
5.31	0.0960543342558822\\
5.41	0.00945762524381166\\
5.49	-0.0103068474146824\\
5.655	0.0584802529639177\\
5.815	-0.00653585136095813\\
5.98	0.0348854366313134\\
6.145	-0.00430286161120819\\
6.31	0.0196702763649483\\
6.48	0.000415323244865817\\
6.65	0.0109402688799207\\
6.825	0.0066780912992499\\
7.015	0.00418718385736838\\
7.43	0.00392616845010707\\
7.935	0.00527263068956074\\
8.745	0.00233455903295265\\
10	0.00109271830910274\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-5.72110491272376\\
0.0700000000000003	-57.0083739373307\\
0.0850000000000009	-53.9845411861616\\
0.125	-23.9556351509009\\
0.210000000000001	35.7695500360032\\
0.215000000000003	35.722019507692\\
0.234999999999999	30.9590649029677\\
0.289999999999999	-6.536187356678\\
0.354999999999997	-36.0542398785155\\
0.369999999999997	-33.96336078706\\
0.409999999999997	-13.8601066000889\\
0.505000000000003	32.7397442417667\\
0.515000000000001	32.1840817074076\\
0.545000000000002	23.6972781914179\\
0.655000000000001	-19.7982139164908\\
0.670000000000002	-18.388447050106\\
0.710000000000001	-4.86804706646585\\
0.805	27.0543255642937\\
0.814999999999998	26.6593424618869\\
0.844999999999999	20.6070943444178\\
0.954999999999998	-12.0547404320655\\
0.969999999999999	-11.4556360840461\\
1.005	-4.27277031649187\\
1.105	19.3417570741094\\
1.115	19.0566562382411\\
1.145	14.6947319975045\\
1.26	-9.45583301579576\\
1.275	-8.79395016454149\\
1.315	-2.28380926198871\\
1.405	12.2272677772033\\
1.425	11.4707433776512\\
1.47	4.58842673529767\\
1.56	-8.16997060558082\\
1.58	-7.53863293866442\\
1.625	-1.96533729438917\\
1.71	7.29991857742005\\
1.73	6.77665541062498\\
1.775	2.10915866236282\\
1.865	-6.49841387999832\\
1.885	-6.07455570933008\\
1.93	-2.25053728723185\\
2.02	4.6856504389284\\
2.04	4.33770248441543\\
2.085	1.24847831626754\\
2.175	-4.38291308022909\\
2.195	-4.08146879151846\\
2.24	-1.46636355562006\\
2.335	3.5461758596599\\
2.355	3.27953479843352\\
2.4	1.1809374318198\\
2.49	-2.47473591519868\\
2.51	-2.24653783789\\
2.555	-0.461925905958957\\
2.65	2.89639439360006\\
2.67	2.71372828725713\\
2.715	1.29047152726682\\
2.805	-1.24749660247478\\
2.83	-1.04488307671888\\
2.885	0.540877394604429\\
2.965	2.23965950644077\\
2.99	2.04641753892177\\
3.045	0.708892775619546\\
3.125	-0.680333551595915\\
3.155	-0.456151271207695\\
3.28	1.55811667638376\\
3.31	1.37670346704152\\
3.38	0.1401165560019\\
3.44	-0.474495408677335\\
3.475	-0.303570820891785\\
3.595	0.995943084300116\\
3.63	0.848515317661452\\
3.76	-0.369281195905728\\
3.8	-0.19676416789536\\
3.915	0.634309383676559\\
3.955	0.497353215510621\\
4.075	-0.252977990158847\\
4.115	-0.146767224391255\\
4.235	0.443353249255736\\
4.28	0.328486914625216\\
4.395	-0.130137364898701\\
4.445	-0.0131064742973663\\
4.555	0.344633532769862\\
4.605	0.250113729548502\\
4.715	-0.0360942051061457\\
4.77	0.0570024019910349\\
4.875	0.275259569873022\\
4.94	0.172444166764578\\
5.035	0.0132780850871228\\
5.1	0.0919485235178641\\
5.195	0.211028926956189\\
5.265	0.129705252261317\\
5.36	0.0286544006888789\\
5.445	0.109698569693606\\
5.525	0.150840899701308\\
5.725	0.0485020259950844\\
5.845	0.107748107326422\\
6.055	0.0447167605330563\\
6.175	0.0773339427528086\\
6.365	0.0349333216239529\\
6.515	0.0560519003359943\\
6.69	0.033323787726296\\
6.855	0.0418299451463966\\
7.03	0.0329065118059262\\
7.215	0.028356605335901\\
7.545	0.0226620834162716\\
8.055	0.0199155291969788\\
10	0.00562230520223039\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-6.07943961492909\\
0.0700000000000003	-61.9513824157377\\
0.0799999999999983	-60.8072894777122\\
0.109999999999999	-43.1212650057891\\
0.215000000000003	34.3684545278065\\
0.234999999999999	29.8259688629596\\
0.289999999999999	-8.63820514662913\\
0.354999999999997	-41.2915823162017\\
0.359999999999999	-41.2312927920412\\
0.380000000000003	-36.9323090822416\\
0.435000000000002	-2.69071027955125\\
0.509999999999998	30.6402508285199\\
0.520000000000003	30.2267585500254\\
0.549999999999997	22.2139088831882\\
0.664999999999999	-22.502445494514\\
0.685000000000002	-19.9509357243056\\
0.734999999999999	-0.313070413641476\\
0.82	25.9523217408138\\
0.835000000000001	25.0125940377991\\
0.875	14.7833309034482\\
0.975000000000001	-12.4624560950675\\
0.990000000000002	-11.6584305325793\\
1.03	-2.98466310291793\\
1.13	18.9290143748384\\
1.145	18.0977428978337\\
1.185	10.5108054089934\\
1.285	-8.92130589763194\\
1.3	-8.36721427337628\\
1.34	-2.40993761677296\\
1.435	11.9635159621893\\
1.45	11.5129787887432\\
1.485	7.32648469286019\\
1.595	-7.60898002279757\\
1.61	-7.13180252015832\\
1.65	-2.86729783624065\\
1.745	6.89487891255633\\
1.76	6.56096806573426\\
1.8	3.10132570967971\\
1.9	-6.22809573539772\\
1.915	-6.04519432363971\\
1.95	-3.8549124725716\\
2.06	4.12597377879666\\
2.08	3.68807801857404\\
2.13	0.263794563741826\\
2.215	-4.37255412860493\\
2.24	-3.8815916465477\\
2.295	-0.519830345266747\\
2.375	2.96986955782773\\
2.395	2.7208134597325\\
2.44	0.801623417805573\\
2.53	-2.56170886314945\\
2.55	-2.36650840041739\\
2.595	-0.755156304248843\\
2.69	2.42450535075302\\
2.715	2.21898919029492\\
2.765	0.698386474682714\\
2.85	-1.31810424213787\\
2.875	-1.09820876536185\\
2.935	0.538969530097205\\
3.01	1.91307884806436\\
3.035	1.73543834482941\\
3.095	0.403884765582426\\
3.17	-0.708976999604289\\
3.2	-0.505186337133132\\
3.325	1.34287691371587\\
3.355	1.19421266178036\\
3.42	0.176463876294306\\
3.49	-0.485938322980331\\
3.52	-0.3480521010461\\
3.645	0.844160688653702\\
3.675	0.731135455326083\\
3.75	-0.0670979397475691\\
3.81	-0.386652052591899\\
3.845	-0.255983330203307\\
3.965	0.51207600070174\\
4.005	0.382854876779646\\
4.125	-0.285412023322749\\
4.165	-0.18792069509616\\
4.285	0.339075071897312\\
4.33	0.236784225778599\\
4.445	-0.170983768823618\\
4.495	-0.0665190146491668\\
4.61	0.256916340059831\\
4.665	0.147163549679128\\
4.765	-0.0764104228914917\\
4.825	0.0187741866994031\\
4.925	0.207013775825999\\
4.99	0.120796854955806\\
5.085	-0.0211657443386102\\
5.15	0.0477221584408554\\
5.245	0.159415130179724\\
5.32	0.084015932445169\\
5.41	0.000456161318155068\\
5.495	0.0716563292108319\\
5.58	0.110993934107569\\
5.775	0.0216889353463543\\
5.9	0.0765454768161433\\
6.105	0.0214145538786354\\
6.235	0.0509151755588704\\
6.415	0.0155410470483162\\
6.575	0.0347054529430721\\
6.745	0.0178444212311746\\
6.92	0.0240193677371678\\
7.1	0.0218866687779879\\
7.305	0.0132043494409757\\
9.045	0.00638860781602091\\
10	0.00343489167764233\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-6.43777431713443\\
0.0699999999999932	-66.89439319105\\
0.0750000000000028	-66.8013730348448\\
0.0949999999999989	-59.656537319686\\
0.159999999999997	4.29622687526039\\
0.215000000000003	32.9390720841353\\
0.230000000000004	30.4053105992183\\
0.269999999999996	6.19311971010706\\
0.359999999999999	-46.6646047926765\\
0.375	-44.6849110747973\\
0.415000000000006	-24.2237077751759\\
0.519999999999996	28.3904270654626\\
0.540000000000006	25.5338960680704\\
0.590000000000003	3.53498827170937\\
0.670000000000002	-25.1654300996698\\
0.685000000000002	-24.3165584845434\\
0.719999999999999	-14.4397746739833\\
0.834999999999994	24.8490838986727\\
0.844999999999999	24.4720907145929\\
0.875	19.0142640542045\\
0.995000000000005	-12.6355129536619\\
1.01000000000001	-11.7484099208334\\
1.05	-3.32341113142664\\
1.15000000000001	18.5713651082648\\
1.17	17.66156440492\\
1.215	9.13634377433645\\
1.31	-8.28453937588394\\
1.325	-7.90422982305563\\
1.36	-3.53689768597404\\
1.465	11.6647339058038\\
1.48	11.2273256075575\\
1.52	6.50112670982122\\
1.625	-7.09827964929386\\
1.645	-6.52789746869293\\
1.69	-1.75201573891623\\
1.78	6.41344694921487\\
1.795	6.06427357219795\\
1.83499999999999	2.78844638148452\\
1.94	-6.04386520530325\\
1.955	-5.76406670550078\\
1.995	-3.12986432283422\\
2.095	3.5254254328089\\
2.11499999999999	3.2002710893241\\
2.16	0.547243611946712\\
2.255	-4.4031608161099\\
2.28	-3.92125984299649\\
2.34	-0.484635233888312\\
2.41500000000001	2.39742440312556\\
2.435	2.18125500621656\\
2.48	0.454499307448799\\
2.56999999999999	-2.64620162971681\\
2.59	-2.48829894076746\\
2.63500000000001	-1.04765862988044\\
2.735	1.99194064549215\\
2.755	1.85296679159586\\
2.8	0.713167904524326\\
2.89	-1.36775064218001\\
2.91500000000001	-1.2154592311433\\
2.965	-0.0630821620485875\\
3.05500000000001	1.62224068574291\\
3.08499999999999	1.4021462526576\\
3.16500000000001	-0.244378313190737\\
3.215	-0.725321483367864\\
3.245	-0.546605036134224\\
3.375	1.14780750114389\\
3.41	0.933346881464232\\
3.535	-0.497063137501613\\
3.57000000000001	-0.353296173611724\\
3.69500000000001	0.698246976339576\\
3.73	0.549602540201846\\
3.855	-0.411445292245247\\
3.89	-0.315860676496598\\
4.015	0.391728180559852\\
4.05500000000001	0.272184127067447\\
4.175	-0.322866970047798\\
4.22	-0.213124417905448\\
4.33499999999999	0.237800794771402\\
4.38500000000001	0.129818978169098\\
4.495	-0.212829014208964\\
4.545	-0.119882868846872\\
4.66	0.175689467764073\\
4.715	0.0829439572194275\\
4.815	-0.114828592602876\\
4.875	-0.030731217341966\\
4.98	0.143857549919403\\
5.05	0.0538103639954102\\
5.14	-0.0527823412563606\\
5.215	0.0310344807534193\\
5.3	0.111594981288434\\
5.38	0.0362275238893943\\
5.465	-0.0254370835021689\\
5.565	0.0550494783487636\\
5.645	0.0695763059856773\\
5.81	-0.0110813465494886\\
5.97	0.0423623884157251\\
6.13500000000001	-0.00820067291610371\\
6.3	0.0244881594067152\\
6.465	-0.00294746231517706\\
6.63500000000001	0.0148142743327782\\
6.80500000000001	0.00411285890764646\\
6.985	0.0078376113043106\\
7.175	0.0116553500846805\\
7.605	0.00794797356988397\\
8.08	0.00323727511288041\\
8.95	0.00189981366901293\\
10	0.0011719255420104\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	1.9085515332535\\
0.0700000000000003	17.716741971636\\
0.0850000000000009	17.2421167117835\\
0.120000000000001	11.1523259206275\\
0.23	-12.4615687680336\\
0.245000000000001	-11.8456366334471\\
0.285	-5.17327649931276\\
0.390000000000001	13.1855550743884\\
0.405000000000001	12.6152891937346\\
0.445	7.05493919286977\\
0.550000000000001	-8.22770985247417\\
0.565000000000001	-7.79104108915795\\
0.605	-3.36282138001233\\
0.704999999999998	8.09483068238543\\
0.725000000000001	7.55269827236897\\
0.77	2.90655137734897\\
0.870000000000001	-6.66041918337182\\
0.885000000000002	-6.3684807013518\\
0.925000000000001	-3.46055667523779\\
1.025	4.10657829359914\\
1.045	3.78676925723247\\
1.09	0.825620829015303\\
1.19	-5.47614485215999\\
1.21	-5.18769713321361\\
1.255	-2.78443357817808\\
1.35	1.92502734807584\\
1.365	1.82973767430849\\
1.4	0.669554781161832\\
1.515	-3.99197340838805\\
1.54	-3.66191613712993\\
1.595	-1.42877102453548\\
1.68	1.13828532062067\\
1.7	0.995087636157972\\
1.745	-0.211238160288389\\
1.84	-2.5165252155705\\
1.86	-2.38490611034073\\
1.905	-1.33741402616704\\
2.005	0.90602465671472\\
2.03	0.792150835547389\\
2.08	-0.140523845117553\\
2.165	-1.46427544410666\\
2.19	-1.35775864122605\\
2.24	-0.551606800866487\\
2.33	0.704861667724501\\
2.36	0.593398449636734\\
2.42	-0.22554480543949\\
2.495	-0.914431764944379\\
2.525	-0.794342885503493\\
2.6	0.0791374936045202\\
2.66	0.431193618396826\\
2.695	0.282477128450775\\
2.82	-0.67933506516616\\
2.855	-0.58018691328223\\
2.98	0.176737894981443\\
3.015	0.0965466962510888\\
3.145	-0.55524573750456\\
3.19	-0.442844302619513\\
3.31	0.0191717745916193\\
3.355	-0.0838306510627973\\
3.47	-0.439131038483659\\
3.525	-0.320412968494011\\
3.635	-0.0387000504635715\\
3.69	-0.130247699615953\\
3.79	-0.321327518049191\\
3.85	-0.2324608271866\\
3.955	-0.0431138250019636\\
4.02	-0.112791449899948\\
4.115	-0.22183148132553\\
4.19	-0.132807459688152\\
4.28	-0.0364359777696954\\
4.36	-0.103514494094465\\
4.445	-0.153819818295432\\
4.66	-0.0633481869521226\\
4.77	-0.115382212114778\\
4.985	-0.0598843285075148\\
5.105	-0.0902972684422991\\
5.295	-0.0512473275903282\\
5.445	-0.0698511256297287\\
5.62	-0.0464551352817182\\
5.79	-0.051252260839231\\
5.97	-0.0426276256822362\\
6.165	-0.0326618029609769\\
6.625	-0.0279161571845172\\
7.275	-0.0190738234930841\\
9.21	-0.00582285307104513\\
10	-0.00359262862134813\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	1.60773833651871\\
0.0649999999999995	13.1549685554142\\
0.0800000000000001	12.4982361691884\\
0.119999999999999	5.35526464111525\\
0.225	-14.9779036726226\\
0.24	-14.4294166194895\\
0.279999999999999	-8.51445050248188\\
0.385	8.0319059039846\\
0.395	7.87182310548311\\
0.425000000000001	5.30537587425173\\
0.550000000000001	-10.3883677571669\\
0.57	-9.6325700398381\\
0.619999999999999	-3.84176432575069\\
0.710000000000001	4.84390500304107\\
0.725	4.64765603921163\\
0.76	2.35139459811042\\
0.875	-6.99326526253329\\
0.895	-6.63504532684892\\
0.94	-3.58880915141942\\
1.04	2.9185433044719\\
1.055	2.81199476949209\\
1.09	1.39163908238642\\
1.205	-4.62882070372937\\
1.22	-4.53328277320836\\
1.255	-3.36085591477922\\
1.375	1.72031073609976\\
1.395	1.53215582353956\\
1.44	0.00501979599091307\\
1.54	-3.1189819510956\\
1.56	-2.96022646620989\\
1.605	-1.70392569143266\\
1.705	0.92885639463649\\
1.73	0.767893114974635\\
1.78	-0.415643357632595\\
1.87	-2.17807646387977\\
1.9	-1.9730564560162\\
1.965	-0.567203485817362\\
2.035	0.420874048230104\\
2.06	0.322252373446924\\
2.11	-0.437496528779393\\
2.2	-1.56896419038897\\
2.23	-1.43049867960023\\
2.295	-0.510283849865102\\
2.365	0.124702657606571\\
2.4	-0.0120950128350117\\
2.53	-1.14359898612849\\
2.565	-1.00557179442792\\
2.695	-0.026639572957496\\
2.735	-0.153505789322818\\
2.855	-0.834511712626851\\
2.895	-0.72606539768319\\
3.025	-0.0944403490884937\\
3.07	-0.209276910530093\\
3.18	-0.610845132878431\\
3.225	-0.523891655275335\\
3.35	-0.120575519102543\\
3.4	-0.207466653685138\\
3.51	-0.452729110291585\\
3.565	-0.356506464901097\\
3.675	-0.129057355915814\\
3.74	-0.216570975317564\\
3.83	-0.344254183112787\\
3.895	-0.268642548666609\\
4	-0.128381432633605\\
4.075	-0.200063321221926\\
4.16	-0.265740428909826\\
4.245	-0.180478292606301\\
4.33	-0.121825083465618\\
4.535	-0.179815117111737\\
4.66	-0.110842182524541\\
4.85	-0.148475402363159\\
4.995	-0.098412922138122\\
5.175	-0.117604468601956\\
5.335	-0.0863690991301898\\
5.505	-0.0922885296819942\\
5.68	-0.0752432273865971\\
5.86	-0.0683056742925388\\
6.065	-0.0663542401538226\\
10	-0.0056989577440163\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	1.30692513978391\\
0.0549999999999997	9.00925682911167\\
0.0650000000000013	8.76272485000342\\
0.0949999999999989	5.09264523653367\\
0.219999999999999	-17.7348254027254\\
0.234999999999999	-17.1688092111754\\
0.274999999999999	-11.7550916595134\\
0.379999999999999	2.90927780554408\\
0.399999999999999	2.33557321496476\\
0.445	-2.70396653410898\\
0.545000000000002	-12.957664044389\\
0.559999999999999	-12.6003970483737\\
0.600000000000001	-9.19926739107633\\
0.719999999999999	1.67750683154043\\
0.734999999999999	1.41258512958639\\
0.774999999999999	-1.00510684517075\\
0.879999999999999	-7.48805389509236\\
0.899999999999999	-7.15871682588662\\
0.945	-4.53207525088943\\
1.055	1.97487346134119\\
1.075	1.84531909615796\\
1.115	0.380575046720466\\
1.225	-3.83562141625068\\
1.25	-3.4886359811833\\
1.305	-1.22915675083097\\
1.395	1.65939924723662\\
1.42	1.46328504722087\\
1.47	-0.014369196059917\\
1.565	-2.37983496773204\\
1.595	-2.12482000571455\\
1.66	-0.425638007298662\\
1.73	0.742392807308541\\
1.755	0.604756163252755\\
1.805	-0.381107765269295\\
1.9	-1.99543544257327\\
1.925	-1.8989293475878\\
1.975	-1.15735829062082\\
2.065	-0.0649432746434933\\
2.095	-0.204183286822303\\
2.16	-1.11660300817509\\
2.23	-1.76285599258503\\
2.265	-1.63598381539359\\
2.35	-0.679226610388795\\
2.4	-0.425244630487306\\
2.44	-0.57920291258187\\
2.56	-1.39901306079657\\
2.6	-1.26627193182067\\
2.735	-0.430094883643356\\
2.775	-0.53206593621681\\
2.885	-0.986892804395698\\
2.93	-0.883221324989897\\
3.065	-0.316178321483491\\
3.115	-0.412563055284036\\
3.215	-0.664218564248557\\
3.265	-0.57521279009655\\
3.395	-0.235655923276461\\
3.455	-0.332052995826757\\
3.545	-0.474497637470932\\
3.61	-0.381474087170407\\
3.715	-0.211500955087605\\
3.785	-0.28683976276837\\
3.875	-0.377896159955935\\
3.95	-0.297846054825783\\
4.04	-0.211298131552656\\
4.135	-0.28713322496127\\
4.215	-0.313873903097214\\
4.41	-0.216198846448091\\
4.535	-0.261436596327115\\
4.755	-0.192199374810681\\
4.875	-0.202839679421242\\
5.065	-0.151180810994159\\
5.215	-0.152735541328351\\
5.39	-0.121031550065222\\
5.57	-0.112525571959367\\
5.75	-0.101737355599841\\
5.995	-0.0814688085437467\\
6.57	-0.0613089731628804\\
7.475	-0.0362244424480274\\
8.925	-0.0148427425256266\\
10	-0.00779353742628075\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.936856181845474\\
0.0749999999999993	8.78282718187276\\
0.0899999999999999	8.37678484362098\\
0.130000000000001	4.5698740484544\\
0.23	-4.87451038367114\\
0.244999999999999	-4.52592954294434\\
0.285	-1.28297101740165\\
0.390000000000001	7.27772229480043\\
0.41	6.75860535332928\\
0.460000000000001	2.75285709564269\\
0.550000000000001	-3.12459647279202\\
0.57	-2.78663671239516\\
0.619999999999999	0.184168461624933\\
0.699999999999999	4.13892094032166\\
0.715	4.03083954749055\\
0.75	2.67000364329927\\
0.869999999999999	-3.30421455230998\\
0.890000000000001	-3.08763879906143\\
0.94	-1.15270490560913\\
1.025	1.44128956416536\\
1.05	1.1202110566827\\
1.11	-1.1798897061857\\
1.19	-3.30420871821789\\
1.21	-3.15624772565894\\
1.255	-2.00751960142797\\
1.35	0.147853200442629\\
1.38	-0.0932866132540884\\
1.45	-1.77444206841413\\
1.51	-2.59155110456433\\
1.54	-2.38905695336435\\
1.605	-1.0288730332907\\
1.68	-0.0194829610203939\\
1.71	-0.166011853922969\\
1.835	-1.60031539745682\\
1.865	-1.45957915781625\\
1.93	-0.54620745640452\\
2.005	0.16987017957771\\
2.035	0.0945674460192301\\
2.12	-0.683999534684876\\
2.165	-0.853772806062038\\
2.2	-0.719462443943183\\
2.335	0.238243744933582\\
2.375	0.106871427750946\\
2.495	-0.50647576698444\\
2.54	-0.371401021077968\\
2.655	0.129841896186157\\
2.7	0.0271020373840631\\
2.82	-0.412008356877267\\
2.87	-0.316121660958066\\
2.98	-0.0225303171365532\\
3.035	-0.125051873587404\\
3.145	-0.381708742909472\\
3.205	-0.289137651784442\\
3.305	-0.112987393761635\\
3.37	-0.196321746877347\\
3.465	-0.326975844183741\\
3.535	-0.244373418979562\\
3.63	-0.126029280287053\\
3.71	-0.193324686162697\\
3.795	-0.245002004096978\\
3.895	-0.138109370410259\\
3.975	-0.102552289509582\\
4.145	-0.158041301337541\\
4.3	-0.0749263997079073\\
4.475	-0.10939938765323\\
4.63	-0.0622861534649033\\
4.805	-0.0841674091437774\\
4.965	-0.0595371808441296\\
5.14	-0.0691401759247228\\
5.315	-0.05905842606135\\
5.5	-0.0529934612809981\\
5.77	-0.05058953111382\\
6.17	-0.0336265097686042\\
7.28	-0.0183538319260546\\
10	-0.00351877125026689\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.636042985110679\\
0.0549999999999997	4.37662936617469\\
0.0749999999999993	3.91595761072442\\
0.119999999999999	0.0097152275250707\\
0.215	-7.5569923021482\\
0.234999999999999	-7.16081071282579\\
0.279999999999999	-3.92990154029166\\
0.375	2.29843978208813\\
0.395	2.0220956084351\\
0.44	-0.476852712867046\\
0.535	-5.49009822818332\\
0.550000000000001	-5.38722269334966\\
0.585000000000001	-4.13064456165758\\
0.699999999999999	1.08964595196815\\
0.725	0.83680626420521\\
0.775	-1.08096076104537\\
0.865	-3.87478087845491\\
0.890000000000001	-3.61269611688771\\
0.945	-1.76581038831709\\
1.03	0.456711709616666\\
1.055	0.306512300134735\\
1.105	-0.892892216167496\\
1.195	-2.68307122909798\\
1.225	-2.46128788525475\\
1.29	-0.975797176050317\\
1.365	0.118233152255577\\
1.395	-0.0577569493510488\\
1.465	-1.27033258240765\\
1.53	-1.88357848053455\\
1.565	-1.6602732626561\\
1.695	-0.0917753088211128\\
1.73	-0.229599137316081\\
1.86	-1.37472955840539\\
1.895	-1.23789860510822\\
2.03	-0.219960676065433\\
2.07	-0.362400105922339\\
2.19	-1.03750004686404\\
2.23	-0.919738542554587\\
2.36	-0.279946558178638\\
2.405	-0.394424165362055\\
2.515	-0.794743564885822\\
2.56	-0.707316743643274\\
2.69	-0.288120143830819\\
2.745	-0.395000341862046\\
2.845	-0.608229634320564\\
2.9	-0.513386207679078\\
3.015	-0.266157000540307\\
3.08	-0.350037363778503\\
3.17	-0.465978873078949\\
3.24	-0.372724428220071\\
3.34	-0.234763233120853\\
3.415	-0.299846848634976\\
3.5	-0.358878107056107\\
3.585	-0.268867593300298\\
3.675	-0.204688968791613\\
3.87	-0.256542472071436\\
4.005	-0.177588049457006\\
4.19	-0.208910636432053\\
4.34	-0.153859465323929\\
4.515	-0.168543013260717\\
4.68	-0.132392235276487\\
4.85	-0.133242718064372\\
5.025	-0.112609969285224\\
5.21	-0.100348905073282\\
5.425	-0.0950708909839051\\
6.64	-0.0425707247614273\\
10	-0.00560225454233176\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.335229788375884\\
0.0299999999999994	1.26223303952149\\
0.0449999999999999	0.977595861013715\\
0.0850000000000009	-1.90679929667238\\
0.195	-10.841879084797\\
0.215	-10.5472010842176\\
0.26	-7.78507814448359\\
0.355	-2.31814039159326\\
0.369999999999999	-2.4161868137275\\
0.404999999999999	-3.69752946344819\\
0.515000000000001	-8.6929055019121\\
0.535	-8.4934349692105\\
0.574999999999999	-6.9248278540331\\
0.699999999999999	-1.79069995332758\\
0.725	-2.05433259130749\\
0.795	-4.13333668521641\\
0.85	-4.97536625821737\\
0.875	-4.72693961884578\\
0.93	-3.03319864862236\\
1.03	-0.258342020101047\\
1.06	-0.326374709285133\\
1.11	-1.17015713488092\\
1.19	-2.28067491293184\\
1.215	-2.17479576671031\\
1.26	-1.45087247971446\\
1.37	0.301677033426085\\
1.4	0.193039877161608\\
1.46	-0.61203545220831\\
1.54	-1.35180210347838\\
1.57	-1.23987243320592\\
1.64	-0.471297673746973\\
1.705	-0.0675259254664269\\
1.735	-0.170181457169679\\
1.8	-0.809849191213917\\
1.875	-1.31261678802614\\
1.915	-1.21770328197192\\
2.04	-0.565086098621181\\
2.08	-0.683550543951196\\
2.21	-1.32466333786518\\
2.25	-1.2343460719532\\
2.38	-0.753607766633944\\
2.435	-0.87930089183245\\
2.535	-1.12826235802924\\
2.59	-1.00677198669142\\
2.715	-0.650547232781785\\
2.78	-0.733722964447313\\
2.86	-0.823227875376119\\
2.92	-0.721136666144451\\
3.045	-0.463587789412861\\
3.13	-0.533871665974752\\
3.2	-0.555010771740113\\
3.285	-0.424274647530098\\
3.375	-0.330959449108146\\
3.565	-0.376762067622831\\
3.705	-0.273192803955517\\
3.895	-0.311811975238873\\
4.035	-0.251029793671069\\
4.22	-0.273083996280073\\
4.38	-0.230083954958644\\
4.545	-0.231811181591993\\
4.725	-0.196326321855393\\
4.895	-0.179890837379743\\
5.085	-0.15826364540697\\
5.505	-0.118560723072553\\
5.955	-0.0852830815116832\\
9.575	-0.00993394752995691\\
10	-0.00769139139157282\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	-0.0348391695625558\\
0.0500000000000007	-0.269714825441211\\
0.0800000000000001	-0.111927418606619\\
0.130000000000001	0.773085257024409\\
0.244999999999999	2.78355842131319\\
0.275	2.6719919575412\\
0.34	1.83341071374975\\
0.41	1.32560842210501\\
0.445	1.46615918527349\\
0.535	2.01352783846318\\
0.57	1.87634750779021\\
0.630000000000001	1.12053495288771\\
0.73	0.0249032604873474\\
0.755000000000001	-0.0111693207832637\\
0.845000000000001	0.126094745017287\\
0.890000000000001	-0.0465276030387276\\
0.975	-0.87104932683706\\
1.05	-1.32404733148653\\
1.1	-1.28146992039921\\
1.185	-1.11351334216908\\
1.235	-1.22898903551794\\
1.36	-1.64852398524215\\
1.41	-1.54264772439864\\
1.545	-1.13988366085208\\
1.69	-1.16811835268733\\
1.77	-0.894349117656486\\
1.87	-0.615585507353179\\
1.96	-0.602469430716429\\
2.025	-0.544656853043227\\
2.23	-0.208240791214164\\
2.35	-0.226124045510442\\
2.545	-0.105185717470409\\
2.695	-0.1763905345259\\
2.855	-0.152944017364478\\
3.035	-0.225718206454557\\
3.2	-0.218514431176581\\
3.355	-0.241900752528601\\
3.56	-0.214845883741281\\
3.715	-0.191965536178911\\
3.91	-0.161692897052927\\
5.315	-0.0592568886619809\\
6.815	-0.0228834618602072\\
10	-0.00344629059475388\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.335652366297351\\
0.0999999999999996	-5.47544632239738\\
0.119999999999999	-5.24044126567368\\
0.164999999999999	-3.2088187989407\\
0.26	0.796468964499862\\
0.279999999999999	0.627175856513965\\
0.324999999999999	-0.963080081783446\\
0.42	-4.13301196572624\\
0.445	-3.90364849730181\\
0.494999999999999	-2.28537398297855\\
0.585000000000001	0.0611434421779862\\
0.615	-0.216078241921721\\
0.685	-2.14798296932714\\
0.744999999999999	-3.09967223578125\\
0.77	-2.95328362159917\\
0.82	-1.91314707631551\\
0.91	-0.301832704037531\\
0.94	-0.42594640749882\\
0.994999999999999	-1.32218567322142\\
1.075	-2.2729677721828\\
1.105	-2.12802867912773\\
1.17	-1.15625736591798\\
1.245	-0.419314555200414\\
1.28	-0.555926151377818\\
1.405	-1.65121497918667\\
1.44	-1.53284514698297\\
1.525	-0.693051362841555\\
1.58	-0.44179322027116\\
1.62	-0.571628362238869\\
1.74	-1.21896390184741\\
1.78	-1.09954609478005\\
1.91	-0.434956161350508\\
1.955	-0.533734610124196\\
2.07	-0.927993657553083\\
2.12	-0.811725819022719\\
2.245	-0.415355340271242\\
2.3	-0.520649428618166\\
2.395	-0.724565206749425\\
2.45	-0.641429469090134\\
2.57	-0.380586837945538\\
2.635	-0.459496999534723\\
2.725	-0.570759638409003\\
2.795	-0.478211624402537\\
2.895	-0.33589628847449\\
2.975	-0.39952473523441\\
3.06	-0.447360327500945\\
3.155	-0.33824084175574\\
3.24	-0.288846843490292\\
3.415	-0.337060662707668\\
3.57	-0.243299552193633\\
3.74	-0.268505848251863\\
3.905	-0.204831008831055\\
4.07	-0.213821706503172\\
4.245	-0.17289569698613\\
4.41	-0.168838988207572\\
4.59	-0.14555699381437\\
4.775	-0.128764850164458\\
5.01	-0.119076888788015\\
5.565	-0.0810405767702314\\
6.55	-0.0446906122530191\\
10	-0.00550616370177437\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.636465563032145\\
0.109999999999999	-11.1839801903573\\
0.125	-10.8707099911275\\
0.164999999999999	-8.07238491624618\\
0.265000000000001	-1.25925775975798\\
0.289999999999999	-1.81206738105234\\
0.345000000000001	-5.61967783458519\\
0.425000000000001	-9.71134088461039\\
0.445	-9.45585955611343\\
0.49	-7.18655904398526\\
0.6	-1.80068553023267\\
0.619999999999999	-1.97669510295836\\
0.665000000000001	-3.48427173221678\\
0.755000000000001	-6.11823837512663\\
0.779999999999999	-5.83503507553436\\
0.83	-4.00641928018569\\
0.935	-0.43928613614559\\
0.965	-0.560574662116057\\
1.02	-1.77096878054463\\
1.095	-2.97178557568151\\
1.125	-2.74339594734943\\
1.185	-1.30142930653238\\
1.275	0.355037821904288\\
1.305	0.22850172458654\\
1.365	-0.734724781068939\\
1.44	-1.57398651068961\\
1.475	-1.40444064294462\\
1.565	-0.137493461990736\\
1.61	0.131160484347504\\
1.64	0.0163424738022862\\
1.705	-0.749470958033955\\
1.78	-1.3470417396347\\
1.815	-1.25195597955636\\
1.945	-0.40064683576216\\
1.985	-0.546616171521409\\
2.115	-1.36032716496085\\
2.155	-1.25984451892774\\
2.28	-0.693610441051785\\
2.33	-0.818189890405961\\
2.44	-1.20643947754286\\
2.49	-1.09673717951947\\
2.62	-0.66626385922398\\
2.675	-0.755425252925347\\
2.765	-0.912840484218643\\
2.82	-0.816190817128206\\
2.955	-0.496005797753952\\
3.03	-0.581372551649514\\
3.1	-0.625524064117881\\
3.17	-0.512816293902194\\
3.275	-0.35020489207086\\
3.36	-0.4109266472431\\
3.435	-0.438227589642407\\
3.54	-0.314849299231568\\
3.62	-0.279943110155445\\
3.785	-0.33655333348595\\
3.95	-0.253433258918591\\
4.115	-0.288267144814775\\
4.285	-0.233826481180762\\
4.445	-0.244930622799002\\
4.625	-0.203638934748724\\
4.785	-0.195481131389673\\
4.97	-0.166625165650824\\
5.16	-0.142221887275348\\
5.505	-0.110590206175743\\
6.245	-0.0731448781190114\\
7.8	-0.0283990050353271\\
10	-0.00758788741091898\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	1.39417310310223\\
0.0749999999999993	13.9953555530425\\
0.0899999999999999	13.366929056331\\
0.130000000000001	7.15407409458036\\
0.220000000000001	-6.32039178319668\\
0.234999999999999	-5.7500976083552\\
0.275	-0.31826585157137\\
0.365	11.7830398025612\\
0.385	11.1518520589939\\
0.43	5.53273971081311\\
0.515000000000001	-3.98705499969484\\
0.535	-3.47729205857698\\
0.58	1.06745275995929\\
0.66	8.15975431156303\\
0.675000000000001	7.95454685449154\\
0.710000000000001	5.48379794065744\\
0.82	-3.61957966339388\\
0.84	-3.11141220079586\\
0.895	1.07744663624055\\
0.965	4.76234674118875\\
0.99	4.20549428031121\\
1.045	0.37963767048284\\
1.12	-3.44591233739881\\
1.135	-3.33519786466272\\
1.17	-2.00197124142702\\
1.275	2.59060604948241\\
1.3	2.21360506532287\\
1.36	-0.562934991250749\\
1.43	-2.74742497165212\\
1.45	-2.57988739408905\\
1.495	-1.11442227768162\\
1.59	1.66992716887278\\
1.615	1.43016753224311\\
1.675	-0.355721770607589\\
1.745	-1.71539274535271\\
1.77	-1.51291374274083\\
1.825	-0.11704048636021\\
1.905	1.39889108822012\\
1.93	1.27038773266618\\
1.985	0.230542638168\\
2.06	-0.830999142615372\\
2.085	-0.721672933669497\\
2.135	0.0750250912024075\\
2.22	1.21936176421614\\
2.25	1.11142564912429\\
2.31	0.302713596515275\\
2.38	-0.341679853849916\\
2.415	-0.200044419952349\\
2.54	0.943180386903443\\
2.575	0.812600296822646\\
2.705	-0.178090681177101\\
2.745	-0.0307186588006747\\
2.86	0.625345176212155\\
2.9	0.496754478074909\\
3.025	-0.152571696678859\\
3.07	-0.031100130262212\\
3.18	0.375942720509748\\
3.225	0.26831727973466\\
3.345	-0.133364813872562\\
3.4	-0.0125519161032628\\
3.5	0.234356699745229\\
3.555	0.138805734052942\\
3.66	-0.087323811781653\\
3.72	0.00029599516411416\\
3.82	0.172316749011898\\
3.885	0.0928363802318852\\
3.98	-0.0325865518310344\\
4.05	0.044335834295774\\
4.145	0.142737634979188\\
4.23	0.0567786404187736\\
4.31	0.00710787079402131\\
4.515	0.0896551606311213\\
4.635	0.0222404216938052\\
4.835	0.069684771663125\\
4.965	0.0233112367459682\\
5.15	0.0522778980447018\\
5.3	0.0210057372725458\\
5.475	0.0364191875328732\\
5.645	0.0214919575744617\\
5.82	0.0236923437624696\\
6.005	0.023852997582285\\
6.37	0.0223148201705925\\
9.415	0.00266399620895719\\
10	0.00188211103407632\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.06459915363216\\
0.0649999999999995	9.17018006956603\\
0.0749999999999993	8.98660887430935\\
0.105	6.16427867745092\\
0.215	-8.03560980155431\\
0.23	-7.54200497182063\\
0.27	-3.14317929988812\\
0.359999999999999	6.50454804728406\\
0.380000000000001	6.04555172672476\\
0.425000000000001	1.74575549201844\\
0.515000000000001	-5.7314258382997\\
0.535	-5.16588963298357\\
0.585000000000001	-0.844001404515128\\
0.665000000000001	4.56622001303953\\
0.685	4.2278175837854\\
0.73	1.30970065773414\\
0.82	-3.92743624856426\\
0.84	-3.63935613852415\\
0.885	-1.22988314970135\\
0.975	3.16376008620817\\
0.99	3.06753392918355\\
1.025	1.8814969204809\\
1.135	-2.61606759292275\\
1.155	-2.41129693551439\\
1.2	-0.802820637924125\\
1.295	2.1608178452425\\
1.32	1.88237967201617\\
1.38	-0.115802065129197\\
1.455	-1.73229152736972\\
1.48	-1.49429530116561\\
1.54	0.142459278770982\\
1.615	1.44193133250533\\
1.64	1.24377590234039\\
1.705	-0.217720245375457\\
1.775	-1.16018726965347\\
1.8	-1.0015021822162\\
1.865	0.182096000260037\\
1.935	0.944505202440268\\
1.97	0.708481699627095\\
2.095	-0.784922888717881\\
2.13	-0.597921573604268\\
2.255	0.614256368868377\\
2.29	0.463453616972854\\
2.415	-0.529630213431425\\
2.455	-0.376520155662698\\
2.575	0.402431375947389\\
2.615	0.28097633561058\\
2.735	-0.352718932971397\\
2.775	-0.254655345278882\\
2.895	0.267397055413001\\
2.94	0.171925022383419\\
3.06	-0.231094765741712\\
3.115	-0.101675218584564\\
3.22	0.178630040649551\\
3.275	0.0760023276525743\\
3.38	-0.151976233529046\\
3.435	-0.0688798184105313\\
3.54	0.119044543617765\\
3.605	0.0320234293849921\\
3.7	-0.101051693488253\\
3.77	-0.0223621894712931\\
3.86	0.0780673887863941\\
3.935	0.00741481427485091\\
4.025	-0.0677655355688636\\
4.115	0.0112497238609865\\
4.195	0.0479914348922108\\
4.39	-0.0278494778984335\\
4.52	0.029950459260716\\
4.715	-0.0172733315057432\\
4.85	0.0176038648615418\\
5.035	-0.011998643823091\\
5.19	0.0078091129316018\\
5.365	-0.00620376230223485\\
5.54	5.38727418533114e-05\\
5.725	0.00137623831647105\\
5.965	-0.00611060588829027\\
6.51	-0.000797471241762437\\
7.22	-0.00159824849230716\\
10	-0.000150721120041553\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.735025204162094\\
0.0500000000000007	4.85860513600542\\
0.0700000000000003	4.31314292696704\\
0.115	-0.816201758225844\\
0.205	-10.0232764138825\\
0.220000000000001	-9.67478266134902\\
0.26	-6.28840694857974\\
0.355	1.34665012350519\\
0.369999999999999	1.04415147184312\\
0.41	-1.6828746662161\\
0.505000000000001	-7.92702577996246\\
0.52	-7.69244558186751\\
0.56	-5.39448603064265\\
0.67	1.05740622245565\\
0.69	0.732226133637996\\
0.744999999999999	-1.98090296733931\\
0.815	-4.51583806174859\\
0.835000000000001	-4.33400017966795\\
0.875	-2.79813987612796\\
0.99	1.83155653578773\\
1.015	1.5503029233077\\
1.08	-0.644742844331333\\
1.14	-1.90087069597537\\
1.165	-1.71360359110834\\
1.215	-0.305262605533699\\
1.305	1.94341993691957\\
1.335	1.77568427735064\\
1.39	0.512860218715447\\
1.47	-0.86401666153148\\
1.495	-0.743945682958065\\
1.545	0.126289610906431\\
1.63	1.30707636961681\\
1.66	1.1393552168653\\
1.725	0.0242531066397031\\
1.8	-0.785634954259276\\
1.83	-0.652121389290379\\
1.955	0.522531515236954\\
1.99	0.351509251305295\\
2.125	-0.867992905470913\\
2.16	-0.732947176714255\\
2.28	0.0458525488760078\\
2.32	-0.0865659199152979\\
2.44	-0.776118189411003\\
2.485	-0.65326963231113\\
2.61	-0.0796813250507746\\
2.655	-0.189970102824693\\
2.76	-0.543415415950182\\
2.805	-0.456566869279944\\
2.935	-0.0316768733875659\\
2.99	-0.12747838818013\\
3.085	-0.315582578552103\\
3.14	-0.225702198246481\\
3.255	0.0211059170639949\\
3.32	-0.0602838518481192\\
3.41	-0.179353375122487\\
3.475	-0.104815256061388\\
3.575	0.0218461054537826\\
3.65	-0.0508916590461919\\
3.74	-0.128004973459914\\
3.83	-0.0477916105705827\\
3.91	-0.0123739086033119\\
4.105	-0.0982728328806495\\
4.235	-0.0402556036307509\\
4.43	-0.089813405981829\\
4.57	-0.0504413787399471\\
4.745	-0.0755616217960817\\
4.91	-0.045723362444857\\
5.08	-0.0521551010477914\\
5.255	-0.03716521448038\\
5.44	-0.0308040777057492\\
5.65	-0.0334349633580686\\
7.87	-0.00805689445114766\\
10	-0.00222195556008309\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.329573949470065\\
0.105	5.52204782998983\\
0.130000000000001	5.12968892976204\\
0.24	1.40919114377192\\
0.26	1.57390156700266\\
0.305	3.06450998781017\\
0.390000000000001	5.5087900695432\\
0.415000000000001	5.21203586567335\\
0.475	3.07682321872733\\
0.545	1.41877645392953\\
0.57	1.5892291925865\\
0.640000000000001	3.15507972592247\\
0.68	3.56807745633646\\
0.705	3.36381595738591\\
0.76	1.92379015559276\\
0.845000000000001	0.115579559968689\\
0.869999999999999	0.183698616333169\\
0.92	0.882108128699926\\
0.98	1.47749981552679\\
1.01	1.30651744494459\\
1.07	0.204723735134559\\
1.15	-0.84889259087014\\
1.185	-0.696496519974387\\
1.295	0.32776830573267\\
1.33	0.183357926073304\\
1.455	-0.928367718836894\\
1.495	-0.759593882918479\\
1.62	0.174142390565692\\
1.66	0.0485777045768483\\
1.765	-0.45524082386884\\
1.805	-0.327967334798467\\
1.94	0.422677243851377\\
1.99	0.302932436566534\\
2.085	0.0274381619849979\\
2.13	0.135758911540735\\
2.255	0.56859831476552\\
2.31	0.457988897611322\\
2.41	0.228516625016656\\
2.465	0.315499535205834\\
2.565	0.49870341529385\\
2.62	0.414537667375612\\
2.735	0.192171109592879\\
2.805	0.261741510476419\\
2.885	0.321613781854998\\
2.955	0.221852460739486\\
3.055	0.0895153776572641\\
3.15	0.155982835085123\\
3.225	0.161654279322027\\
3.4	0.0360209364119761\\
3.55	0.0940506434193189\\
3.72	0.0322979892649116\\
3.88	0.0806506731346488\\
4.045	0.0515848237597414\\
4.21	0.0812128479911305\\
4.38	0.0641448908357702\\
4.545	0.0719081906880685\\
4.73	0.0610766469793695\\
4.92	0.0476306927474663\\
5.35	0.0325064097250625\\
5.875	0.0222894929203168\\
7.155	0.0116482745099287\\
10	0.00197119858947303\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
1.195	-0.00054150745344117\\
10	-9.08746307395347e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.329573949470065\\
0.105	-5.5136773606572\\
0.130000000000001	-5.12750939506294\\
0.24	-1.48749294563484\\
0.265000000000001	-1.72889333673832\\
0.32	-3.69091865299274\\
0.395	-5.58740374302623\\
0.42	-5.31078959283856\\
0.48	-3.32204964221192\\
0.555	-1.5848395228164\\
0.58	-1.70090690326056\\
0.635	-2.74277643023742\\
0.695	-3.50430927818517\\
0.725	-3.28108186292699\\
0.785	-1.83236332888691\\
0.875	-0.131115049215493\\
0.91	-0.243868740017419\\
1.015	-1.23161657618161\\
1.045	-1.09520259232716\\
1.1	-0.28924243475339\\
1.195	0.850183397807758\\
1.225	0.776896637617337\\
1.35	-0.160459575273242\\
1.385	-0.0512582219753703\\
1.515	0.81274763761726\\
1.555	0.664054844718489\\
1.69	-0.159272074693032\\
1.735	-0.0372254917974413\\
1.83	0.291164423076943\\
1.87	0.196648421367339\\
2.015	-0.442483613044258\\
2.07	-0.330513443661662\\
2.16	-0.140527105917345\\
2.215	-0.255796864120192\\
2.33	-0.54976732472428\\
2.385	-0.463771302007375\\
2.49	-0.264214477645497\\
2.555	-0.340317978355067\\
2.645	-0.445337926489282\\
2.715	-0.34423370207508\\
2.82	-0.18511296024343\\
2.91	-0.248146661186603\\
2.98	-0.260505479200344\\
3.095	-0.108791898706071\\
3.17	-0.0836953273446444\\
3.315	-0.12921063416532\\
3.495	-0.0385910985411577\\
3.65	-0.0811775913530095\\
3.815	-0.042055112233145\\
3.985	-0.0775579406463756\\
4.15	-0.0614133718160232\\
4.32	-0.0773552760833276\\
4.5	-0.0686365580930275\\
4.675	-0.0622436889215781\\
4.9	-0.0588394115812463\\
5.77	-0.0242524183908817\\
6.86	-0.0150980160813727\\
9.665	-0.00263954304826441\\
10	-0.00216651293085945\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.735025204162094\\
0.0500000000000007	-4.86256616816064\\
0.0700000000000003	-4.29924376061595\\
0.115	0.907435350498869\\
0.205	10.000976442823\\
0.225	9.31408840147992\\
0.279999999999999	3.54266931651775\\
0.35	-1.54906315988128\\
0.365	-1.25236746804004\\
0.404999999999999	1.65098253601279\\
0.494999999999999	7.96510397031378\\
0.51	7.71411566325171\\
0.550000000000001	5.1657175386696\\
0.65	-1.33327871856301\\
0.675000000000001	-0.801274705432126\\
0.755000000000001	3.97714734124456\\
0.790000000000001	4.86933425492633\\
0.81	4.62278616988333\\
0.855	2.40035491125775\\
0.949999999999999	-2.00846145157976\\
0.970000000000001	-1.81386984431398\\
1.015	-0.150328852741078\\
1.095	2.37404566384421\\
1.115	2.21166526255606\\
1.16	0.740122322442829\\
1.255	-2.18238090916478\\
1.285	-1.87316888084308\\
1.41	1.15711889886668\\
1.435	0.964188461723886\\
1.495	-0.496858866636513\\
1.565	-1.62552375632162\\
1.595	-1.39846290876831\\
1.67	0.25144242229212\\
1.73	0.908223587638254\\
1.755	0.761399859593435\\
1.825	-0.349180442324164\\
1.88	-0.808431263649085\\
1.91	-0.648741682282045\\
1.985	0.478181342875807\\
2.045	0.955938812125886\\
2.075	0.837514022552009\\
2.2	-0.219516000634055\\
2.235	-0.0759687002900069\\
2.36	0.882685096202891\\
2.4	0.74444504156736\\
2.52	0.00424275881998781\\
2.56	0.111266095762783\\
2.675	0.655547435727286\\
2.715	0.559840610415529\\
2.845	0.00412899560008562\\
2.895	0.121762278886166\\
2.995	0.403778937878586\\
3.045	0.297352474935204\\
3.165	-0.0418073273404396\\
3.22	0.0535912104633489\\
3.315	0.231383182744844\\
3.37	0.151183220179851\\
3.48	-0.0481470757760771\\
3.545	0.0342274821146056\\
3.64	0.152578719037033\\
3.715	0.0645007340300072\\
3.8	-0.0158621699792221\\
3.88	0.0653800936570121\\
3.965	0.127560797544305\\
4.075	0.0344989897936685\\
4.15	0.0323411821401187\\
4.3	0.110716560318753\\
4.475	0.0477698501401527\\
4.625	0.0905687173939427\\
4.805	0.0464280099364185\\
4.955	0.0653070104559301\\
5.135	0.0371839718866216\\
5.3	0.0410737579890217\\
5.475	0.0306092775477609\\
5.665	0.0239326194767706\\
6.045	0.018108629331925\\
6.97	0.0129026621614994\\
9.76	0.00241996218807827\\
10	0.00206428277589943\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-1.06459915363216\\
0.0649999999999995	-9.17333320469536\\
0.0749999999999993	-8.97416076497601\\
0.105	-6.0820208119081\\
0.215	8.04532876321885\\
0.234999999999999	7.19882548357726\\
0.289999999999999	0.0803840215221463\\
0.359999999999999	-6.51284099181162\\
0.380000000000001	-6.0216875392459\\
0.425000000000001	-1.64136143115223\\
0.51	5.74727020755211\\
0.525	5.55375046477697\\
0.56	3.30670737395359\\
0.665000000000001	-4.58056036558441\\
0.685	-4.19929526800395\\
0.73	-1.19465538387801\\
0.82	3.94654300005616\\
0.845000000000001	3.44020219805271\\
0.904999999999999	-0.289440751680146\\
0.975	-3.18438910220143\\
0.994999999999999	-2.94798795291931\\
1.04	-0.977110882419954\\
1.13	2.63195633232569\\
1.155	2.38287750273666\\
1.205	0.467924881370847\\
1.29	-2.17781140674221\\
1.31	-2.0308241231182\\
1.355	-0.739681003265259\\
1.45	1.74974488901234\\
1.47	1.61722585463409\\
1.515	0.552194562554361\\
1.61	-1.45737243392266\\
1.64	-1.2107019945468\\
1.72	0.633340162698772\\
1.77	1.17292078102101\\
1.8	0.973727379800312\\
1.88	-0.519824575718008\\
1.93	-0.95569151471768\\
1.96	-0.791125792434572\\
2.04	0.43272963886894\\
2.09	0.793582771261207\\
2.12	0.663551714611533\\
2.195	-0.269840815341542\\
2.25	-0.621790043804761\\
2.285	-0.480551774844342\\
2.41	0.535526800748608\\
2.445	0.422835734740852\\
2.57	-0.407406783695228\\
2.61	-0.29182813881793\\
2.73	0.356736344734671\\
2.775	0.239773075567321\\
2.895	-0.270246299641395\\
2.94	-0.158398444258733\\
3.055	0.234233815948516\\
3.105	0.12546300628515\\
3.215	-0.18129537465853\\
3.27	-0.0801296761623576\\
3.375	0.153960286775384\\
3.43	0.0719262793165054\\
3.535	-0.120894699034036\\
3.6	-0.0344632740443203\\
3.695	0.102271834262972\\
3.765	0.0238962918729513\\
3.86	-0.0788368192071474\\
3.94	0.00563540913205252\\
4.025	0.0676071307950519\\
4.13	-0.03079914328511\\
4.205	-0.0425228507599744\\
4.365	0.0398764068013531\\
4.53	-0.025716930279005\\
4.69	0.0257413729734424\\
4.86	-0.0139449486462055\\
5.02	0.0150361454068726\\
5.19	-0.00704254127181159\\
5.36	0.00622053568049452\\
5.535	-0.000332966118946842\\
5.715	-0.000824447520228588\\
5.93	0.00632751935221521\\
8.475	0.000284334944225861\\
10	-2.82312396535644e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-1.39417310310223\\
0.0749999999999993	-13.9907435470184\\
0.0899999999999999	-13.322427371763\\
0.130000000000001	-7.02241739355931\\
0.220000000000001	6.25033177068247\\
0.234999999999999	5.72280550976831\\
0.275	0.552835337252132\\
0.369999999999999	-11.77390199147\\
0.385	-11.3902239451783\\
0.425000000000001	-7.2030768417341\\
0.525	3.6625112379674\\
0.545	3.17904754895664\\
0.59	-0.882441158551558\\
0.68	-7.86011882833593\\
0.695	-7.55725160300443\\
0.734999999999999	-4.72731960373641\\
0.845000000000001	3.27286973956451\\
0.859999999999999	3.04624986845775\\
0.9	0.950646354571484\\
1	-4.18247200799366\\
1.025	-3.69275493930936\\
1.085	-0.16880658886193\\
1.165	3.0992881301781\\
1.185	2.88603588710383\\
1.23	1.16173143078245\\
1.325	-2.08197504930927\\
1.35	-1.79748657430603\\
1.405	0.177625170463569\\
1.485	2.33548705469474\\
1.51	2.1436823509326\\
1.56	0.73515231103984\\
1.65	-1.36782519713172\\
1.675	-1.20970991865602\\
1.73	0.0223178997982298\\
1.81	1.32264517460849\\
1.84	1.09426511135834\\
1.915	-0.515453067989338\\
1.975	-1.21409530653545\\
2.005	-1.05309679574522\\
2.085	0.201924730542462\\
2.135	0.548799333866711\\
2.17	0.338153562997341\\
2.295	-1.06275633715023\\
2.33	-0.927312073597605\\
2.46	0.181690007403967\\
2.495	0.0494070702872431\\
2.62	-0.792510508470373\\
2.66	-0.644899877561112\\
2.785	0.0969745129097692\\
2.825	-0.00936832288673095\\
2.94	-0.502052726943528\\
2.98	-0.409723004583631\\
3.11	0.10286484725807\\
3.16	-0.00683857780438935\\
3.265	-0.292644667882202\\
3.32	-0.182400893573401\\
3.43	0.0916257824755728\\
3.485	0.00713875434852795\\
3.59	-0.186919954904955\\
3.655	-0.0929458361269635\\
3.75	0.0495296136464951\\
3.815	-0.0252558980247759\\
3.915	-0.14594249942833\\
3.99	-0.0680837923272417\\
4.075	0.00389734867835756\\
4.16	-0.0745967410682784\\
4.245	-0.123589841209837\\
4.45	-0.0468504996695192\\
4.57	-0.100247651914957\\
4.775	-0.0446834257980111\\
4.9	-0.0730002471947451\\
5.09	-0.0323757725735767\\
5.24	-0.0475604495940676\\
5.415	-0.0250577506080756\\
5.59	-0.0291041260802984\\
5.77	-0.0252119420206984\\
5.975	-0.0165193342480823\\
7.565	-0.00825978551523932\\
10	-0.0021108917824364\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.758170520670825\\
0.0850000000000009	10.5306123035101\\
0.105	10.0086403250538\\
0.15	5.34155835260956\\
0.220000000000001	-0.437980510655763\\
0.234999999999999	-0.115818432934265\\
0.275	3.25817605037231\\
0.355	9.88366193562865\\
0.369999999999999	9.69739279038932\\
0.404999999999999	7.38324487250913\\
0.5	0.39956213827902\\
0.515000000000001	0.653410261591352\\
0.555	3.09723384408641\\
0.635	7.5134252326993\\
0.66	6.91801267983231\\
0.720000000000001	2.60138784327376\\
0.785	-0.25308563631399\\
0.81	0.240122662436175\\
0.92	4.80935177226678\\
0.945	4.38711273654484\\
1.005	1.28161664320711\\
1.075	-0.978961541832559\\
1.1	-0.608599228720617\\
1.215	2.85613618168942\\
1.24	2.5585813058697\\
1.3	0.445544176429861\\
1.365	-1.06541136392497\\
1.39	-0.878875320632639\\
1.445	0.600610786895905\\
1.515	1.9431121890844\\
1.54	1.78340355153972\\
1.595	0.557388947655406\\
1.665	-0.580115774647542\\
1.69	-0.455044816274665\\
1.74	0.474263161209679\\
1.825	1.69502791650477\\
1.855	1.5101595184246\\
1.975	0.0190148032952742\\
2.005	0.173543840311877\\
2.13	1.58869546623971\\
2.165	1.44741493639479\\
2.285	0.377945151368907\\
2.32	0.497310015405935\\
2.44	1.36459725801245\\
2.48	1.22302630965409\\
2.605	0.443468420430767\\
2.65	0.594251500559835\\
2.75	1.03973762106651\\
2.79	0.939153842271258\\
2.92	0.355025682182502\\
2.97	0.470679281132208\\
3.065	0.731584792287963\\
3.115	0.62073382670326\\
3.235	0.258486393468761\\
3.29	0.35141213504294\\
3.38	0.518029238580235\\
3.435	0.43448964710708\\
3.55	0.211835117033432\\
3.62	0.306735025332035\\
3.7	0.398423301682815\\
3.77	0.313066190162166\\
3.865	0.202906067533284\\
3.945	0.280153692991174\\
4.025	0.330825245524448\\
4.125	0.230213191712883\\
4.2	0.203971352570122\\
4.365	0.270972218196199\\
4.53	0.189743842700091\\
4.68	0.223912174662228\\
4.865	0.163866566989897\\
5.01	0.173507096488878\\
5.185	0.13234963243284\\
5.35	0.130258760569312\\
5.52	0.1086448226924\\
5.705	0.0971057901846777\\
5.915	0.0928099850808142\\
7.64	0.0308251636648738\\
9.66	0.00904997553483966\\
10	0.00735310286432345\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.39983581846549\\
0.0850000000000009	5.26366169330229\\
0.105	4.81533035651248\\
0.16	1.2016950089696\\
0.220000000000001	-1.35142186589555\\
0.24	-1.03068748075999\\
0.289999999999999	1.67480744328287\\
0.359999999999999	4.36243551098317\\
0.385	3.89258091070733\\
0.5	-0.731421280261927\\
0.52	-0.509954747733072\\
0.57	1.4180628629513\\
0.640000000000001	3.53179780410316\\
0.665000000000001	3.30141538650819\\
0.720000000000001	1.39874499947387\\
0.790000000000001	-0.294518478147959\\
0.81	-0.142005498252104\\
0.859999999999999	1.19617982358174\\
0.935	2.76904366961111\\
0.965	2.5047473709605\\
1.09	-0.0318377951314321\\
1.115	0.149975335066859\\
1.185	1.56725569705086\\
1.235	2.11200501205256\\
1.265	1.93798845095371\\
1.335	0.676472022796784\\
1.39	0.114923903163705\\
1.425	0.294590202324915\\
1.54	1.59613936245766\\
1.575	1.44274080424079\\
1.7	0.201367712327253\\
1.735	0.336964917792207\\
1.85	1.21809747748038\\
1.885	1.10977835167766\\
2.01	0.255626167926239\\
2.045	0.342188557846935\\
2.165	0.945201414331295\\
2.205	0.833534658076852\\
2.325	0.282124668186007\\
2.375	0.404184002054668\\
2.48	0.742113415940853\\
2.525	0.64208998359247\\
2.645	0.284370926156935\\
2.705	0.40934403621733\\
2.79	0.58565907860636\\
2.85	0.487522515814121\\
2.955	0.265387837175187\\
3.015	0.335140997820091\\
3.11	0.460293082754815\\
3.18	0.363785074216912\\
3.275	0.237407158533482\\
3.35	0.306287423118677\\
3.43	0.361515160961007\\
3.515	0.269513770091573\\
3.6	0.207776886838154\\
3.795	0.258482528156089\\
3.92	0.179369896654627\\
4.115	0.208041244601448\\
4.25	0.155047457724065\\
4.43	0.171048751384781\\
4.585	0.133774598965418\\
4.76	0.136231328169396\\
4.93	0.115245982889912\\
5.105	0.105658156017578\\
5.295	0.0983190188600211\\
5.77	0.0687790218418289\\
6.45	0.0452371736859885\\
9.37	0.00780977690131124\\
10	0.00530084316545043\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.0415011162601555\\
0.0449999999999999	0.304063365107861\\
0.0749999999999993	0.133684785303695\\
0.130000000000001	-0.975506419096227\\
0.215	-2.32840588407283\\
0.244999999999999	-2.18579385266948\\
0.345000000000001	-1.20057088837341\\
0.380000000000001	-1.34559379728114\\
0.48	-2.13587287248849\\
0.515000000000001	-1.94356294981918\\
0.665000000000001	-0.384050780111517\\
0.715	-0.521194909624899\\
0.755000000000001	-0.608343635396112\\
0.790000000000001	-0.50564571886771\\
0.855	0.143904358917931\\
0.949999999999999	0.963288192039856\\
0.98	0.979404866995031\\
1.075	0.807451069519438\\
1.12	0.942588052136198\\
1.255	1.5943633363956\\
1.305	1.48744899597306\\
1.415	1.18223665012126\\
1.475	1.28211991839269\\
1.545	1.37656000735199\\
1.6	1.25286725445928\\
1.75	0.789590158706481\\
1.865	0.793331208669152\\
1.935	0.611572101617298\\
2.045	0.336744201412108\\
2.13	0.350257180081234\\
2.2	0.326869570550191\\
2.385	0.113711218208692\\
2.525	0.174961250651458\\
2.69	0.109156112596953\\
2.865	0.196021240805534\\
3.005	0.179081718740278\\
3.185	0.237616597229538\\
3.35	0.218686041063812\\
3.5	0.227542570016189\\
3.7	0.191143783958603\\
3.86	0.163957855350999\\
4.05	0.137178595110189\\
5.39	0.0577529223455127\\
7.225	0.0178273607563177\\
10	0.00325441773583712\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	-0.399332435185464\\
0.0299999999999994	-1.45629953931421\\
0.0500000000000007	-0.755369207360891\\
0.105	5.12886030883405\\
0.17	9.75943771487978\\
0.185	9.43180174833955\\
0.225	6.42094825690445\\
0.305	1.06561333556391\\
0.32	1.34090579448556\\
0.359999999999999	3.92733570777909\\
0.44	8.68490127757526\\
0.460000000000001	8.30952769118465\\
0.51	4.95864424509083\\
0.585000000000001	1.04234266077659\\
0.605	1.33579884531366\\
0.654999999999999	3.88465595332395\\
0.720000000000001	6.18471010082141\\
0.744999999999999	5.70020391060695\\
0.81	2.03499317871141\\
0.869999999999999	0.00800599267549984\\
0.890000000000001	0.20057905115481\\
0.94	1.99453131991559\\
1.005	3.71667215789464\\
1.025	3.53576593055948\\
1.07	2.01493061209519\\
1.16	-0.738965050802133\\
1.19	-0.42846837992451\\
1.305	2.1674848029137\\
1.33	1.93887858712883\\
1.395	0.226749832576388\\
1.455	-0.730466757405251\\
1.485	-0.513329754166779\\
1.61	1.60224864623012\\
1.64	1.39314357523583\\
1.76	-0.222551806038094\\
1.795	0.0207492743644\\
1.915	1.52502158518907\\
1.95	1.3665229925346\\
2.065	0.289715054570618\\
2.1	0.424984163919227\\
2.225	1.45225738250292\\
2.265	1.29205224130661\\
2.38	0.521609013428321\\
2.42	0.64068201380822\\
2.53	1.2204102858201\\
2.575	1.09399237969467\\
2.7	0.493787730644215\\
2.745	0.60260318018287\\
2.845	0.904682195386158\\
2.89	0.796864717352639\\
3.015	0.367276016823171\\
3.07	0.464930454181195\\
3.16	0.629970798566701\\
3.215	0.524708211852378\\
3.325	0.267472296194786\\
3.385	0.336849183944011\\
3.475	0.455386604771171\\
3.54	0.369876617605781\\
3.64	0.225669688629456\\
3.71	0.290109675568928\\
3.8	0.362097186327876\\
3.89	0.263954796834566\\
3.97	0.218704391695205\\
4.155	0.289518617895823\\
4.29	0.209022117386471\\
4.47	0.248838992682993\\
4.62	0.187317119231206\\
4.79	0.202289658677426\\
4.955	0.157149664918414\\
5.12	0.156137564550528\\
5.29	0.127735419247513\\
5.47	0.115897391565925\\
5.655	0.106414792750861\\
6.095	0.0807562480787922\\
6.545	0.0603954671594469\\
7.705	0.0302759154365315\\
9.645	0.00926229246967303\\
10	0.00742742778485983\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.757667137390801\\
0.0500000000000007	-4.76775979184548\\
0.0649999999999995	-4.32200768212015\\
0.105	-0.0594375995506446\\
0.185	7.76371841896776\\
0.199999999999999	7.43077540554424\\
0.24	3.85221559702299\\
0.324999999999999	-3.32337385118341\\
0.34	-2.98058860513815\\
0.380000000000001	0.169664237814443\\
0.465	6.25122452329739\\
0.48	5.96535915923103\\
0.52	3.30201252253307\\
0.605	-2.21526358801766\\
0.619999999999999	-2.07536347493578\\
0.654999999999999	-0.384397972777521\\
0.75	4.83748853965698\\
0.77	4.58239374809986\\
0.815	2.30700797379219\\
0.9	-1.44174502463337\\
0.92	-1.20039105957632\\
0.970000000000001	0.967387987801402\\
1.05	3.61208840455838\\
1.075	3.24005254134294\\
1.14	0.550363650372457\\
1.2	-0.901460730653278\\
1.22	-0.737894458388972\\
1.265	0.560906757700035\\
1.35	2.65738129175922\\
1.37	2.52331585430098\\
1.415	1.42985598160155\\
1.505	-0.509712728123535\\
1.535	-0.269407888599989\\
1.66	1.96412002243002\\
1.685	1.79291647608078\\
1.75	0.533118345987312\\
1.815	-0.221083465481623\\
1.845	-0.047390860521018\\
1.97	1.47895838276355\\
2.005	1.27114508379698\\
2.125	-0.0223822195525969\\
2.16	0.120101289763072\\
2.28	1.12930447747121\\
2.315	1.00309372940161\\
2.44	0.0953879751858988\\
2.48	0.226757927271462\\
2.595	0.864109364514585\\
2.635	0.746554223260643\\
2.755	0.151078245243545\\
2.8	0.258431852960042\\
2.91	0.659091257643144\\
2.96	0.539672596184213\\
3.075	0.16857736993752\\
3.13	0.28159766218398\\
3.225	0.502634005526765\\
3.275	0.423933396795825\\
3.395	0.167085094911267\\
3.46	0.269873547535335\\
3.545	0.385666493421448\\
3.615	0.285266968823668\\
3.705	0.156549134384127\\
3.775	0.22054627734914\\
3.865	0.299878633557126\\
3.945	0.214012838329147\\
4.03	0.14399084286444\\
4.13	0.219133210158333\\
4.205	0.228578254519604\\
4.375	0.135491987558588\\
4.525	0.182038575103869\\
4.705	0.120440955489507\\
4.85	0.144004028370524\\
5.035	0.104224640972411\\
5.19	0.110169611401346\\
5.36	0.0876794793056881\\
5.535	0.0836676638948255\\
5.72	0.0764361771564008\\
6.095	0.0631058321077802\\
7.225	0.0285800468535609\\
10	0.00541528288842663\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-1.11600183959614\\
0.0600000000000005	-9.0968735941867\\
0.0800000000000001	-8.34603740907784\\
0.125	-1.79359095464343\\
0.195	6.2418266104128\\
0.205	6.05791018603099\\
0.234999999999999	3.42581693691585\\
0.335000000000001	-8.33790857352522\\
0.355	-7.7623419278971\\
0.4	-2.89000778959248\\
0.48	4.27936307226986\\
0.5	3.77624530301452\\
0.550000000000001	-0.703827078290145\\
0.625	-5.75339377290118\\
0.640000000000001	-5.45455200459539\\
0.68	-2.6838660275682\\
0.779999999999999	4.00622784763961\\
0.800000000000001	3.58924331793342\\
0.855	0.142006308844863\\
0.925000000000001	-2.8781218889987\\
0.949999999999999	-2.40124080697254\\
1.01	1.12707253961947\\
1.08	3.95471185226553\\
1.095	3.86535281509535\\
1.13	2.77107584330822\\
1.235	-1.04188714348393\\
1.26	-0.733589995878621\\
1.32	1.55967719493578\\
1.39	3.32982367240711\\
1.41	3.1730992765567\\
1.455	1.91595093297903\\
1.55	-0.419068267700215\\
1.575	-0.206554186563402\\
1.64	1.41875374322849\\
1.7	2.30786938437343\\
1.73	2.07191943436804\\
1.8	0.432737393166112\\
1.865	-0.410342228382794\\
1.895	-0.206914303433917\\
2.015	1.37694959267848\\
2.045	1.201176162002\\
2.125	-0.062342764134101\\
2.175	-0.455687436297723\\
2.21	-0.30528896791245\\
2.33	0.806669132603421\\
2.365	0.666793226615535\\
2.49	-0.354726426446382\\
2.525	-0.242428093626236\\
2.65	0.564280448860831\\
2.69	0.439482908452845\\
2.805	-0.164066967948289\\
2.85	-0.0436758895914853\\
2.97	0.479926995873965\\
3.015	0.371185249021732\\
3.125	-0.0021435887809087\\
3.175	0.100473359698348\\
3.29	0.415975601729039\\
3.345	0.303142232764923\\
3.445	0.0742027569639312\\
3.505	0.162601372853668\\
3.605	0.330794395911999\\
3.665	0.244057131370525\\
3.765	0.0817072590006749\\
3.83	0.144039374291578\\
3.925	0.2379119852852\\
4.005	0.14266385908687\\
4.09	0.0636368130527813\\
4.18	0.135429459418829\\
4.26	0.159344133578491\\
4.445	0.0612049096284135\\
4.58	0.115929228527872\\
4.775	0.0583867417149282\\
4.91	0.0898792785797742\\
5.09	0.0535082164996759\\
5.25	0.0708131079755141\\
5.42	0.0514574318583421\\
5.59	0.0550963127571968\\
5.775	0.0483988108666136\\
5.985	0.0351690403109099\\
8.055	0.0115086033970027\\
10	0.00337369219250583\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-1.55683539104175\\
0.0500000000000007	-9.84112852096498\\
0.0650000000000013	-8.86777340169496\\
0.105	0.331904669950539\\
0.184999999999999	17.6487810090118\\
0.204999999999998	16.5700113309608\\
0.25	7.06722885893216\\
0.324999999999999	-5.54866508389681\\
0.34	-4.76553262270333\\
0.385000000000002	3.28433094589695\\
0.460000000000001	14.6659087023266\\
0.469999999999999	14.440843200228\\
0.5	11.131740448115\\
0.605	-4.12354058256002\\
0.625	-3.12605398652548\\
0.684999999999999	5.6743692276508\\
0.739999999999998	10.6048642057168\\
0.75	10.4426267884625\\
0.780000000000001	8.0326874452541\\
0.890000000000001	-3.92471083934203\\
0.91	-3.20716618019762\\
0.965	2.54547242232055\\
1.03	6.9374865035329\\
1.045	6.59835494712929\\
1.085	3.49114731115991\\
1.18	-3.62662132852525\\
1.195	-3.34921505244889\\
1.235	-0.831290343018622\\
1.325	4.5099491349045\\
1.345	4.16164163585703\\
1.395	1.14072530138077\\
1.475	-2.76472037305751\\
1.495	-2.50617766877795\\
1.54	-0.352821919449937\\
1.63	3.28343543271944\\
1.655	2.87536785099239\\
1.725	-0.293424599649175\\
1.78	-1.61482083254386\\
1.805	-1.3037091347215\\
1.865	0.97597430428198\\
1.935	2.71416756962313\\
1.955	2.56017980591063\\
2	1.35859742566042\\
2.09	-0.657197537168134\\
2.115	-0.426537320149112\\
2.18	1.27033726402721\\
2.245	2.27188879209872\\
2.27	2.0950675458841\\
2.33	0.829182058653899\\
2.4	-0.132167790106042\\
2.43	0.0558691386149412\\
2.555	1.77218083612341\\
2.585	1.60128137776718\\
2.715	0.040631178602748\\
2.745	0.174856837661139\\
2.865	1.2727304749578\\
2.9	1.1308497752295\\
3.03	0.0557165347156925\\
3.07	0.21178825169498\\
3.18	0.876849010640427\\
3.22	0.748299015614773\\
3.345	0.05635537448428\\
3.39	0.188986734904056\\
3.495	0.622880501423669\\
3.54	0.521842895678809\\
3.66	0.0849977221138865\\
3.71	0.192297794190434\\
3.815	0.477897597687502\\
3.87	0.372529182713166\\
3.975	0.123388832506564\\
4.035	0.216428583474755\\
4.13	0.38803972539295\\
4.19	0.310444872166325\\
4.295	0.145860423345717\\
4.365	0.226393537342638\\
4.45	0.315188303532111\\
4.525	0.233140714714747\\
4.615	0.144104549925032\\
4.7	0.212059872418386\\
4.78	0.24561544794707\\
4.985	0.145998556379165\\
5.1	0.188766145013275\\
5.31	0.120891979067217\\
5.43	0.142734969162078\\
5.625	0.0976198639174726\\
5.77	0.107720587055315\\
5.945	0.0821066060062208\\
6.115	0.0823446708430531\\
6.295	0.0732924936637005\\
6.495	0.0596352090763972\\
7.265	0.0410138374210014\\
8.525	0.0185696826912363\\
10	0.00749858700126182\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-1.91517009324709\\
0.0549999999999997	-13.9981496943723\\
0.0650000000000013	-13.6282824006828\\
0.0949999999999989	-7.90345020098311\\
0.190000000000001	16.1298902358665\\
0.210000000000001	14.9761025125907\\
0.254999999999999	4.38081232970832\\
0.329999999999998	-10.4017812871627\\
0.34	-10.1105385513358\\
0.370000000000001	-5.88070938266192\\
0.469999999999999	12.6687481786869\\
0.48	12.4404877328113\\
0.510000000000002	8.94878746516751\\
0.614999999999998	-7.53795483450938\\
0.629999999999999	-6.98332579863479\\
0.670000000000002	-1.66740629163036\\
0.760000000000002	9.54162441830488\\
0.774999999999999	9.05879013931925\\
0.815000000000001	4.58713832471855\\
0.905000000000001	-5.35703398730996\\
0.925000000000001	-4.85174964425142\\
0.969999999999999	-0.352210913389367\\
1.055	6.95236168732853\\
1.07	6.66347873802875\\
1.11	3.65789200811758\\
1.205	-3.72074199643737\\
1.225	-3.36548690573788\\
1.27	-0.268514690801823\\
1.355	4.97779039138336\\
1.37	4.84707147705694\\
1.405	3.25687188269173\\
1.51	-2.48657177197199\\
1.53	-2.24703578225516\\
1.575	-0.14021262583088\\
1.665	3.57901231174343\\
1.69	3.2202048630367\\
1.75	0.515444699357815\\
1.82	-1.57447304830739\\
1.84	-1.39105338032308\\
1.885	0.0652036443476511\\
1.975	2.60031365265023\\
1.995	2.4452296444298\\
2.04	1.23433529148166\\
2.13	-0.933411022966055\\
2.155	-0.764520548887159\\
2.21	0.55776136415848\\
2.285	1.9027261597745\\
2.31	1.76884401067701\\
2.36	0.793351884281783\\
2.445	-0.516911528423719\\
2.475	-0.333555579341748\\
2.6	1.39271904881694\\
2.63	1.24703085096228\\
2.7	0.223851882389237\\
2.76	-0.262581044822142\\
2.79	-0.138986229557098\\
2.915	1.01468490498757\\
2.95	0.881412271577751\\
3.075	-0.112778831878515\\
3.11	-0.0081964386646618\\
3.23	0.739547285852847\\
3.265	0.65495537030402\\
3.395	-0.0238185069602928\\
3.435	0.0798897210644789\\
3.55	0.544372373244101\\
3.6	0.418368404796198\\
3.715	0.0300762716489622\\
3.77	0.156964810173815\\
3.87	0.40685065524022\\
3.925	0.300420151475883\\
4.03	0.0597982099840841\\
4.09	0.14858891468095\\
4.185	0.309780450764475\\
4.25	0.222897950270927\\
4.35	0.0743411341034985\\
4.42	0.150978311890388\\
4.51	0.236997694105757\\
4.59	0.146651748291706\\
4.675	0.0782759497722729\\
4.78	0.167741487711925\\
4.855	0.171828038366819\\
5.015	0.0799724363713317\\
5.175	0.134001982253618\\
5.34	0.0726011709487118\\
5.5	0.103614281044628\\
5.67	0.0651885806100125\\
5.835	0.0783292832542095\\
6.005	0.0580580070006285\\
6.175	0.0589849895915293\\
6.355	0.0522090087186236\\
6.565	0.0396492008586122\\
8.53	0.0130994455750759\\
10	0.00552850170875629\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-2.27350479545242\\
0.0599999999999987	-18.4649497440844\\
0.0700000000000003	-18.0694189807222\\
0.100000000000001	-11.6844898397021\\
0.195	14.7277627333964\\
0.204999999999998	14.415127694053\\
0.234999999999999	9.10329941173952\\
0.335000000000001	-15.4656937978206\\
0.344999999999999	-15.2149858632352\\
0.375	-10.7253582525904\\
0.48	10.7064970596144\\
0.495000000000001	10.0705929832304\\
0.535	3.49521743858126\\
0.625	-11.0035641502399\\
0.640000000000001	-10.4622219492546\\
0.68	-4.86112832296789\\
0.774999999999999	8.60348384450691\\
0.795000000000002	7.95522516564549\\
0.84	2.42937786877896\\
0.925000000000001	-6.63791731792096\\
0.934999999999999	-6.49286946799647\\
0.965	-4.38915338191732\\
1.08	7.12015286899997\\
1.1	6.67255811467183\\
1.145	2.90551918006516\\
1.235	-3.67880698106344\\
1.25	-3.42620168599723\\
1.29	-0.91715894364382\\
1.39	5.48303968001484\\
1.41	5.14102050005726\\
1.455	2.50289763554552\\
1.545	-2.2265643241907\\
1.565	-2.0054871518252\\
1.61	0.0461088889576615\\
1.7	3.780772374358\\
1.72	3.57257324555332\\
1.765	1.80210762408664\\
1.86	-1.62844142372617\\
1.88	-1.45514269514301\\
1.925	-0.04510946338171\\
2.015	2.39165272692919\\
2.04	2.14269751002584\\
2.1	0.288713222295303\\
2.175	-1.26813204841743\\
2.2	-1.06993198320793\\
2.26	0.39010808516645\\
2.33	1.50310280888647\\
2.36	1.28046204867216\\
2.44	-0.409442970949808\\
2.49	-0.896195218663628\\
2.52	-0.703764172915662\\
2.645	1.03497642937633\\
2.68	0.862663356502438\\
2.805	-0.527762608664602\\
2.835	-0.407367521512786\\
2.91	0.465216683827947\\
2.965	0.794792195795729\\
3	0.664507344209145\\
3.125	-0.247246871803565\\
3.165	-0.0970114945754261\\
3.285	0.625531159381584\\
3.325	0.500291632782442\\
3.445	-0.0902684468682295\\
3.49	0.033356644216795\\
3.6	0.470664331858433\\
3.645	0.376169715610452\\
3.765	-0.0272794536908556\\
3.815	0.069696528633127\\
3.92	0.332692885959833\\
3.975	0.236066506009777\\
4.085	-0.0076701647538151\\
4.15	0.0915443515984329\\
4.24	0.229027029618646\\
4.305	0.14271883866817\\
4.405	0.00301952339564693\\
4.48	0.0867320176468631\\
4.565	0.162061645839884\\
4.65	0.0708737850164844\\
4.73	0.0161531718868915\\
4.935	0.095338911359498\\
5.055	0.0279809081682245\\
5.255	0.0790915542425239\\
5.385	0.0349913720609152\\
5.57	0.0667946852866201\\
5.72	0.036429660110592\\
5.895	0.0515728985241388\\
6.065	0.0352946492366328\\
6.24	0.0353457660181533\\
6.425	0.033327971980782\\
6.805	0.0282409889716106\\
7.77	0.0149320886900526\\
10	0.00349537747157669\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	5.40435369579323\\
0.0849999999999937	67.0598414419488\\
0.0999999999999943	65.6421768850796\\
0.135000000000005	46.9043185773149\\
0.245000000000005	-30.4893662965092\\
0.260000000000005	-28.3346070551881\\
0.299999999999997	-5.98826725267674\\
0.390000000000001	42.7938525736966\\
0.405000000000001	40.9799276441749\\
0.444999999999993	21.6279807917512\\
0.540000000000006	-27.9964612216087\\
0.549999999999997	-27.5301356755483\\
0.579999999999998	-18.6204602182696\\
0.685000000000002	24.6997708150663\\
0.694999999999993	24.2414734487073\\
0.724999999999994	16.757550107013\\
0.840000000000003	-25.1914332261355\\
0.855000000000004	-24.0682134999402\\
0.894999999999996	-12.8438790760576\\
0.989999999999995	13.5208771128195\\
1	13.2313772432463\\
1.03	8.4323139259857\\
1.15000000000001	-19.3254145328359\\
1.17	-17.8798884417789\\
1.22	-6.89714252567236\\
1.30500000000001	8.61310128596502\\
1.31	8.65291378423736\\
1.325	8.10233932252629\\
1.36499999999999	2.61652037062133\\
1.465	-11.9866695329847\\
1.48	-11.6917134634614\\
1.515	-8.12903230048701\\
1.63500000000001	7.13583581877015\\
1.65000000000001	6.81261151976275\\
1.69	3.3548261618995\\
1.795	-6.22842909792061\\
1.81	-5.92885567328281\\
1.84999999999999	-2.94898135752953\\
1.95999999999999	5.90711524785597\\
1.98	5.53982811720751\\
2.02500000000001	2.5591330217694\\
2.12	-3.28643375559778\\
2.14	-3.03618657339003\\
2.185	-0.67296493968739\\
2.285	4.1458563854174\\
2.31	3.68440333598745\\
2.37	0.497954620221975\\
2.44499999999999	-2.26779241517055\\
2.465	-2.10313627405245\\
2.51000000000001	-0.556822780738926\\
2.605	2.40957781242436\\
2.63	2.12714392370056\\
2.685	0.223221555035693\\
2.765	-1.90541134453392\\
2.79000000000001	-1.75812528362535\\
2.84	-0.517131492640772\\
2.925	1.2159503122633\\
2.955	0.990835979237445\\
3.02	-0.543672653459808\\
3.09	-1.54323077206236\\
3.12	-1.32879156599486\\
3.25	0.642831209993886\\
3.28	0.481815437239334\\
3.36	-0.727295517263144\\
3.41	-1.07220283706201\\
3.44	-0.928485753119602\\
3.52	0.11545942091287\\
3.575	0.451887709149275\\
3.61	0.299733579157774\\
3.73	-0.638480847666116\\
3.77	-0.487385469412274\\
3.895	0.378979479352566\\
3.935	0.261058224318575\\
4.05500000000001	-0.353766526974567\\
4.095	-0.24562937590008\\
4.215	0.292636675501598\\
4.26000000000001	0.195357536746883\\
4.38	-0.218168137963744\\
4.435	-0.0909134483492267\\
4.535	0.186290303572846\\
4.58499999999999	0.107296702496001\\
4.705	-0.1655612807577\\
4.765	-0.0637540039572571\\
4.86	0.0950641288137319\\
4.925	0.00394325449217092\\
5.02	-0.137406547246172\\
5.08499999999999	-0.0698308464935877\\
5.185	0.0406400291914935\\
5.265	-0.0432518952821397\\
5.34999999999999	-0.104300292623165\\
5.455	-0.00322584108427293\\
5.53	0.0118344574554499\\
5.69	-0.064860301575095\\
5.855	0.00753192521693791\\
6.02	-0.0378086127407329\\
6.18000000000001	0.00556089372122415\\
6.34999999999999	-0.0222778125267666\\
6.515	-0.000287304156842083\\
6.685	-0.0141077957329685\\
6.86	-0.00722660104123918\\
7.04000000000001	-0.007339664655305\\
7.255	-0.0139426281062782\\
10	-0.00140151473209471\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	5.10354049905843\\
0.0850000000000009	61.8114629741451\\
0.0949999999999989	61.063048170414\\
0.125	48.4243698448262\\
0.244999999999997	-32.0325011929134\\
0.259999999999998	-29.926105239218\\
0.299999999999997	-8.91251866941012\\
0.390000000000001	37.2634647682505\\
0.399999999999999	36.6829262456592\\
0.43	27.0117876219998\\
0.545000000000002	-29.1587173488592\\
0.555	-28.6153925285147\\
0.585000000000001	-20.3217223066811\\
0.695	20.3539928938031\\
0.710000000000001	19.1495559885948\\
0.75	7.119150445259\\
0.850000000000001	-24.732459499045\\
0.859999999999999	-24.4304303059438\\
0.890000000000001	-19.1456168733024\\
1.01	11.0138844350126\\
1.025	10.2396120716441\\
1.065	2.73963841332128\\
1.17	-17.5029407588927\\
1.185	-16.8371260204328\\
1.225	-10.5611004275747\\
1.335	7.60742601987777\\
1.355	6.93420118306574\\
1.4	1.20770026046511\\
1.495	-10.0231815808762\\
1.515	-9.48442010006985\\
1.56	-4.63942906954053\\
1.665	6.42946842919085\\
1.685	6.03400242472144\\
1.73	2.38875570419738\\
1.83	-5.09906359482924\\
1.845	-4.8302783742669\\
1.885	-2.32032771970859\\
1.995	4.98951178397554\\
2.015	4.66432802082913\\
2.06	2.12717629866103\\
2.16	-2.96750930028796\\
2.185	-2.54473251076022\\
2.245	0.557138853531136\\
2.32	3.16488246878787\\
2.345	2.82754045746224\\
2.4	0.465905419517263\\
2.485	-2.28505429686787\\
2.505	-2.12688290787624\\
2.55	-0.816483633146468\\
2.645	1.62729450338846\\
2.67	1.3910204689557\\
2.725	-0.176333697851412\\
2.805	-1.92424656481278\\
2.83	-1.80265260590269\\
2.88	-0.771160635718743\\
2.965	0.731305335697698\\
2.995	0.5820342260904\\
3.055	-0.528808281797673\\
3.13	-1.47804519993543\\
3.16	-1.3181807848934\\
3.23	-0.200159628385322\\
3.295	0.389021004593495\\
3.325	0.256399115565294\\
3.455	-0.976670920391783\\
3.49	-0.810044149048835\\
3.62	0.301594122324147\\
3.66	0.149899000046929\\
3.775	-0.580695738315889\\
3.815	-0.461416684031434\\
3.945	0.250971308977135\\
3.99	0.113580973955415\\
4.1	-0.351057803653909\\
4.145	-0.251891877279128\\
4.265	0.170372064680542\\
4.315	0.0637596710586834\\
4.43	-0.247622245149699\\
4.485	-0.138224793974111\\
4.585	0.0806110207613813\\
4.645	-0.012287263790121\\
4.75	-0.202078168392589\\
4.815	-0.113128711788434\\
4.91	0.0160021743099534\\
4.98	-0.0659097390753018\\
5.07	-0.164771761086193\\
5.145	-0.0908244096777793\\
5.235	-0.0129119584561792\\
5.325	-0.088778069439833\\
5.405	-0.121287237112078\\
5.6	-0.033280293058759\\
5.73	-0.084281161650118\\
5.925	-0.0263895280714976\\
6.065	-0.0552808334794292\\
6.24	-0.0194324794740695\\
6.405	-0.0369597416598779\\
6.575	-0.0208813726512531\\
6.75	-0.0259761102853844\\
6.935	-0.0248710198188604\\
7.165	-0.0150041491711974\\
7.97	-0.0141980139393709\\
9.495	-0.00495281306532291\\
10	-0.00353918386296215\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	4.80272730232363\\
0.0850000000000009	56.5639461167667\\
0.100000000000001	54.3648514782282\\
0.140000000000001	31.8433067110028\\
0.244999999999997	-33.6669716582404\\
0.259999999999998	-31.6008391655422\\
0.299999999999997	-11.859544827127\\
0.390000000000001	31.6486580580461\\
0.405000000000001	30.5931743156027\\
0.439999999999998	18.0202123336088\\
0.549999999999997	-30.4880164337213\\
0.564999999999998	-29.1899094642905\\
0.604999999999997	-15.9497126325411\\
0.704999999999998	16.031783369259\\
0.725000000000001	14.0379159921639\\
0.774999999999999	-1.61544785007253\\
0.859999999999999	-24.3030398706542\\
0.865000000000002	-24.3360940269261\\
0.880000000000003	-23.4109298451431\\
0.920000000000002	-14.8130486373172\\
1.03	8.77439215517558\\
1.05	7.58561673020517\\
1.1	-1.74986373517416\\
1.19	-15.6878215561015\\
1.2	-15.4905641298416\\
1.23	-12.6186580482098\\
1.365	6.80158177921354\\
1.38	6.38705875991639\\
1.42	2.51735647148494\\
1.525	-8.22689344654638\\
1.545	-7.78239235320511\\
1.59	-3.75451564410272\\
1.7	5.79242997904795\\
1.715	5.53360902608438\\
1.755	3.02796787960623\\
1.865	-4.21418896483843\\
1.88	-3.99606051484803\\
1.92	-1.92984588952953\\
2.03	4.09169120728274\\
2.055	3.66596336800166\\
2.11	0.703228865465015\\
2.195	-2.80454815613785\\
2.215	-2.62808218998988\\
2.26	-1.00778767900126\\
2.355	2.23617225740873\\
2.38	2.00674322257048\\
2.43	0.311652087729478\\
2.52	-2.35343717305663\\
2.54	-2.27698605610739\\
2.58	-1.41795450547129\\
2.685	0.932173569961549\\
2.71	0.746852883668808\\
2.765	-0.522650725586196\\
2.845	-1.95295521516083\\
2.875	-1.80181273628865\\
2.935	-0.667143640417841\\
3.01	0.33147555478179\\
3.035	0.239240209873465\\
3.085	-0.450332984654302\\
3.17	-1.4165710416479\\
3.205	-1.25726844713891\\
3.34	0.183971169013901\\
3.38	0.00445983336576461\\
3.495	-0.898722988627135\\
3.53	-0.787797456791701\\
3.665	0.171369308237097\\
3.705	0.0536675224568199\\
3.825	-0.543557585472136\\
3.87	-0.403583625458296\\
3.99	0.132250394956039\\
4.035	0.0254619811985037\\
4.15	-0.36415338281283\\
4.2	-0.258395943846764\\
4.315	0.0546790977388483\\
4.37	-0.0545895163486136\\
4.475	-0.286126003173003\\
4.53	-0.203232540300682\\
4.635	-0.0160617353781873\\
4.7	-0.103469611314729\\
4.795	-0.239230041010984\\
4.865	-0.160997199260677\\
4.96	-0.0538910072466763\\
5.04	-0.131525757651239\\
5.125	-0.190028827297986\\
5.225	-0.0911573255539793\\
5.305	-0.0648165935795291\\
5.47	-0.132772060890005\\
5.63	-0.0544427686787543\\
5.8	-0.0928044971755426\\
5.96	-0.0454235498063085\\
6.13	-0.0669261837434476\\
6.295	-0.0413030578657327\\
6.465	-0.0506392469273322\\
6.64	-0.040380296423713\\
6.825	-0.0363846329398996\\
7.06	-0.0396007190245129\\
7.675	-0.0257568484853934\\
10	-0.00573092929452201\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	4.4326583443852\\
0.0900000000000034	58.6819252110109\\
0.100000000000001	57.9645707561087\\
0.130000000000003	46.6337629109462\\
0.25	-23.3456859805856\\
0.265000000000001	-21.1791330965199\\
0.305	-2.0410127410874\\
0.390000000000001	36.8585462029003\\
0.405000000000001	35.820002786719\\
0.439999999999998	23.1825524532995\\
0.545000000000002	-22.9137846862215\\
0.560000000000002	-21.5878009932238\\
0.600000000000001	-8.0259151804819\\
0.689999999999998	20.4529328879311\\
0.704999999999998	19.159408711939\\
0.744999999999997	7.33337696035297\\
0.840000000000003	-21.5555545555712\\
0.854999999999997	-20.9298708676541\\
0.890000000000001	-13.64844374327\\
0.994999999999997	10.5483811251258\\
1.01	9.72232521333966\\
1.05	2.16251204131575\\
1.15	-16.8825005468924\\
1.165	-16.3007134345111\\
1.205	-10.2401581593176\\
1.31	6.65392449479127\\
1.33	6.03824003487338\\
1.375	0.399454999063686\\
1.47	-10.3798399287692\\
1.485	-9.9735524846057\\
1.525	-6.03167320124263\\
1.635	5.83019163156158\\
1.65	5.64454446223709\\
1.685	3.39508486577747\\
1.795	-5.17692539041316\\
1.815	-4.80185824345666\\
1.86	-1.65238030462583\\
1.96	5.06752382774371\\
1.975	4.94021637063613\\
2.01	3.42442094340019\\
2.125	-2.59243268713563\\
2.15	-2.15343535045086\\
2.21	0.994401911360207\\
2.285	3.60985253586097\\
2.31	3.25831331440544\\
2.365	0.871353522347206\\
2.445	-1.80164532619403\\
2.47	-1.61953503692665\\
2.52	-0.0722088458268644\\
2.605	2.05814828642581\\
2.625	1.91675324901873\\
2.67	0.772367476476532\\
2.77	-1.604429260361\\
2.8	-1.3671771972794\\
2.88	0.477447064991139\\
2.925	0.982195426988277\\
2.95	0.864603460050432\\
3	-0.0251346875162142\\
3.09	-1.3422075657288\\
3.12	-1.17839255352413\\
3.195	0.0214636930786725\\
3.25	0.487956082295057\\
3.28	0.365678259021458\\
3.35	-0.518044029363203\\
3.41	-0.940050397784283\\
3.44	-0.826788379307565\\
3.51	-0.0574349148212292\\
3.575	0.350364316058815\\
3.615	0.201013904803226\\
3.73	-0.550586513412945\\
3.765	-0.456275000687754\\
3.9	0.311912679875498\\
3.945	0.173073502496734\\
4.055	-0.294915287942366\\
4.105	-0.165366972073471\\
4.22	0.249343810783081\\
4.27	0.137300760976203\\
4.38	-0.178566358153155\\
4.435	-0.0759358825101302\\
4.54	0.158343333034068\\
4.595	0.0692838201463459\\
4.7	-0.139662331345022\\
4.76	-0.0674623732746369\\
4.86	0.07737420907835\\
4.93	-0.00712859156018197\\
5.025	-0.119048402489426\\
5.1	-0.0428696264267785\\
5.185	0.0292461052853739\\
5.27	-0.045876627591781\\
5.355	-0.0913279908545306\\
5.555	-0.00792006470690865\\
5.68	-0.0615997315116772\\
5.88	-0.00547441664547677\\
6.01	-0.036661098897909\\
6.2	-0.00163363519973814\\
6.35	-0.0198032293824042\\
6.525	-0.00287387417869667\\
6.7	-0.0100212707624792\\
6.88	-0.00981307811990462\\
7.09	-0.00288740266591248\\
10	-0.00134651409906184\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	4.1318451476504\\
0.0900000000000034	53.2741993883849\\
0.104999999999997	51.2841437505523\\
0.145000000000003	31.4416273901332\\
0.25	-24.8390105806763\\
0.270000000000003	-21.4239891150726\\
0.325000000000003	6.97858920585688\\
0.395000000000003	31.3574959800721\\
0.409999999999997	29.7564031242028\\
0.450000000000003	14.6205032974077\\
0.549999999999997	-24.0768194591588\\
0.564999999999998	-22.7578754727458\\
0.604999999999997	-10.4512212415956\\
0.695	16.2203621822945\\
0.704999999999998	15.9388766620961\\
0.734999999999999	10.6532685322749\\
0.854999999999997	-21.2266531479501\\
0.869999999999997	-20.3804361296954\\
0.909999999999997	-12.2673835130135\\
1.01	8.2076154638774\\
1.03	7.35322731436072\\
1.075	-0.278657071697594\\
1.17	-15.2019631951892\\
1.18	-15.013043194689\\
1.21	-12.1928959644825\\
1.34	5.7654904635767\\
1.355	5.35023819149412\\
1.395	1.51816384007661\\
1.5	-8.54574677435596\\
1.52	-7.92402499014004\\
1.57	-3.02687826950491\\
1.665	5.23749121349636\\
1.685	5.00280561799251\\
1.725	2.55801636954455\\
1.83	-4.15427381999632\\
1.85	-3.82681869853432\\
1.895	-1.21957878340136\\
1.995	4.23845752589561\\
2.015	4.01519375213113\\
2.06	1.97857609664486\\
2.16	-2.34585002900469\\
2.18	-2.15244076108209\\
2.225	-0.510137371201409\\
2.32	2.68621749078319\\
2.34	2.52496196302997\\
2.385	1.13343496551617\\
2.485	-1.87136719188214\\
2.51	-1.70077932130039\\
2.56	-0.412034644793458\\
2.645	1.31818784410144\\
2.67	1.13712291523395\\
2.725	-0.151116752919712\\
2.81	-1.65701322436411\\
2.84	-1.46155975525253\\
2.915	-0.0165106101857262\\
2.97	0.530874618659318\\
3	0.368247693024053\\
3.07	-0.747531421351376\\
3.13	-1.30043927147241\\
3.165	-1.13459275321429\\
3.295	0.254451481458034\\
3.33	0.121386316219038\\
3.455	-0.861552286616387\\
3.49	-0.728403057792157\\
3.62	0.213486455937698\\
3.66	0.0985457024539613\\
3.775	-0.504063220699322\\
3.82	-0.384248982059034\\
3.945	0.194520236883228\\
3.99	0.0872746398378297\\
4.105	-0.298787365543312\\
4.16	-0.166245738343619\\
4.265	0.134028138248333\\
4.315	0.0490643135327176\\
4.43	-0.213366696906554\\
4.49	-0.11305359309916\\
4.585	0.057284058274135\\
4.645	-0.0178874549797641\\
4.75	-0.178729328471519\\
4.82	-0.0986639928373805\\
4.91	0.00108278736219347\\
4.985	-0.0727637444661795\\
5.075	-0.148483482958724\\
5.165	-0.0649940350634637\\
5.245	-0.0242504474684679\\
5.44	-0.0926806337066637\\
5.57	-0.0253682983986536\\
5.765	-0.063872692704102\\
5.905	-0.0220483840667569\\
6.085	-0.0455257405931349\\
6.24	-0.020432899300495\\
6.42	-0.0315377788922078\\
6.59	-0.0234636111719695\\
6.77	-0.0220706803114012\\
6.985	-0.0271627658230926\\
9.915	-0.00384592298119202\\
10	-0.0034725004400471\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	3.83103195091561\\
0.0850000000000009	47.9183481713909\\
0.0900000000000034	47.8674789446167\\
0.109999999999999	44.1170835227928\\
0.159999999999997	15.5859442788445\\
0.244999999999997	-26.4292627206921\\
0.259999999999998	-25.4247972628396\\
0.295000000000002	-13.2246787057287\\
0.395000000000003	25.7845815870897\\
0.409999999999997	24.5155854192443\\
0.450000000000003	11.2184735315393\\
0.555	-25.4138472835176\\
0.575000000000003	-23.2708557102513\\
0.630000000000003	-5.35095889490193\\
0.704999999999998	12.0339967463211\\
0.715000000000003	11.7132897494649\\
0.744999999999997	6.99791933042891\\
0.865000000000002	-20.9460223026568\\
0.875	-20.7172647886127\\
0.905000000000001	-16.9709375681009\\
1.03	6.13941170358199\\
1.04	5.95968505150756\\
1.07	3.17917733365728\\
1.19	-13.5273701737821\\
1.21	-12.9863840748517\\
1.25	-8.50878973426506\\
1.365	5.11057790356804\\
1.385	4.67482738564816\\
1.43	0.832802307666825\\
1.525	-6.88323833138725\\
1.54	-6.72627442309063\\
1.575	-4.72767731041955\\
1.7	4.72358953677629\\
1.72	4.43583695763837\\
1.765	1.90889673325339\\
1.865	-3.36368185982369\\
1.885	-3.10377536507431\\
1.93	-0.992124991692251\\
2.03	3.41968447949252\\
2.05	3.22400496045777\\
2.095	1.51143217876385\\
2.2	-2.24822084791836\\
2.225	-1.95590190309608\\
2.285	0.124921183082392\\
2.36	1.81184043563844\\
2.385	1.55729887418174\\
2.445	-0.262244702989157\\
2.525	-1.99298800239304\\
2.55	-1.83895405200358\\
2.605	-0.637125948415594\\
2.685	0.660090732559944\\
2.715	0.461225541866284\\
2.78	-0.841447934774209\\
2.85	-1.71587866821509\\
2.88	-1.55495702642538\\
2.95	-0.42969196114192\\
3.015	0.154445557287858\\
3.045	0.0146408738253498\\
3.175	-1.26080603887736\\
3.21	-1.09741730521525\\
3.34	0.0668944190578102\\
3.375	-0.0352366235680819\\
3.495	-0.797580454656618\\
3.53	-0.709374209053223\\
3.67	0.094481831661362\\
3.715	-0.0386450903237545\\
3.825	-0.477156854724178\\
3.87	-0.364901945513097\\
3.99	0.0833975535879503\\
4.04	-0.0157950428978566\\
4.15	-0.3194001624409\\
4.2	-0.235739646976818\\
4.315	0.0239827727617197\\
4.375	-0.0759055531826789\\
4.475	-0.255838338972097\\
4.54	-0.169873771742061\\
4.635	-0.0357552677379829\\
4.705	-0.114406252787482\\
4.8	-0.218226638399464\\
4.88	-0.134173707793522\\
4.965	-0.0670223223073307\\
5.06	-0.14919193906421\\
5.14	-0.17116580445019\\
5.32	-0.0776426058814934\\
5.46	-0.12943040531443\\
5.655	-0.0661786140814442\\
5.79	-0.0916228965059034\\
5.975	-0.0507337846117579\\
6.135	-0.0628359966368137\\
6.305	-0.0436283050552646\\
6.48	-0.0461639858257428\\
6.665	-0.0429914018399913\\
6.9	-0.0312614673517686\\
7.525	-0.0231427565257363\\
10	-0.00564088527752915\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	3.46096299297717\\
0.0949999999999989	50.4910466150243\\
0.109999999999999	49.0202017854509\\
0.145000000000003	35.2090205074429\\
0.255000000000003	-16.5240376000101\\
0.270000000000003	-14.7939079098906\\
0.310000000000002	0.493796347064695\\
0.395000000000003	31.1301739375923\\
0.405000000000001	30.7094353427846\\
0.435000000000002	23.4966661180141\\
0.549999999999997	-18.01956896638\\
0.564999999999998	-16.9294079316615\\
0.604999999999997	-6.02771585417986\\
0.689999999999998	16.3240219159023\\
0.710000000000001	15.1020358364342\\
0.755000000000003	3.53463705786596\\
0.844999999999999	-18.0739912203219\\
0.865000000000002	-17.0224062764149\\
0.909999999999997	-7.73568804407675\\
0.994999999999997	7.66078243927466\\
1.01	7.26774172389779\\
1.045	2.6380972988384\\
1.155	-14.4780217853315\\
1.17	-13.9288005819644\\
1.21	-8.87095770474532\\
1.315	4.72941624620952\\
1.335	4.18802749300312\\
1.38	-0.406859642721692\\
1.47	-8.79325759454182\\
1.49	-8.38093578636782\\
1.53	-5.03546696625848\\
1.64	4.5813126536485\\
1.66	4.26131071486897\\
1.705	1.35700648323402\\
1.8	-4.13984081470065\\
1.815	-3.92135146742121\\
1.855	-1.86351450913383\\
1.965	4.25937350424186\\
1.985	4.02757935300051\\
2.03	2.03326524614558\\
2.125	-1.91324121462865\\
2.145	-1.74557243269096\\
2.19	-0.152724931269127\\
2.285	3.08036783127078\\
2.31	2.85682223601931\\
2.36	1.18865195802656\\
2.45	-1.3580665321975\\
2.475	-1.19085624150388\\
2.525	0.0727830031034529\\
2.605	1.70989040737687\\
2.63	1.56822398541335\\
2.68	0.457018162044314\\
2.77	-1.30358749640355\\
2.8	-1.16020586402788\\
2.86	-0.0753858897662596\\
2.93	0.75470326357236\\
2.96	0.589581163186118\\
3.03	-0.5533651278608\\
3.095	-1.14514487947417\\
3.125	-0.997009944298512\\
3.255	0.337380319059996\\
3.285	0.22615314226222\\
3.415	-0.808872562926453\\
3.45	-0.670147751448781\\
3.58	0.251541510094704\\
3.62	0.123224873996875\\
3.735	-0.463544879926893\\
3.775	-0.351497422387943\\
3.9	0.248362781052442\\
3.945	0.149900905813659\\
4.06	-0.236170974680213\\
4.11	-0.122354138853929\\
4.225	0.20707907337065\\
4.28	0.0948124582436733\\
4.38	-0.139623763398305\\
4.44	-0.0515294405677693\\
4.54	0.131689727026192\\
4.6	0.0533762531579427\\
4.705	-0.113328916213732\\
4.775	-0.0351670412804168\\
4.865	0.0595441140977115\\
4.94	-0.02075223577895\\
5.03	-0.101155299058227\\
5.12	-0.0204027650667058\\
5.2	0.0151601941182591\\
5.39	-0.0641542108381543\\
5.525	0.00229109966395669\\
5.715	-0.0417332434253623\\
5.855	0.00123510649486747\\
6.04	-0.0239609355307167\\
6.195	-0.000757682300168483\\
6.37	-0.0133093912245243\\
6.54	-0.0054353654877346\\
6.72	-0.00641038386825699\\
6.925	-0.0128557554884168\\
8.3	-0.00393695601604094\\
9.875	-0.00162763525700171\\
10	-0.00129016936024584\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	3.16014979624237\\
0.0949999999999989	44.952393908186\\
0.109999999999999	43.2602209630426\\
0.149999999999999	27.1452026901359\\
0.255000000000003	-17.9743130722094\\
0.274999999999999	-15.3474572792078\\
0.329999999999998	6.82970215677862\\
0.395000000000003	25.5837477486232\\
0.409999999999997	24.8610165950903\\
0.445	15.7708404219739\\
0.555	-19.1945124588322\\
0.57	-18.1565366870607\\
0.609999999999999	-8.47954810833382\\
0.700000000000003	12.1984581590876\\
0.710000000000001	11.9066051925086\\
0.740000000000002	7.51925757449747\\
0.859999999999999	-17.8220376348158\\
0.875	-17.1098738010567\\
0.914999999999999	-10.6076486343082\\
1.015	5.4847043867133\\
1.025	5.31012419699397\\
1.055	2.62431099294392\\
1.175	-12.9401270929567\\
1.19	-12.5275550612749\\
1.23	-8.4262750800906\\
1.345	3.98825413133589\\
1.36	3.64763705844288\\
1.4	0.603079536838884\\
1.5	-7.10188791255014\\
1.52	-6.72439438335702\\
1.565	-3.47268386041627\\
1.67	4.10398125838677\\
1.695	3.75667744142979\\
1.745	0.89734417295864\\
1.83	-3.21686999432381\\
1.855	-2.91435652532646\\
1.905	-0.462876833048945\\
2	3.50815958016499\\
2.02	3.30311124530596\\
2.065	1.64140740721709\\
2.165	-1.73919667897938\\
2.19	-1.47359462636714\\
2.25	0.536724402545843\\
2.325	2.21494299342409\\
2.35	1.97832727683557\\
2.405	0.38896630581867\\
2.49	-1.47354431849302\\
2.515	-1.32534496424989\\
2.57	-0.171126125420095\\
2.645	1.01165127975792\\
2.67	0.897049202675142\\
2.72	0.0108032086335115\\
2.81	-1.3895114935352\\
2.84	-1.27289121673797\\
2.9	-0.388747596980451\\
2.975	0.330730166484521\\
3.01	0.139128581413033\\
3.135	-1.12660240628603\\
3.165	-1.01584433618623\\
3.24	-0.215618553932046\\
3.3	0.123977282939414\\
3.34	-0.0214632618017134\\
3.455	-0.747497515068964\\
3.495	-0.626049163467783\\
3.625	0.128298684237592\\
3.665	0.0325987288799325\\
3.78	-0.42817975777448\\
3.83	-0.299335622485913\\
3.95	0.138826633521674\\
4.005	0.0143128991203127\\
4.105	-0.248701642263455\\
4.155	-0.165788670084019\\
4.27	0.097996141157239\\
4.325	0.0134401225845124\\
4.43	-0.179757815306765\\
4.495	-0.0959471971279129\\
4.59	0.0341670249312642\\
4.66	-0.0477128395317905\\
4.755	-0.155515072626578\\
4.835	-0.0756613523024399\\
4.92	-0.014805025777811\\
5.025	-0.112353875475058\\
5.1	-0.125154935356278\\
5.265	-0.0389167162407844\\
5.42	-0.097453664168512\\
5.6	-0.0379615576294512\\
5.75	-0.0663546111482418\\
5.925	-0.0285520200977629\\
6.085	-0.0431545171358323\\
6.26	-0.0246903104003593\\
6.435	-0.0275208449305637\\
6.615	-0.0260996894916588\\
6.84	-0.0168102650869528\\
7.845	-0.0116573064437446\\
9.33	-0.00517566794488289\\
10	-0.00340678611036793\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	2.85933659950758\\
0.0900000000000034	39.4922390479736\\
0.100000000000001	39.0539773428755\\
0.130000000000003	31.340763788914\\
0.255000000000003	-19.5145472248484\\
0.274999999999999	-17.1261942412709\\
0.329999999999998	2.82248762413516\\
0.399999999999999	20.0079076620725\\
0.414999999999999	18.8985508022669\\
0.454999999999998	8.24510020261491\\
0.560000000000002	-20.5433793743847\\
0.579999999999998	-18.9116160408731\\
0.634999999999998	-5.13450004692337\\
0.710000000000001	8.11041181691334\\
0.725000000000001	7.48113716400564\\
0.765000000000001	0.896089487132024\\
0.869999999999997	-17.6352714363476\\
0.880000000000003	-17.4317682558628\\
0.909999999999997	-14.4528706878006\\
1.035	3.57431766260769\\
1.045	3.43010980372328\\
1.075	1.26283990401548\\
1.195	-11.4085577374362\\
1.215	-10.9038310357505\\
1.26	-6.65634906176077\\
1.37	3.47658405999952\\
1.39	3.14372662495348\\
1.435	0.189976263730109\\
1.53	-5.56453803957737\\
1.55	-5.25934529029736\\
1.595	-2.63942748661064\\
1.705	3.68562273770424\\
1.725	3.44898920718851\\
1.77	1.469315152619\\
1.87	-2.52484429551163\\
1.895	-2.17608849257503\\
1.95	0.136672758117179\\
2.03	2.75210585441371\\
2.05	2.65689298805241\\
2.09	1.59215678978833\\
2.205	-1.70475694135301\\
2.23	-1.46481534405351\\
2.295	0.299441280576943\\
2.36	1.39425867019919\\
2.39	1.16135037223938\\
2.455	-0.438166232128069\\
2.53	-1.63619746876319\\
2.56	-1.45229150201713\\
2.64	-0.0151775224650166\\
2.69	0.391024943515433\\
2.72	0.214800926741425\\
2.8	-1.05779304597556\\
2.855	-1.47978949244089\\
2.885	-1.3419475721423\\
2.965	-0.336090892485061\\
3.02	-0.0198295561383262\\
3.055	-0.173785536925834\\
3.175	-1.10704876291967\\
3.21	-0.995215343221496\\
3.345	-0.0458748007833947\\
3.385	-0.152566553051685\\
3.5	-0.697089937317116\\
3.54	-0.593490694757023\\
3.675	0.020641125827872\\
3.72	-0.0849737533169233\\
3.825	-0.41129976543445\\
3.875	-0.313678087971375\\
3.995	0.0354479992159042\\
4.05	-0.0593523124638722\\
4.155	-0.274726302373374\\
4.21	-0.193090228559221\\
4.315	-0.0061126088149166\\
4.38	-0.0887214955639664\\
4.48	-0.225692656592486\\
4.55	-0.147739609633433\\
4.64	-0.0553608143035191\\
4.72	-0.133477964609696\\
4.805	-0.197684349128743\\
4.895	-0.11884086225426\\
4.98	-0.0820068559550364\\
5.16	-0.149780021239899\\
5.31	-0.0785688367347035\\
5.48	-0.114619690408368\\
5.645	-0.0647789722977308\\
5.81	-0.0811618979971129\\
5.98	-0.0523328183807052\\
6.15	-0.0571687573721107\\
6.325	-0.0463510944746304\\
6.515	-0.0400182431834466\\
6.895	-0.0318379435217153\\
8.06	-0.0182757634876438\\
9.585	-0.00720664590174636\\
10	-0.00555211897511754\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	5.22420894521309\\
0.0850000000000009	63.5356559303349\\
0.104999999999997	58.3935358124307\\
0.155000000000001	18.5304363670854\\
0.229999999999997	-26.850339862571\\
0.25	-21.9374371770453\\
0.310000000000002	21.3897019779932\\
0.365000000000002	44.3199519890786\\
0.380000000000003	41.9509394011818\\
0.420000000000002	19.8788861805868\\
0.505000000000003	-25.9950168199824\\
0.515000000000001	-25.2926046470826\\
0.545000000000002	-14.720122149675\\
0.640000000000001	28.435633496425\\
0.649999999999999	27.9460452187697\\
0.68	19.2363315591237\\
0.784999999999997	-24.6330365643876\\
0.795000000000002	-24.1525512345993\\
0.825000000000003	-16.6259679632528\\
0.93	17.372401147563\\
0.950000000000003	15.2528225779888\\
1	-1.0812778539059\\
1.075	-20.2572209650723\\
1.085	-20.0008912921666\\
1.115	-15.0884680206355\\
1.23	11.5212335420064\\
1.245	10.7331691790373\\
1.285	3.46952546975879\\
1.38	-13.6951972764945\\
1.39	-13.4634585902153\\
1.42	-10.0908955034318\\
1.54	9.20307857244622\\
1.555	8.76229026797447\\
1.595	4.15462495066357\\
1.695	-7.62541299204533\\
1.71	-7.20994358105372\\
1.75	-3.19757836467843\\
1.855	7.76496667696138\\
1.87	7.47322420666872\\
1.91	4.36800839528406\\
2.01	-3.93289722682454\\
2.03	-3.57809577098053\\
2.075	-0.338254707862859\\
2.17	5.92686402288247\\
2.19	5.5668713606399\\
2.235	2.78957309270508\\
2.33	-2.39396877031489\\
2.355	-1.9360019345724\\
2.415	1.4156759659124\\
2.485	3.92490270335615\\
2.51	3.53012756700809\\
2.57	0.617801839305933\\
2.645	-1.87611555675147\\
2.665	-1.695157062006\\
2.71	-0.223799107223314\\
2.8	2.33079760913581\\
2.825	2.07672921766665\\
2.88	0.326880521024052\\
2.96	-1.54066182708677\\
2.99	-1.27381246526036\\
3.07	0.812728135785456\\
3.115	1.37960508216205\\
3.14	1.24525796655085\\
3.19	0.255222652908401\\
3.275	-1.11024173141679\\
3.305	-0.938000863652576\\
3.375	0.321869975259709\\
3.435	0.94300039932584\\
3.465	0.8041848792435\\
3.535	-0.195468235606214\\
3.595	-0.657045183319937\\
3.625	-0.519500841314098\\
3.755	0.747876748125364\\
3.79	0.615379840267565\\
3.915	-0.317105406812317\\
3.955	-0.159191532781243\\
4.075	0.601011225858485\\
4.115	0.476436976840787\\
4.235	-0.136952703254877\\
4.275	-0.0363791121625496\\
4.395	0.444765105082872\\
4.44	0.332715999039124\\
4.555	-0.0708827450984941\\
4.605	0.0237689892360038\\
4.715	0.299971448866451\\
4.77	0.191190059051891\\
4.875	-0.0509481283972306\\
4.935	0.0347823688783748\\
5.03	0.195351011285823\\
5.09	0.12275196723936\\
5.195	-0.0353739685357297\\
5.265	0.0401563570274632\\
5.355	0.133088040505513\\
5.43	0.058878199785461\\
5.52	-0.0141935241624367\\
5.615	0.0700255915663135\\
5.695	0.0955574366128573\\
5.87	0.0149643790960425\\
6.015	0.0775222828079691\\
6.205	0.0279439683792759\\
6.345	0.0594475041559264\\
6.525	0.0260997232143012\\
6.685	0.0409296187672084\\
6.855	0.0234797196920056\\
7.03	0.0260125693268165\\
7.215	0.0237664014689969\\
7.47	0.0135992762237152\\
7.94	0.0164781034623687\\
8.805	0.00845392027164138\\
10	0.0037218013026461\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	4.89463499574303\\
0.0799999999999983	58.3410016523622\\
0.0900000000000034	57.6122405423039\\
0.119999999999997	44.2632899484533\\
0.229999999999997	-27.8714738085428\\
0.25	-23.2614309982415\\
0.310000000000002	16.9924030020253\\
0.365000000000002	38.7994438574754\\
0.380000000000003	36.8870881972606\\
0.420000000000002	17.2023009773912\\
0.509999999999998	-26.8385688244251\\
0.524999999999999	-25.0492408070274\\
0.564999999999998	-8.16219142375536\\
0.649999999999999	23.8176389785068\\
0.664999999999999	22.2325575981643\\
0.704999999999998	7.81930781114725\\
0.795000000000002	-24.1278208583483\\
0.805	-23.7366976267372\\
0.835000000000001	-17.3006074312919\\
0.945	14.3502668144625\\
0.960000000000001	13.3260378917205\\
1	3.88740085760629\\
1.095	-18.4087534434447\\
1.11	-17.7224781108355\\
1.15	-10.143651598207\\
1.25	9.97429983160949\\
1.265	9.60579975769533\\
1.3	5.06963536147184\\
1.405	-11.4427200664121\\
1.425	-10.7851029656987\\
1.47	-4.58763923744815\\
1.57	8.27822756104933\\
1.585	7.90856294886346\\
1.625	4.07478563576848\\
1.725	-6.0476599879965\\
1.745	-5.58346070594136\\
1.79	-1.50006404972918\\
1.89	6.75415957383689\\
1.91	6.25653121843629\\
1.96	2.32955182317596\\
2.045	-3.24861382692416\\
2.06	-3.11195482849916\\
2.095	-1.46166987397937\\
2.205	4.81497138911998\\
2.225	4.53421437053766\\
2.27	2.2544785461303\\
2.365	-2.22896766076108\\
2.385	-2.04436186328924\\
2.43	-0.298584477477185\\
2.52	2.95612826084574\\
2.545	2.70774890122311\\
2.595	0.862184587383055\\
2.685	-1.83832795245674\\
2.705	-1.68067011940995\\
2.75	-0.463276783640396\\
2.84	1.6639066452456\\
2.87	1.39377469504959\\
2.94	-0.507492902282472\\
3	-1.45419270520755\\
3.025	-1.31522322496667\\
3.08	-0.209049353601571\\
3.16	0.995002007272163\\
3.19	0.819572460454864\\
3.265	-0.494225806347572\\
3.32	-0.983946743990984\\
3.35	-0.824211084138305\\
3.43	0.359112569552742\\
3.48	0.72226338417898\\
3.515	0.572135643561005\\
3.64	-0.555513828109845\\
3.675	-0.408754002253325\\
3.8	0.586999061004171\\
3.835	0.48571375841707\\
3.96	-0.276807470703915\\
4	-0.159447509105128\\
4.12	0.455970066244113\\
4.165	0.339549680922794\\
4.285	-0.145887114078519\\
4.33	-0.0391096127078683\\
4.44	0.315944159532307\\
4.49	0.217004393999986\\
4.605	-0.10077957087416\\
4.66	-0.006409062491187\\
4.76	0.198337520947277\\
4.82	0.108037873458791\\
4.925	-0.0795077338724752\\
4.99	0.00294629947160274\\
5.085	0.122119634231204\\
5.16	0.0312245977558447\\
5.245	-0.0560083606921964\\
5.325	0.0211129219463544\\
5.41	0.0828560946495784\\
5.51	-0.00538074874390304\\
5.59	-0.0226792880556701\\
5.755	0.0568104424384259\\
5.915	-0.00367419365689159\\
6.08	0.044942346114027\\
6.245	0.00705059375393802\\
6.405	0.033685087113831\\
6.58	0.0109369256504834\\
6.745	0.0204626244726995\\
6.92	0.0116319817275468\\
7.105	0.00873301998529286\\
7.35	0.0138872218362209\\
7.865	0.00566911907592527\\
8.515	0.00460339235038276\\
10	0.0018088403867651\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	4.56506104627296\\
0.0799999999999983	53.1651450795038\\
0.0949999999999989	51.0295421005205\\
0.134999999999998	27.7691262876038\\
0.225000000000001	-28.9769819719573\\
0.240000000000002	-27.6205960747006\\
0.274999999999999	-11.4743396598275\\
0.365000000000002	33.2063244919015\\
0.375	32.5435594182092\\
0.405000000000001	22.5712036646237\\
0.509999999999998	-27.8211132075956\\
0.524999999999999	-26.8669474400269\\
0.560000000000002	-15.2590111980374\\
0.655000000000001	19.2532328638747\\
0.664999999999999	18.8017012996899\\
0.695	12.015109024652\\
0.805	-23.7152503588755\\
0.814999999999998	-23.4239629485837\\
0.844999999999999	-18.0082955892283\\
0.960000000000001	11.5805388407196\\
0.975000000000001	10.856684365445\\
1.015	3.21320708321051\\
1.115	-16.5859886125725\\
1.13	-15.9626560608646\\
1.17	-9.50954830823522\\
1.28	8.73386439385433\\
1.3	7.76194812266155\\
1.35	0.44083039223365\\
1.435	-9.36101962195308\\
1.45	-8.95316362262801\\
1.49	-4.80842666120766\\
1.6	7.4924767466475\\
1.62	6.98824635559203\\
1.665	2.92472656466618\\
1.76	-4.73403896446114\\
1.775	-4.47002985338455\\
1.815	-1.79578720358213\\
1.92	5.79984078044307\\
1.94	5.5062085351646\\
1.985	2.80205680601895\\
2.085	-2.78391979111725\\
2.11	-2.30626705727626\\
2.17	1.10195581782867\\
2.24	3.76652498304845\\
2.26	3.55847017307645\\
2.305	1.70844035164922\\
2.405	-2.17836701095305\\
2.425	-1.99392682790006\\
2.47	-0.523591584104793\\
2.56	2.0849373547501\\
2.58	1.94396476943816\\
2.625	0.712043681538297\\
2.725	-1.83879572131509\\
2.75	-1.63518915305867\\
2.81	-0.122182061400714\\
2.88	1.09329249147418\\
2.905	0.96547656995601\\
2.955	-0.0035798192334795\\
3.04	-1.38208283017029\\
3.065	-1.28143816381775\\
3.115	-0.487650708014947\\
3.205	0.680712864644562\\
3.235	0.533859009812112\\
3.365	-0.875706321982243\\
3.4	-0.688501619807084\\
3.525	0.538850757982573\\
3.56	0.422340701664865\\
3.685	-0.480274476711692\\
3.725	-0.333308135476791\\
3.85	0.442144781121847\\
3.89	0.316433621978256\\
4.01	-0.258868067786779\\
4.055	-0.13031157088615\\
4.17	0.320262586285082\\
4.215	0.214461189057218\\
4.33	-0.170285048938979\\
4.38	-0.0783168307639386\\
4.49	0.196767508775721\\
4.545	0.0977191985937225\\
4.655	-0.135858435235612\\
4.715	-0.0443752838450919\\
4.81	0.106836992104505\\
4.875	0.0242666175140229\\
4.97	-0.109182479563891\\
5.04	-0.0388555833846169\\
5.135	0.0588040844051321\\
5.215	-0.0179930466216121\\
5.3	-0.0757316640502239\\
5.405	0.0185825108805631\\
5.485	0.0307074202493212\\
5.635	-0.0419109660708514\\
5.815	0.0222170325513318\\
5.96	-0.0218273108226015\\
6.14	0.0166849437302972\\
6.295	-0.00991041838372553\\
6.47	0.00892801323675485\\
6.64	-0.00318485100781629\\
6.815	0.000282313682333779\\
7	0.00165074485109074\\
7.38	0.00300600516143845\\
8.575	-0.000272869191320524\\
10	-8.78337361669423e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	4.15960979158093\\
0.0850000000000009	55.1318136678905\\
0.0949999999999989	54.4951963730465\\
0.125	42.8145928973751\\
0.229999999999997	-19.5242330194313\\
0.240000000000002	-18.9758478723121\\
0.270000000000003	-8.31659663401235\\
0.365000000000002	37.9484369519132\\
0.375	37.4715310976505\\
0.405000000000001	27.9879789249385\\
0.509999999999998	-20.3705259333089\\
0.524999999999999	-18.8280273361866\\
0.564999999999998	-3.6658408663035\\
0.645000000000003	23.5716673760823\\
0.659999999999997	22.2613146385235\\
0.700000000000003	8.99175468648313\\
0.789999999999999	-20.3812113644399\\
0.805	-19.263173327323\\
0.844999999999999	-8.27760783689685\\
0.93	13.7625954288601\\
0.939999999999998	13.472072918858\\
0.969999999999999	8.54952403183323\\
1.08	-17.1798028821522\\
1.095	-16.4665522610046\\
1.135	-9.01820879595963\\
1.23	8.94701395256708\\
1.25	8.16183289737657\\
1.295	0.973629925940152\\
1.385	-11.5425089180008\\
1.405	-10.5920394417651\\
1.455	-3.12346017922145\\
1.54	7.43028323752518\\
1.555	7.22425374771355\\
1.59	4.3540804101595\\
1.695	-6.17237270897159\\
1.715	-5.71770257939476\\
1.76	-1.64800778983819\\
1.855	6.57845355156407\\
1.87	6.43494299427326\\
1.905	4.48532408748796\\
2.015	-2.95278779065369\\
2.04	-2.39034649296619\\
2.1	1.78320291854492\\
2.17	5.13791986575198\\
2.185	5.02223862879669\\
2.22	3.64691332625829\\
2.33	-1.72764383825553\\
2.345	-1.63441454123073\\
2.38	-0.533278624244474\\
2.485	3.3990627902284\\
2.505	3.22555416483856\\
2.55	1.69674160754803\\
2.65	-1.42679543915258\\
2.675	-1.1596830899864\\
2.74	0.847914611398387\\
2.8	1.9763585613655\\
2.825	1.79987265097034\\
2.875	0.545089701471262\\
2.96	-1.23570109256408\\
2.985	-1.11831806674489\\
3.035	-0.15583867596623\\
3.12	1.14253306647689\\
3.15	0.947889498612817\\
3.235	-0.572725377662806\\
3.28	-0.907951464200977\\
3.31	-0.740665044737121\\
3.44	0.783869080059894\\
3.47	0.650820804013826\\
3.595	-0.521867780394814\\
3.63	-0.387743335628237\\
3.76	0.641937454074501\\
3.8	0.486597832251093\\
3.915	-0.226487285646705\\
3.955	-0.108077674610833\\
4.075	0.531699744145342\\
4.12	0.416783458180888\\
4.24	-0.0746851399404349\\
4.285	0.0364759746303918\\
4.395	0.399842164623941\\
4.445	0.29624518522602\\
4.56	-0.0291622781922456\\
4.615	0.068350177196379\\
4.715	0.270726238965111\\
4.77	0.184808176533245\\
4.88	-0.0229245250279391\\
4.945	0.0612007004146307\\
5.035	0.175462756673113\\
5.105	0.0920611724568374\\
5.2	-0.0164637330428761\\
5.28	0.0621402895299497\\
5.365	0.118573654454671\\
5.57	0.0246377893093381\\
5.685	0.0914667986601501\\
5.9	0.0365462196844888\\
6.015	0.073234493251384\\
6.21	0.0324340044437648\\
6.355	0.0548002877519309\\
6.53	0.0292051557245188\\
6.695	0.0381992265948838\\
6.87	0.026897857556925\\
7.055	0.0224644992741645\\
7.28	0.0263621506460439\\
8.125	0.0115294137672635\\
9.15	0.0070719189892543\\
10	0.00384000201152901\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	3.83003584211087\\
0.0850000000000009	49.8214680763136\\
0.100000000000001	48.0177677989133\\
0.134999999999998	31.4138766241446\\
0.229999999999997	-20.5145269994653\\
0.234999999999999	-20.4583917880678\\
0.255000000000003	-16.551184809474\\
0.32	18.5029719564297\\
0.369999999999997	32.3991052637524\\
0.390000000000001	29.302708261709\\
0.439999999999998	5.36688777889692\\
0.515000000000001	-21.2224054813273\\
0.530000000000001	-19.6357939297761\\
0.575000000000003	-3.60970311461919\\
0.649999999999999	19.0572668383604\\
0.659999999999997	18.7322840168768\\
0.689999999999998	12.6201135879917\\
0.799999999999997	-19.9900696593406\\
0.814999999999998	-19.0839911493346\\
0.854999999999997	-9.77102118649313\\
0.945	10.9051054190178\\
0.965000000000003	9.91466822376761\\
1.01	0.711565135982113\\
1.1	-15.4852827905617\\
1.115	-14.7962076535819\\
1.155	-8.42068728756365\\
1.255	7.60426571691035\\
1.275	6.91246454995875\\
1.32	0.984255684025328\\
1.41	-9.47953314134493\\
1.425	-9.08862430500881\\
1.465	-5.03630470725814\\
1.575	6.675805773194\\
1.59	6.32313784529169\\
1.63	3.1360432579235\\
1.73	-4.73660452028204\\
1.745	-4.4580608909282\\
1.785	-1.78009879856437\\
1.89	5.69802848656536\\
1.91	5.3977514056172\\
1.955	2.75442272051411\\
2.05	-2.37616883533479\\
2.07	-2.10445426738794\\
2.115	0.086834741501697\\
2.21	4.1118116422761\\
2.235	3.69240719515424\\
2.295	0.793527664654157\\
2.37	-1.64122954655631\\
2.39	-1.45932884377907\\
2.435	-0.0116003751653651\\
2.525	2.49378173632786\\
2.55	2.24103058198141\\
2.605	0.495510502184651\\
2.685	-1.43857310060542\\
2.71	-1.29019448320524\\
2.76	-0.140809472729387\\
2.84	1.3526467519178\\
2.865	1.22829942247438\\
2.915	0.2502056360415\\
3.005	-1.18913360549396\\
3.035	-0.999024525619582\\
3.165	0.787930415407381\\
3.195	0.623613104526939\\
3.32	-0.806973740218957\\
3.355	-0.655444021046513\\
3.485	0.585021463197826\\
3.525	0.41091020685797\\
3.64	-0.438109435857434\\
3.675	-0.331630897624315\\
3.805	0.496266727854938\\
3.845	0.37846716741327\\
3.965	-0.197186929377679\\
4.01	-0.0671674008933465\\
4.125	0.396107896100503\\
4.17	0.291845633310032\\
4.285	-0.0933736040893365\\
4.335	0.000931954827137815\\
4.445	0.276600113766563\\
4.5	0.173209235116687\\
4.605	-0.0651026845318228\\
4.665	0.0158550612924202\\
4.765	0.172627285785168\\
4.835	0.0716002895896395\\
4.925	-0.0554708294865236\\
4.995	0.0145777621744827\\
5.085	0.105953813695024\\
5.16	0.034665912500131\\
5.25	-0.0395220903361633\\
5.34	0.0359643322466141\\
5.42	0.070388406713441\\
5.615	-0.000666685930404753\\
5.745	0.0552597780604813\\
5.94	0.0113517164879511\\
6.075	0.0437131053862387\\
6.26	0.0141629621144475\\
6.415	0.0301626069936134\\
6.59	0.0144013750700864\\
6.765	0.0167550817398308\\
6.95	0.0159049581101698\\
7.32	0.0139944301477826\\
9.325	0.00307348836148691\\
10	0.00191043750862008\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	3.5004618926408\\
0.0850000000000009	44.5119646333563\\
0.100000000000001	42.5089587896393\\
0.140000000000001	23.3273367665846\\
0.229999999999997	-21.5759622820273\\
0.234999999999999	-21.5259221681427\\
0.255000000000003	-17.9815170017881\\
0.32	13.8317699914519\\
0.369999999999997	26.8239533528398\\
0.384999999999998	25.3424781673303\\
0.424999999999997	10.8744504639688\\
0.515000000000001	-22.2633189926823\\
0.524999999999999	-21.9339964264609\\
0.555	-15.5585229482044\\
0.659999999999997	14.5916046725946\\
0.674999999999997	13.5912191421058\\
0.715000000000003	3.79666601878422\\
0.810000000000002	-19.6906318451247\\
0.82	-19.3816261157786\\
0.850000000000001	-14.9018308634911\\
0.965000000000003	8.31194752749207\\
0.979999999999997	7.64906740238769\\
1.02	1.42867320401955\\
1.12	-13.8239444791176\\
1.14	-12.8176101226114\\
1.19	-5.01888011805462\\
1.28	6.54289703604714\\
1.3	6.01293174467396\\
1.345	1.25366046675745\\
1.435	-7.55348484547035\\
1.455	-7.13434175762551\\
1.495	-3.66327798065851\\
1.605	6.03743546211943\\
1.62	5.77141152254388\\
1.66	3.20613780336483\\
1.76	-3.55125801226999\\
1.775	-3.41367125518538\\
1.81	-1.77650216369285\\
1.925	4.84862876098803\\
1.945	4.5618216675062\\
1.99	2.33252995748421\\
2.085	-2.0003956161806\\
2.105	-1.81998930427433\\
2.15	-0.118409554095336\\
2.245	3.14314377416505\\
2.27	2.82410089192152\\
2.325	0.704938945531794\\
2.405	-1.64847714019043\\
2.43	-1.48393748732772\\
2.48	-0.126206704904035\\
2.565	1.6755205906362\\
2.59	1.45877147691424\\
2.65	-0.101855898140556\\
2.725	-1.48518544292962\\
2.75	-1.36153684840783\\
2.8	-0.428898711524489\\
2.885	0.824784237847808\\
2.915	0.646871186379776\\
2.99	-0.650036571865371\\
3.045	-1.14959973187953\\
3.075	-1.00754801336617\\
3.145	-0.00762493672206688\\
3.21	0.501079889563428\\
3.245	0.32843936950966\\
3.365	-0.722149190241844\\
3.405	-0.550278422470704\\
3.53	0.420607637578435\\
3.57	0.288638931019413\\
3.685	-0.378069192400169\\
3.725	-0.272001675261905\\
3.85	0.364595201479169\\
3.895	0.254703936587084\\
4.01	-0.191162082370987\\
4.06	-0.0786550903685779\\
4.17	0.269882493945012\\
4.22	0.176469591758703\\
4.335	-0.123918909547839\\
4.39	-0.0325045617223907\\
4.49	0.164187481835405\\
4.55	0.0775593677218609\\
4.655	-0.105163656698963\\
4.72	-0.0285469863150851\\
4.815	0.0851430643550088\\
4.89	-0.00193736084354157\\
4.98	-0.0874705719948281\\
5.065	-0.00326839751920716\\
5.145	0.0435310305162204\\
5.345	-0.0391250356002217\\
5.47	0.0295286517537292\\
5.67	-0.0186747339474564\\
5.8	0.0236118172770574\\
5.99	-0.00790228070825094\\
6.135	0.0165017411459374\\
6.315	-0.002777200836654\\
6.48	0.00664321030769344\\
6.66	0.00108811708279433\\
6.85	-0.00355830464125972\\
7.265	-0.00358162300266684\\
7.77	0.000292997972344722\\
8.625	0.000542082825234047\\
10	-1.73582906910497e-05\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	3.09501063794877\\
0.0900000000000034	47.0804592098156\\
0.104999999999997	45.9606944219772\\
0.140000000000001	32.4792105100724\\
0.240000000000002	-12.6228520061025\\
0.259999999999998	-9.57497066017304\\
0.32	17.80367959716\\
0.369999999999997	31.8543944607143\\
0.375	31.8198902173436\\
0.395000000000003	28.8590863171256\\
0.450000000000003	4.79634447703773\\
0.515000000000001	-15.0996270014253\\
0.524999999999999	-14.6573729565568\\
0.555	-7.92965737973515\\
0.649999999999999	18.9059811598381\\
0.664999999999999	17.872036858437\\
0.704999999999998	7.31840809608101\\
0.795000000000002	-16.3760727662878\\
0.805	-16.0306616898934\\
0.835000000000001	-11.1118074280871\\
0.935000000000002	10.3023717585118\\
0.945	10.0872911525462\\
0.975000000000001	6.22292986296456\\
1.085	-14.241075921818\\
1.1	-13.7061906481339\\
1.14	-7.86593586612615\\
1.235	6.50281254874146\\
1.25	6.21341385101931\\
1.285	2.66795989936806\\
1.39	-9.48119655747286\\
1.41	-8.71953551951987\\
1.46	-2.76518902440115\\
1.545	5.76701919958643\\
1.565	5.47458788142121\\
1.605	2.46162300192758\\
1.7	-4.77148199818583\\
1.72	-4.39867657832659\\
1.765	-1.14719293657457\\
1.865	5.47030281432924\\
1.88	5.24802660655874\\
1.92	3.17558522875075\\
2.02	-2.01171651477691\\
2.045	-1.56768102888424\\
2.105	1.73250904826366\\
2.175	4.38632765069124\\
2.195	4.20668620230938\\
2.235	2.72018348784489\\
2.34	-1.09714512685959\\
2.365	-0.767380286862725\\
2.435	1.78556209388891\\
2.49	2.89169003041174\\
2.51	2.74470780330683\\
2.555	1.51244296454157\\
2.655	-1.00323123646368\\
2.68	-0.801301957108258\\
2.745	0.763840264719889\\
2.805	1.63509712129128\\
2.835	1.42122871489966\\
2.9	-0.0169325630021788\\
2.97	-0.95181104991314\\
3	-0.756752912930096\\
3.125	0.913913480104839\\
3.155	0.756422403137691\\
3.285	-0.713903605757395\\
3.315	-0.579410938265063\\
3.445	0.632389824956768\\
3.475	0.527616523571034\\
3.6	-0.391098695002775\\
3.64	-0.249551546801882\\
3.765	0.541897162320268\\
3.805	0.4198457579513\\
3.92	-0.138534842696053\\
3.96	-0.0423323768985142\\
4.085	0.464403635208548\\
4.13	0.353723384479856\\
4.245	-0.0159458840586311\\
4.3	0.106054031116813\\
4.4	0.355883515330703\\
4.455	0.256439425037101\\
4.565	0.0100996946597576\\
4.63	0.109116622573779\\
4.72	0.241663939206234\\
4.785	0.149422363598006\\
4.885	0.00341810838126833\\
4.96	0.0844339941616497\\
5.045	0.155292201750918\\
5.13	0.0591221057731985\\
5.21	0.00205309102014439\\
5.415	0.0788595776408201\\
5.53	0.0106965121905418\\
5.74	0.06314044119177\\
5.865	0.0243439769397256\\
6.05	0.0599392375891128\\
6.2	0.0317619608750874\\
6.375	0.0488055384096455\\
6.545	0.0332989118595819\\
6.715	0.0345262642829027\\
6.9	0.0307340607659512\\
7.16	0.019222940835391\\
7.625	0.0196660082727504\\
8.485	0.0106129443579448\\
10	0.003958666572629\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	2.76543668847871\\
0.0900000000000034	41.6710586189704\\
0.100000000000001	41.1744111499828\\
0.130000000000003	32.5987434936677\\
0.240000000000002	-13.6106922203557\\
0.255000000000003	-12.0768952584853\\
0.299999999999997	4.14141634026019\\
0.375	26.3181652258174\\
0.390000000000001	24.9564633963202\\
0.43	12.1877790702099\\
0.520000000000003	-15.9950596399009\\
0.534999999999997	-14.9951731611301\\
0.575000000000003	-4.81320051232095\\
0.655000000000001	14.4922968314447\\
0.670000000000002	13.9118760278238\\
0.704999999999998	7.02933227371845\\
0.805	-16.0758260631166\\
0.814999999999998	-15.8393822075918\\
0.844999999999999	-11.8665489458743\\
0.954999999999998	7.62729630205882\\
0.975000000000001	6.49606535452708\\
1.025	-2.13826760528545\\
1.105	-12.7032947351141\\
1.12	-12.2129815963459\\
1.16	-7.34839452340499\\
1.265	5.34824586061048\\
1.285	4.61233316955724\\
1.34	-1.52389101531255\\
1.415	-7.58183555832925\\
1.43	-7.28623608486318\\
1.47	-4.14991649149211\\
1.58	5.17364852980981\\
1.6	4.77528179214367\\
1.65	1.29120073026005\\
1.735	-3.47522660307181\\
1.76	-2.93218248308343\\
1.815	0.720372447623056\\
1.895	4.68979070926408\\
1.91	4.58141895972751\\
1.945	3.31089435296982\\
2.055	-1.53871447614223\\
2.075	-1.34388942741884\\
2.12	0.325434089473937\\
2.215	3.44042353830238\\
2.24	3.11758723233739\\
2.3	0.858237154597845\\
2.375	-1.08211604023663\\
2.4	-0.884609779534678\\
2.455	0.611450994416678\\
2.53	2.04545714253286\\
2.555	1.84521535425432\\
2.61	0.477055588576313\\
2.69	-1.06160304014943\\
2.72	-0.905724070987148\\
2.785	0.335563509506059\\
2.85	1.05542723166709\\
2.885	0.79091504612439\\
3.01	-0.935712922734972\\
3.04	-0.793609130972236\\
3.12	0.285034521212374\\
3.17	0.590957347469192\\
3.2	0.466634219044849\\
3.325	-0.636782398272885\\
3.36	-0.518785287807326\\
3.49	0.454886921382382\\
3.53	0.325087006455952\\
3.645	-0.324295409715027\\
3.685	-0.215987973359326\\
3.81	0.410265050239566\\
3.855	0.300604631911639\\
3.97	-0.121320912281035\\
4.02	-0.000984554058810261\\
4.13	0.339327766453479\\
4.18	0.24263846253362\\
4.295	-0.0416250269779397\\
4.355	0.068809708713907\\
4.445	0.23988614610699\\
4.505	0.157558323909349\\
4.615	-0.0307613148080179\\
4.685	0.056664402729254\\
4.77	0.148193212277469\\
4.845	0.0596441945810184\\
4.935	-0.0322853042212827\\
5.02	0.0449687157085918\\
5.1	0.0880551945708419\\
5.305	0.000552131026012148\\
5.425	0.0606829724139644\\
5.625	0.0083021511802599\\
5.755	0.0481807249716439\\
5.945	0.0153006071505999\\
6.09	0.0381739886328845\\
6.27	0.0180819524137661\\
6.435	0.025788669409792\\
6.615	0.0189571327572082\\
6.805	0.0121719371751468\\
7.225	0.00860002858009778\\
7.725	0.00856275996483191\\
8.565	0.00557115401141317\\
10	0.00201552651087411\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	2.43586273900864\\
0.0900000000000034	36.2624907561465\\
0.104999999999997	34.9495671261502\\
0.145000000000003	20.7313221694155\\
0.240000000000002	-14.6631930322468\\
0.255000000000003	-13.4080796165543\\
0.295000000000002	-1.3073852753845\\
0.375	20.7228485462272\\
0.390000000000001	19.7316824836925\\
0.43	8.98419440741061\\
0.524999999999999	-17.0434724542022\\
0.539999999999999	-16.105646100749\\
0.579999999999998	-7.25619360988338\\
0.664999999999999	10.1479693999079\\
0.674999999999997	9.8677052162932\\
0.704999999999998	5.76323245069866\\
0.814999999999998	-15.8559262675091\\
0.829999999999998	-15.4587325906206\\
0.865000000000002	-10.8083426038662\\
0.969999999999999	5.22706459432418\\
0.979999999999997	5.05977852510251\\
1.01	2.51153989805042\\
1.125	-11.1896522321922\\
1.14	-10.7778725452023\\
1.18	-6.81583119932917\\
1.29	4.47999213294143\\
1.305	4.17867190836996\\
1.345	1.28568077967149\\
1.44	-5.80905373710601\\
1.455	-5.66086825544834\\
1.49	-3.76176865100254\\
1.61	4.66758663008464\\
1.63	4.39063912784378\\
1.675	2.01161122188692\\
1.77	-2.41929736054491\\
1.795	-1.9689414021766\\
1.855	1.21150790354204\\
1.93	3.93833715130288\\
1.95	3.74543574459713\\
1.995	2.09202841294665\\
2.095	-1.25848987225449\\
2.12	-0.971853120315458\\
2.18	1.03907054491766\\
2.25	2.54254886833206\\
2.275	2.30691891197052\\
2.33	0.698616193995854\\
2.415	-1.15814806705949\\
2.445	-0.922150313321993\\
2.57	1.28096302754945\\
2.595	1.11904397621726\\
2.65	0.0486816538753487\\
2.73	-1.14961057489865\\
2.76	-1.02809718137535\\
2.82	-0.128325773169053\\
2.89	0.565905678317932\\
2.92	0.437520789647834\\
2.99	-0.473653403044636\\
3.05	-0.924661726588944\\
3.085	-0.785663760585706\\
3.215	0.331956484884387\\
3.255	0.17716825607485\\
3.37	-0.572479341766851\\
3.41	-0.442725934418561\\
3.54	0.307947719289864\\
3.585	0.168613570539243\\
3.695	-0.27805606295783\\
3.74	-0.156990327934452\\
3.86	0.28981087188356\\
3.915	0.157030019754494\\
4.015	-0.125449133528399\\
4.065	-0.0426134578296811\\
4.18	0.220104574866724\\
4.24	0.111223188435098\\
4.34	-0.0802065461379939\\
4.405	0.00654927445840059\\
4.495	0.13239480282445\\
4.56	0.0569547941520625\\
4.66	-0.0755646205255545\\
4.735	-0.00601995219727769\\
4.825	0.0637114903320253\\
4.92	-0.03187718150118\\
5	-0.0633875551476137\\
5.175	0.0211327825807572\\
5.32	-0.045528826883654\\
5.51	0.010752206819447\\
5.65	-0.0229588723513672\\
5.83	0.0132570452083272\\
5.99	-0.00578901753031147\\
6.16	0.0103237556525286\\
6.335	0.00214805375600946\\
6.515	0.00152959306472411\\
6.72	0.00668745510513702\\
10	5.68493315924457e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	4.92244004235283\\
0.0799999999999983	59.7436298385534\\
0.0949999999999989	56.8570301297294\\
0.134999999999998	29.0084274814782\\
0.215000000000003	-23.0962310196348\\
0.229999999999997	-20.1603093794164\\
0.274999999999999	9.97088678416619\\
0.340000000000003	44.9432966186538\\
0.350000000000001	44.1488777525921\\
0.380000000000003	31.185349508048\\
0.475000000000001	-23.7215051178777\\
0.490000000000002	-21.5377158610405\\
0.534999999999997	2.55446699571888\\
0.600000000000001	31.3890460113017\\
0.615000000000002	30.1864319330182\\
0.649999999999999	15.8756437907666\\
0.740000000000002	-23.7467944502595\\
0.755000000000003	-21.9230016395018\\
0.799999999999997	-3.25770267427738\\
0.869999999999997	20.9922245897492\\
0.884999999999998	20.1189231427618\\
0.920000000000002	9.77778113465044\\
1.015	-20.8502267935617\\
1.03	-19.5281786546962\\
1.075	-6.03671468400122\\
1.155	14.606156864012\\
1.165	14.2947491516981\\
1.195	9.2920030056249\\
1.3	-15.2959697663159\\
1.31	-15.0527537070233\\
1.34	-10.8446647152593\\
1.45	11.5152333130643\\
1.465	11.130736031237\\
1.5	6.44093033468152\\
1.6	-9.26222892190977\\
1.61	-9.09225096989462\\
1.64	-6.25071728300024\\
1.755	9.77680622223719\\
1.775	9.18741163722195\\
1.82	4.01652864730045\\
1.91	-4.93112497355544\\
1.93	-4.25260641267914\\
1.98	1.01608877110845\\
2.06	7.855237454734\\
2.075	7.67624656938367\\
2.11	5.44682386094841\\
2.215	-2.7729311121203\\
2.23	-2.62228430659183\\
2.265	-0.785000172719236\\
2.37	5.66522979938531\\
2.395	5.14663050370695\\
2.45	1.58758196163328\\
2.525	-1.96128138178501\\
2.54	-1.85293567625578\\
2.575	-0.592745174437006\\
2.68	3.70198679572432\\
2.705	3.31393870020146\\
2.765	0.582245048208968\\
2.835	-1.58143925794799\\
2.86	-1.34756397539005\\
2.915	0.523392561236612\\
2.99	2.3454488995893\\
3.015	2.10919406079618\\
3.07	0.475289962327281\\
3.145	-1.17896027563053\\
3.17	-1.03289697930421\\
3.22	0.0987359394402745\\
3.305	1.59149249707121\\
3.33	1.4218270779503\\
3.39	0.213733700173655\\
3.46	-0.719943234752442\\
3.49	-0.547055505016701\\
3.565	0.73986935048017\\
3.62	1.21330538353263\\
3.65	1.05808998413548\\
3.775	-0.325069974293413\\
3.81	-0.170816195222592\\
3.935	0.974277740561533\\
3.975	0.801403706743379\\
4.095	-0.0834602870881795\\
4.135	0.0651934800295848\\
4.25	0.758270495591226\\
4.29	0.643863734786741\\
4.415	0.0166565947493211\\
4.46	0.143378912096672\\
4.57	0.554172493524462\\
4.615	0.443369197760546\\
4.735	0.0400279651306334\\
4.79	0.160935182785778\\
4.885	0.390503110770631\\
4.935	0.308800881063881\\
5.055	0.0435515792751744\\
5.115	0.139686273798709\\
5.205	0.278444758023156\\
5.27	0.191501220938839\\
5.37	0.0497361088791379\\
5.445	0.13402805028943\\
5.53	0.209282760854698\\
5.615	0.116064492590596\\
5.695	0.060744639671114\\
5.9	0.136630868743801\\
6.015	0.0661881644864479\\
6.22	0.113063693800477\\
6.35	0.0664255577323587\\
6.53	0.0954245805876468\\
6.685	0.0607190099922263\\
6.855	0.0736400066253324\\
7.025	0.0535171406173802\\
7.2	0.0528003313848586\\
7.385	0.0483533165883188\\
7.735	0.0408163933587247\\
10	0.00965529945786869\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	4.56410534014749\\
0.0799999999999983	54.545217383358\\
0.100000000000001	49.5682038360479\\
0.155000000000001	6.9994186163882\\
0.215000000000003	-23.6631136554702\\
0.229999999999997	-20.9899212419697\\
0.274999999999999	6.6579887490815\\
0.340000000000003	39.3573574018401\\
0.344999999999999	39.3044723364673\\
0.365000000000002	34.8108994075445\\
0.424999999999997	-3.96872126422983\\
0.475000000000001	-24.2059313906274\\
0.490000000000002	-22.9772380158123\\
0.524999999999999	-8.53749418104292\\
0.609999999999999	26.5556132488577\\
0.625	24.7125201786377\\
0.664999999999999	8.24576503312769\\
0.744999999999997	-23.1075346340199\\
0.759999999999998	-22.2086116304106\\
0.795000000000002	-11.6098025594546\\
0.884999999999998	17.5011158029783\\
0.895000000000003	17.0901160285312\\
0.924999999999997	10.8439079087014\\
1.03	-18.9442310979104\\
1.045	-18.0193145468539\\
1.085	-8.60371915143885\\
1.175	12.5062727194824\\
1.19	12.0319439636894\\
1.225	6.2721107794537\\
1.325	-12.8020286655027\\
1.335	-12.55847269472\\
1.365	-8.995832827503\\
1.48	10.2647654280261\\
1.49	10.0706275804762\\
1.52	7.27006015449278\\
1.63	-7.22091473074747\\
1.65	-6.62334609575343\\
1.695	-1.3170069447898\\
1.79	8.60658967100829\\
1.805	8.21453501379915\\
1.845	4.69400523937377\\
1.94	-3.80548672083432\\
1.955	-3.61780810701026\\
1.99	-1.40480075880193\\
2.095	6.59784471676956\\
2.115	6.28592663017839\\
2.16	3.34575881343616\\
2.255	-2.33748937205557\\
2.28	-1.82030531005127\\
2.34	1.88219113035064\\
2.405	4.49666632367184\\
2.425	4.26950881194861\\
2.47	2.22246190095218\\
2.565	-1.80161903937417\\
2.585	-1.60180677989783\\
2.63	0.0396713885998423\\
2.72	2.81893978045402\\
2.745	2.49968971371838\\
2.805	0.30072191143951\\
2.875	-1.44279069130581\\
2.9	-1.25983258452805\\
2.955	0.246504878264943\\
3.03	1.78389931114441\\
3.055	1.6280607181945\\
3.105	0.502619911240579\\
3.19	-1.01074092915358\\
3.22	-0.798095659282069\\
3.305	0.899584616602283\\
3.35	1.26138614983125\\
3.385	1.00415285526983\\
3.505	-0.564386393757111\\
3.535	-0.419830542110894\\
3.615	0.675888008721358\\
3.665	0.99536187175886\\
3.695	0.875662601475305\\
3.82	-0.232048353454637\\
3.855	-0.117932520949346\\
3.98	0.794904337891779\\
4.015	0.694456196335324\\
4.14	-0.05795216874359\\
4.18	0.0462667720361125\\
4.3	0.598951830777914\\
4.345	0.472738091549985\\
4.46	0.00217581879569195\\
4.51	0.108441122599331\\
4.615	0.424139476512075\\
4.665	0.329839830834757\\
4.785	0.0158551162954197\\
4.845	0.128349817732861\\
4.935	0.29348392563692\\
4.995	0.204194303269929\\
5.1	0.0220510595141121\\
5.17	0.110621081036449\\
5.255	0.211340209795587\\
5.325	0.135333329689232\\
5.42	0.0344565725153032\\
5.5	0.108424384153764\\
5.585	0.161166907606862\\
5.79	0.0702977213644473\\
5.905	0.129526268357942\\
6.12	0.0715822032854803\\
6.24	0.100207384528382\\
6.43	0.0579872473345802\\
6.575	0.0747672856180372\\
6.75	0.0480564102922045\\
6.92	0.0524911091696012\\
7.095	0.0427252148907229\\
7.285	0.0346047397577891\\
7.685	0.0263655978386623\\
8.26	0.0201959785865853\\
9.965	0.00744728567133279\\
10	0.00743608958124753\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	4.20577063794216\\
0.0750000000000028	49.4087240567137\\
0.0799999999999983	49.3475040229032\\
0.100000000000001	44.3145127620343\\
0.155000000000001	4.15489291388469\\
0.215000000000003	-24.2839416685096\\
0.229999999999997	-21.8566586325781\\
0.274999999999999	3.38689564651344\\
0.344999999999999	33.7450859351023\\
0.365000000000002	29.9685637931177\\
0.420000000000002	-1.68158946823106\\
0.479999999999997	-24.9240520477388\\
0.490000000000002	-24.2748097719242\\
0.520000000000003	-14.9076118876529\\
0.615000000000002	21.7512224285256\\
0.630000000000003	20.3574935110092\\
0.670000000000002	6.44729665702409\\
0.755000000000003	-22.6236081108729\\
0.765000000000001	-22.2749530255349\\
0.795000000000002	-15.9240303226144\\
0.899999999999999	14.2166343157528\\
0.914999999999999	13.330849314436\\
0.954999999999998	4.08949031029221\\
1.045	-17.0805373252165\\
1.065	-16.0247105645333\\
1.11	-6.31456426613639\\
1.2	10.7731272732662\\
1.215	10.2087275759883\\
1.255	4.19428007856143\\
1.35	-10.4613241685642\\
1.36	-10.2661996969152\\
1.39	-7.368056315323\\
1.51	9.21919304297122\\
1.525	8.79587884458703\\
1.565	4.68421025843065\\
1.66	-5.45619991378962\\
1.675	-5.24313648078881\\
1.71	-2.59423695946775\\
1.82	7.54608544230304\\
1.84	7.10930648119579\\
1.885	3.54793603376707\\
1.975	-2.95005264792226\\
1.99	-2.79714385892118\\
2.025	-1.00923955654051\\
2.13	5.42280613506585\\
2.15	5.16126733798141\\
2.195	2.74579070895885\\
2.29	-2.06793286096144\\
2.31	-1.84663191042301\\
2.355	0.0804431531663141\\
2.445	3.43767259840018\\
2.47	3.08133211200709\\
2.53	0.470900431340176\\
2.605	-1.71998078528917\\
2.63	-1.44638642522001\\
2.69	0.570422110266144\\
2.76	2.05486077026652\\
2.785	1.80695045392525\\
2.845	0.0638227820406101\\
2.92	-1.34056748574453\\
2.945	-1.13310720615603\\
3.01	0.397165599995901\\
3.075	1.32141291579201\\
3.105	1.11557238643078\\
3.19	-0.521004537137102\\
3.235	-0.86682382132328\\
3.27	-0.609511991765871\\
3.395	0.992604406445615\\
3.43	0.787920830635102\\
3.55	-0.441607512089817\\
3.58	-0.324783369990406\\
3.66	0.548338726243678\\
3.71	0.808276899716674\\
3.745	0.686835713340599\\
3.87	-0.171639463149646\\
3.91	-0.0345429491133942\\
4.03	0.631905884769679\\
4.07	0.511339706928226\\
4.19	-0.0551112190277294\\
4.23	0.0344372333320777\\
4.345	0.454766610987704\\
4.395	0.344061268743168\\
4.51	-0.0234473935425257\\
4.56	0.0642896587039701\\
4.67	0.305439882269773\\
4.73	0.186575607995337\\
4.825	-0.0139107879827449\\
4.885	0.0568899501203504\\
4.985	0.208703651068852\\
5.05	0.12921293746475\\
5.15	0.000108105462928165\\
5.225	0.0798455126485464\\
5.31	0.152421206433466\\
5.395	0.0689008367124444\\
5.48	0.0200884285458045\\
5.67	0.102812425301167\\
5.805	0.0335371888557745\\
5.99	0.0850941711398363\\
6.135	0.0387925332651093\\
6.31	0.0679896408229297\\
6.47	0.0376812615901088\\
6.64	0.050020546308545\\
6.815	0.0349790611370437\\
6.99	0.0330576782307332\\
7.18	0.032911561049346\\
7.63	0.0223920596109863\\
8.115	0.0172694218086136\\
9.15	0.00949583827298994\\
10	0.00521040295651432\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	3.76493708649654\\
0.0850000000000009	51.4090687689725\\
0.100000000000001	48.9831040515158\\
0.140000000000001	26.3050328383348\\
0.219999999999999	-15.6259481392005\\
0.234999999999999	-13.2858091082885\\
0.280000000000001	10.6984714930237\\
0.344999999999999	38.2069921974604\\
0.359999999999999	36.5018830290039\\
0.399999999999999	17.8592112466666\\
0.479999999999997	-17.6461841289028\\
0.494999999999997	-15.8882832520407\\
0.539999999999999	3.31707001517853\\
0.604999999999997	25.933696065921\\
0.615000000000002	25.4877447366565\\
0.645000000000003	17.4111048146293\\
0.744999999999997	-18.867800035889\\
0.759999999999998	-17.37081138333\\
0.805	-2.40924356630121\\
0.875	16.6912677040832\\
0.884999999999998	16.3722839855976\\
0.914999999999999	10.5622573886029\\
1.02	-17.078012165581\\
1.04	-15.2339702514214\\
1.095	-0.356868907365282\\
1.16	11.3685185637289\\
1.17	11.0833804311039\\
1.2	6.97894451899131\\
1.305	-12.527237670741\\
1.315	-12.2848279912331\\
1.345	-8.78640746739923\\
1.455	9.20013320726267\\
1.475	8.56158612930106\\
1.52	2.59830089521694\\
1.605	-7.29757537591854\\
1.62	-6.9097162547569\\
1.66	-2.75389860236274\\
1.76	8.15917900668973\\
1.78	7.65780038673022\\
1.825	3.47413038187042\\
1.91	-3.56501715842771\\
1.93	-3.1957498673755\\
1.975	0.286005029350214\\
2.065	6.74041470581259\\
2.085	6.42215846876282\\
2.13	3.52306603092645\\
2.22	-1.83139117213618\\
2.24	-1.5712714854206\\
2.285	0.785642219523154\\
2.375	4.8911776064834\\
2.4	4.43242689241205\\
2.46	1.21139656031207\\
2.53	-1.31251298743768\\
2.55	-1.13294192720505\\
2.595	0.467634232715213\\
2.68	3.1719353019123\\
2.705	2.93326413304828\\
2.755	1.21837533562346\\
2.84	-1.13605847302644\\
2.865	-0.937034311785645\\
2.92	0.569174216212971\\
2.995	1.98142884224799\\
3.02	1.77104731726862\\
3.08	0.29341708929929\\
3.15	-0.875281605070278\\
3.175	-0.746622153735949\\
3.23	0.28552088066845\\
3.305	1.34463700077328\\
3.33	1.2446362148004\\
3.38	0.49312149947761\\
3.465	-0.512238910749069\\
3.495	-0.361622413542378\\
3.625	1.04721462396147\\
3.66	0.87293336421034\\
3.78	-0.184331755621464\\
3.82	-0.0137347829051748\\
3.94	0.86311809375794\\
3.98	0.716555086742119\\
4.1	0.0120210621173982\\
4.145	0.164662877659509\\
4.255	0.684081620588181\\
4.295	0.585189998126658\\
4.42	0.0808850149953741\\
4.465	0.1848877939521\\
4.57	0.505705585752246\\
4.62	0.409006772927476\\
4.74	0.0831006781803652\\
4.8	0.19475346299982\\
4.89	0.357488809944847\\
4.945	0.274701086225789\\
5.055	0.0715129261110476\\
5.12	0.150008229403284\\
5.21	0.25651586635032\\
5.28	0.174095442685989\\
5.375	0.0693029230780553\\
5.455	0.143814303406977\\
5.54	0.19326398830389\\
5.74	0.0943820884444833\\
5.86	0.155742474161023\\
6.07	0.093500897240645\\
6.19	0.124467796909279\\
6.385	0.0797927178419044\\
6.525	0.0958459981227904\\
6.705	0.0666392604825035\\
6.87	0.0696245102868502\\
7.045	0.0570085831613056\\
7.23	0.0483450342548792\\
7.55	0.0399279494780558\\
8.005	0.0317104028705231\\
8.74	0.021744782416846\\
10	0.0096844278335908\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	3.4066023842912\\
0.0850000000000009	46.1395939089943\\
0.104999999999997	42.1429136433197\\
0.159999999999997	8.28185932689189\\
0.219999999999999	-16.1925289919621\\
0.234999999999999	-14.1959279698173\\
0.280000000000001	7.23009590861356\\
0.344999999999999	32.6319513671708\\
0.354999999999997	32.1422485260245\\
0.384999999999998	23.0216316083982\\
0.484999999999999	-18.1750387333397\\
0.505000000000003	-15.1936007545467\\
0.57	12.1005267003436\\
0.615000000000002	21.179212130167\\
0.634999999999998	18.6551509226451\\
0.689999999999998	-2.35274413788679\\
0.75	-18.3521709982454\\
0.765000000000001	-17.6653292617295\\
0.799999999999997	-9.38495754240292\\
0.890000000000001	13.3839798909951\\
0.899999999999999	13.0402944185313\\
0.93	8.06064306622306\\
1.035	-15.3669377831129\\
1.05	-14.6181368379968\\
1.09	-7.16436382693777\\
1.18	9.50348781140772\\
1.195	9.12963937232199\\
1.23	4.59611154919867\\
1.33	-10.242005131558\\
1.345	-9.76556351379905\\
1.385	-4.76622583017085\\
1.485	8.15181765529061\\
1.495	8.00172136369738\\
1.525	5.80467877123662\\
1.635	-5.44711435783186\\
1.655	-4.93630471949385\\
1.7	-0.688384232877638\\
1.795	7.14901079329476\\
1.815	6.62460813134722\\
1.865	2.58578858888497\\
1.945	-2.58922303459847\\
1.965	-2.28451858674006\\
2.01	0.497915346019305\\
2.1	5.60123780507269\\
2.12	5.33426731429431\\
2.165	2.97810790090967\\
2.26	-1.50131883917135\\
2.285	-1.08825609091562\\
2.35	2.07697474511325\\
2.41	3.81595471137784\\
2.43	3.61456853065103\\
2.475	1.95976207389172\\
2.57	-1.22846651964658\\
2.59	-1.0692101607047\\
2.635	0.219944248227364\\
2.72	2.35641123500122\\
2.745	2.168152719671\\
2.795	0.818822121975536\\
2.88	-1.05162851101193\\
2.905	-0.902863681368522\\
2.96	0.285030052091798\\
3.035	1.47034812349545\\
3.065	1.27794637360983\\
3.135	-0.0963889098511785\\
3.195	-0.744302905485696\\
3.225	-0.568845271626692\\
3.35	1.04974091877591\\
3.385	0.88931357870915\\
3.51	-0.384334609120387\\
3.54	-0.263174176106212\\
3.67	0.853174528080267\\
3.71	0.687720882479901\\
3.825	-0.111202693821333\\
3.86	-0.0160983801481152\\
3.985	0.700056694798064\\
4.025	0.592956267513742\\
4.145	0.0235578200073263\\
4.19	0.128320590279145\\
4.305	0.535541525377724\\
4.35	0.430768835332493\\
4.47	0.0580601987659009\\
4.525	0.172081316261725\\
4.62	0.382237346212982\\
4.675	0.289139574683176\\
4.785	0.0516952278423872\\
4.85	0.140724116132937\\
4.94	0.26572442287403\\
5.005	0.181586827404594\\
5.105	0.0469411928217696\\
5.18	0.124079046757245\\
5.265	0.192117397925379\\
5.355	0.0973915977912085\\
5.435	0.0533176744808799\\
5.625	0.130733552420892\\
5.755	0.0589131780979884\\
5.95	0.106309900023739\\
6.085	0.0612293726144983\\
6.265	0.089433294665703\\
6.425	0.0586644039483772\\
6.595	0.0685109045091465\\
6.765	0.0517078519842471\\
6.94	0.048903115014852\\
7.13	0.0461696564941576\\
7.57	0.0332856254571823\\
8.035	0.023746486186127\\
8.925	0.0138786365880605\\
10	0.00749105477242296\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	3.04826768208587\\
0.0799999999999983	40.91439115025\\
0.0850000000000009	40.870755429883\\
0.104999999999997	36.9761867024183\\
0.159999999999997	5.72986482323629\\
0.219999999999999	-16.8095301690602\\
0.234999999999999	-15.1365196747771\\
0.274999999999999	1.14397885519639\\
0.350000000000001	27.006638121708\\
0.369999999999997	24.0613501368456\\
0.424999999999997	-0.562247520476163\\
0.484999999999999	-18.9078145879771\\
0.494999999999997	-18.4968432069775\\
0.524999999999999	-11.5362897638214\\
0.619999999999997	16.4936139715573\\
0.634999999999998	15.4247383312724\\
0.674999999999997	4.67430778739051\\
0.759999999999998	-17.9724986019392\\
0.774999999999999	-17.3531067150894\\
0.810000000000002	-10.3351996113377\\
0.905000000000001	10.3026097255948\\
0.920000000000002	9.65430429856494\\
0.960000000000001	2.59679715230917\\
1.05	-13.6869896448258\\
1.07	-12.8803706849349\\
1.115	-5.38967071806827\\
1.205	7.99177031124648\\
1.215	7.82383050012724\\
1.245	5.22691444357371\\
1.355	-8.10248639415536\\
1.37	-7.74189145941344\\
1.41	-3.77182142677898\\
1.515	7.29865497750756\\
1.53	6.99576227178865\\
1.57	3.8770301534049\\
1.665	-3.85900504046425\\
1.68	-3.68623130795162\\
1.715	-1.62771173436752\\
1.825	6.23220418527549\\
1.845	5.8980316623313\\
1.89	3.15144545497402\\
1.98	-1.86616665297196\\
1.995	-1.75078606285327\\
2.03	-0.380875929632346\\
2.135	4.53235910136527\\
2.155	4.31846796550134\\
2.2	2.42788251003262\\
2.295	-1.32805889989552\\
2.315	-1.16555173170783\\
2.36	0.299717524770053\\
2.45	2.83500446090073\\
2.475	2.54406155737118\\
2.535	0.498357683066011\\
2.61	-1.21404146347492\\
2.63	-1.08035836795647\\
2.68	0.09216117599928\\
2.76	1.64973778576764\\
2.785	1.51448341884637\\
2.835	0.478364451747581\\
2.92	-0.99546101523373\\
2.945	-0.887817406476024\\
2.995	-0.059635799981578\\
3.08	1.0497280786543\\
3.11	0.887833205392631\\
3.235	-0.634794151977452\\
3.27	-0.47833065033425\\
3.4	0.810638229001199\\
3.435	0.652434105358338\\
3.555	-0.285621605620562\\
3.595	-0.126808478785897\\
3.715	0.686313476717046\\
3.755	0.564658421213139\\
3.875	-0.0673142068869197\\
3.915	0.0402861201952263\\
4.035	0.550539295637144\\
4.08	0.433526643234082\\
4.195	0.0147980597931578\\
4.245	0.116438957227935\\
4.35	0.400948019981925\\
4.4	0.311577853517939\\
4.52	0.0246579324172558\\
4.58	0.126472775863505\\
4.67	0.27155775825922\\
4.735	0.174918557715344\\
4.835	0.0178134839634367\\
4.905	0.0968511541852664\\
4.99	0.185461517536062\\
5.065	0.106420036296363\\
5.155	0.0215521669349172\\
5.24	0.0942423761784212\\
5.325	0.13453694735189\\
5.515	0.0480104811292748\\
5.645	0.109014771364961\\
5.85	0.057603891298136\\
5.975	0.0875511359439756\\
6.165	0.0506184473615434\\
6.315	0.0653531574852195\\
6.49	0.0435016435747713\\
6.66	0.0455643152119762\\
6.84	0.0387090303311979\\
7.045	0.0273297692248633\\
8.11	0.0172560842919509\\
9.36	0.00776666536829396\\
10	0.00530929304695604\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	2.60743413064025\\
0.0900000000000034	43.7765222259814\\
0.100000000000001	43.2171043338422\\
0.130000000000003	33.67677647647\\
0.225000000000001	-8.89978960006759\\
0.234999999999999	-8.43201320134303\\
0.265000000000001	0.158735544393515\\
0.350000000000001	31.9462637354874\\
0.365000000000002	30.9793544795347\\
0.399999999999999	19.4378571745754\\
0.484999999999999	-12.1670888645536\\
0.5	-11.300041536498\\
0.534999999999997	-1.36123986693271\\
0.615000000000002	20.8605365431815\\
0.630000000000003	19.5555726686069\\
0.670000000000002	7.68806261719371\\
0.75	-14.4791544428086\\
0.759999999999998	-14.1459020956761\\
0.789999999999999	-8.72903001809578\\
0.884999999999998	12.7122586796387\\
0.899999999999999	11.80333220337\\
0.939999999999998	3.33548202324755\\
1.025	-13.6626123055115\\
1.04	-13.0199281631892\\
1.08	-6.13993602007836\\
1.17	8.3962162244857\\
1.19	7.30024103737067\\
1.245	-2.00118828911361\\
1.315	-9.95113579786681\\
1.335	-8.98568793139453\\
1.385	-1.73835214821059\\
1.465	7.10066404248832\\
1.48	6.75595591341275\\
1.52	3.05876619052059\\
1.61	-5.46302007125659\\
1.63	-5.04364441226192\\
1.675	-1.02330909959888\\
1.77	6.68519718556804\\
1.785	6.40835503835802\\
1.825	3.79225370280201\\
1.92	-2.30174614060894\\
1.945	-1.72782844285015\\
2.005	2.51402252542405\\
2.075	5.71252193074132\\
2.1	5.22913976660437\\
2.16	1.70048749946842\\
2.23	-0.967972958324303\\
2.255	-0.583258581876635\\
2.315	2.22838344315534\\
2.38	4.1757572415807\\
2.4	3.97582493050645\\
2.445	2.35242635583113\\
2.54	-0.722988929284575\\
2.565	-0.464415279763074\\
2.63	1.59145138728283\\
2.69	2.67643926233436\\
2.715	2.43684927404416\\
2.775	0.709136172663399\\
2.85	-0.730636890986048\\
2.875	-0.550204289330956\\
2.94	0.868008675548133\\
3	1.64476586225825\\
3.03	1.44245609445156\\
3.105	-0.0412071807668539\\
3.16	-0.59610500271453\\
3.19	-0.424782442164428\\
3.315	1.11871735451545\\
3.345	0.980846323951731\\
3.47	-0.319763574015141\\
3.505	-0.182047503119158\\
3.63	0.895942278565236\\
3.665	0.777353426146156\\
3.785	-0.0535679522106989\\
3.82	0.0381215724781185\\
3.945	0.761374274530802\\
3.985	0.658965966702837\\
4.105	0.0990329286976745\\
4.15	0.206569656948574\\
4.26	0.615479285435292\\
4.305	0.527063492615945\\
4.425	0.138506405860397\\
4.475	0.224895209595459\\
4.58	0.458837431915924\\
4.635	0.359451211015752\\
4.745	0.121266589113951\\
4.81	0.210736016297517\\
4.895	0.326901801026082\\
4.96	0.244069241923398\\
5.06	0.0976956287181565\\
5.13	0.160193597494832\\
5.22	0.235547232520283\\
5.305	0.145499895835947\\
5.39	0.0881674659393141\\
5.585	0.158369575041036\\
5.71	0.0860226095629315\\
5.905	0.132244595766963\\
6.04	0.0847391696565722\\
6.225	0.110505366777581\\
6.38	0.0796141356996358\\
6.55	0.0884375534066422\\
6.72	0.0695425132811565\\
6.895	0.0651169685016129\\
7.085	0.0603112397436263\\
7.52	0.0441488063005977\\
7.975	0.0312364329959109\\
9.01	0.017962460679648\\
10	0.00971504566097536\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	2.24909942843492\\
0.0900000000000034	38.4778045601805\\
0.100000000000001	37.973823777299\\
0.130000000000003	29.423890394795\\
0.229999999999997	-9.51549401221542\\
0.25	-6.77659908679372\\
0.314999999999998	18.7760721851\\
0.354999999999997	26.4486737495815\\
0.369999999999997	25.1666179795031\\
0.409999999999997	12.275241262232\\
0.490000000000002	-12.8144273515953\\
0.494999999999997	-12.7788873997384\\
0.515000000000001	-10.3846515621661\\
0.619999999999997	16.2724358786184\\
0.630000000000003	15.9304209722773\\
0.659999999999997	10.5611229463495\\
0.759999999999998	-14.0982797741022\\
0.770000000000003	-13.8488882958752\\
0.799999999999997	-9.45069823645064\\
0.899999999999999	9.62322593821825\\
0.914999999999999	8.90653215742381\\
0.954999999999998	2.14227729666364\\
1.045	-12.1001833173462\\
1.065	-11.0016503308911\\
1.12	-1.67361849772195\\
1.19	6.79839060798394\\
1.21	6.18059856074762\\
1.255	0.739850037718348\\
1.34	-7.87435539653134\\
1.36	-7.14031380631943\\
1.41	-1.41512178820843\\
1.495	6.25352549337644\\
1.51	5.97156525392027\\
1.55	3.05346170017562\\
1.645	-3.80440265318504\\
1.66	-3.53419742601848\\
1.7	-0.948894839403302\\
1.8	5.83160027585524\\
1.82	5.56388652953096\\
1.865	3.05841820534224\\
1.955	-1.47563270712035\\
1.975	-1.20875171509432\\
2.02	0.937137266098851\\
2.11	4.68561444479995\\
2.135	4.31883068768485\\
2.19	1.79906746265789\\
2.265	-0.742664705359303\\
2.29	-0.522761996803915\\
2.34	1.16249197799569\\
2.42	3.1825881991648\\
2.445	2.90434831866846\\
2.505	0.933796342796363\\
2.58	-0.713094035083728\\
2.605	-0.51585956421318\\
2.665	0.938132944779078\\
2.73	1.92693359725339\\
2.76	1.68563265027696\\
2.835	-0.0344672297846031\\
2.89	-0.697952689056386\\
2.92	-0.521688010020576\\
3.045	1.18115562026312\\
3.075	1.01749547517333\\
3.205	-0.49990875027806\\
3.24	-0.309393028680773\\
3.36	0.857502802678795\\
3.395	0.725869240914662\\
3.52	-0.217682194761352\\
3.555	-0.0847386609053729\\
3.68	0.723777375650513\\
3.72	0.591673794665489\\
3.835	0.00029823912446858\\
3.875	0.10107847657784\\
3.995	0.612999033573658\\
4.04	0.505189412818396\\
4.155	0.0978852224175668\\
4.205	0.197107081920983\\
4.31	0.477946356533863\\
4.36	0.390451528312838\\
4.48	0.107397890453257\\
4.54	0.205913510822405\\
4.63	0.342756868149323\\
4.69	0.254617235178131\\
4.795	0.0848225589413332\\
4.865	0.159912294280069\\
4.95	0.239559782072099\\
5.025	0.155368551934338\\
5.115	0.0693944163609856\\
5.205	0.143502813585052\\
5.285	0.171504715535605\\
5.47	0.0789081739736659\\
5.605	0.136866000833869\\
5.8	0.0802431455662074\\
5.935	0.11104256157823\\
6.12	0.0731651188550018\\
6.27	0.0875690909572455\\
6.45	0.0644761452281273\\
6.62	0.0634297588441939\\
6.8	0.0558868574076712\\
7.01	0.0413506909997565\\
8.975	0.0137599252880136\\
10	0.00754350141671978\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	1.89076472622958\\
0.0900000000000034	33.1795015286743\\
0.100000000000001	32.7299366465407\\
0.130000000000003	25.159249897982\\
0.229999999999997	-10.2359767164668\\
0.244999999999997	-9.08771983728824\\
0.284999999999997	2.5584394538112\\
0.354999999999997	20.8642960349694\\
0.365000000000002	20.5625432275477\\
0.395000000000003	14.6698178400387\\
0.494999999999997	-13.6040024369854\\
0.505000000000003	-13.3357238920335\\
0.534999999999997	-8.36333389961887\\
0.630000000000003	11.7101667331208\\
0.645000000000003	10.8645101529282\\
0.685000000000002	2.85644689769278\\
0.770000000000003	-13.819049630692\\
0.784999999999997	-13.381437884204\\
0.82	-8.29306162735806\\
0.914999999999999	6.78489693257715\\
0.924999999999997	6.58153919018081\\
0.954999999999998	3.63386773230205\\
1.06	-10.6011610486019\\
1.08	-9.98990607480422\\
1.125	-4.46159120768378\\
1.215	5.52049787044685\\
1.235	5.05092256882166\\
1.28	0.87244056689056\\
1.365	-5.93290721553553\\
1.38	-5.64642766166916\\
1.42	-2.68567498699393\\
1.525	5.59109575687734\\
1.545	5.23854228162031\\
1.59	2.37346077245463\\
1.675	-2.3973985078116\\
1.695	-2.14072824360753\\
1.74	0.271416984125807\\
1.835	5.04747505709828\\
1.855	4.80552307248207\\
1.9	2.79582198759178\\
1.99	-0.889787736868072\\
2.015	-0.630805263858512\\
2.065	1.30199943721155\\
2.145	3.71586839035707\\
2.165	3.54620679223872\\
2.21	2.13305047860169\\
2.305	-0.669720902990782\\
2.33	-0.493313052171146\\
2.385	0.945058933336711\\
2.455	2.28060124333064\\
2.48	2.12265586372614\\
2.53	0.957526213565686\\
2.62	-0.763539617930526\\
2.65	-0.561051146216712\\
2.77	1.27954533422786\\
2.795	1.17238667369131\\
2.845	0.401635742087478\\
2.93	-0.684852823223174\\
2.965	-0.523663994294729\\
3.09	0.803880681325829\\
3.12	0.684095391292203\\
3.245	-0.422389728428719\\
3.28	-0.303743840360724\\
3.41	0.647741119032169\\
3.45	0.503162988431406\\
3.565	-0.142372842875695\\
3.605	-0.0222642913154303\\
3.725	0.576669643571876\\
3.77	0.466037355518083\\
3.885	0.0276095454636049\\
3.935	0.144494206993819\\
4.045	0.476408746211753\\
4.1	0.353718006916985\\
4.205	0.0774543513926886\\
4.26	0.162850156788508\\
4.36	0.351146641470137\\
4.415	0.270017634401384\\
4.525	0.0653892572430905\\
4.59	0.13773539388383\\
4.68	0.238623689579164\\
4.75	0.155434459774142\\
4.845	0.0460809469139676\\
4.925	0.114239651131612\\
5.01	0.16164765085383\\
5.215	0.0642325993157726\\
5.33	0.12253407661467\\
5.545	0.0672070226791917\\
5.665	0.0980160896780191\\
5.85	0.0582232845920529\\
6	0.0787365206186692\\
6.175	0.0537650389661124\\
6.34	0.0595275201623409\\
6.52	0.048089090546128\\
6.705	0.0393209197455988\\
7.075	0.028040443430271\\
10	0.00540562965263547\\
};
\end{axis}
\end{tikzpicture}%

==> reftraj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.18,
ymax=0.02,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	-0\\
0.202020202020202	0.000510380593993887\\
0.505050505050505	0.0015743438397493\\
0.707070707070708	0.00172579367944969\\
1.01010101010101	0.00113295924347057\\
1.51515151515152	-0.000159787224715657\\
1.91919191919192	-0.00035240369674483\\
3.33333333333333	3.30955909664254e-05\\
5.35353535353535	3.80304695823952e-06\\
10	1.45291245701173e-08\\
};
\addlegendentry{$\beta(t)$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	-0\\
0.1010101010101	-0.00527264741311662\\
0.202020202020202	-0.017854626651916\\
0.303030303030303	-0.0341515813724698\\
0.505050505050505	-0.0694084205261483\\
0.606060606060606	-0.0860041421978135\\
0.707070707070708	-0.101116572750598\\
0.808080808080808	-0.114507646629487\\
0.909090909090908	-0.126109773845517\\
1.01010101010101	-0.135965154561084\\
1.11111111111111	-0.144184633604743\\
1.21212121212121	-0.150919589320104\\
1.31313131313131	-0.156342465080112\\
1.41414141414141	-0.160633065709503\\
1.51515151515152	-0.163968792192545\\
1.61616161616162	-0.166517689291524\\
1.71717171717172	-0.168433624485155\\
1.81818181818182	-0.169853177748342\\
2.02020202020202	-0.171654134756274\\
2.22222222222222	-0.172632042853488\\
2.62626262626263	-0.173643499462711\\
3.23232323232323	-0.174441462933427\\
3.93939393939394	-0.174583002064752\\
6.66666666666667	-0.174530419545102\\
10	-0.174531870063186\\
};
\addlegendentry{$\phi(t)$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	-0\\
0.1010101010101	-0.0953311512727346\\
0.202020202020202	-0.147266176845726\\
0.303030303030303	-0.170696077601299\\
0.404040404040405	-0.175864199336479\\
0.505050505050505	-0.169743379635603\\
0.606060606060606	-0.1570314321827\\
0.707070707070708	-0.140860868298816\\
0.909090909090908	-0.105683405750691\\
1.01010101010101	-0.0888735417335624\\
1.11111111111111	-0.0733897953060723\\
1.21212121212121	-0.0595261374703462\\
1.31313131313131	-0.0474171019305576\\
1.41414141414141	-0.0370839528367632\\
1.51515151515152	-0.0284668065694209\\
1.61616161616162	-0.0214482511249194\\
1.71717171717172	-0.0158718461019447\\
1.81818181818182	-0.0115573878538466\\
1.91919191919192	-0.00831384596270723\\
2.02020202020202	-0.00595029437850059\\
2.12121212121212	-0.00428486581968457\\
2.22222222222222	-0.003151660498947\\
2.42424242424242	-0.00192503138256228\\
2.72727272727273	-0.0012223918363663\\
4.04040404040404	0.000591912909436942\\
10	0.000442021172823104\\
};
\addlegendentry{$p(t)$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1010101010101	-0.00670263888021694\\
0.202020202020202	-0.0107582140965263\\
0.303030303030303	-0.0128431059839205\\
0.404040404040405	-0.0135389440330762\\
0.505050505050505	-0.0133327141304758\\
0.707070707070708	-0.0116953771834893\\
0.909090909090908	-0.0100240132591196\\
1.11111111111111	-0.00921604253626107\\
1.31313131313131	-0.00934385439930274\\
1.71717171717172	-0.0109102602997879\\
2.02020202020202	-0.0117814808680237\\
2.32323232323232	-0.0119121357191592\\
3.63636363636364	-0.0111483221664166\\
4.94949494949495	-0.011252694472164\\
10	-0.0112472708090259\\
};
\addlegendentry{$r(t)$}

\end{axis}
\end{tikzpicture}%
